Contingency-Aware Station-Keeping Control of Halo Orbits

We present an algorithm to perform fuel-optimal stationkeeping for spacecraft in unstable halo orbits with additional constraints to ensure safety in the event of a control failure. We formulate a convex trajectory-optimization problem to generate impulsive spacecraft maneuvers to loosely track a halo orbit using a receding-horizon controller. Our solution also provides a safe exit strategy in the event that propulsion is lost at any point in the mission. We validate our algorithm in simulations of the three-body Earth-Moon and Saturn-Enceladus systems, demonstrating both low total delta-v and a safe contingency plan throughout the mission.

==> figures/pgf_plots/burn_locations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=430000,
xmax=455000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={X (km)},
ymin=-40000,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={Y (km)},
zmin=-4000,
zmax=3000,
zlabel style={font=\color{white!15!black}},
zlabel={Z (km)},
view={46}{19},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Burn Locations},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
431249.946141646	0	2286.76971698967\\
431267.033059025	5775.21427993587	2237.80569344136\\
431338.250449522	11343.5921017774	2094.63198106384\\
431515.860687375	16521.6569602332	1867.45545115446\\
431866.202834045	21163.3375409244	1570.66285393354\\
432450.344561395	25162.1803368925	1220.27439314907\\
433310.590521555	28445.7013908956	832.013140162874\\
434464.506635278	30967.3811478107	420.233325666567\\
435904.597835624	32699.9235665503	-2.46904429596334\\
437601.144187165	33630.9097151082	-425.242762640362\\
439506.285654924	33760.6574103307	-838.791214671086\\
441558.385846515	33101.5547168056	-1235.1338658286\\
443686.178393286	31678.2658126305	-1607.39135135693\\
445812.69496354	29528.2389615181	-1949.61064452896\\
447858.948047565	26702.1531065535	-2256.63747497383\\
449747.451253236	23264.156080221	-2524.03650661161\\
451405.554273138	19291.5474679803	-2748.0431656137\\
452768.653453927	14874.0351037452	-2925.55177663502\\
453783.01516271	10112.2222358645	-3054.11576337949\\
454408.343753312	5115.62280147704	-3131.96876008347\\
454619.602600862	4.38578368955789e-05	-3158.03893004773\\
454408.343337223	-5115.62239346339	-3131.96873991848\\
453783.016015575	-10112.2224823329	-3054.11580067173\\
452768.652164753	-14874.0338416253	-2925.55170308197\\
451405.555712527	-19291.5487034221	-2748.04324726804\\
449747.449903355	-23264.1532789562	-2524.03637099744\\
447858.949275939	-26702.1555739773	-2256.63760658047\\
445812.695049319	-29528.2360429389	-1949.61049580817\\
443686.178283345	-31678.2706506109	-1607.39163647731\\
441558.386874359	-33101.5534846914	-1235.13377845568\\
439506.286441207	-33760.6578773395	-838.791222033601\\
437601.140635793	-33630.9139356952	-425.243182326914\\
435904.600668232	-32699.9228777203	-2.46888339633341\\
434464.511562599	-30967.3795214029	420.233625348347\\
433310.59390317	-28445.7009068327	832.01328927701\\
432450.344199524	-25162.1834259942	1220.27428617782\\
431866.205154381	-21163.3376849873	1570.66285361715\\
431515.862232943	-16521.65949159	1867.45544690779\\
431338.252114162	-11343.5939270574	2094.6318909861\\
431267.034259993	-5775.2166343082	2237.80547333561\\
431249.949366846	-0.00385146398065033	2286.76979583685\\
};
 \addlegendentry{L2 Halo Orbit}

\addplot3[only marks, mark=*, mark options={}, mark size=5.7386pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
441558.385846515	33101.5547168056	-1235.1338658286\\
};
\addlegendentry{X Burn}

\addplot3[only marks, mark=*, mark options={}, mark size=3.7678pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y	z\\
441558.385846515	33101.5547168056	-1235.1338658286\\
445812.69496354	29528.2389615181	-1949.61064452896\\
439506.286441207	-33760.6578773395	-838.791222033601\\
};
\addlegendentry{Y Burn}

\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/burn_locations_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=430000,
xmax=455000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={X (km)},
ymin=-40000,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={Y (km)},
zmin=-4000,
zmax=3000,
zlabel style={font=\color{white!15!black}},
zlabel={Z (km)},
view={46}{19},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Burn Locations},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
431249.946141646	0	2286.76971698967\\
431267.033059025	5775.21427993587	2237.80569344136\\
431338.250449522	11343.5921017774	2094.63198106384\\
431515.860687375	16521.6569602332	1867.45545115446\\
431866.202834045	21163.3375409244	1570.66285393354\\
432450.344561395	25162.1803368925	1220.27439314907\\
433310.590521555	28445.7013908956	832.013140162874\\
434464.506635278	30967.3811478107	420.233325666567\\
435904.597835624	32699.9235665503	-2.46904429596334\\
437601.144187165	33630.9097151082	-425.242762640362\\
439506.285654924	33760.6574103307	-838.791214671086\\
441558.385846515	33101.5547168056	-1235.1338658286\\
443686.178393286	31678.2658126305	-1607.39135135693\\
445812.69496354	29528.2389615181	-1949.61064452896\\
447858.948047565	26702.1531065535	-2256.63747497383\\
449747.451253236	23264.156080221	-2524.03650661161\\
451405.554273138	19291.5474679803	-2748.0431656137\\
452768.653453927	14874.0351037452	-2925.55177663502\\
453783.01516271	10112.2222358645	-3054.11576337949\\
454408.343753312	5115.62280147704	-3131.96876008347\\
454619.602600862	4.38578368955789e-05	-3158.03893004773\\
454408.343337223	-5115.62239346339	-3131.96873991848\\
453783.016015575	-10112.2224823329	-3054.11580067173\\
452768.652164753	-14874.0338416253	-2925.55170308197\\
451405.555712527	-19291.5487034221	-2748.04324726804\\
449747.449903355	-23264.1532789562	-2524.03637099744\\
447858.949275939	-26702.1555739773	-2256.63760658047\\
445812.695049319	-29528.2360429389	-1949.61049580817\\
443686.178283345	-31678.2706506109	-1607.39163647731\\
441558.386874359	-33101.5534846914	-1235.13377845568\\
439506.286441207	-33760.6578773395	-838.791222033601\\
437601.140635793	-33630.9139356952	-425.243182326914\\
435904.600668232	-32699.9228777203	-2.46888339633341\\
434464.511562599	-30967.3795214029	420.233625348347\\
433310.59390317	-28445.7009068327	832.01328927701\\
432450.344199524	-25162.1834259942	1220.27428617782\\
431866.205154381	-21163.3376849873	1570.66285361715\\
431515.862232943	-16521.65949159	1867.45544690779\\
431338.252114162	-11343.5939270574	2094.6318909861\\
431267.034259993	-5775.2166343082	2237.80547333561\\
431249.949366846	-0.00385146398065033	2286.76979583685\\
};
 \addlegendentry{L2 Halo Orbit}

\addplot3[only marks, mark=*, mark options={}, mark size=7.7386pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
441558.385846515	33101.5547168056	-1235.1338658286\\
439506.286441207	-33760.6578773395	-838.791222033601\\
};
\addlegendentry{X Burn}

\addplot3[only marks, mark=*, mark options={}, mark size=4.7678pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y	z\\
431338.250449522	11343.5921017774	2094.63198106384\\
439506.286441207	-33760.6578773395	-838.791222033601\\
};
\addlegendentry{Y Burn}

\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/l2_halo_enceladus_manifolds.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{green}{rgb}{0.00000,0.5,0.00}%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=238000,
xmax=241000,
%previous comment
xlabel style={font=\color{white!15!black}},
%xlabel style = {font=\fontsize{12}{14}\selectfont, text=black},
xlabel={X (km)},
ymin=-1400,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Y (km)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={L2 Halo Orbit with Unstable Invariant Manifolds},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
239587.627435441	2.88577619375232e-15\\
239585.162776653	-70.7105749578724\\
239577.860692515	-139.815783179768\\
239565.992538493	-205.749887230971\\
239549.99653509	-267.023761957633\\
239530.457954753	-322.25701573771\\
239508.083517886	-370.20375196317\\
239483.671480339	-409.771289098083\\
239458.078737296	-440.032293890356\\
239432.185580103	-460.231165555268\\
239406.858503013	-469.786487516284\\
239382.91098401	-468.292196158363\\
239361.061635258	-455.521245676094\\
239341.890839021	-431.435207712886\\
239325.79777854	-396.206108339655\\
239312.962964738	-350.256208169052\\
239303.32784376	-294.317952146473\\
239296.606955264	-229.509895077238\\
239292.349975857	-157.408107932087\\
239290.059753484	-80.0752215321645\\
239289.345801799	1.42845407877625e-07\\
239290.05975668	80.075225461118\\
239292.349977724	157.408113181287\\
239296.606954056	229.509902419663\\
239303.327829354	294.317990687437\\
239312.962954081	350.256226269652\\
239325.797781813	396.206104359044\\
239341.890852441	431.435192871997\\
239361.061610749	455.521273173959\\
239382.910972742	468.292212211252\\
239406.858515819	469.786463011482\\
239432.185575775	460.231176107465\\
239458.078736308	440.032306528035\\
239483.671480387	409.771288872264\\
239508.083513659	370.203741062193\\
239530.457957374	322.257020134116\\
239549.996530271	267.023756297939\\
239565.992522572	205.749874964557\\
239577.860660795	139.815768246189\\
239585.162735233	70.7105660788994\\
239587.627435315	4.08339924078979e-08\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239587.36175812	0.0859723226923837\\
239587.361615064	-0.453356602414815\\
239587.361245806	-0.934659272981398\\
239587.360654352	-1.41212298754731\\
239587.359749026	-1.935186234301\\
239587.358242475	-2.5876627224557\\
239587.356173576	-3.28373851259319\\
239587.352973902	-4.14021787135389\\
239587.348736898	-5.05945771079899\\
239587.34330821	-6.03881150959705\\
239587.335983836	-7.15311867495649\\
239587.327034505	-8.31635588223247\\
239587.315788816	-9.58158339004931\\
239587.300539557	-11.0702780068282\\
239587.279156511	-12.8727588618735\\
239587.253814566	-14.727489805891\\
239587.223263751	-16.6928783179357\\
239587.179083551	-19.1834082890353\\
239587.115068355	-22.305312582341\\
239587.034895371	-25.6864083846823\\
239586.91446292	-30.0594545600359\\
239586.7748309	-34.4412279039202\\
239586.610674222	-38.9665142948614\\
239586.393399304	-44.2480215347445\\
239586.099974204	-50.5075941997676\\
239585.731083448	-57.4104232824394\\
239585.276850419	-64.9001410537214\\
239584.721906899	-73.0021567766106\\
239583.988624034	-82.4764781484891\\
239583.049666773	-93.182667431621\\
239581.854297147	-105.204577583985\\
239580.25149431	-119.37128878882\\
239577.990947852	-136.763746140325\\
239574.70225624	-158.483792538391\\
239570.009283966	-184.733801464273\\
239564.224949382	-212.129398833182\\
239557.603341277	-239.007934081732\\
239548.895319151	-269.333684021988\\
239537.130733027	-303.947323702178\\
239523.790297112	-336.852191355848\\
239506.6566558	-371.803745218044\\
239488.306087717	-402.129656178162\\
239464.41238458	-432.588657976371\\
239435.541949687	-457.363067539162\\
239404.258230966	-469.533686335698\\
239374.813931	-464.842804866586\\
239348.488306371	-442.245246054575\\
239327.011773473	-402.505477186187\\
239311.413262341	-350.536600895964\\
239300.420450095	-288.64604468723\\
239293.462469548	-224.664192684734\\
239288.678036143	-153.891043123785\\
239285.950705643	-90.3687751358413\\
239284.304829895	-32.354979553856\\
239283.259779267	26.0171960967689\\
239282.841654676	69.3805199421838\\
239282.739307574	102.503095098207\\
239282.79995248	127.006156068287\\
239282.93186197	145.400042999971\\
239283.110593741	161.139560673831\\
239283.45221742	181.976290174644\\
239283.863539389	200.257980771302\\
239284.415714493	219.189708823945\\
239285.036013915	236.169853228574\\
239285.757925939	252.452053519564\\
239286.642450806	269.087113241727\\
239287.939864454	289.168276033961\\
239289.333727689	306.937354474627\\
239291.193455046	326.559048992706\\
239293.708840917	348.113501200523\\
239296.7677899	369.178783644108\\
239300.863175044	391.525383277942\\
239306.444761887	414.877219481698\\
239312.51760248	434.068482228661\\
239320.782473673	453.144893142293\\
239330.904458563	468.78695962824\\
239341.745613026	478.675631464058\\
239355.980194258	483.306036037351\\
239369.134458969	480.326602784239\\
239383.5047725	469.211020288107\\
239398.198920261	447.635820139375\\
239410.086292512	418.069857771312\\
239418.251780146	382.258036235197\\
239422.070288863	339.41880377981\\
239420.187060395	291.983459375239\\
239409.609253586	233.608630956644\\
239389.365501148	175.58637647447\\
239362.198120965	125.288710256821\\
239325.030920727	77.5748797596555\\
239277.838349384	35.4990666236752\\
239220.65770768	1.14615569557794\\
239160.023981274	-22.1125843526876\\
239095.897112971	-36.2477102243284\\
239031.292650534	-42.3816573200048\\
238976.395792575	-42.6584321580194\\
238923.326715921	-39.5379818209237\\
238871.302729944	-33.9367175343898\\
238822.422549657	-26.9303229801234\\
238780.846945783	-20.022890660649\\
238744.753039204	-13.5850629601736\\
238712.310309994	-7.65401866179509\\
238687.646165819	-3.18336362274975\\
238666.890272085	0.464215998334591\\
238648.668958442	3.5108561403599\\
238631.322460907	6.20756537559368\\
238615.179399736	8.46530088756074\\
238601.254559576	10.1459266730497\\
238588.84619025	11.3635638881787\\
238578.83458407	12.0920965650024\\
238570.789155008	12.4640117721928\\
238565.055336088	12.582556450027\\
238561.084547823	12.5777356295585\\
238557.990866116	12.5162487594975\\
238555.205733631	12.4114321002376\\
238552.752322833	12.275160674494\\
238550.380984279	12.0992293976291\\
238548.163162104	11.8901898544636\\
238545.986522196	11.6374597115946\\
238543.648479482	11.3055496185852\\
238541.333633718	10.9046881227054\\
238538.975606772	10.4076637596618\\
238536.932763759	9.8888607904446\\
238535.558456168	9.48397420599322\\
238535.309559823	9.40514824387905\\
238535.281473259	9.39614017044462\\
238535.269451849	9.39227751168244\\
238535.263373944	9.39032296993193\\
238535.256987579	9.38826805941583\\
238535.25196238	9.38665027850069\\
238535.247439376	9.38519353371137\\
238535.242996472	9.38376199868702\\
238535.237256113	9.38191155050101\\
238535.232656781	9.38042821729006\\
238535.227905528	9.37889523067609\\
238535.223545628	9.37748792561491\\
238535.21798035	9.3756907252046\\
238535.212734676	9.37399589429224\\
238535.208040295	9.37247848871517\\
238535.202793276	9.37078167480018\\
238535.197514013	9.36907360810796\\
238535.191984385	9.3672836492265\\
238535.186769084	9.36559460537107\\
238535.182077007	9.3640743224147\\
238535.177059595	9.36244790190413\\
238535.171487941	9.36064094162247\\
238535.165948998	9.35884367222427\\
238535.160126679	9.35695346589908\\
238535.154737539	9.35520298839617\\
238535.149274683	9.35342768025562\\
238535.142772567	9.35131347230278\\
238535.136555808	9.34929086655457\\
238535.130683251	9.34737918235109\\
238535.124859339	9.3454823120888\\
238535.118406529	9.34337941925777\\
238535.111909736	9.34126092966248\\
238535.105232813	9.33908238094348\\
238535.098352238	9.33683598155127\\
238535.091776953	9.33468792306815\\
238535.084514001	9.33231369833998\\
238535.077540923	9.33003273529448\\
238535.070542591	9.32774203560662\\
238535.06315285	9.32532161360789\\
238535.055951691	9.32296137084358\\
238535.048396602	9.32048343701388\\
238535.040743883	9.31797171918499\\
238535.033278123	9.31551965226723\\
238535.025824516	9.31306988879278\\
238535.017570448	9.31035506973757\\
238535.009216487	9.30760528516037\\
238534.998844734	9.30418836844222\\
238534.987825276	9.30055447505334\\
238534.977151537	9.29703105496913\\
238534.965139241	9.2930616085329\\
238534.952842239	9.28899350457153\\
238534.941242162	9.28515170696611\\
238534.929446259	9.28124081591379\\
238534.914417695	9.27625194566531\\
238534.901575846	9.27198346041008\\
238534.88812392	9.26750673227947\\
238534.875384498	9.26326196252418\\
238534.857431535	9.25727150656813\\
238534.840765971	9.25170166719139\\
238534.824272477	9.24618082675093\\
238534.807988273	9.2407217196497\\
238534.785569896	9.23319263508771\\
238534.763366264	9.22572014595612\\
238534.741901998	9.21848175573744\\
238534.72080139	9.2113518468586\\
238534.700126415	9.20435211029325\\
238534.680725924	9.19777154439182\\
238534.661724701	9.19131481596632\\
238534.643191794	9.18500614538789\\
238534.624585628	9.17866150439509\\
238534.606120835	9.17235411564109\\
238534.581471742	9.16391717656598\\
238534.555699328	9.15507482577905\\
238534.530364031	9.14636153358477\\
238534.504043042	9.13728720664698\\
238534.473991078	9.12689904513485\\
238534.443160121	9.11621095358925\\
238534.412092157	9.10540916635942\\
238534.380202625	9.09428867497418\\
238534.350092386	9.08375778795916\\
238534.318547298	9.0726927739958\\
238534.285892716	9.06120362350612\\
238534.254151739	9.05000167947731\\
238534.219029511	9.03756692045162\\
238534.181360597	9.02418417064327\\
238534.146617611	9.0117981816944\\
238534.111242942	8.99914464532633\\
238534.077520284	8.98704205840877\\
238534.041664191	8.97413080206569\\
238533.999175269	8.95877347409408\\
238533.959665016	8.9444363117427\\
238533.916278803	8.92862963288939\\
238533.872769036	8.91271127686647\\
238533.831656875	8.89760838830341\\
238533.787877878	8.88145948818357\\
238533.744143035	8.86525814808697\\
238533.697075865	8.84774512689506\\
238533.647014722	8.82902961984666\\
238533.591339766	8.80810746825308\\
238533.531025058	8.78531246990829\\
238533.463942144	8.75980020209641\\
238533.394030714	8.73303192677598\\
238533.320445209	8.70465603218238\\
238533.244018793	8.67496414659088\\
238533.173619611	8.64741286706207\\
238533.091126128	8.6148802751708\\
238533.017776549	8.58572625084863\\
238532.943698852	8.55606291802932\\
238532.869984534	8.52632320256287\\
238532.786094496	8.49220557429136\\
238532.693422087	8.45417441316092\\
238532.607155412	8.41844507694562\\
238532.515893746	8.3802987585605\\
238532.421406764	8.3404215086969\\
238532.327080701	8.30021773633256\\
238532.228893553	8.25794296353938\\
238532.129762435	8.21481439602446\\
238532.033616779	8.17254811617199\\
238531.938774617	8.13042661121647\\
238531.838071814	8.08522878407746\\
238531.728939293	8.0356869779892\\
238531.617119694	7.98430896099166\\
238531.470591006	7.9160175577962\\
238531.331664449	7.85023290109208\\
238531.161919469	7.76844658812444\\
238530.971991236	7.67504019409147\\
238530.791172233	7.58418725984472\\
238530.619759579	7.49626194064963\\
238530.431000526	7.3973375512487\\
238530.176978779	7.26058096992422\\
238529.957129522	7.13869507784114\\
238529.718729783	7.00262462887904\\
238529.473396259	6.85812243766525\\
238529.224359383	6.70651525737704\\
238528.966366271	6.54388335837433\\
238528.698253804	6.36844065051124\\
238528.400008897	6.16496988479837\\
238528.113154098	5.96029770371761\\
238527.781697664	5.7117580240381\\
238527.471885812	5.46651274029509\\
238527.179270962	5.22206211524771\\
238526.903439702	4.97887956803232\\
238526.610859689	4.70569613577302\\
238526.347231594	4.44432982742455\\
238526.119793233	4.20567992785345\\
238525.870091402	3.92765022797248\\
238525.637085342	3.65084141587859\\
238525.428366624	3.38637881016656\\
238525.224901623	3.11107925249448\\
238525.014751843	2.80536264497517\\
238524.841741985	2.53429936074717\\
238524.698339654	2.2938507952985\\
238524.557286746	2.04081571351991\\
238524.426949076	1.78968290758702\\
238524.322068567	1.5732048229282\\
238524.218480273	1.34433717617713\\
238524.129511115	1.13352216869208\\
238524.041576787	0.909552340834227\\
238523.966195724	0.702596011915138\\
238523.903659277	0.518177055903977\\
238523.843924514	0.328934944422906\\
238523.79514174	0.162910372461236\\
238523.752089571	0.00600420637678333\\
238523.711948262	-0.150903526600621\\
238523.678522744	-0.291014332629758\\
238523.648707859	-0.424772409495409\\
238523.620298242	-0.561580911362286\\
238523.597082833	-0.681622103076619\\
238523.572211641	-0.820392241067257\\
238523.551961611	-0.94303993113986\\
238523.534363253	-1.05850108540656\\
238523.520299339	-1.15818328219418\\
238523.507500955	-1.25603239069878\\
238523.496746643	-1.34478511319507\\
238523.487562634	-1.42644876268022\\
238523.477971313	-1.51899648714901\\
238523.469627816	-1.60723191771944\\
238523.463088144	-1.68292308127152\\
238523.457351054	-1.75547270967492\\
238523.453002212	-1.81538983450826\\
238523.449304843	-1.87059988055234\\
238523.446193307	-1.92090461535631\\
238523.443669939	-1.96494058546441\\
238523.441531156	-2.00509920750296\\
238523.43969175	-2.04221286701258\\
238523.437957327	-2.07992177757205\\
238523.436574188	-2.11234115827711\\
238523.435228113	-2.14640465807002\\
238523.433957184	-2.18145972640327\\
238523.432931242	-2.21240746112808\\
238523.432017277	-2.24258666028814\\
238523.431076334	-2.27710373425742\\
238523.430416755	-2.30414567253094\\
238523.429917352	-2.32676089004547\\
238523.429433414	-2.35107159122481\\
238523.429053951	-2.37239629465184\\
238523.428737193	-2.39233176150709\\
238523.428479102	-2.41059951636494\\
238523.428233592	-2.43043882840753\\
238523.428055501	-2.44708397758161\\
238523.427919993	-2.46170931536336\\
238523.427811301	-2.47534486977195\\
238523.427728805	-2.48749065776416\\
238523.427666145	-2.49840980592168\\
238523.427608442	-2.51074633547506\\
238523.427574448	-2.51994449383045\\
238523.427548748	-2.52890236379052\\
238523.427533037	-2.53629645160181\\
238523.42752338	-2.54275583773297\\
238523.427518543	-2.54771030558518\\
238523.427516799	-2.55050496963938\\
238523.427515921	-2.55271549445414\\
238523.427515564	-2.55430679052096\\
238523.427515447	-2.55549165522404\\
238523.427515437	-2.55599059533643\\
238523.427515438	-2.55612941977542\\
238523.42751544	-2.55624860103492\\
238523.427515443	-2.55635070230973\\
238523.427515446	-2.55643803060961\\
238523.42751545	-2.55652394873184\\
238523.427515454	-2.5565947721688\\
238523.427515457	-2.55665911046441\\
238523.427515461	-2.55672183959574\\
238523.427515465	-2.55677693767422\\
238523.42751547	-2.55684478799053\\
238523.427515475	-2.55690641221286\\
238523.42751548	-2.55696354050645\\
238523.427515485	-2.55701812588636\\
238523.42751549	-2.55707287063764\\
238523.427515497	-2.55713497153218\\
238523.427515504	-2.5572004588811\\
238523.427515511	-2.55726556039209\\
238523.427515519	-2.55733133574992\\
238523.427515527	-2.5573975076621\\
238523.427515537	-2.55747133561589\\
238523.427515547	-2.55754028163957\\
238523.427515557	-2.5576107205186\\
238523.427515567	-2.5576792479087\\
238523.427515578	-2.55774915463563\\
238523.427515589	-2.55781776086323\\
238523.427515601	-2.55788697859205\\
238523.427515616	-2.55797219832255\\
238523.42751563	-2.55805003546621\\
238523.427515645	-2.5581242096622\\
238523.427515659	-2.55819450149442\\
238523.427515674	-2.55826801364821\\
238523.42751569	-2.55834497332197\\
238523.427515708	-2.55842879957544\\
238523.427515728	-2.55851496410349\\
238523.427515746	-2.55859503224666\\
238523.427515766	-2.55867526576368\\
238523.427515785	-2.55875378272004\\
238523.427515806	-2.55883529196063\\
238523.427515827	-2.55891672839154\\
238523.427515848	-2.55899391996737\\
238523.42751587	-2.55907442549739\\
238523.427515894	-2.55915926746736\\
238523.42751592	-2.55924530343668\\
238523.427515945	-2.55932880021347\\
238523.427515976	-2.55943188201649\\
238523.427516014	-2.55954870959571\\
238523.427516055	-2.55967347977356\\
238523.427516093	-2.55978724832729\\
238523.427516136	-2.55990832726258\\
238523.427516182	-2.56003672802025\\
238523.427516228	-2.56015771986175\\
238523.427516281	-2.5602959456599\\
238523.427516337	-2.56043810981583\\
238523.427516412	-2.56061791828942\\
238523.427516485	-2.56078878077588\\
238523.427516559	-2.56095621243862\\
238523.427516652	-2.56115886231926\\
238523.427516739	-2.56134044101412\\
238523.427516824	-2.5615119172999\\
238523.427516909	-2.56167910202728\\
238523.427517	-2.56185171909593\\
238523.427517102	-2.56204163461362\\
238523.427517237	-2.56228131732397\\
238523.42751736	-2.56249306151206\\
238523.427517487	-2.56270427486182\\
238523.42751762	-2.56291928350663\\
238523.42751777	-2.56315403626432\\
238523.427517946	-2.56341976503478\\
238523.427518121	-2.56367402138993\\
238523.427518304	-2.56393286419161\\
238523.427518491	-2.56418789307828\\
238523.427518697	-2.56445986367337\\
238523.4275189	-2.56471904410016\\
238523.427519103	-2.56497152224239\\
238523.427519307	-2.56521908026562\\
238523.427519514	-2.56546241293373\\
238523.427519755	-2.56573884637018\\
238523.427520013	-2.56602625678079\\
238523.427520284	-2.56631875361312\\
238523.427520548	-2.5665970512237\\
238523.427520849	-2.56690470963084\\
238523.427521181	-2.56723488754124\\
238523.427521509	-2.56755163749598\\
238523.427521887	-2.56790657349121\\
238523.427522289	-2.56827238260374\\
238523.427522716	-2.56864960599604\\
238523.427523172	-2.56904088816458\\
238523.427523636	-2.56942677424661\\
238523.427524181	-2.56986627366942\\
238523.427524693	-2.57026723280624\\
238523.427525228	-2.57067423082685\\
238523.42752576	-2.57106835708155\\
238523.427526322	-2.57147348874227\\
238523.42752685	-2.57184487846952\\
238523.427527496	-2.57228719419342\\
238523.427528255	-2.57279271996555\\
238523.427529311	-2.5734716241686\\
238523.427530296	-2.57408237713668\\
238523.427531297	-2.5746820703036\\
238523.427532298	-2.57526311270885\\
238523.427533403	-2.57588513644717\\
238523.427534729	-2.57660697544767\\
238523.427535971	-2.57726027213557\\
238523.427537241	-2.57790878089558\\
238523.427538732	-2.57864634859257\\
238523.427540127	-2.57931543467838\\
238523.427541684	-2.58004007957671\\
238523.427543199	-2.58072466749219\\
238523.427545147	-2.5815784673771\\
238523.427547012	-2.58236986724608\\
238523.427549551	-2.58341097810115\\
238523.427552518	-2.58457933462193\\
238523.427555292	-2.58562987873745\\
238523.427558102	-2.58665796446189\\
238523.42756119	-2.58774897936212\\
238523.42756434	-2.5888250118735\\
238523.427567426	-2.58984599500527\\
238523.427570701	-2.59089689319183\\
238523.427573744	-2.59184556994755\\
238523.427577007	-2.5928359736487\\
238523.427580444	-2.59385140776602\\
238523.427584188	-2.59492705825954\\
238523.427587824	-2.59594421615339\\
238523.42759186	-2.5970438366703\\
238523.427596106	-2.59816993234083\\
238523.427601139	-2.59946687544046\\
238523.427606002	-2.60068435577727\\
238523.42761116	-2.60194074720651\\
238523.427616411	-2.60318534329067\\
238523.427622371	-2.60455933809779\\
238523.427628345	-2.60589896097943\\
238523.427634569	-2.60725738870948\\
238523.427641078	-2.60864068828027\\
238523.427647921	-2.61005688652791\\
238523.427655747	-2.61163235934368\\
238523.42766424	-2.61329323944101\\
238523.427672802	-2.61492047392997\\
238523.427681834	-2.61658999730126\\
238523.427694034	-2.61877449640795\\
238523.427706037	-2.62085229993339\\
238523.427718739	-2.62298118039862\\
238523.427734622	-2.62555202423901\\
238523.427750819	-2.628079432563\\
238523.427767279	-2.63056056798575\\
238523.427785213	-2.63317344305736\\
238523.42780493	-2.63594785545979\\
238523.427823207	-2.6384367529105\\
238523.427844031	-2.64118417745056\\
238523.427869512	-2.64443049309005\\
238523.427893127	-2.64733654468515\\
238523.427915906	-2.6500549661155\\
238523.427939923	-2.65283892300657\\
238523.427967329	-2.65592144804014\\
238523.427993944	-2.65882710874044\\
238523.428025082	-2.66212596789519\\
238523.428068473	-2.66655980090497\\
238523.428111333	-2.67077220043145\\
238523.428154078	-2.67482535852677\\
238523.428208843	-2.67982572413332\\
238523.428261021	-2.68440989658788\\
238523.428338203	-2.69090715471393\\
238523.428403465	-2.6961675875756\\
238523.428472704	-2.70154221300524\\
238523.428547806	-2.7071574674362\\
238523.428650977	-2.71454963275587\\
238523.428747637	-2.72117762513815\\
238523.428842906	-2.72746151393432\\
238523.428934767	-2.7333115058159\\
238523.429035569	-2.7395181171341\\
238523.429138891	-2.74567101093533\\
238523.429245017	-2.75179142798861\\
238523.429356751	-2.75803671417675\\
238523.429466523	-2.76399150220351\\
238523.429596796	-2.77084640424789\\
238523.429723822	-2.77732804549135\\
238523.429863256	-2.7842331347088\\
238523.430007917	-2.79118508221708\\
238523.430196866	-2.79997038198387\\
238523.430387765	-2.80853952509756\\
238523.430605627	-2.81798062180758\\
238523.430826973	-2.8272403115958\\
238523.431049282	-2.8362362245368\\
238523.431276583	-2.8451485496569\\
238523.431583622	-2.85677376558554\\
238523.431862511	-2.86696175403645\\
238523.43218382	-2.8783058855467\\
238523.432514324	-2.88957815430859\\
238523.432893205	-2.90205566328113\\
238523.433308609	-2.915245894747\\
238523.433706145	-2.92743735806193\\
238523.43410754	-2.93936050496041\\
238523.434537261	-2.9517338655465\\
238523.434965667	-2.9637023361156\\
238523.435418551	-2.97599064249161\\
238523.435927132	-2.98938281809934\\
238523.436433679	-3.00232985142274\\
238523.43701528	-3.01675562302758\\
238523.43756045	-3.02988735986747\\
238523.438139829	-3.0434636205585\\
238523.438769057	-3.05780105299579\\
238523.439372314	-3.07118050972843\\
238523.440014464	-3.08505939451082\\
238523.44065744	-3.09860889135265\\
238523.441457901	-3.11502935623642\\
238523.442366626	-3.13311864089285\\
238523.443332589	-3.15176061658299\\
238523.444333292	-3.17049247941863\\
238523.445441626	-3.19061139910158\\
238523.446652715	-3.21190992077281\\
238523.448070732	-3.23602447094242\\
238523.449402436	-3.25793953945953\\
238523.450795814	-3.2801816003617\\
238523.452491595	-3.30638989087864\\
238523.454090314	-3.33031251640985\\
238523.455730826	-3.3541404813737\\
238523.4576287	-3.38087791918726\\
238523.459534864	-3.40691700943001\\
238523.461489815	-3.43284921318973\\
238523.463638916	-3.46053175161298\\
238523.466041892	-3.49055169055002\\
238523.468547867	-3.52090387638077\\
238523.471862709	-3.55970200863071\\
238523.47515727	-3.59689187144279\\
238523.478872816	-3.63736812857168\\
238523.482665188	-3.67724442757139\\
238523.487519216	-3.7263968746769\\
238523.492333156	-3.77328087384716\\
238523.497299701	-3.81992273611292\\
238523.502815376	-3.86988513199502\\
238523.508332611	-3.91813000604195\\
238523.515437281	-3.97798354797748\\
238523.522626381	-4.03623156143125\\
238523.530554975	-4.0980776369407\\
238523.539377914	-4.16428350636088\\
238523.548222009	-4.22819259769132\\
238523.557667188	-4.29402944556667\\
238523.567522236	-4.36034547133505\\
238523.578445241	-4.43131056761216\\
238523.591447267	-4.51268431501596\\
238523.604971254	-4.59415105554853\\
238523.62012362	-4.68202392468182\\
238523.636470662	-4.77325312951992\\
238523.653510529	-4.86485150639444\\
238523.676686435	-4.98439798951063\\
238523.701406707	-5.10632368424221\\
238523.72666831	-5.22573981226975\\
238523.75508773	-5.35462469510961\\
238523.787901759	-5.49717219732865\\
238523.828927499	-5.66723716465391\\
238523.875996009	-5.85281372131878\\
238523.925466164	-6.03851239393458\\
238523.97758817	-6.22530975189827\\
238524.038729789	-6.43451043835675\\
238524.105006016	-6.6509066023957\\
238524.186540575	-6.90452051577625\\
238524.265118435	-7.13769719529667\\
238524.357386273	-7.39947304302611\\
238524.464045363	-7.68822850323762\\
238524.59098429	-8.01546387764722\\
238524.736122162	-8.37117743078243\\
238524.895129511	-8.74190243545056\\
238525.082461641	-9.15731084882751\\
238525.279136515	-9.57253066805612\\
238525.559569617	-10.1338561277501\\
238525.845796871	-10.6759649113772\\
238526.128062565	-11.1852969059146\\
238526.424391582	-11.697207153034\\
238526.736987837	-12.2155685478572\\
238527.053107363	-12.7202482471845\\
238527.381237291	-13.2260098324757\\
238527.7229471	-13.7354970700303\\
238528.10607628	-14.2883543372008\\
238528.539626255	-14.8933444636285\\
238529.050628107	-15.5818300805744\\
238529.540572742	-16.2200779874814\\
238530.093613942	-16.9179805601654\\
238530.659931948	-17.6107800078437\\
238531.257331412	-18.3204058129688\\
238531.929589807	-19.0958945792253\\
238532.62560763	-19.8759616761739\\
238533.449964094	-20.773292386345\\
238534.370903916	-21.7457017596466\\
238535.333463872	-22.7322379888263\\
238536.395762865	-23.7898719127299\\
238537.528849557	-24.8862510719357\\
238538.732058937	-26.0188330253714\\
238539.984685584	-27.1672617671284\\
238541.296323808	-28.3399899395096\\
238542.805726807	-29.6559980374625\\
238544.609681775	-31.1871953559705\\
238546.516093357	-32.7620320250071\\
238548.579286038	-34.4223639154229\\
238550.680404695	-36.0717855657678\\
238552.836410251	-37.7258255483211\\
238555.503457733	-39.7242712217464\\
238558.489137504	-41.9064954423347\\
238561.637566874	-44.1526754546733\\
238564.906887902	-46.4327968915935\\
238568.524690792	-48.9015119280525\\
238572.397086194	-51.4883866168675\\
238576.178842578	-53.9659804874853\\
238580.28110721	-56.6055912491771\\
238585.317497181	-59.7864115049799\\
238591.079421161	-63.3553501060538\\
238597.012775824	-66.963418662146\\
238603.276635244	-70.7094470194377\\
238610.734180992	-75.097956716938\\
238619.207073994	-80.0057480821829\\
238628.469037927	-85.2935404306471\\
238638.29407124	-90.833488564656\\
238650.838925023	-97.8297443565983\\
238664.504214266	-105.384062871005\\
238679.219002216	-113.475970836355\\
238693.96483619	-121.573594159423\\
238710.063613467	-130.435908356042\\
238727.578726512	-140.142795987948\\
238747.834337973	-151.504883431648\\
238770.120370468	-164.243114662776\\
238794.450646989	-178.522641565619\\
238820.249099262	-194.201456913034\\
238848.139207834	-211.924329197814\\
238875.793347031	-230.471180311747\\
238903.890312164	-250.533116499629\\
238932.712826071	-272.686481331455\\
238961.247781362	-296.585257826627\\
238989.46377453	-322.691045311665\\
239002.621152464	-335.924558826446\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239587.893112761	-0.0859723226923779\\
239587.892966518	-0.632473747964009\\
239587.892632946	-1.07586884270524\\
239587.892084885	-1.53482057957713\\
239587.891159874	-2.08302998270931\\
239587.889676463	-2.73506369001576\\
239587.887800169	-3.37982366090547\\
239587.885081534	-4.13583867179025\\
239587.880979163	-5.06383537232122\\
239587.875670746	-6.05418689991177\\
239587.869207756	-7.07292850677997\\
239587.860045338	-8.30348204531861\\
239587.846863909	-9.80416301308596\\
239587.830679525	-11.3770805924006\\
239587.809922763	-13.1193245972651\\
239587.782187747	-15.1355572851291\\
239587.740617266	-17.7309895122289\\
239587.677995683	-21.0418859919757\\
239587.599795383	-24.5544824546655\\
239587.487849712	-28.8442847956895\\
239587.334196376	-33.8541973220721\\
239587.141554878	-39.2367713202915\\
239586.890451869	-45.2963427282389\\
239586.568781218	-52.0297103391895\\
239586.158366676	-59.5140327419856\\
239585.608305978	-68.2541741297322\\
239584.973908719	-77.0945461802512\\
239584.085343811	-87.9660990054169\\
239582.98808304	-99.7275567434422\\
239581.529540443	-113.427392738764\\
239579.506359575	-129.9602817318\\
239576.614895632	-150.288087490981\\
239573.167611897	-171.158132647819\\
239568.475757286	-195.65024387667\\
239561.798073184	-225.322703018329\\
239553.651974653	-255.990544457777\\
239542.634589371	-290.929580218241\\
239529.979789979	-324.556720431688\\
239511.599300033	-364.560642591605\\
239491.664703748	-399.067810446396\\
239468.911185183	-429.460079513252\\
239439.113810074	-456.682808339467\\
239406.607200999	-470.467994261036\\
239377.354006633	-466.434456915502\\
239350.794804029	-443.746985289732\\
239329.050061298	-401.936677996065\\
239314.13195378	-348.008803985223\\
239304.757460473	-288.438310209052\\
239299.13473045	-226.012309729721\\
239295.961330793	-159.622964644231\\
239294.743073677	-100.477217711281\\
239294.635585797	-43.2184911215889\\
239295.302836616	7.56900345701521\\
239296.498144776	52.7732638118946\\
239298.10384648	93.2913906582928\\
239299.985629326	128.566569171195\\
239302.518725404	165.175987675077\\
239305.350333714	197.366241001352\\
239308.735616514	228.260144059072\\
239312.770502785	257.971431960703\\
239318.093272093	289.298151764212\\
239325.121119393	321.60236758069\\
239333.622547263	351.631376275684\\
239347.378848241	386.907664222024\\
239365.84069098	418.239317992643\\
239389.782203848	442.205003849281\\
239419.912704603	455.484697169124\\
239455.309456127	454.958585986481\\
239495.739342705	438.86989134835\\
239541.450378279	404.904020284257\\
239595.725080845	345.871907652195\\
239652.824426429	263.490061190972\\
239714.473413646	152.005036253112\\
239773.151218241	25.2891262066678\\
239834.405703057	-124.849725061689\\
239896.96480707	-289.473424776372\\
239965.138096686	-470.81645226951\\
240048.457875386	-683.46775665482\\
240148.91868719	-921.7725866868\\
240280.471679166	-1210.59412493531\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239584.902106017	-70.6189116129621\\
239577.414019642	-140.985038715359\\
239567.593907735	-196.867973226769\\
239553.986012706	-252.347912529672\\
239536.890393285	-304.748820780225\\
239517.506358538	-350.674466564038\\
239491.690865739	-397.181137055686\\
239461.104593832	-436.23235505411\\
239428.43030836	-461.649430510014\\
239395.970855039	-470.077970879178\\
239367.208993271	-460.478079649488\\
239341.292530396	-431.539591153247\\
239321.590648415	-386.926331345606\\
239308.134870791	-333.81079793378\\
239298.792442533	-273.166292139936\\
239292.32328956	-204.336638012583\\
239288.520726251	-138.767837558727\\
239286.078474371	-71.3147974544556\\
239284.767662027	-11.8797312884386\\
239284.116345369	43.039257593389\\
239283.973947276	77.5860614716669\\
239283.973119015	86.8900871802213\\
239283.981477141	92.8716737603819\\
239283.996380653	98.6595329897155\\
239284.014179238	103.514552906832\\
239284.034688433	107.935432081178\\
239284.059372411	112.353508772015\\
239284.090135237	117.025847413684\\
239284.120484205	121.041043893576\\
239284.160759719	125.746035061308\\
239284.200488648	129.884447225519\\
239284.243811068	133.974823024977\\
239284.312229904	139.766090248179\\
239284.38706315	145.404356427662\\
239284.471320675	151.108828991228\\
239284.570830861	157.182787071193\\
239284.698832123	164.197332892752\\
239284.836940133	170.999518980445\\
239284.985943602	177.652026452094\\
239285.155579819	184.545977480347\\
239285.35229738	191.823497799227\\
239285.592384025	199.881312967241\\
239285.862156958	208.081798048142\\
239286.232799317	218.20142989223\\
239286.616157962	227.579157180945\\
239287.038191993	236.901532458311\\
239287.535737358	246.824370825765\\
239288.127523807	257.435622969554\\
239288.925838618	270.152741430962\\
239289.806867118	282.541811437867\\
239290.874667376	295.784438280137\\
239292.075137817	308.884734369573\\
239293.500624626	322.548362115394\\
239295.173204507	336.560671657089\\
239297.222405088	351.449171124869\\
239299.487748916	365.666076310854\\
239302.268535736	380.653483605919\\
239305.525227195	395.557805482121\\
239309.399472718	410.445119227591\\
239314.611629791	426.789058699906\\
239321.272565143	443.090939228406\\
239328.989024305	457.200087732287\\
239339.577292495	470.357176589914\\
239351.333440156	478.537366525427\\
239364.442744425	481.261549583609\\
239378.149320656	477.818921319573\\
239392.128337954	467.896054736243\\
239406.584060272	450.0908565879\\
239420.668328924	422.856045136285\\
239433.500217568	382.277946543835\\
239440.917879435	336.309928339348\\
239442.390608002	282.543862420721\\
239436.848118086	228.499806133975\\
239421.521587005	166.437152798619\\
239396.476986309	107.405103881092\\
239361.768968095	53.7628109175069\\
239315.598911707	5.76340848941644\\
239259.574939391	-32.4595189706916\\
239196.284239133	-58.9396918297588\\
239129.304293493	-73.6368524675765\\
239066.222655445	-78.2515258194423\\
239008.64517372	-76.4527133030718\\
238950.899966401	-70.1251839432802\\
238895.078335876	-60.6465154569771\\
238842.796919769	-49.5108158493053\\
238798.567445663	-38.8835922738721\\
238759.868043711	-29.0244407915778\\
238724.712310832	-19.8854910484049\\
238696.015554314	-12.4906687715033\\
238671.62233914	-6.39512047463801\\
238651.798303181	-1.67250247514066\\
238635.77571777	1.92149789485406\\
238620.809024101	5.03456477061558\\
238608.319062371	7.39837051406561\\
238596.382785523	9.4027990344979\\
238585.196958765	10.9938267575377\\
238574.962262072	12.1366436331872\\
238566.78335064	12.7734035487799\\
238560.772382919	13.0427546775599\\
238557.537421597	13.1032864956147\\
238556.235826158	13.1086843299312\\
238555.512041531	13.1066424953481\\
238554.972693258	13.1026930811771\\
238554.482431177	13.0972593110936\\
238554.011935647	13.0903577334707\\
238553.571763462	13.0823744035774\\
238553.09289471	13.0719786455815\\
238552.671210729	13.0613185333503\\
238552.24198665	13.0489902518419\\
238551.80933322	13.035025000576\\
238551.401987511	13.0204368856308\\
238551.011385274	13.0051113581025\\
238550.562000379	12.9858276899894\\
238550.21023035	12.9694756814084\\
238549.914103101	12.9548389451733\\
238549.590920986	12.9379413468639\\
238549.344098314	12.9243775262675\\
238549.13044196	12.9121695879998\\
238549.037906415	12.9067465945074\\
238548.981943904	12.9034269015132\\
238548.943920097	12.9011540572083\\
238548.909890887	12.8991081090824\\
238548.877924548	12.8971759495498\\
238548.84637165	12.8952590371515\\
238548.819172441	12.8935988412795\\
238548.792892841	12.891987924309\\
238548.769382028	12.8905410163395\\
238548.746414421	12.8891223200276\\
238548.719817215	12.8874729728339\\
238548.69525776	12.8859438333384\\
238548.671170835	12.8844383648402\\
238548.638809538	12.8824067587985\\
238548.603428698	12.8801737922842\\
238548.560108586	12.8774229466861\\
238548.524196043	12.8751284245769\\
238548.485872169	12.8726657506329\\
238548.446615982	12.8701280572011\\
238548.403391732	12.8673161255081\\
238548.360346789	12.8644973555341\\
238548.315239687	12.8615236882337\\
238548.269769168	12.8585054456055\\
238548.222670228	12.8553572335226\\
238548.178756406	12.8524018190727\\
238548.128077116	12.8489669124803\\
238548.083333967	12.8459127591208\\
238548.030273477	12.8422645644067\\
238547.976929786	12.8385680531775\\
238547.927291856	12.8351022869433\\
238547.873184935	12.8312958060542\\
238547.820705664	12.8275751678275\\
238547.762855681	12.8234409570011\\
238547.702999758	12.8191270722272\\
238547.644247792	12.8148567129764\\
238547.58189047	12.8102851169809\\
238547.520076441	12.8057133960454\\
238547.453641524	12.8007554125705\\
238547.37005626	12.7944517615443\\
238547.287947639	12.7881878342112\\
238547.212923786	12.7824020442097\\
238547.131862971	12.7760834809328\\
238547.058485236	12.7703033532862\\
238546.974319669	12.7636024043072\\
238546.897871519	12.7574498199234\\
238546.809676298	12.7502733341992\\
238546.722062812	12.7430605330802\\
238546.62703371	12.7351425054939\\
238546.537110501	12.7275586714581\\
238546.447764486	12.7199351948314\\
238546.353713469	12.7118146598647\\
238546.253257358	12.7030322173884\\
238546.155455287	12.6943731592531\\
238546.053104012	12.6851958856157\\
238545.934881267	12.6744476590565\\
238545.819723336	12.6638247127741\\
238545.699953888	12.6526147191914\\
238545.570703425	12.6403311194624\\
238545.448781751	12.6285655704298\\
238545.329184065	12.6168547381732\\
238545.200940233	12.6041093634571\\
238545.054839671	12.5893504839946\\
238544.920627215	12.5755665297558\\
238544.789755664	12.5619155828173\\
238544.65334154	12.5474638878541\\
238544.51444797	12.532514138984\\
238544.353615854	12.514903673686\\
238544.201119682	12.4979064736045\\
238543.965005344	12.471007556893\\
238543.740933444	12.4448185520004\\
238543.515655728	12.4178293443538\\
238543.309446917	12.3925371229178\\
238543.086533949	12.3645555474229\\
238542.835737417	12.3322665714718\\
238542.562847404	12.296146204739\\
238542.295254733	12.2597106323719\\
238542.011382435	12.2199379132282\\
238541.72238843	12.1782399271575\\
238541.444045671	12.1369042039473\\
238541.178759541	12.0964138974527\\
238540.894129807	12.0517610084134\\
238540.588070269	12.0023196285556\\
238540.265828249	11.9486308391501\\
238539.923376081	11.8896943305042\\
238539.580721131	11.8287341523154\\
238539.260904659	11.7699958086361\\
238538.934258493	11.708120483805\\
238538.615834203	11.6459242641536\\
238538.306635374	11.5837095427789\\
238538.005251672	11.5212968379523\\
238537.698691742	11.4559729470719\\
238537.37741266	11.3854690835347\\
238537.055786161	11.3127362345073\\
238536.722399152	11.2350044254379\\
238536.342491373	11.1434315901679\\
238535.959474139	11.0477702825998\\
238535.61523053	10.9588315300452\\
238535.247447511	10.8606028889258\\
238534.867287454	10.7554578233253\\
238534.497322608	10.6494732416841\\
238534.124313419	10.5388176510614\\
238533.750641892	10.4239862557896\\
238533.309448778	10.2830500196834\\
238532.761285279	10.0994368952808\\
238532.227519807	9.91103067582832\\
238531.696376845	9.71348915632193\\
238531.158174182	9.50235625477242\\
238530.636063679	9.28620534205922\\
238530.099069375	9.05133822321723\\
238529.572821962	8.80780381883325\\
238529.050952098	8.55208848348361\\
238528.506381021	8.26875966482636\\
238527.920488709	7.94317532264283\\
238527.325086749	7.5876840591307\\
238526.715076776	7.19431991421522\\
238525.99152834	6.6834102666116\\
238525.353200019	6.18546536940125\\
238524.796253184	5.70764211857902\\
238524.172237541	5.11381052213629\\
238523.600445937	4.50214066295371\\
238523.136056915	3.9449507415601\\
238522.712601295	3.37636230839154\\
238522.352183029	2.83392588863507\\
238522.024318904	2.2794813110121\\
238521.73756698	1.73142742115008\\
238521.476999547	1.16391405736034\\
238521.270962378	0.650232757229952\\
238521.102735629	0.170951341467248\\
238520.952510647	-0.322193725718897\\
238520.834706815	-0.771928707711708\\
238520.743885294	-1.1753888995636\\
238520.670669998	-1.5553772575291\\
238520.616126504	-1.88740031009617\\
238520.572880257	-2.19741318675991\\
238520.5391206	-2.48577503117195\\
238520.512926085	-2.75674633967142\\
238520.489426459	-3.06569812922796\\
238520.475214417	-3.31654177290013\\
238520.46665255	-3.52489616472032\\
238520.46171927	-3.69877688985701\\
238520.459075072	-3.84730697340613\\
238520.457927304	-3.97848848141559\\
238520.457766843	-4.0542319400539\\
238520.457813718	-4.0882850609006\\
238520.457917937	-4.118741079111\\
238520.458049007	-4.1440204087753\\
238520.458220535	-4.16931592440132\\
238520.458425175	-4.19382501846399\\
238520.458713204	-4.22256229076704\\
238520.458982292	-4.24566285191441\\
238520.459267854	-4.26753486908328\\
238520.459590274	-4.28986774552473\\
238520.459922838	-4.3109291230632\\
238520.460304293	-4.33318609494225\\
238520.460690834	-4.35410257216226\\
238520.461150105	-4.37724334495193\\
238520.461582508	-4.39764447668577\\
238520.46216464	-4.42337872470518\\
238520.462704882	-4.44578971394027\\
238520.463310929	-4.4695310399666\\
238520.463919547	-4.49211366566563\\
238520.464558854	-4.51467574236272\\
238520.465217172	-4.53683767806356\\
238520.46595178	-4.56045544162243\\
238520.466816646	-4.58695832365123\\
238520.467888568	-4.61812941029154\\
238520.469157231	-4.65298933008824\\
238520.470429183	-4.68606957874097\\
238520.471760493	-4.71898722279975\\
238520.473503283	-4.75983540400012\\
238520.475465093	-4.80324351258591\\
238520.477794688	-4.85183075428971\\
238520.480164817	-4.89849982101847\\
238520.482685353	-4.94555205167324\\
238520.485308039	-4.99210454836511\\
238520.488079432	-5.039003470516\\
238520.491215562	-5.08962165673132\\
238520.494297473	-5.13716129031227\\
238520.497971082	-5.19135024377061\\
238520.502052279	-5.24880559874818\\
238520.506538994	-5.30908337051376\\
238520.51296833	-5.39096474806663\\
238520.519909489	-5.47434895925876\\
238520.528102736	-5.56719416893537\\
238520.536456553	-5.65664782536097\\
238520.546147727	-5.75489296149097\\
238520.555924404	-5.84891004103558\\
238520.568658876	-5.96490719498678\\
238520.582923199	-6.08754516365314\\
238520.598936347	-6.21756075755778\\
238520.616669668	-6.35364600641804\\
238520.635199786	-6.48839671299778\\
238520.656819129	-6.63750789222652\\
238520.68309198	-6.80885172775338\\
238520.711490748	-6.98388302802478\\
238520.743575935	-7.17101738631952\\
238520.779802688	-7.37098103059342\\
238520.816949515	-7.56553607358051\\
238520.866089938	-7.8092591949252\\
238520.919078404	-8.05751710771655\\
238520.989660311	-8.36893648703602\\
238521.075541532	-8.72374187115353\\
238521.172108706	-9.09728139692542\\
238521.275825057	-9.47430167467613\\
238521.390835804	-9.86854524578878\\
238521.522208591	-10.2937469281691\\
238521.664153116	-10.7283534478244\\
238521.852573542	-11.2727021552802\\
238522.04516459	-11.7976653108155\\
238522.274819592	-12.3897892180337\\
238522.544315122	-13.0462168770749\\
238522.871111589	-13.7970735354104\\
238523.19788331	-14.5075539735175\\
238523.566954838	-15.2702470475745\\
238523.952346265	-16.0292308090847\\
238524.36809117	-16.812065601365\\
238524.846444387	-17.6739358795989\\
238525.357742246	-18.5563183361467\\
238525.983252717	-19.5898566576673\\
238526.651174604	-20.6464504797038\\
238527.523522283	-21.9654936494885\\
238528.396911633	-23.2283822854391\\
238529.424374051	-24.6525285191364\\
238530.439341453	-26.0043537008816\\
238531.505278337	-27.3741133868923\\
238532.642611491	-28.7871671970701\\
238534.080105562	-30.5118578596279\\
238535.677095412	-32.3595147356811\\
238537.313176666	-34.188880272078\\
238539.028443346	-36.0476307529103\\
238540.951639574	-38.0696421604541\\
238542.915073146	-40.0753294561003\\
238545.267702719	-42.4111361054089\\
238547.964725287	-45.010887227625\\
238550.966678831	-47.8206833920305\\
238554.564149523	-51.0888924061032\\
238558.644465665	-54.6854004152692\\
238562.966879193	-58.3875766237701\\
238567.46813779	-62.1434029032294\\
238572.456335724	-66.2049568156856\\
238577.850520296	-70.4960907349793\\
238583.782876369	-75.1128369483351\\
238590.277455566	-80.0633554393551\\
238598.015408489	-85.8436883242526\\
238605.706563495	-91.4840130536638\\
238614.880986097	-98.1008499122248\\
238624.03290565	-104.604602055193\\
238634.661877138	-112.063516976036\\
238645.656942503	-119.699057726944\\
238657.40736606	-127.79595951997\\
238669.472856247	-136.067750967741\\
238683.144992153	-145.418646314081\\
238698.19316049	-155.717663878689\\
238714.183923419	-166.708846466319\\
238732.701088416	-179.548273372851\\
238754.807042197	-195.110784554489\\
238777.294671099	-211.298949030292\\
238801.025576458	-228.887742744276\\
238825.484433875	-247.697424548987\\
238850.776346105	-268.04859471863\\
238877.765020845	-291.018441350559\\
238906.323583035	-317.101544768832\\
238934.150502431	-344.790859488691\\
238959.739212086	-372.89642215527\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239585.42344729	-70.8022383027827\\
239577.973019833	-140.985203132653\\
239568.001963381	-197.780610192466\\
239553.114109711	-257.697403744458\\
239534.445544014	-313.195205650435\\
239504.810835577	-377.074880293688\\
239469.732270128	-428.355358093538\\
239434.134078537	-459.748553769768\\
239400.389207661	-470.941860495888\\
239368.277536641	-461.141640949763\\
239341.294565642	-429.213500942117\\
239321.71928581	-380.102325659298\\
239309.232117667	-322.841186924879\\
239301.310314407	-259.102870665502\\
239296.897018158	-195.809022471699\\
239294.703919707	-136.299335472213\\
239293.858081084	-81.9592217472735\\
239293.818332097	-37.4044259789926\\
239294.136689743	-3.96602566671335\\
239294.795361779	31.4424602183999\\
239295.671933312	62.8873812227826\\
239296.786423671	92.803450893547\\
239298.148371957	121.521421460239\\
239299.689261359	147.873302453304\\
239301.445563853	172.787750673702\\
239303.582376742	198.112705857723\\
239306.345877178	225.27447928609\\
239309.607253408	251.712390292657\\
239313.561970469	278.106107759009\\
239318.878336574	306.829439293122\\
239325.697252166	335.94189031886\\
239333.969551427	363.392789607082\\
239344.555952294	390.050500075185\\
239358.20943325	414.971214342177\\
239378.524684739	439.039598260666\\
239406.631341204	455.660015745066\\
239438.894171552	458.817149493464\\
239477.422104762	446.670332191116\\
239518.93490711	418.327822421044\\
239567.976584901	367.271239150305\\
239619.579174947	294.156922306458\\
239674.391745505	194.436304935363\\
239727.687764123	74.8345017781719\\
239780.020765135	-63.7731579781434\\
239832.208009482	-218.121634137955\\
239885.697881017	-382.627840720188\\
239947.160355903	-565.221257398037\\
240023.220595426	-770.990908736153\\
240123.380028296	-1010.86679487158\\
240239.595557901	-1260.84787057257\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239577.605132826	-139.71766089123\\
239565.092112213	-208.537098122796\\
239549.038600809	-269.132826049497\\
239526.766043643	-330.272566805362\\
239498.35930005	-386.615990521866\\
239466.973393841	-430.05042516419\\
239429.825615434	-461.013042305342\\
239395.126793801	-470.131588401516\\
239364.412526102	-458.461707075271\\
239338.327811883	-426.258913802588\\
239318.518438797	-376.427145656167\\
239305.504633339	-318.094579321973\\
239296.947505822	-253.669846107248\\
239291.745559079	-189.866025225653\\
239288.600183869	-128.937518935714\\
239286.649927125	-69.6077971854605\\
239285.530304479	-13.490794503306\\
239285.032707442	35.0714845474277\\
239284.937497618	70.2943524165267\\
239285.0521604	101.159888898223\\
239285.28741424	125.369971804066\\
239285.611069336	146.487178737757\\
239286.062619667	167.699862469775\\
239286.621748612	187.727235073484\\
239287.379077207	209.012624224693\\
239288.267223449	228.993094917021\\
239289.311380643	248.231856082622\\
239290.553225798	267.208909125354\\
239292.169662725	287.668521948031\\
239294.178485302	308.590970796771\\
239296.468617711	328.292778073038\\
239299.157799794	347.503001060941\\
239302.646402776	367.989752434117\\
239306.843793383	387.966535437341\\
239311.779260159	406.842787021645\\
239318.165731821	426.016643355854\\
239326.194484105	444.141825666617\\
239335.335880503	458.940900992329\\
239347.899736709	471.886660564048\\
239362.106468709	478.718949049375\\
239378.543497117	478.330660126928\\
239394.177471687	470.609082402209\\
239410.735018377	454.522520929362\\
239426.475287317	430.29563437858\\
239442.305504882	392.781863791366\\
239453.706380264	348.42101143871\\
239460.00371016	298.614225175693\\
239460.115227292	239.489066658641\\
239453.516012927	185.12791360706\\
239436.8511061	120.996525184042\\
239412.882218368	65.1536971364795\\
239375.065217383	7.28668686397316\\
239326.844109074	-41.0089270186519\\
239268.865988908	-77.8035735535375\\
239203.930190797	-101.306339594911\\
239136.080563364	-111.86295404148\\
239076.032994604	-112.28386207485\\
239016.909666077	-106.348004154364\\
238958.012274941	-95.5094552696901\\
238901.03652942	-81.4197899993957\\
238850.588545822	-66.7605571741831\\
238804.291381653	-52.0882260949938\\
238765.465072553	-39.2839585195247\\
238731.908668957	-28.1352331900196\\
238703.359781259	-18.7949075540817\\
238680.071513915	-11.415888111972\\
238659.402083806	-5.15941885042846\\
238641.561537709	-0.0719086939536975\\
238626.000187303	4.05129324614602\\
238611.265320387	7.60717418811428\\
238597.458865366	10.5459211317184\\
238586.5314461	12.5299156123563\\
238576.81842094	13.9740926166332\\
238569.654304643	14.801939030296\\
238565.642307893	15.1607638591638\\
238563.182333752	15.3386192716515\\
238560.986969208	15.4678517797992\\
238558.991252	15.5594520391002\\
238557.162347876	15.6202746762271\\
238555.556508494	15.6542771703783\\
238554.198710741	15.6680405422871\\
238553.470620915	15.6695015189127\\
238552.870586314	15.6674920593037\\
238552.409495706	15.6639287640706\\
238551.984204787	15.6590557706907\\
238551.583736533	15.653051552552\\
238551.169200518	15.6453657666059\\
238550.733395584	15.6356447636937\\
238550.241914735	15.6226261954104\\
238549.8238782	15.6098055421378\\
238549.365906343	15.5938801675717\\
238548.937891859	15.5771859762547\\
238548.501466081	15.5583275372933\\
238548.094434467	15.5390367449273\\
238547.67746451	15.5175387587142\\
238547.292060926	15.4960768299598\\
238546.92011493	15.4738883642808\\
238546.47909878	15.4456657619509\\
238546.084257389	15.4186027378218\\
238545.604074832	15.3833562057163\\
238545.136756115	15.346540257726\\
238544.696114011	15.3095023860432\\
238544.102400122	15.2559411322411\\
238543.574599609	15.2047064051664\\
238543.037829252	15.1490048844164\\
238542.537537382	15.0937323126252\\
238542.043721349	15.03591074105\\
238541.521754097	14.9711677030994\\
238541.019521243	14.9052541339626\\
238540.477924669	14.830077100581\\
238539.9885118	14.7583755441468\\
238539.441014667	14.6737897708293\\
238538.891529986	14.5840996611284\\
238538.334631908	14.4881239690425\\
238537.792854384	14.3896753359999\\
238537.241431046	14.2841414220462\\
238536.62988764	14.1605645874029\\
238536.012545324	14.0285504542386\\
238535.266486885	13.8588005282653\\
238534.620818942	13.7024146940135\\
238533.931910748	13.5253306296692\\
238533.213307635	13.3287360605811\\
238532.474062885	13.1130678836105\\
238531.606139561	12.841276158627\\
238530.708973441	12.5375685429336\\
238529.750749687	12.1853128869822\\
238528.766571688	11.7904888892076\\
238527.73291791	11.3356300904578\\
238526.529503218	10.747087837767\\
238525.383012214	10.1179302564766\\
238524.111090077	9.32661083382695\\
238523.036374249	8.56510706631449\\
238521.957460259	7.69421134774298\\
238520.995495907	6.8043762781334\\
238520.149864767	5.90865704097473\\
238519.356442545	4.94160648809261\\
238518.593871071	3.85533725011889\\
238517.915397657	2.70464084033572\\
238517.375054668	1.60272035265582\\
238516.951319614	0.560198301086761\\
238516.616169535	-0.442094416768379\\
238516.376330259	-1.31764934547922\\
238516.200805465	-2.09928446216601\\
238516.069129356	-2.82020009721857\\
238515.950954752	-3.65299638658394\\
238515.880344228	-4.3286669146452\\
238515.835435202	-4.9324998226672\\
238515.810359903	-5.44174619198856\\
238515.79777938	-5.88264996729126\\
238515.793570434	-6.2528216974753\\
238515.794034054	-6.51749922157219\\
238515.796554579	-6.73570709570499\\
238515.800875887	-6.94970599967702\\
238515.806546461	-7.14964965889693\\
238515.813420684	-7.34070940524969\\
238515.822493597	-7.54853546765558\\
238515.832470824	-7.74300275291362\\
238515.845426719	-7.96231666916892\\
238515.859443879	-8.171466460376\\
238515.874787057	-8.37709835085719\\
238515.891436799	-8.58012594428876\\
238515.910434585	-8.79255259679774\\
238515.933237632	-9.02687043202834\\
238515.960763384	-9.28673993627319\\
238515.99397042	-9.57469582312765\\
238516.031987491	-9.87809286252993\\
238516.078529916	-10.2202699972962\\
238516.133476039	-10.5923952347432\\
238516.202297499	-11.0213508387952\\
238516.281938597	-11.4783552184785\\
238516.372162736	-11.9569274350852\\
238516.476825144	-12.4717485874988\\
238516.600199324	-13.0353063218627\\
238516.736296347	-13.6143736558127\\
238516.90365599	-14.2783678306588\\
238517.10435188	-15.0197540228546\\
238517.315789304	-15.749844082043\\
238517.561603392	-16.5464921503502\\
238517.862149999	-17.4598691285159\\
238518.194047816	-18.4067559174986\\
238518.566951208	-19.4088274231773\\
238519.034861138	-20.5922715566631\\
238519.547078229	-21.8122941682759\\
238520.171398287	-23.214353015539\\
238520.859876555	-24.6738537308578\\
238521.630414806	-26.2207974289527\\
238522.451760514	-27.7880609378796\\
238523.348281883	-29.4198903305913\\
238524.356972434	-31.174550191339\\
238525.447195468	-32.9905343575607\\
238526.665871923	-34.9378930336816\\
238528.007834844	-36.9977398498561\\
238529.58712258	-39.3268936276522\\
238531.528161056	-42.0726176612954\\
238533.593631117	-44.8770126131981\\
238535.848981051	-47.8245901069707\\
238538.457998036	-51.1100575632982\\
238541.328381494	-54.5961527156951\\
238544.56585085	-58.3934308819763\\
238548.062343355	-62.3605284681361\\
238551.961965193	-66.6476579054036\\
238556.124067929	-71.0891380307906\\
238561.811872394	-76.9727351643178\\
238567.574790035	-82.7531396802636\\
238573.826465801	-88.8549080839487\\
238580.446820766	-95.1582489726082\\
238587.746583037	-101.95275356265\\
238595.816897431	-109.308442266293\\
238604.490155013	-117.065146449651\\
238614.573800551	-125.928821900164\\
238626.353714132	-136.121246616869\\
238638.552648702	-146.540428466634\\
238652.572271187	-158.399002492251\\
238667.819088967	-171.215123650174\\
238683.829881747	-184.645243863143\\
238700.245471475	-198.445617517114\\
238718.913791021	-214.249971374502\\
238739.781852345	-232.14928964776\\
238762.132997397	-251.713047479329\\
238784.726768523	-272.040782811476\\
238808.273992427	-293.98691967487\\
238833.450010164	-318.544098855304\\
238858.328961962	-344.227392125161\\
238883.293041286	-371.831781426702\\
238906.237753501	-399.342580021192\\
238928.707439516	-429.010530814757\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239578.116252204	-139.913905468307\\
239565.54293166	-209.057607028055\\
239547.427855687	-276.230146348678\\
239522.812372999	-340.965727144282\\
239493.231713061	-396.357409228148\\
239460.720133109	-438.036902477946\\
239424.859393541	-464.590447409738\\
239390.325288537	-470.264816058356\\
239360.956680043	-455.202782709604\\
239335.965861699	-419.090616111503\\
239318.006875654	-367.008321444527\\
239306.796074329	-308.697733343089\\
239299.676249825	-244.230912494261\\
239295.493716929	-174.827388591763\\
239293.602803883	-109.296504131432\\
239293.096269285	-48.1108603224886\\
239293.349357399	-4.31308447699143\\
239293.895036357	30.2137377399463\\
239294.773740248	65.1716432962648\\
239296.047750663	100.871801662034\\
239297.684955491	135.086799227163\\
239299.689086788	167.517211331776\\
239302.457466391	202.461032890643\\
239305.665364661	234.242657999189\\
239309.974961699	267.808680244923\\
239316.073461621	304.181898881617\\
239322.90131572	335.20506617429\\
239331.111689522	363.828881655312\\
239341.029626685	390.025723040919\\
239353.873169596	414.815838076494\\
239369.998106145	436.072517854124\\
239388.304543007	451.007890354876\\
239411.250143105	459.905387003287\\
239437.384235001	460.145122286399\\
239467.293556604	450.331424665804\\
239501.468052396	428.18279364009\\
239541.148848027	389.491245850424\\
239583.670984721	333.244537234991\\
239628.898329019	256.120848482208\\
239676.696660216	153.343560951863\\
239721.239091217	35.5554635781046\\
239765.514861056	-103.379783740968\\
239805.723753838	-244.527277406668\\
239849.115914309	-401.529061305181\\
239899.542695844	-573.195294967678\\
239961.62943166	-757.791607899486\\
240051.048563323	-981.309861156048\\
240172.586447438	-1239.51354435434\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239565.742180231	-205.644620536916\\
239549.127127865	-268.913487655376\\
239531.231237111	-319.565257954952\\
239509.44660892	-366.95702887858\\
239483.994179114	-408.714156825963\\
239451.68832346	-445.447681741185\\
239418.927670097	-466.132096453167\\
239384.741031648	-468.643851183998\\
239355.165349228	-449.986691136799\\
239331.674672139	-412.654012460453\\
239314.342234045	-360.265012984205\\
239302.706401145	-298.865246380279\\
239295.508793456	-235.56132747427\\
239291.119317768	-173.382689132974\\
239288.18784478	-105.791372962293\\
239286.469006006	-35.7379777623693\\
239285.782976492	25.5419689516806\\
239285.736276723	73.8224618602409\\
239286.026410872	111.15868790817\\
239286.609293072	146.421436954508\\
239287.367255033	175.658806353795\\
239288.367569875	203.418678373798\\
239289.66167617	230.45168033004\\
239291.260173669	256.292671866216\\
239293.248199397	281.603371876629\\
239295.853846706	307.782976262621\\
239299.038216536	333.021241548334\\
239302.932375275	357.416357238654\\
239309.307444375	387.693829510798\\
239315.959367864	411.130211291601\\
239324.30730498	432.928934683336\\
239336.865195823	455.179234082545\\
239350.920464047	469.921499471031\\
239366.358634142	477.279737750363\\
239382.933564816	477.078711117959\\
239401.069138834	468.465546237154\\
239419.329127591	451.016292133668\\
239439.325951125	420.023417458084\\
239456.145990228	379.576279383349\\
239469.921720119	324.615162791377\\
239476.467498424	267.440983043255\\
239475.56459842	199.548410808097\\
239464.630486529	128.340812279947\\
239443.673389882	61.3097485022089\\
239412.379052968	-0.284100064310786\\
239369.005273116	-55.5962021575309\\
239313.897911346	-100.048548794244\\
239250.927694881	-129.485788340558\\
239183.747812049	-143.913218492631\\
239121.404061665	-145.798813419962\\
239062.39067439	-139.722383101616\\
239001.892996016	-127.261066197177\\
238943.109511894	-110.465598508934\\
238887.389857623	-91.3804438655204\\
238839.882028488	-73.4328411414189\\
238798.253821063	-56.9625224752886\\
238762.761148447	-42.7260244834996\\
238734.315662567	-31.408836729242\\
238707.833291347	-21.1201328190526\\
238682.511766435	-11.6693252616217\\
238660.65528127	-3.95951570326963\\
238643.056613022	1.84061250345474\\
238626.978167482	6.73089340113674\\
238611.540759169	10.9647451965966\\
238599.500566988	13.8783897727081\\
238588.67755663	16.1413813385565\\
238579.737249057	17.7044045467519\\
238571.753808043	18.8196975371902\\
238564.068161662	19.5944149816589\\
238557.717795421	19.9696878693947\\
238552.749837174	20.0644650310749\\
238549.239571228	20.0090098270641\\
238546.124007403	19.8629827627013\\
238543.002047887	19.6135665839054\\
238539.987931643	19.2617397925828\\
238536.893496154	18.7703005807152\\
238534.210582168	18.2207900539842\\
238530.914949978	17.3602675428886\\
238527.700673526	16.2818924429806\\
238524.62510195	14.9709673509285\\
238521.711115931	13.400203913533\\
238519.212022397	11.7098431792775\\
238516.874571596	9.7261865668665\\
238515.107694954	7.854346352401\\
238513.70591152	6.03194161565791\\
238512.538980802	4.17318944073199\\
238511.652695738	2.44326102438296\\
238510.950962213	0.765442467473706\\
238510.413754737	-0.818072400083097\\
238509.974056502	-2.44625308967548\\
238509.678433381	-3.84637712288832\\
238509.456815946	-5.21481076457239\\
238509.307428824	-6.472376702563\\
238509.218953782	-7.53665699471695\\
238509.16483675	-8.55970455923979\\
238509.141323373	-9.44234606201684\\
238509.137231037	-10.1165485735\\
238509.143067837	-10.7003261853706\\
238509.154863714	-11.2023671393181\\
238509.174536855	-11.7461322597912\\
238509.200908928	-12.2843697042076\\
238509.237741761	-12.8776978812097\\
238509.284002261	-13.4891051810286\\
238509.337373218	-14.0889296670847\\
238509.409698025	-14.7916309749417\\
238509.49330316	-15.5022512652083\\
238509.594908471	-16.2684894381129\\
238509.724680828	-17.1412055492916\\
238509.879179664	-18.0727425357849\\
238510.086614562	-19.1958469280273\\
238510.321537166	-20.3432701694407\\
238510.667503117	-21.8654074464868\\
238511.03816911	-23.3395170111599\\
238511.500092548	-25.0155765901906\\
238512.238430716	-27.4344968147948\\
238513.038438347	-29.8032696014874\\
238513.97679403	-32.3473315096856\\
238514.964396009	-34.8250425186521\\
238516.105256982	-37.4959141492735\\
238517.517890624	-40.586856488765\\
238519.184054677	-43.9982406150196\\
238521.271090967	-48.0000559830723\\
238523.776008132	-52.5016276949673\\
238526.781551523	-57.5751984241308\\
238530.194224563	-63.0071142460205\\
238533.822791809	-68.4873622480229\\
238537.613369912	-73.9568285427982\\
238542.379080807	-80.5396943181462\\
238547.586107716	-87.4344292025534\\
238553.043866702	-94.3947100934463\\
238559.219503984	-102.005825745247\\
238566.67335332	-110.89174345205\\
238574.481474276	-119.918078803951\\
238583.424535708	-129.975298493005\\
238593.72005243	-141.261430890835\\
238605.317172716	-153.686828287496\\
238618.180694281	-167.203984359869\\
238632.307026207	-181.82105295879\\
238647.675220713	-197.549727841231\\
238664.442279455	-214.605609144128\\
238682.118357163	-232.572436462916\\
238701.61861365	-252.495836255568\\
238721.528376277	-273.075127858159\\
238743.245325556	-295.950555116251\\
238765.149665331	-319.655127326494\\
238789.359849205	-346.846763096042\\
238811.884267571	-373.375430358337\\
238835.614776221	-403.026222119901\\
238859.325925751	-435.018504108854\\
238879.701183346	-465.173287871685\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239566.242896756	-205.855153925026\\
239548.794802933	-271.842564385995\\
239528.296555545	-328.256862622392\\
239501.268175697	-383.082264601002\\
239468.091654938	-430.016577703828\\
239433.990700105	-459.628762468979\\
239398.945686311	-470.823258633536\\
239367.501363487	-460.572589359225\\
239341.627914582	-430.119155395656\\
239321.669430729	-381.035537118228\\
239308.851846564	-323.301338978074\\
239300.91047717	-261.261350800981\\
239296.019970483	-193.723958894239\\
239293.700173172	-133.913104149155\\
239292.714534931	-79.4760982152487\\
239292.538788236	-33.3538978392598\\
239292.842699871	8.22516302476914\\
239293.473743585	44.9660236864106\\
239294.312633094	76.7307809690803\\
239295.44099634	108.112728051851\\
239296.959093227	140.33654066415\\
239298.756632189	170.255333725238\\
239300.901841824	198.90779829168\\
239303.659750701	228.585620690734\\
239306.950483781	257.11651311216\\
239311.015554551	285.52070577922\\
239316.449058513	315.656373663273\\
239322.725242981	343.024465173843\\
239332.947396048	376.571558736783\\
239344.57931115	404.010438430825\\
239358.966640318	427.752623697102\\
239376.785780714	446.698200017099\\
239397.936413469	458.808007657598\\
239423.416306555	462.639390566901\\
239452.774565996	455.987233105735\\
239484.977046721	437.62349442782\\
239524.067201296	401.707507599635\\
239570.210192548	340.902317992539\\
239615.214149203	261.228528473692\\
239657.554755492	164.89508385492\\
239699.065208359	45.7837184920349\\
239735.418043163	-82.3950284255823\\
239769.740375837	-223.378175415047\\
239804.606028239	-376.042512186864\\
239843.280959083	-535.500105745899\\
239892.45578142	-706.155207528509\\
239960.429192026	-893.727741380611\\
240061.084823024	-1115.56956169265\\
240146.940092074	-1279.25472761472\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239549.7514903	-266.910770170808\\
239528.338398055	-326.676264836705\\
239503.335055571	-378.225536792546\\
239474.093763583	-421.830855609441\\
239442.439968412	-453.032841094866\\
239408.126315295	-469.263265943958\\
239375.760845946	-465.437528105987\\
239347.034876945	-439.937857834284\\
239324.904844608	-395.452057207952\\
239309.853679202	-339.552739372337\\
239300.237443976	-278.797785701998\\
239294.047235552	-214.418183213854\\
239290.002566512	-144.23279536262\\
239287.808166921	-78.9166396120784\\
239286.746169713	-22.0763707677512\\
239286.358503345	23.6521665875527\\
239286.325627106	56.3647342097525\\
239286.388744004	72.7038138721475\\
239286.520904529	90.4102688564198\\
239286.675220294	104.400368608922\\
239286.880215852	118.606382687297\\
239287.154221361	133.641104885475\\
239287.472340956	147.879315484114\\
239287.839290316	161.655938699963\\
239288.321816372	176.964746820702\\
239288.893784356	192.337947982363\\
239289.555241796	207.541390026421\\
239290.326081489	222.800074495255\\
239291.255145426	238.664648209486\\
239292.356307354	254.873081403334\\
239293.545477267	270.048700366271\\
239294.916184467	285.29853031708\\
239296.602582993	301.577733196976\\
239298.41923744	316.788971015324\\
239300.841435122	334.245667412686\\
239303.933295101	353.034322406607\\
239307.735961537	372.215783704548\\
239312.817454707	392.996190872703\\
239319.118832374	413.293766830873\\
239326.087676541	430.70663342449\\
239334.526593475	446.654835003491\\
239345.059304362	460.727278615608\\
239357.235605089	470.917534842997\\
239371.173129386	476.351917071659\\
239387.467577609	475.797912747985\\
239404.243354512	468.373340756833\\
239423.710942866	451.296041802801\\
239443.53362725	423.499735506163\\
239461.800064209	385.290141594103\\
239477.359558318	335.625684340811\\
239488.69078134	268.844940346558\\
239491.289379835	203.278825414364\\
239487.108769462	146.014566266068\\
239474.939967963	82.0927536124145\\
239454.496870969	20.6885762167303\\
239422.802924963	-40.3170238937868\\
239378.95264369	-95.1297594683172\\
239323.887091688	-138.101503750189\\
239261.414637574	-165.269277782813\\
239195.112749031	-176.786627698143\\
239136.491366194	-175.870168891558\\
239076.641410132	-166.566635226238\\
239016.311731853	-150.444854977212\\
238957.46490227	-129.705459485617\\
238901.797838134	-106.768237700811\\
238854.742021162	-85.7111321115883\\
238817.242345664	-68.3274885762034\\
238783.641753445	-52.6247850877881\\
238750.831808579	-37.4600073097407\\
238719.625358047	-23.4628856186672\\
238692.44356163	-11.8425825456052\\
238669.442920862	-2.60594434627914\\
238651.520740692	4.09492859985799\\
238634.08513162	10.0910811943811\\
238618.724040397	14.8517366738199\\
238609.869933997	17.3321237573657\\
238602.12921625	19.319056197459\\
238594.664594317	21.0556603242927\\
238586.197209915	22.7855875300752\\
238576.974550984	24.3376147190415\\
238568.849813936	25.3710819925045\\
238560.863417257	26.0278166611019\\
238554.158857047	26.2547070372725\\
238548.463288635	26.1728583056109\\
238543.415797375	25.8529742424213\\
238538.50502416	25.2795846503288\\
238533.8209437	24.4468551069469\\
238528.949743705	23.2218690020009\\
238524.305112422	21.6290857621072\\
238520.044201151	19.698669350246\\
238516.008535579	17.3186698651935\\
238512.638750286	14.7655904603667\\
238509.682794428	11.9196441935694\\
238507.253638008	8.95313005344097\\
238505.238170962	5.82483962913415\\
238503.779193811	2.95352978288488\\
238502.602980706	0.0130931968304526\\
238501.751411636	-2.72953231525261\\
238501.158262993	-5.21019334520226\\
238500.71705636	-7.67130755888467\\
238500.412154751	-10.0879948606447\\
238500.239636563	-12.2140293333134\\
238500.156068553	-14.088981916966\\
238500.133349323	-16.1713500527459\\
238500.183726291	-18.3609959709593\\
238500.319857405	-20.7535736263609\\
238500.530606577	-23.1052997699539\\
238500.824990736	-25.5486934557989\\
238501.305400661	-28.671641807796\\
238501.963368285	-32.1287228716057\\
238502.783712023	-35.7509087208591\\
238503.924505798	-40.0769528791568\\
238505.321535838	-44.7022489330447\\
238506.810131935	-49.1137571048894\\
238508.655404268	-54.0863156246936\\
238510.764967022	-59.3002384365494\\
238513.117889037	-64.6897933564745\\
238515.729608408	-70.282891459156\\
238519.199675249	-77.24143539366\\
238523.359632956	-85.0530232653576\\
238527.899016145	-93.0837796816377\\
238533.211431096	-101.988092487698\\
238539.397969522	-111.845324115249\\
238546.575385626	-122.754071684075\\
238554.567623583	-134.391306633201\\
238563.365987001	-146.725616332734\\
238572.973284834	-159.755223825753\\
238583.686709421	-173.871691516875\\
238596.123934523	-189.849327970344\\
238609.730383468	-206.963385396145\\
238624.510576487	-225.259598731295\\
238639.601449928	-243.749077904313\\
238656.932791469	-264.883427322627\\
238674.723505053	-286.607689976011\\
238694.00907029	-310.35140244259\\
238714.316873024	-335.757500033282\\
238734.077648257	-361.075951957842\\
238755.463322105	-389.400580754766\\
238777.812621593	-420.401219136722\\
238798.807198011	-451.308722361121\\
238818.497347886	-482.49488298146\\
238834.788898407	-510.601401074345\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239550.241579881	-267.136753744457\\
239528.463333466	-327.808705975595\\
239499.72604108	-385.645394710264\\
239467.513733256	-430.597912055819\\
239434.351474398	-459.340449675691\\
239399.833721269	-470.752782852158\\
239369.587572279	-462.002354398793\\
239342.51040774	-431.754183893946\\
239322.784867794	-385.142532817434\\
239309.246913299	-326.640768432507\\
239301.131824882	-265.767091832653\\
239295.891525973	-196.703813885012\\
239293.390021343	-135.431474354805\\
239292.286995283	-78.8097052171127\\
239292.056642788	-30.4084494208903\\
239292.272908746	6.51856353862019\\
239292.777294176	40.9748365989498\\
239293.620580262	76.4260593194267\\
239294.801902685	111.0648246773\\
239296.430283332	146.291689664036\\
239298.359281632	178.251025328935\\
239300.907854806	211.221420316907\\
239304.151977776	244.007045760659\\
239308.318731947	276.841511130228\\
239313.679460588	309.525268036855\\
239319.975558574	339.183320637912\\
239328.646369811	370.177486630559\\
239338.595674074	396.582541436817\\
239351.734022263	421.638035003526\\
239367.918694484	442.231925801402\\
239389.251623593	457.670285760935\\
239415.130321834	463.922616522204\\
239443.330576505	459.219751453607\\
239475.521659061	442.111493746863\\
239512.868310208	408.573037948252\\
239553.17172913	356.501972727623\\
239596.100729262	281.53586264297\\
239637.121480634	187.260871017192\\
239675.960163689	70.9199014976957\\
239706.993367061	-47.9545225226565\\
239734.227114561	-176.018590878006\\
239759.436917834	-311.607433547276\\
239785.807283299	-454.073301890163\\
239817.064929747	-599.090802900812\\
239860.954296281	-755.206582246052\\
239929.591679332	-934.73197672642\\
240028.147046786	-1132.48786211324\\
240110.302147764	-1274.24958776014\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239530.218382952	-322.135849257806\\
239506.477679223	-372.600161725694\\
239480.504702227	-413.617602361226\\
239452.927368766	-444.46382272747\\
239421.986966831	-465.024049661176\\
239390.525600603	-469.851643500871\\
239362.645216412	-457.025248482639\\
239339.115340327	-427.275992271864\\
239320.793332419	-382.782849255621\\
239307.5733906	-326.942159636397\\
239298.630829718	-263.219961035694\\
239293.25936954	-199.939017574764\\
239289.702796361	-129.789982262284\\
239287.817617134	-63.793936601021\\
239287.038795146	-11.0353113005401\\
239286.809637321	35.7831012967821\\
239286.953732479	75.2422984485879\\
239287.364041546	110.062626751499\\
239288.014360695	142.090031786272\\
239288.973701667	173.983190634973\\
239290.3053089	205.68671899027\\
239292.0979825	237.233022980335\\
239294.28843719	266.496665432911\\
239297.575266418	299.738228915499\\
239301.326325351	328.522668411347\\
239305.638914442	354.269262952491\\
239311.498731737	381.258721080278\\
239319.289781279	408.003800929871\\
239329.456855364	432.890963285094\\
239341.496031852	452.789588039301\\
239357.777488853	468.636194110031\\
239375.993766424	475.651066364603\\
239394.536667298	473.793047565317\\
239415.066469462	462.554432033285\\
239437.074514255	439.913960131347\\
239458.937737054	404.704802192927\\
239478.886041823	356.110697813579\\
239494.244980799	295.866971487137\\
239502.555854845	229.582003008205\\
239502.958581643	159.250658544054\\
239494.326760733	86.3000250521339\\
239477.039050172	18.5723978731928\\
239448.532841702	-48.5998589857376\\
239406.236389992	-111.369868845832\\
239354.668940877	-158.89378790424\\
239294.091797445	-190.677156414391\\
239229.191351013	-205.199713054139\\
239166.303141094	-205.057030107088\\
239102.878398524	-193.991016203684\\
239040.252028702	-174.689275960148\\
238979.693310464	-150.022046916113\\
238926.296240672	-124.749397320759\\
238880.696768952	-101.454193290231\\
238843.769173526	-81.9534306622537\\
238806.614291529	-62.1839460175208\\
238770.448805701	-43.1938728424141\\
238736.210091215	-25.8242245788549\\
238706.782087933	-11.6730129938804\\
238682.552029478	-0.776220961180229\\
238661.083686971	8.14386409304836\\
238643.274680338	14.8989270735414\\
238631.04967032	19.1351694671945\\
238619.086992527	22.9159316418897\\
238607.440759536	26.2023578557665\\
238594.809575979	29.2609365298651\\
238582.471279723	31.6561670129399\\
238570.830502022	33.2800976664565\\
238560.347405086	34.110345064999\\
238551.858714807	34.2566873012231\\
238544.024323023	33.8912112862886\\
238536.606014922	33.0124002565783\\
238529.704838367	31.6269461727583\\
238523.298126369	29.7314563185961\\
238517.412002793	27.3331328859537\\
238512.036418805	24.4265082564809\\
238507.10010856	20.9458622180943\\
238503.024231238	17.2571035174091\\
238499.653788438	13.4081510198562\\
238496.837970536	9.3751289315504\\
238494.490747993	5.14046431269357\\
238492.722225633	1.11094950083054\\
238491.403366518	-2.67543605725865\\
238490.418065867	-6.25550827466823\\
238489.605995314	-10.1061801030649\\
238489.055634757	-13.6806951383453\\
238488.713385831	-16.8662584493451\\
238488.481294453	-20.4189406126663\\
238488.393371497	-23.9811536380371\\
238488.427024639	-27.1439955020469\\
238488.551518939	-30.1890792858231\\
238488.81843767	-33.917611184741\\
238489.21028983	-37.7110057321843\\
238489.756280218	-41.7839746135304\\
238490.501647899	-46.2969413926773\\
238491.580563379	-51.7349032177787\\
238492.961512805	-57.6564591522767\\
238494.625179615	-63.8824752567715\\
238496.704301127	-70.7953619807247\\
238499.167795395	-78.1711811019151\\
238502.12287847	-86.2316222873382\\
238505.514206954	-94.7443233886288\\
238509.570032467	-104.187389446023\\
238514.280903653	-114.423476344053\\
238520.068718513	-126.212587478857\\
238526.778129136	-139.080321260132\\
238534.335507556	-152.815046918775\\
238542.947100101	-167.735206056498\\
238552.005738331	-182.798178730529\\
238562.778836197	-200.07984119019\\
238574.710175609	-218.624766415394\\
238587.761042275	-238.393829896096\\
238602.072038422	-259.645711724229\\
238617.424803602	-282.13658266048\\
238634.113936793	-306.415403574738\\
238651.990275556	-332.428971950173\\
238670.803169428	-360.037180129371\\
238690.486335594	-389.4352361764\\
238710.342587654	-419.926843481548\\
238730.609268448	-452.305141167683\\
238750.553807384	-485.933069429416\\
238768.12236516	-517.631265836648\\
238782.060365467	-544.78218414623\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239530.697526554	-322.378182217613\\
239506.751725059	-373.243459198188\\
239483.004075773	-411.18638083663\\
239453.14089643	-445.083974877587\\
239422.466162915	-465.448963249458\\
239390.922692586	-470.228399603234\\
239362.375709799	-456.53205270288\\
239338.97657178	-425.565444931286\\
239320.734422633	-378.602464913318\\
239308.145000742	-320.951868055076\\
239299.7674644	-253.573263253391\\
239295.198493147	-188.182393097828\\
239292.807303059	-124.951563965003\\
239291.797897995	-65.3634142135002\\
239291.66782757	-18.9262711160039\\
239291.959963578	19.9338930380019\\
239292.478341315	51.9515062440948\\
239293.211230355	82.0271075219815\\
239294.272835431	113.722240652452\\
239295.425582154	140.284115582711\\
239296.991352589	169.031485506793\\
239298.885589975	196.902612395414\\
239301.086115876	223.229194713688\\
239303.807949844	249.854924475609\\
239307.05688467	275.828666149521\\
239311.708053754	305.654782274276\\
239317.077861147	332.876572274418\\
239323.751606177	359.519688289751\\
239332.490781819	386.31314914411\\
239342.436774728	409.221631916498\\
239354.476449645	429.507689381886\\
239370.40194855	447.584282518642\\
239391.121704836	460.60305130718\\
239414.418417469	464.984561964691\\
239440.211815816	460.152578239183\\
239469.951133501	444.209819731271\\
239504.286376116	413.544031612498\\
239542.166871145	364.87094900043\\
239582.072149085	295.233235430477\\
239618.640297844	211.074019902257\\
239652.428693544	109.472511175722\\
239681.640588886	-6.11328222684716\\
239705.980068101	-132.840325656367\\
239725.753923657	-262.799716213997\\
239744.550474997	-400.0698427514\\
239765.106642466	-534.192821637361\\
239795.261853201	-677.725934288513\\
239837.686611954	-815.208886856971\\
239906.460123095	-972.02072890195\\
240014.285905721	-1158.53829988525\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239507.849640056	-370.074120827875\\
239480.110269871	-414.173517685481\\
239452.245871734	-445.109338538651\\
239423.383179056	-464.451396312503\\
239395.863550212	-470.328344483489\\
239366.480492184	-459.974610097803\\
239340.688153323	-429.934532976007\\
239321.899523716	-386.032240962294\\
239308.504547736	-331.36116151798\\
239299.700503117	-271.500798824482\\
239294.177586444	-210.5721235247\\
239290.716687113	-148.923897399191\\
239288.53754751	-83.0978037273165\\
239287.562639522	-27.948454158325\\
239287.229393555	19.5097007794009\\
239287.252390511	50.4218502097916\\
239287.419319423	75.8175653992064\\
239287.687305441	98.2799464840259\\
239288.066055111	120.067426597825\\
239288.561474048	141.327365675049\\
239289.1946281	162.506656042644\\
239290.004919107	184.119811532257\\
239290.950294773	204.625579967306\\
239292.239828047	227.4706577242\\
239293.753016173	249.391100927126\\
239295.468396607	269.998256453584\\
239297.582024622	291.149970303237\\
239300.074469101	311.899460069346\\
239303.023532429	332.322763075893\\
239306.771191607	353.7131084947\\
239311.482800778	375.499046457499\\
239318.27243858	400.015959553189\\
239327.772768485	425.224687824892\\
239338.571626061	445.30179549435\\
239354.896657041	464.137163953471\\
239372.703767283	473.669953240295\\
239391.791509118	474.36960974402\\
239414.578803478	464.503895203462\\
239439.407533169	441.233309556722\\
239464.501594272	402.688714087981\\
239487.196437927	348.739101168071\\
239505.257316628	277.204131066625\\
239514.052638388	197.144653444423\\
239512.12531309	113.63066973756\\
239500.313750441	37.8741807785388\\
239477.016897039	-38.0279672453797\\
239440.447100472	-109.248955873132\\
239392.456594478	-166.926001108848\\
239334.425075566	-207.747258217077\\
239271.459966534	-229.086393008249\\
239210.87794797	-233.343607951739\\
239153.104321338	-225.905281566767\\
239092.952828651	-208.711942869824\\
239033.357754455	-184.250568435839\\
238976.390903111	-155.729813180441\\
238931.529188319	-130.812706053843\\
238890.224865392	-106.694430422284\\
238848.708473398	-81.950848274416\\
238808.134444186	-57.8848361226209\\
238769.678466789	-35.7324178788622\\
238736.897099183	-17.7686496532126\\
238708.730545405	-3.30535436880426\\
238686.787950337	7.16248083222801\\
238665.667521314	16.4316905530661\\
238647.651558694	23.6001222272862\\
238629.616231911	29.9786365019575\\
238613.448936434	34.9072124620924\\
238597.653295531	38.8806198059639\\
238583.100951764	41.6782460803858\\
238569.386706807	43.4188994736056\\
238556.063823026	44.1130334574746\\
238544.275279335	43.7323898195433\\
238534.245568441	42.505788729091\\
238525.194407508	40.5176478331219\\
238516.989194771	37.8119681541326\\
238509.674192278	34.4784033409797\\
238503.104630423	30.5226784316845\\
238497.410587239	26.1158990012064\\
238492.573097865	21.4017418447249\\
238488.119384667	15.953841662949\\
238484.438110978	10.2788778761928\\
238481.553513589	4.70105027303495\\
238479.302579998	-0.740079107794961\\
238477.492126767	-6.25489633993313\\
238476.09644741	-11.7169884457253\\
238475.100480994	-16.833544732787\\
238474.40349726	-21.6743432823998\\
238473.893205466	-26.869305107412\\
238473.607445464	-32.0001032708386\\
238473.518774079	-37.1923452827454\\
238473.592631492	-41.7242343361129\\
238473.790839272	-46.1519795637811\\
238474.148152216	-51.0836587440083\\
238474.82422867	-57.5969043782435\\
238475.753071935	-64.3638052320693\\
238477.068840295	-72.0769117691859\\
238478.740036303	-80.2697964492667\\
238481.033620407	-89.9089547965218\\
238483.908732528	-100.453441928655\\
238487.378208198	-111.774378552014\\
238491.676816075	-124.43104303918\\
238496.870232277	-138.377717069396\\
238502.993190134	-153.532964956411\\
238510.316154616	-170.388024074505\\
238518.752870184	-188.597243702491\\
238528.256126673	-208.003205451944\\
238538.92573327	-228.789418883138\\
238550.362419964	-250.22436942783\\
238562.859080347	-272.935594965374\\
238576.897771541	-297.8452841819\\
238591.891575634	-324.011442423752\\
238607.98525647	-351.857446252333\\
238624.567915112	-380.546837307009\\
238642.042787765	-411.052157729646\\
238659.650523424	-442.373323994558\\
238677.343373359	-474.790040187122\\
238694.538887559	-507.630341533223\\
238710.08645143	-538.944824519176\\
238723.317360119	-567.316995477119\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239508.317395716	-370.333383098465\\
239481.673062456	-412.979753993617\\
239455.692299529	-442.703517539979\\
239428.855333926	-462.380853941067\\
239398.817684822	-470.713571233345\\
239372.001091015	-463.502051279285\\
239347.772000111	-440.080379299429\\
239327.17816705	-398.792223442255\\
239313.042390264	-347.811354944286\\
239303.629450863	-290.638526388466\\
239297.546834774	-228.860518564124\\
239294.143043549	-170.416452932989\\
239292.359647994	-117.31450692498\\
239291.499559013	-65.9872601420441\\
239291.311372542	-29.7693541511074\\
239291.353106791	-7.40562116373722\\
239291.477839903	11.2097115340672\\
239291.647404733	26.9347399058363\\
239291.885491596	43.1632302758807\\
239292.176883375	58.7611819171777\\
239292.507982606	73.3693921652616\\
239292.937314975	89.3143447759215\\
239293.461231333	105.810122585238\\
239294.027656141	121.167396803911\\
239294.6441054	135.804357077029\\
239295.421730504	152.008601334715\\
239296.431300643	170.283710988392\\
239297.626440803	188.96904828898\\
239299.009867492	207.671711334472\\
239300.972412125	230.294734975158\\
239303.071186584	250.799494735452\\
239305.857008191	273.791035966051\\
239309.434452044	298.263794030829\\
239313.747454514	322.44665690511\\
239318.807421213	345.589621853904\\
239325.11878004	368.862185383667\\
239334.13644632	394.620697083334\\
239344.303925983	416.338602402012\\
239356.448539242	435.191093074084\\
239372.209900399	451.493140428923\\
239390.105892886	461.887893843074\\
239410.72547176	465.842223216983\\
239434.335040587	462.059719155905\\
239460.296143452	449.359035691922\\
239490.152141962	424.901770858488\\
239523.918642596	384.985944521218\\
239557.803758356	331.019638987486\\
239591.492919702	260.944145128146\\
239622.490125536	177.200211862691\\
239652.762962378	68.2138323554803\\
239675.889127219	-46.3504629860587\\
239693.409690669	-167.053192848249\\
239705.883942444	-282.584637257089\\
239716.394806988	-395.953426006599\\
239726.363813817	-494.289533915934\\
239739.809621881	-593.266575371833\\
239762.631549742	-703.674193840448\\
239803.197866345	-827.355011844537\\
239873.714417556	-969.657577361467\\
239989.189409886	-1142.647528933\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239483.443579395	-409.63309199381\\
239454.257476822	-443.303287455594\\
239427.547748707	-462.480612259747\\
239399.80948487	-470.326329706034\\
239372.122205897	-463.57079859705\\
239347.105745464	-439.844519561745\\
239326.86965797	-400.168883776323\\
239312.668877542	-351.219396861945\\
239302.701658117	-294.527770656928\\
239296.405339333	-237.04572398021\\
239291.85436828	-169.138445874159\\
239289.516893821	-110.645721076276\\
239288.16165152	-51.5085508604424\\
239287.599519472	4.55548553423311\\
239287.566101399	37.8510572246436\\
239287.701713168	64.2983844312232\\
239287.945277977	87.3752794840344\\
239288.281894343	108.615098413553\\
239288.7041478	128.471581582961\\
239289.191080006	146.621152014304\\
239289.789359126	164.873600803011\\
239290.469753939	182.191612902951\\
239291.409934355	202.185583242852\\
239292.534257511	222.087868214346\\
239293.892133259	242.200288573676\\
239295.607475483	263.41075467638\\
239297.81759137	286.014334545904\\
239300.66506009	309.813202297299\\
239304.253551181	334.049550044632\\
239308.667638116	357.926097760778\\
239313.866901381	380.325615762609\\
239320.168237398	401.738963921133\\
239328.441307381	423.228539484836\\
239339.799204113	444.305904037183\\
239352.071516796	459.426836473277\\
239370.474529499	471.599082667837\\
239389.791937228	474.25696577702\\
239409.582619903	468.306641897282\\
239431.302452201	452.648034409862\\
239456.626224862	421.961664667899\\
239481.452594288	375.697539662243\\
239503.325888111	312.775632140708\\
239517.430872397	244.160035797248\\
239523.695478523	174.094421762186\\
239521.650229301	93.4822418749485\\
239509.559019668	14.0270961486868\\
239488.803513383	-56.7157267131076\\
239453.897772135	-129.302700045311\\
239407.889135615	-188.555829869262\\
239352.789581916	-230.538084722054\\
239291.112624327	-253.477191330011\\
239228.501620801	-257.968699422439\\
239167.790918936	-248.359357566168\\
239106.648167537	-227.730506392261\\
239046.72858195	-199.274181001577\\
238994.243998482	-169.427098867909\\
238947.478950667	-140.222134378246\\
238900.872697996	-109.739786481424\\
238855.497517112	-79.7042564946477\\
238812.321613048	-51.6409554929522\\
238775.049020217	-28.4328893983772\\
238742.494410697	-9.35932075648045\\
238716.013292195	5.07117202203106\\
238693.082837917	16.6058274548208\\
238671.024941352	26.7109591726253\\
238650.348452552	35.1617019798213\\
238629.642077539	42.4798215291988\\
238610.621585688	48.03492234138\\
238592.122778711	52.18988730663\\
238573.924522381	54.8653358533848\\
238558.096019565	55.8371423572057\\
238544.825330046	55.4875238399306\\
238532.87719564	54.0812339096027\\
238522.191178567	51.7658068630255\\
238512.337241805	48.5489774041719\\
238503.000490619	44.308354852256\\
238494.813876167	39.3746450882503\\
238487.502474023	33.7159044391961\\
238481.018121487	27.375139479991\\
238475.245298483	20.2837436307739\\
238469.995582534	12.116061618756\\
238465.690774475	3.53361327498017\\
238462.341179644	-5.08134193825165\\
238459.835646165	-13.4703882956866\\
238458.040353213	-21.4043383437354\\
238456.613362758	-30.1566437306951\\
238455.676499569	-39.0832361962691\\
238455.189522294	-48.2931287830492\\
238455.121786252	-56.698261109921\\
238455.324887365	-63.9801289071965\\
238455.894580992	-73.1501141648038\\
238456.931891195	-83.608360024127\\
238458.495302963	-95.0670991924283\\
238460.658906039	-107.575405966848\\
238463.539103181	-121.368373949449\\
238467.456369013	-137.364919596756\\
238471.857788125	-153.14345293305\\
238477.566358362	-171.491665804028\\
238483.937601271	-190.138131734949\\
238491.822636168	-211.435574277076\\
238500.743947166	-233.909444777159\\
238510.984940041	-258.242563721925\\
238522.275217057	-283.80755447209\\
238534.838014807	-311.186079365602\\
238548.085125457	-339.245979185437\\
238562.132987412	-368.449162423215\\
238577.075791026	-399.219574413599\\
238592.586069926	-431.162742798758\\
238608.65038757	-464.593285988154\\
238623.952168322	-497.105941102166\\
238639.018028576	-530.129404080199\\
238652.19270611	-560.190549827992\\
238663.666880344	-587.597878274884\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239483.899381283	-409.909486202356\\
239454.941220018	-443.385549763069\\
239426.0891049	-463.752997112092\\
239395.881868595	-470.65581838291\\
239369.062737396	-461.675601776712\\
239343.365156054	-433.438488924582\\
239323.076636711	-386.908151067234\\
239309.65929648	-331.016574365932\\
239301.111224343	-270.081611660872\\
239295.850001501	-206.248760384065\\
239292.735569527	-138.239378105324\\
239291.387986244	-77.9664354152872\\
239291.029082833	-13.7647069186812\\
239291.355340627	30.8730253685227\\
239292.077136878	71.6940620008001\\
239293.047694227	106.423221174132\\
239294.762463565	148.819172793003\\
239296.801775691	185.080227732141\\
239299.640577611	222.75019609343\\
239303.412737935	260.155674672863\\
239308.233444322	296.014411633188\\
239314.14437496	329.177334440603\\
239322.19365522	362.793690609327\\
239332.911427171	394.97177231499\\
239345.846049479	421.972211959282\\
239362.697626793	444.857372749876\\
239384.152282061	460.805944738108\\
239409.214779302	466.575770498499\\
239437.810402888	460.634077971565\\
239471.542364991	439.700814432416\\
239509.663930321	399.58143765037\\
239547.306234198	342.133556776113\\
239584.562633048	264.055745896925\\
239618.590657426	166.185129240498\\
239645.778894641	56.5068774554493\\
239665.431039921	-58.9521338529261\\
239677.902503262	-170.344080043643\\
239685.710606202	-278.710144168547\\
239691.149625712	-385.435888150749\\
239695.987317309	-477.246961978229\\
239704.095058248	-575.083817545747\\
239716.944305113	-661.502023195984\\
239740.878796107	-754.511756954818\\
239781.682640429	-852.406996750366\\
239843.618081139	-955.401802614957\\
239952.088699201	-1094.88048658226\\
240050.490333242	-1206.90799295183\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239457.857144141	-439.885645570652\\
239431.116940831	-460.565900836911\\
239406.502497498	-469.649943210703\\
239380.416812674	-467.379018899452\\
239355.686785455	-450.365622859709\\
239333.670136741	-416.275297030845\\
239317.74350853	-371.456643290119\\
239305.588186369	-313.392986537109\\
239297.80345563	-251.036417097681\\
239292.953022159	-186.64197263886\\
239290.178202536	-125.345947487134\\
239288.536055001	-60.674071954578\\
239287.907284167	-4.63256814597799\\
239287.835309698	22.0753881763776\\
239287.841301442	29.6945233134961\\
239287.855117907	35.9462538343839\\
239287.875575969	41.8426380221257\\
239287.900095488	47.1252948016353\\
239287.929632971	52.2647239608137\\
239287.963899375	57.2759081679348\\
239288.000950837	61.9689299278897\\
239288.0464455	67.0384401800403\\
239288.111409453	73.3721436940703\\
239288.206738218	81.3781397863171\\
239288.304766837	88.5332314855569\\
239288.409799792	95.3516964382684\\
239288.534521743	102.613337947108\\
239288.661657964	109.308544653826\\
239288.827146761	117.205884474925\\
239289.012141992	125.186908895513\\
239289.222391741	133.415377530612\\
239289.463691551	141.993693550186\\
239289.7514205	151.271751209736\\
239290.086152084	161.040610625442\\
239290.57805423	173.85316324358\\
239291.136341126	186.698541297917\\
239291.932639851	202.709512907981\\
239292.814525433	218.095694627652\\
239293.727854281	232.092705339296\\
239294.867671859	247.465235256411\\
239296.169981781	262.851358684568\\
239297.855409655	280.156770809047\\
239299.869107817	297.936792517809\\
239302.160317604	315.301173137989\\
239305.05932964	334.015680641647\\
239308.303546906	351.735583664034\\
239312.746582892	371.935769772209\\
239318.109245115	391.739039384075\\
239324.90045147	411.646475028489\\
239332.728486793	429.405359340937\\
239342.507702798	445.917058805733\\
239354.266891152	459.620290770881\\
239367.805224097	469.139249052171\\
239383.976784428	473.687882449699\\
239399.815071874	472.228173921277\\
239418.298941627	464.052766267055\\
239438.84873586	447.223101023686\\
239460.690975642	419.985354359522\\
239482.115731836	382.008731683665\\
239504.249698378	325.319281843104\\
239520.637634597	259.922663271251\\
239530.630577058	182.947228776964\\
239531.854814096	105.103319066734\\
239525.397888726	35.0226936640828\\
239509.801512028	-39.4935836019001\\
239482.36115196	-115.045765261949\\
239444.622585808	-180.022519629695\\
239397.795650285	-230.673533439701\\
239341.497379092	-265.259509955915\\
239280.456912108	-280.294435750503\\
239221.767315813	-278.015621847626\\
239162.316137431	-262.430382642639\\
239103.059251893	-236.333292406493\\
239046.442921305	-203.892167639752\\
239000.420359819	-173.659230081737\\
238953.062538589	-140.266540734858\\
238905.965002672	-105.99004835897\\
238860.130379931	-72.7380475179941\\
238816.79475008	-42.3354747233024\\
238779.779587951	-17.802627262929\\
238748.269141123	1.64009334360978\\
238721.833415233	16.6861630001724\\
238698.847337513	28.670024005086\\
238674.230835432	40.2064603769779\\
238650.949211591	49.7149649086244\\
238628.141366641	57.5244036056805\\
238606.398242851	63.3846774696084\\
238585.116683943	67.3941126504976\\
238565.499510572	69.3271393104678\\
238550.112791261	69.4578029691621\\
238536.340226415	68.3643105828541\\
238523.527098354	66.1433536760096\\
238511.36753904	62.7625661753185\\
238499.890677775	58.1975301416799\\
238489.476142221	52.6311409836733\\
238479.92380541	46.0231888775973\\
238471.426598479	38.5859306303686\\
238463.623786459	30.0361248520034\\
238456.297122425	19.9236488953701\\
238450.638542252	10.1111782828959\\
238445.586722127	-0.905904657282266\\
238441.645701044	-11.8743073365233\\
238438.291137472	-24.1075064789953\\
238435.765759904	-36.8458523326819\\
238434.042817363	-49.8711445605226\\
238433.085416761	-62.4655022408924\\
238432.731037136	-76.1931196540719\\
238432.930004104	-87.8855931296859\\
238433.657250571	-101.216335740767\\
238435.1471322	-117.116445699565\\
238437.374364153	-133.916765269502\\
238440.630666929	-153.047979103364\\
238444.785157382	-173.182794172348\\
238450.05075991	-195.113668706849\\
238456.520773082	-218.909659357881\\
238463.879470124	-243.382036652311\\
238472.562837047	-269.979595293728\\
238482.439500566	-298.243720553655\\
238493.192701627	-327.401624174513\\
238505.201203929	-358.638879794436\\
238518.097058	-391.190347873049\\
238531.650399496	-424.775282578507\\
238545.394905719	-458.59224587444\\
238559.194790724	-492.671812135639\\
238572.845622933	-526.858208702766\\
238585.445713429	-559.139068057943\\
238596.634267348	-588.615360515118\\
238605.842979225	-613.538880188237\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239458.300330452	-440.17894221006\\
239431.411082654	-460.95384502026\\
239408.136395426	-469.760768869721\\
239384.938998002	-468.968975210699\\
239364.464996833	-458.333914038198\\
239343.315857277	-433.428370498696\\
239325.001681988	-392.970611522427\\
239311.538712065	-341.343542518249\\
239302.041618026	-279.423670025538\\
239296.179015676	-213.541718798281\\
239292.830658966	-146.183178246834\\
239291.312154222	-86.6637476669174\\
239290.791270185	-32.949276564546\\
239290.772007885	-15.5911327841736\\
239290.788583598	-6.89178516059154\\
239290.819456594	1.16084750075153\\
239290.860466252	8.47760891746872\\
239290.919348431	16.4610787878919\\
239290.981982157	23.3382306551329\\
239291.048440672	29.5780337243015\\
239291.13975862	37.0150674836669\\
239291.248089445	44.6953332061654\\
239291.359617085	51.7045124032826\\
239291.499548696	59.5745789188203\\
239291.664921689	67.8998284181824\\
239291.860077024	76.7165469312499\\
239292.064561538	85.0682589283231\\
239292.294252036	93.6131531059501\\
239292.56680439	102.851277973519\\
239292.883357254	112.612090437409\\
239293.236422377	122.525316993759\\
239293.629924254	132.607480941981\\
239294.10220766	143.6293150001\\
239294.698148692	156.198085092643\\
239295.386127836	169.237978250907\\
239296.214970859	183.304437579581\\
239297.237270932	198.723166270179\\
239298.477927571	215.220848265689\\
239300.022993336	233.17428523219\\
239301.680790394	249.994444549648\\
239303.848033882	269.090397389557\\
239306.526844508	289.28143067829\\
239309.61702038	309.082164217394\\
239313.376566129	329.431556366795\\
239318.012948058	350.349514773261\\
239323.885893483	372.009580920889\\
239332.052664912	395.721512012471\\
239342.715395345	418.864110389249\\
239355.501393221	438.548557488745\\
239372.708134794	455.422404296205\\
239393.01410504	465.262878552063\\
239416.414539281	466.612833207323\\
239440.143134663	459.303038030589\\
239471.722274109	438.00325317812\\
239504.416570072	402.901954944686\\
239537.444291859	353.297121856811\\
239570.578203983	286.417878253062\\
239600.466251032	205.718649559502\\
239626.512066838	109.4648306612\\
239645.808770793	6.98108966881083\\
239658.976734716	-102.551208369366\\
239666.393092618	-218.842201286046\\
239668.874401246	-320.074219566242\\
239669.393294556	-400.176732623738\\
239669.736171316	-459.215346308656\\
239670.771021544	-515.962961689475\\
239673.612115144	-575.936963918707\\
239679.484107379	-634.676017172879\\
239690.01983419	-692.79732615067\\
239708.04243684	-753.160027976783\\
239737.088751965	-816.924184476444\\
239782.195528775	-887.206390603787\\
239861.191760525	-981.343887178354\\
239978.800911872	-1100.38017897648\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239431.970644234	-460.076420399119\\
239404.737833734	-469.910681814009\\
239382.59173828	-468.102988843599\\
239360.396317945	-454.98163226697\\
239339.448323386	-427.523232110616\\
239322.100956109	-386.053350538841\\
239309.249389497	-333.929520779761\\
239300.469892722	-275.297884471687\\
239294.579825963	-210.381781426858\\
239291.130173344	-146.654014120169\\
239289.119368304	-81.2766774457134\\
239288.230262177	-20.374207965507\\
239288.079001067	12.7621704411844\\
239288.099344407	33.6830989630268\\
239288.199957464	53.0694173560337\\
239288.368163723	71.1916086040408\\
239288.626685399	90.2262904036555\\
239288.946199387	107.838836038297\\
239289.334696135	124.858605157128\\
239289.787101946	141.158295221075\\
239290.302087745	156.790186452013\\
239290.872984093	171.657078715381\\
239291.535103078	186.607694381626\\
239292.400690475	203.488521390673\\
239293.399252726	220.251724990855\\
239294.544408758	236.874993379286\\
239295.827820524	253.059567365187\\
239297.633044905	272.604301022787\\
239299.882160043	293.130061223851\\
239302.773608455	315.096780202456\\
239306.254684623	336.890942034633\\
239310.944826421	360.667767378259\\
239316.892021354	384.468200546607\\
239324.844658918	408.792580792329\\
239335.440926685	432.281141078882\\
239348.336547313	451.630534915888\\
239363.714396702	465.558428282249\\
239384.534720368	473.080633953469\\
239404.093819791	470.979228920861\\
239424.900826691	460.477949772054\\
239449.134151746	438.044572212134\\
239471.692260744	406.518167862209\\
239493.939636791	362.668592998703\\
239514.641475077	303.888654105583\\
239531.104277941	228.710365807398\\
239538.932508436	151.283735603505\\
239537.892722588	65.594249450012\\
239526.803827625	-17.7677780335548\\
239504.576888229	-99.2931158448709\\
239470.049371674	-174.576579377381\\
239424.035846307	-236.272721065315\\
239369.524769493	-278.496664779846\\
239310.456691207	-299.300488018763\\
239251.635157399	-300.691302996654\\
239192.89243398	-286.736112906437\\
239134.181328695	-260.475928669059\\
239081.344332581	-228.65599250793\\
239033.01126986	-194.605750885708\\
238983.905513967	-156.900594508325\\
238935.26924093	-118.097376641043\\
238887.952439477	-80.4074198158174\\
238842.755940044	-45.6442971476949\\
238803.989200766	-17.5573606518165\\
238770.441598724	4.99341557670095\\
238743.646167607	21.5895805640906\\
238718.305627081	35.95663230158\\
238693.502512159	48.6201956533934\\
238667.444261932	60.2660524030895\\
238641.736154035	69.9002915530685\\
238615.567474503	77.5826439031529\\
238590.233396041	82.7037597622975\\
238568.317055117	85.027908767032\\
238551.69757459	85.2977244210193\\
238537.053111707	84.3186481400583\\
238522.374819104	82.0326048176027\\
238508.346094072	78.4386933447845\\
238494.785649644	73.4245730180254\\
238482.29447463	67.1998155983994\\
238470.315385804	59.4550256926448\\
238459.380950705	50.4771219947052\\
238449.327292687	40.1367927427068\\
238440.861941168	29.3646377238088\\
238433.185578279	17.3458186569627\\
238426.293312988	3.93064164048161\\
238420.738014863	-9.62434856375203\\
238416.218432877	-23.5613513702145\\
238412.338965136	-39.1816058777796\\
238409.520844515	-54.7456685554505\\
238407.645981145	-69.785754819041\\
238406.450781015	-85.687678319062\\
238405.9622149	-102.033446720156\\
238406.10646174	-117.306272642987\\
238406.883182025	-134.42926180247\\
238408.42866715	-153.475786786657\\
238410.788693485	-173.859883888412\\
238414.146166352	-196.385920684068\\
238418.457334832	-220.254809466422\\
238423.860165949	-245.984640938388\\
238430.558358633	-274.195132476912\\
238438.259687333	-303.564016286138\\
238447.150789918	-334.888882470427\\
238457.145447186	-367.96161019165\\
238467.958991697	-402.092795247255\\
238479.515177228	-437.383672231877\\
238491.532545711	-473.358403972696\\
238503.501990007	-508.907960732541\\
238515.158177094	-543.603954486504\\
238525.65376963	-575.119101747954\\
238535.673372753	-605.491969074211\\
238541.613576134	-623.52526497973\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239432.400515972	-460.385910711417\\
239404.937221932	-470.255924784351\\
239383.81986678	-468.658343500047\\
239363.074190409	-457.216641876118\\
239343.582084769	-433.922591104351\\
239324.964555681	-393.021467640143\\
239311.29806474	-340.497046789389\\
239302.048483005	-280.281955327002\\
239296.546376114	-220.593037776639\\
239293.087356437	-156.845865678805\\
239291.435837141	-102.195535275475\\
239290.693250623	-51.32214585713\\
239290.557376915	-11.2887058176447\\
239290.642059518	11.08141395458\\
239290.80768618	30.3944745683371\\
239291.075300895	50.5999168058658\\
239291.437250716	70.4772369797111\\
239291.831681205	87.5650464699118\\
239292.445403465	109.032927132006\\
239293.190795708	130.159882428764\\
239294.095543997	151.328334272472\\
239295.356941526	175.631435460098\\
239296.683844772	196.861788745464\\
239298.591366115	222.202722235532\\
239300.747717389	245.832705909112\\
239303.535943364	271.034565696023\\
239306.946980834	296.238346649998\\
239311.327150045	322.418940441066\\
239316.87752951	348.819880847481\\
239324.505973167	376.867360834532\\
239332.935667095	400.409271642358\\
239343.6213213	422.633679815526\\
239355.914471927	440.844830911947\\
239371.589812011	455.978696764394\\
239391.350939196	465.707468237012\\
239413.321233339	467.336614985916\\
239436.052685407	460.885587752302\\
239464.005665098	443.215200506355\\
239495.437134713	411.369928777257\\
239528.282527329	364.020255950525\\
239562.61854652	296.141234324289\\
239594.226992465	210.029451566885\\
239620.767110933	106.605044263197\\
239639.309070914	-5.67201335935412\\
239649.241601093	-114.243518717243\\
239652.681947355	-210.374339138922\\
239652.190369886	-303.968935193297\\
239649.621637441	-385.306027271363\\
239646.84270853	-453.812945208955\\
239644.913469751	-514.309860290749\\
239644.693385888	-567.551927407712\\
239647.509687404	-623.344353443756\\
239654.881328182	-674.912243352792\\
239667.496670358	-721.226511680393\\
239689.146952834	-769.955468602154\\
239728.683540171	-828.487820438657\\
239794.428566949	-898.680029400878\\
239899.245013455	-990.743966508495\\
240056.787524846	-1121.08315438791\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239406.65054663	-469.624255980911\\
239383.584051686	-468.393232511808\\
239362.449375429	-456.755987138192\\
239343.255739473	-433.905534575366\\
239326.250674362	-398.079171995555\\
239313.028896912	-351.905854627046\\
239303.02910928	-294.987584820733\\
239296.541493384	-234.782075445318\\
239292.646013274	-176.643258754366\\
239290.027874988	-111.301528186042\\
239288.871832987	-59.6350528685729\\
239288.330859785	-6.27051851706472\\
239288.342625141	39.6763241145235\\
239288.745533844	81.3448399710753\\
239289.430157836	117.241570579783\\
239290.390600719	150.369820278361\\
239291.823026886	185.348977588983\\
239293.629040926	217.768141972786\\
239295.900316545	248.753775171715\\
239298.641891919	277.7653576132\\
239302.865918309	311.898715872041\\
239308.179878563	344.012348451061\\
239315.098520641	375.076328270989\\
239325.212644383	407.425104293653\\
239337.602862836	434.24155682413\\
239352.051510228	454.315210136029\\
239369.994536813	468.04463825959\\
239394.743482467	472.667523019681\\
239417.004770283	465.829009946206\\
239441.675694481	447.593274935312\\
239467.598333374	416.189718170263\\
239495.262943429	365.856240378684\\
239518.590970226	302.344370322215\\
239536.382380704	224.137569900639\\
239545.172639993	142.366271936547\\
239545.19286969	63.6727607722705\\
239537.443599219	-11.2042841097677\\
239522.626386989	-80.7672030529371\\
239499.13203368	-149.077058230112\\
239465.507058709	-212.996587894901\\
239420.784950051	-267.298575723954\\
239369.125160164	-303.543828404871\\
239311.766342079	-320.399233740777\\
239255.626842206	-318.303548954511\\
239198.964708492	-300.954199777519\\
239143.149911377	-271.680220376667\\
239091.592849068	-236.304683557613\\
239041.091498239	-196.187066629361\\
238990.586083198	-152.905247327568\\
238940.983221807	-109.393420685046\\
238892.928652914	-68.0187823531226\\
238849.7175211	-32.6452590123886\\
238809.747283341	-2.23992179717808\\
238779.35976735	19.0215852581176\\
238749.920023813	37.8569229658444\\
238720.359978423	54.8271001928723\\
238689.560537272	70.2286995182012\\
238660.234818622	82.5195196756896\\
238630.199719168	92.4633224200037\\
238601.005179971	99.2824517331206\\
238574.765965876	102.725393287547\\
238554.101696189	103.42019523706\\
238536.238932584	102.407639892904\\
238518.435986617	99.7174802766069\\
238501.136233805	95.2651989473449\\
238484.068815301	88.7988801517672\\
238468.702130676	80.876112992878\\
238454.003936128	71.0233538099714\\
238440.589245546	59.6033656722853\\
238428.818225958	47.131642266548\\
238418.054161515	33.0752774727326\\
238408.748322913	18.1391880238566\\
238400.614840578	2.08449558536768\\
238393.959280478	-14.1235048843019\\
238388.021052333	-32.2382344101243\\
238383.074488631	-51.8137773675088\\
238379.393945666	-71.4774674809757\\
238376.580016402	-93.399594510489\\
238374.9163554	-115.619176143727\\
238374.282618445	-138.418053518222\\
238374.675863139	-163.518721748638\\
238376.086262826	-188.912021802154\\
238378.528059012	-215.643625383165\\
238382.037310458	-243.90871560868\\
238386.594889673	-273.511405126406\\
238392.322662137	-305.17306172454\\
238398.99675858	-337.777323263955\\
238406.906271447	-372.881859402478\\
238415.364635885	-407.785213703486\\
238424.855711888	-444.90551147784\\
238434.49001343	-481.201353397235\\
238444.527667634	-518.13431929739\\
238454.180937009	-553.171471483021\\
238463.459001432	-586.530718002351\\
238472.127791826	-617.197759911446\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239407.066459395	-469.948719051656\\
239384.044316759	-468.731137300536\\
239362.84951797	-457.049219630579\\
239342.587757823	-432.35374399631\\
239324.52893346	-391.875181381808\\
239310.951527161	-339.061074516142\\
239301.893612535	-279.652409544716\\
239296.259973402	-217.951312858327\\
239292.921896837	-155.790478866382\\
239291.27561793	-101.531786137292\\
239290.519494577	-50.8570439658339\\
239290.365919858	-11.5190966471716\\
239290.437316494	11.0452120534562\\
239290.579735296	29.277988642045\\
239290.771351425	45.4813966922787\\
239291.02799589	61.770618349359\\
239291.363450862	78.5770654418419\\
239291.758850054	94.7714772745022\\
239292.197884174	109.933970630842\\
239292.727291872	125.608216307802\\
239293.348315365	141.47616624671\\
239294.019301173	156.430871750703\\
239294.805533671	171.825298201352\\
239295.767732908	188.331776286805\\
239296.943837232	205.905138180484\\
239298.287962858	223.369766239228\\
239299.868568419	241.227441097308\\
239301.762042547	259.752369895591\\
239304.010601632	278.702002696523\\
239307.271997424	301.86891389077\\
239311.080462829	324.247626730469\\
239316.604079865	350.464821320335\\
239322.321191909	372.137821621874\\
239329.377675264	393.500687888633\\
239337.930342335	413.667559716535\\
239348.368215042	432.164399381067\\
239360.794326697	447.817368871454\\
239375.146111447	459.522173310088\\
239393.300122708	466.938535485237\\
239414.642669688	467.440933258683\\
239436.067976991	460.627097064509\\
239462.915407308	443.061517252846\\
239492.741637633	412.419687420056\\
239524.464287087	366.359961883387\\
239556.536806515	302.840510774128\\
239585.354200108	225.194529580395\\
239610.618476863	129.031641914819\\
239627.855790132	28.7359305673366\\
239637.808086939	-74.811681676482\\
239641.03473254	-180.433331008677\\
239638.88105795	-275.006123058794\\
239633.623795002	-360.727573650431\\
239626.337401839	-447.107199296954\\
239620.650230709	-514.956274017756\\
239617.585267097	-572.346223575155\\
239618.366305016	-623.690576324033\\
239623.877047434	-666.186047218107\\
239637.021320906	-709.190395887865\\
239664.338792241	-756.159389264957\\
239712.419418289	-807.02725311906\\
239792.064827756	-869.141776046651\\
239917.101077352	-955.536938991938\\
240073.726055678	-1066.00198217668\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239382.710239241	-468.123349828819\\
239359.153229324	-453.779597259751\\
239338.991018983	-426.573452031294\\
239322.241879008	-386.207012505099\\
239309.535767034	-334.797301785032\\
239301.113779041	-279.461980147086\\
239295.346287672	-218.459368120993\\
239291.721228025	-155.12251650767\\
239289.713009014	-94.8099072366332\\
239288.692709977	-34.1961241231664\\
239288.461714108	10.2564271256637\\
239288.501061019	32.5455972990591\\
239288.594679977	48.5932806976602\\
239288.757096115	65.712695312358\\
239288.931838173	79.1462698089533\\
239289.151942623	92.6642588959119\\
239289.404385413	105.499478836329\\
239289.695673733	118.087596187266\\
239290.026052683	130.428020663665\\
239290.403652156	142.758952515884\\
239290.85528033	155.711060965873\\
239291.314687138	167.390862634404\\
239291.890716686	180.42592215649\\
239292.561357393	193.876177989708\\
239293.382628524	208.423562449687\\
239294.759338173	229.32733403725\\
239296.118535721	246.860765120918\\
239297.707408134	264.533068640962\\
239299.918556636	285.43454498283\\
239302.785757123	307.966445414474\\
239306.665016773	332.766594834859\\
239312.037435859	359.857849590678\\
239318.847101855	386.217628115674\\
239326.907694119	409.799429683458\\
239338.536751703	434.215632308088\\
239352.316196535	453.306020496333\\
239368.302501061	466.247165792398\\
239388.177273575	472.334249864788\\
239409.301993837	469.332142709988\\
239432.115953777	456.752878596501\\
239457.804005129	431.532343083395\\
239485.677559706	389.552512005605\\
239510.748895978	334.272239855327\\
239531.495070919	266.27378653119\\
239545.496517532	190.395888142492\\
239551.592715852	114.39524001397\\
239550.289993144	38.0299178407674\\
239542.463865171	-31.3674875222079\\
239527.151644755	-102.058189787455\\
239500.553750016	-177.219955771628\\
239464.835417143	-241.918803233135\\
239417.499339239	-295.44802341514\\
239364.106708659	-328.187997531802\\
239308.12854798	-339.525330100947\\
239254.144043382	-332.45668539483\\
239198.26621984	-309.591198744283\\
239145.352412539	-276.007932108459\\
239096.403438389	-237.064341751322\\
239046.62416181	-192.268544610522\\
238996.989499391	-144.9677207711\\
238948.044638508	-98.0754222759512\\
238900.315273263	-53.9568011118677\\
238858.103005808	-17.3987895323173\\
238820.539772384	12.5577462375745\\
238790.101263331	34.7567505569463\\
238758.666786548	55.5233681661005\\
238724.788045893	75.2464481002796\\
238689.929195059	92.4411708202444\\
238655.425276262	106.126164356125\\
238621.698640596	116.029499753627\\
238590.7266365	121.819020918732\\
238563.496915587	124.025986502678\\
238542.41229265	123.684093927972\\
238521.909757067	121.445015971347\\
238501.874951335	117.226401424303\\
238481.927823385	110.75652091604\\
238462.935503306	102.150617320915\\
238444.804827796	91.2859529310344\\
238428.02899988	78.4215669063787\\
238412.492017701	63.4833156948008\\
238398.591780067	46.936265316334\\
238386.63577169	29.5090489662016\\
238375.874863316	10.3561851557032\\
238366.569736664	-9.98275855697013\\
238358.726544516	-31.2016478454759\\
238351.810053065	-54.8796259364479\\
238346.148861549	-80.4140916510994\\
238342.054915671	-105.93414550035\\
238339.046084107	-134.461169238589\\
238337.505769625	-161.444933371728\\
238337.064826961	-189.133656684768\\
238337.56167038	-214.917560083072\\
238338.936916533	-242.402248468671\\
238341.279815981	-272.067557007875\\
238344.72098149	-304.46047887215\\
238349.105677649	-337.93486887939\\
238354.483512894	-373.152573484133\\
238360.875515668	-410.411170117897\\
238367.983751504	-448.380514735712\\
238375.409005512	-485.623935781409\\
238383.135467449	-522.665484313904\\
238390.563081315	-557.077332903771\\
238398.30488329	-591.744484269223\\
238404.911040695	-619.902006276401\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239383.111728779	-468.461042487907\\
239359.490026847	-454.04760783479\\
239339.964338784	-427.872908114406\\
239324.04999344	-390.563663508188\\
239311.853204581	-343.827108371286\\
239302.851604151	-288.123152835847\\
239296.703432243	-225.312265349181\\
239292.878445473	-157.375882545165\\
239291.066953497	-97.7566889556011\\
239290.326791531	-45.4823634987331\\
239290.201598568	-7.64493092103471\\
239290.361702343	25.9307296625701\\
239290.707789204	54.844959026739\\
239291.154671898	79.0160833308519\\
239291.753415884	103.005593417557\\
239292.689182573	131.470685439049\\
239293.750637193	156.639998728679\\
239295.156316489	183.296585259574\\
239297.02684883	211.592650629375\\
239299.453924271	240.759802874036\\
239302.383378392	268.805572338344\\
239305.688930942	294.329550851067\\
239309.551145535	318.610991849468\\
239315.618916595	348.710309424709\\
239323.069430482	376.820654505266\\
239331.855004055	401.785805835388\\
239343.14147789	425.211508303846\\
239356.27190824	444.110212627338\\
239373.248786365	459.292279719136\\
239394.88982319	467.848465637219\\
239421.175055985	466.160990068992\\
239449.462824273	452.481893083583\\
239480.732151258	424.63093920512\\
239513.253640703	381.35026822447\\
239544.963026725	322.754412232256\\
239575.487724455	245.104731587386\\
239601.22774505	151.541823030841\\
239619.662842427	46.9571632204849\\
239629.193483769	-54.8164625138813\\
239631.637668677	-151.341885879802\\
239629.172495033	-233.85137855915\\
239623.506464336	-310.539009558534\\
239615.603333379	-382.948577047793\\
239604.650025708	-464.587485747847\\
239595.898998344	-529.173553095986\\
239590.643335179	-583.042083683882\\
239590.585631333	-628.791300835707\\
239600.637527493	-676.006290495063\\
239622.390118983	-712.444449775429\\
239667.512677627	-752.184255042511\\
239744.525911598	-798.454524667159\\
239862.812024774	-862.234458232341\\
240034.916414236	-962.071050770138\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239360.868165483	-455.346906422512\\
239340.557957823	-429.321546142379\\
239324.600957666	-393.228042458999\\
239312.386681395	-348.560593372177\\
239303.53138221	-297.746975483906\\
239297.407256458	-243.03816019976\\
239293.504487863	-188.923953821396\\
239290.64597524	-124.014122989837\\
239289.201774792	-63.4892531239463\\
239288.643769767	-5.36654965877783\\
239288.631903102	22.782760831079\\
239288.715669128	41.3559667866859\\
239288.847648689	57.3156327855716\\
239289.017574954	71.8097792164304\\
239289.215776832	85.0075699451619\\
239289.509915503	100.767000750275\\
239289.842601877	115.390865806517\\
239290.235067381	129.938420448931\\
239290.692414407	144.439529982078\\
239291.205702892	158.531659066164\\
239291.827443827	173.392538718502\\
239292.579881011	189.028117973314\\
239293.472351577	205.136942119615\\
239294.4427978	220.429803048725\\
239295.645678111	236.984575137496\\
239297.252082692	256.017877631156\\
239299.161500462	275.29059353581\\
239301.826687287	297.842816697317\\
239304.76103847	318.489179529488\\
239308.504209559	340.321478934017\\
239312.856801438	361.162557582019\\
239318.126016643	381.709903020065\\
239324.557871752	401.788090013219\\
239331.669578632	419.32743171031\\
239340.918655467	436.783372550306\\
239351.048523527	450.730518419199\\
239362.494152296	461.558283556018\\
239376.913698108	469.416829262695\\
239393.092098723	472.101335550229\\
239410.057891578	469.106752713989\\
239428.644026194	459.787410440538\\
239449.958298478	441.736703378312\\
239470.728198668	416.339222327118\\
239492.316916368	380.547437297081\\
239513.247404648	333.78498925015\\
239534.308334711	266.877672416497\\
239547.99341965	199.057653222381\\
239555.580018081	128.15938550079\\
239556.852421128	55.372171134368\\
239551.348853861	-19.044179296995\\
239539.708583115	-87.4354358401425\\
239519.583334481	-158.634592720381\\
239488.280323631	-229.795121130141\\
239448.34890094	-288.311153502591\\
239401.823195051	-329.844774927471\\
239349.998317572	-352.433911258769\\
239296.902205207	-355.046783427459\\
239244.070330907	-340.184723975896\\
239192.362990161	-311.250251552689\\
239144.692606886	-274.292643652177\\
239096.0585927	-229.12022373352\\
239047.334152125	-179.295999221865\\
238998.684419308	-127.951539164951\\
238950.573782306	-78.1064778546498\\
238903.682475646	-32.2218735521143\\
238864.625199004	3.06298803387016\\
238828.510260718	32.8595360103461\\
238791.807157219	60.066475006089\\
238754.192067378	84.5113289830733\\
238715.928265665	105.613076741095\\
238676.401962839	123.221784280433\\
238638.002928948	136.025997324769\\
238602.822588061	143.792513066219\\
238571.492086573	147.273300891767\\
238544.155668005	147.43660009844\\
238519.011395137	144.993554779341\\
238494.695931462	140.009640158409\\
238470.776093871	132.270640390905\\
238448.704210458	122.261369342388\\
238427.409414769	109.538393588102\\
238407.345255735	94.2359412578064\\
238388.277160235	75.9965613465596\\
238371.554280447	56.2127418138735\\
238356.446936801	34.3248235143077\\
238343.055108459	10.5753775067767\\
238332.014228921	-13.3434225481775\\
238322.073760321	-39.8351119583775\\
238313.673127461	-67.9520266074304\\
238306.802872121	-97.5963684306611\\
238301.415931614	-128.830635771134\\
238297.268115909	-164.012694142071\\
238294.920304345	-197.609126230018\\
238293.948170414	-228.916909972295\\
238294.009823673	-261.268524245055\\
238295.032697281	-294.07547454129\\
238296.928076791	-327.41431298222\\
238299.698494232	-362.249505761954\\
238303.384981282	-399.219337437128\\
238307.745746531	-436.471746005348\\
238312.656286735	-473.854356644263\\
238317.893075736	-510.460918545799\\
238322.962351395	-543.646424769758\\
238328.249682403	-576.21451649038\\
238333.040735359	-603.652274594648\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239361.255105034	-455.695584929675\\
239340.72351225	-429.264206609336\\
239324.712768412	-392.639633818563\\
239311.943289712	-344.484462145896\\
239302.857476065	-288.634338276378\\
239296.805868627	-227.656901481834\\
239293.068645408	-164.063944041161\\
239291.10117142	-104.32706923608\\
239290.196137584	-45.6155788257092\\
239290.07441062	3.6299202395118\\
239290.485130004	51.7687292693661\\
239291.176997866	88.5929003497341\\
239292.115133548	121.562563755052\\
239293.315689363	152.439724672711\\
239294.917158174	183.768144139096\\
239296.96134469	214.676040403242\\
239299.548585853	245.232962423951\\
239302.388902809	271.934982434487\\
239305.837893898	298.116831413525\\
239310.54615401	326.563219640056\\
239315.990710413	352.473394603054\\
239322.851796043	378.009168405899\\
239332.451792892	404.871339701507\\
239344.407563888	428.743952062097\\
239359.753607308	449.053186966135\\
239379.593254482	463.653083657778\\
239403.354710721	468.959548243265\\
239428.476241621	463.631930062448\\
239459.21113366	444.415387167676\\
239491.207308331	410.559685166155\\
239524.721867207	358.828170574745\\
239556.608990264	289.917531114\\
239586.10136106	198.938496286183\\
239606.739444764	102.444366390765\\
239620.021511574	-8.0154852709747\\
239623.963132058	-117.591522501446\\
239621.218866422	-203.98551883631\\
239614.167418839	-285.921866201593\\
239601.965691034	-374.917679239739\\
239587.498162327	-455.482187056597\\
239574.473247602	-521.394310979243\\
239565.446056202	-573.858865443168\\
239562.595653301	-616.343597346239\\
239567.629296032	-646.206007624546\\
239584.66325658	-673.127983774615\\
239617.725617657	-696.108496756678\\
239672.886810188	-719.884185706877\\
239757.306112338	-751.343453292521\\
239880.939881365	-801.707901762426\\
240057.079456659	-888.662193822705\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239341.70444684	-431.256715613885\\
239325.032783593	-394.402618126324\\
239312.327302738	-348.123557391292\\
239303.28176381	-295.591677644435\\
239296.943466899	-237.00260627678\\
239292.8435451	-175.356312422807\\
239290.436997224	-114.264397801441\\
239289.175251633	-54.3182823442771\\
239288.776904469	-6.67897537407846\\
239288.818042733	33.8190897524481\\
239289.089115645	64.8157522382486\\
239289.514765919	92.1534058946925\\
239290.10357902	118.272111487045\\
239290.814257514	142.021875388211\\
239291.708767389	165.581899476098\\
239292.755620758	187.864253270902\\
239293.989118962	209.492975270326\\
239295.417199555	230.374387231669\\
239297.023672641	250.179166378968\\
239298.984236841	270.615944008003\\
239301.754737619	294.588497377577\\
239304.727573174	315.823376650667\\
239308.556675257	338.39181496836\\
239314.943027212	367.91448606152\\
239322.293743777	393.583493962897\\
239332.953450874	420.685672069011\\
239344.494218947	441.094981874142\\
239358.892398849	457.744591852933\\
239377.081866891	468.88570539944\\
239397.040910958	471.661595615452\\
239418.667594754	465.733146315525\\
239443.977065497	448.425044340829\\
239471.700835796	416.793462991898\\
239499.948054862	368.749001340738\\
239524.658689664	307.906058525127\\
239545.401548142	230.413898693395\\
239557.939116651	146.722749279359\\
239561.620351276	50.1468477888559\\
239555.826229051	-32.8593879297526\\
239540.65065365	-117.175758656993\\
239514.341215426	-199.987025926969\\
239477.414629123	-272.30543596644\\
239432.107721553	-327.162132626799\\
239381.674617798	-360.51712350729\\
239328.333367408	-371.754939026923\\
239276.197818202	-362.574739767864\\
239225.295438868	-336.763480673765\\
239178.945719861	-300.912617360932\\
239131.846783237	-255.111946462367\\
239084.458191759	-202.817790112695\\
239036.924187583	-147.668818343916\\
238989.449427988	-93.0541542959327\\
238942.232114874	-41.5378801258355\\
238899.251245917	1.63811644806803\\
238858.849022438	38.3589665477502\\
238819.587037512	70.1442422973807\\
238777.233290781	99.9341439096973\\
238733.608853562	125.610162843814\\
238689.31440688	146.367342655499\\
238646.84088461	161.106281962736\\
238607.494703856	170.071900616001\\
238571.62935736	174.104672964728\\
238540.889121699	174.206802158401\\
238511.978684213	171.249589076695\\
238483.446942385	165.152141462263\\
238455.864211771	155.907561059135\\
238429.576964621	143.603428999744\\
238404.442001578	128.118033839011\\
238381.177065873	109.909260200461\\
238359.365169135	88.6793635041768\\
238339.926389413	65.4785168807553\\
238321.964558386	39.3673584938379\\
238306.740938655	12.5247117113498\\
238293.619317828	-15.4093005947276\\
238281.691691624	-46.3352018078779\\
238271.184406066	-80.219110292129\\
238262.88390095	-114.156451810837\\
238255.784104299	-152.229673847319\\
238250.72184723	-189.718855212214\\
238247.106718884	-229.682475349151\\
238245.020363458	-270.555367000594\\
238244.314293091	-309.91064472698\\
238244.547910078	-342.128460463107\\
238245.434866952	-375.055058853184\\
238247.084723374	-411.744209866155\\
238249.305452992	-448.146168673298\\
238251.577853722	-479.032060348745\\
238254.364510816	-512.173579130433\\
238257.585734211	-546.197271690107\\
238260.679342666	-575.315118839838\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239342.077231202	-431.613699811887\\
239325.082727974	-393.793203347971\\
239312.59139966	-347.742506729269\\
239304.092211017	-298.348960370911\\
239297.814353234	-240.916801897063\\
239293.649103477	-178.107395342343\\
239291.368482771	-118.475149494721\\
239290.25727723	-62.4748742990534\\
239289.930689771	-15.5166988402515\\
239289.968142133	11.3829332217194\\
239290.122365113	33.7347112492635\\
239290.344536145	52.783250654341\\
239290.657320092	71.9920756136644\\
239291.035144008	89.9343464683732\\
239291.50740253	108.058664536686\\
239292.07056439	125.94012934848\\
239292.683358557	142.417740491822\\
239293.534992333	161.861790682761\\
239294.504191876	180.616819277746\\
239295.731486608	200.797529782083\\
239297.325838411	222.861678487003\\
239299.524144537	248.015458010523\\
239301.892134235	270.41446040792\\
239304.694694981	292.549464925828\\
239307.859440861	313.46908653278\\
239311.728908076	334.811278391069\\
239316.253989915	355.47280836067\\
239321.978863499	376.807961752039\\
239329.234283129	398.300770584935\\
239338.128557718	418.608287951708\\
239348.525990989	436.293571962889\\
239363.393787729	453.481921970894\\
239380.828152298	464.862129371867\\
239401.96228772	469.278489186719\\
239427.193398503	464.059821175336\\
239456.077773501	446.314830855555\\
239486.031562375	415.536908979943\\
239519.996506335	364.354317974637\\
239550.526057034	299.732219559233\\
239578.771129887	215.373686985618\\
239599.952897477	120.241843312447\\
239612.965956691	18.5386384214035\\
239617.526414694	-90.4283185791913\\
239614.853935672	-176.357049594278\\
239604.03223597	-283.957567973457\\
239588.0687111	-377.120017004519\\
239570.955951003	-452.20071988334\\
239553.811343417	-517.125387078126\\
239540.940789325	-567.044887072357\\
239535.584567211	-605.714649075955\\
239543.241448627	-630.386820571678\\
239567.438781994	-645.072381262378\\
239614.90793394	-655.760002521322\\
239681.643792535	-667.5179476655\\
239776.35486293	-688.840173075796\\
239915.825348271	-733.273863811569\\
240100.164829072	-813.953589331219\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239325.617909165	-396.024965616844\\
239312.479163681	-348.710616345498\\
239304.131694342	-301.427000615288\\
239298.02100697	-248.630743584653\\
239294.133332893	-197.341218467744\\
239291.449487397	-142.318621697266\\
239289.944767202	-92.0400984993297\\
239289.17885329	-46.9238941818097\\
239288.891815811	-7.86928372267344\\
239288.870905375	12.0945221036368\\
239288.91168938	27.3147557831078\\
239288.999139174	42.1128841972576\\
239289.158831329	59.05525918368\\
239289.359149076	74.2969291455677\\
239289.601139552	88.7381963075966\\
239289.880214501	102.42621533856\\
239290.202767434	115.803597599995\\
239290.564268892	128.722521363445\\
239291.005395417	142.423189807505\\
239291.512313871	156.161555278046\\
239292.054953067	169.122235042805\\
239292.715294857	183.072066247661\\
239293.557143916	198.676892959456\\
239294.494200264	213.887527068437\\
239295.747577599	231.586873004611\\
239297.329620326	250.740071363166\\
239299.272786501	270.734848758753\\
239301.423922798	289.566289801305\\
239304.074649599	309.284196054638\\
239307.634184241	331.371359284417\\
239312.144293458	354.211979818546\\
239317.517521784	376.138041169225\\
239325.340126064	400.966829158387\\
239334.685298437	423.061857384109\\
239346.046835264	442.312612584297\\
239359.982469981	457.913104403173\\
239378.152015828	468.750000212303\\
239398.265171186	471.350941014488\\
239419.208190367	465.629620932383\\
239443.401797374	449.611300907388\\
239468.030023396	423.191527958205\\
239496.002342055	379.343645877051\\
239522.36874415	319.817078925022\\
239546.218061874	238.185819211405\\
239561.145841647	147.111481798706\\
239565.904907807	50.4278972655961\\
239561.266402	-32.9629944752467\\
239548.304974605	-114.587664865894\\
239527.953874902	-188.52938548507\\
239498.669131047	-257.859844502649\\
239458.769949331	-319.313556157341\\
239411.551586453	-362.750843188853\\
239360.005196657	-384.069553764117\\
239309.569019167	-382.985634233648\\
239260.635004027	-363.336750664591\\
239214.92732211	-330.127056569371\\
239170.114822286	-285.90803568769\\
239125.176869084	-233.213424235726\\
239079.567935864	-175.193482254069\\
239033.371998532	-115.767432760142\\
238986.744683184	-58.2910698431656\\
238939.861049994	-5.07029554798937\\
238895.240550151	40.3524456677327\\
238849.206301964	81.4659828726534\\
238800.595666631	118.441160394853\\
238750.714180445	149.555584889331\\
238701.470729668	173.565080343348\\
238654.305454027	190.330920270386\\
238609.843651787	200.480016031157\\
238569.490265148	204.786282833463\\
238534.172690149	204.531158074929\\
238500.559267303	200.56321994331\\
238467.058097077	192.68082433168\\
238434.826256057	180.989818402157\\
238404.48849056	165.806511492198\\
238375.253281139	146.711055145495\\
238347.945559383	124.144288540546\\
238322.778619484	98.3693304995823\\
238299.583094941	69.2513439346627\\
238279.661461771	38.8874941413171\\
238261.679094722	5.76129876685433\\
238246.797245103	-27.3138649760069\\
238233.385256502	-63.406196385614\\
238221.416914541	-103.158997066004\\
238211.919881759	-142.763736383041\\
238203.848090908	-186.084888483951\\
238197.450465958	-232.474227436852\\
238193.046818481	-278.127615879046\\
238190.158785486	-324.751894384155\\
238188.711100308	-366.853876537599\\
238188.188497618	-405.331252170611\\
238188.254377756	-438.463810312597\\
238188.702479063	-470.236420529676\\
238189.465163014	-501.285093732682\\
238190.527479062	-532.035470097779\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239325.977647915	-396.387251062467\\
239313.125859328	-350.331259302764\\
239304.496811436	-301.503725617074\\
239297.851069591	-241.911557564429\\
239293.530145539	-176.988821291517\\
239291.346158467	-120.432654028497\\
239290.242231731	-68.2976518143775\\
239289.858179239	-26.800455360066\\
239289.814177257	-4.51157056618827\\
239289.830821963	5.70877807898775\\
239289.867004177	15.2008327714826\\
239289.922306596	24.5540633250065\\
239289.99044743	33.1419992006329\\
239290.080110341	42.1551150762866\\
239290.180339663	50.525806108166\\
239290.28893441	58.3380239867762\\
239290.408074714	65.891304490055\\
239290.535219581	73.1077464852429\\
239290.68079956	80.5721451021378\\
239290.837826256	87.8905235539688\\
239291.036711171	96.3156620416667\\
239291.272786472	105.366358536642\\
239291.516357066	113.859908289467\\
239291.816138199	123.386774563998\\
239292.170679344	133.608871799953\\
239292.568163479	144.003658125489\\
239292.994609672	154.156257050109\\
239293.513937865	165.399802662935\\
239294.184761515	178.473656833815\\
239294.912214243	191.189684595723\\
239295.752576132	204.384480154864\\
239296.799635269	219.055426741407\\
239298.119616834	235.371284886976\\
239299.590958465	251.344006645571\\
239301.292766499	267.572772975061\\
239303.224091945	283.725827523538\\
239305.489637004	300.291877193896\\
239308.033687112	316.50788564258\\
239311.418420908	335.069785407229\\
239316.248309655	357.102255022274\\
239322.4619468	379.8860693634\\
239330.504039352	402.853009169722\\
239341.235319777	425.58804425802\\
239355.016655281	445.699366280078\\
239372.165873772	460.884184811237\\
239391.783256766	468.686257750767\\
239418.055433631	467.182305438697\\
239445.076132837	454.076655921688\\
239475.075097588	427.222317187283\\
239508.664698418	381.399311945627\\
239540.158072572	320.158311157506\\
239568.642120308	242.114527662673\\
239592.416345042	144.532752374113\\
239605.985281395	50.2398002737876\\
239611.698246648	-41.1506639661909\\
239611.141043747	-122.207316927553\\
239606.340510954	-194.352413766177\\
239596.084344019	-275.456434602736\\
239581.302920627	-353.0029738249\\
239561.874059585	-428.791564706591\\
239541.874083663	-491.568593376482\\
239524.66943795	-539.137342206333\\
239513.012766596	-572.214212324948\\
239509.373025248	-592.108301828872\\
239515.037732847	-601.420413140977\\
239531.27281577	-603.700929296587\\
239558.711174209	-601.756504867685\\
239597.029650252	-598.689124797495\\
239652.818099428	-597.285757577696\\
239726.01720087	-601.611739174076\\
239833.916494907	-619.331100165819\\
239980.129429117	-661.231466029486\\
240174.335631807	-742.710168197007\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239312.788617117	-350.074000970473\\
239303.353813781	-295.67043958214\\
239297.102466926	-237.858520965133\\
239292.797293828	-172.139010386284\\
239290.626662035	-115.86134433558\\
239289.471812868	-62.9032169695672\\
239289.023386688	-17.6229138460423\\
239288.971504041	12.5127583343583\\
239289.042704396	32.3144213699787\\
239289.221290149	54.2223230308464\\
239289.474504564	73.8422179851877\\
239289.846848048	94.6817471875186\\
239290.370843844	116.859678159984\\
239291.026917227	138.602329891904\\
239291.794883517	159.193466843295\\
239292.790126475	181.089667922931\\
239293.960657855	202.372628831717\\
239295.382302046	223.906317816547\\
239297.20690405	246.854428296272\\
239299.150888693	267.29111964776\\
239301.834892555	290.793060537995\\
239305.029299463	313.785292771825\\
239309.590967247	340.235256241903\\
239314.99852037	364.997294572001\\
239322.030144361	390.02974265506\\
239330.24033757	412.283178626323\\
239339.668362479	431.411977637884\\
239351.423170711	448.435251921048\\
239365.827563962	461.818284821774\\
239381.790825427	469.473343032068\\
239400.094544313	471.006633685955\\
239420.132137861	465.330316062724\\
239443.492572426	450.094230839597\\
239469.943731503	421.925465198755\\
239495.601083586	382.350954488423\\
239520.650718765	328.504678247694\\
239542.597191971	261.270320974858\\
239558.384447636	187.345020898196\\
239568.251047413	96.3972641246518\\
239569.104312356	16.9964612902105\\
239563.404109428	-57.1169496323738\\
239550.730443011	-131.943544006126\\
239527.742565438	-212.37803690265\\
239497.795329695	-280.277200964605\\
239460.371047458	-336.472305765609\\
239414.813690885	-377.935503926341\\
239366.27550846	-397.621260345261\\
239317.20094409	-395.381214389517\\
239270.172766944	-373.807876723024\\
239227.705512883	-339.142938843406\\
239184.689601306	-291.429470464935\\
239141.795147641	-234.739348728838\\
239098.188343532	-172.456934426874\\
239053.542217278	-108.557924571302\\
239007.474466694	-46.1716493391509\\
238963.806097649	7.72859359069442\\
238921.815638524	54.0437316971615\\
238877.797825897	96.649958408325\\
238828.794950019	137.089995678107\\
238777.105001648	172.109600687766\\
238724.770261232	199.946442635792\\
238673.230650148	220.136566058751\\
238623.905763399	232.861021471034\\
238578.071188692	238.867847786632\\
238537.080618233	239.357410153031\\
238499.002214802	235.477110962849\\
238460.50157697	227.007598720383\\
238424.241124849	214.457477995618\\
238388.901757265	197.439139591028\\
238355.053462115	176.042996404606\\
238322.631592838	150.011056391844\\
238292.727799235	120.135920953727\\
238265.185459535	86.3404638579066\\
238241.445660731	50.9418258592195\\
238220.293334943	12.8716381856548\\
238202.514498519	-25.6315076868656\\
238186.537984901	-67.3798979155227\\
238173.221943735	-109.692377911848\\
238162.034791937	-153.216674326587\\
238152.024159956	-201.977008967868\\
238144.513274617	-248.749622633544\\
238138.548863269	-296.983821691097\\
238134.623446423	-338.482280972941\\
238131.474584827	-382.405125178507\\
238129.157896837	-426.768446842911\\
238127.663915828	-467.322989866907\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239313.13731236	-350.438415367631\\
239303.712980343	-296.016336189448\\
239297.703488599	-240.617486824799\\
239293.962076604	-186.253346998863\\
239291.714783125	-134.29218190082\\
239290.42014397	-83.7742559878533\\
239289.804185427	-33.0516563382599\\
239289.740920039	8.67987860952171\\
239289.871205206	31.7202570317883\\
239290.079817097	51.547692713026\\
239290.419846091	73.4789719746097\\
239290.781636385	91.0924250409121\\
239291.217460363	108.296854536989\\
239291.793996478	127.061366735724\\
239292.45077296	144.922943861249\\
239293.187190493	161.981988013498\\
239294.09322983	179.979483550871\\
239295.119487233	197.518694115212\\
239296.489464316	217.562450885553\\
239298.294863899	239.803238789242\\
239300.825568964	265.486253355528\\
239303.602844022	288.614453327725\\
239307.273799899	313.650002498287\\
239312.240501809	340.708473787934\\
239317.698678557	364.302953569092\\
239324.950223197	388.89459555307\\
239333.074790046	410.089012824476\\
239343.183563428	429.898641609242\\
239356.108706009	447.715692901975\\
239372.029352735	461.373968816034\\
239390.986999212	468.895056070533\\
239410.953588926	468.888268913543\\
239432.687753527	461.258145296972\\
239459.194820949	442.411632052353\\
239487.663101933	410.834673515549\\
239516.076692322	366.531106848756\\
239546.531326581	300.868103537555\\
239574.178499294	215.111248433641\\
239594.461354062	116.456775122824\\
239605.233095119	15.574317292039\\
239607.398193766	-73.5150115432335\\
239604.751688149	-139.905222224801\\
239598.354495998	-207.249199307163\\
239587.157502347	-279.666984568564\\
239569.093276686	-359.926353116836\\
239549.097124695	-426.092358924679\\
239525.550471223	-487.365787076358\\
239503.525080337	-533.821897149591\\
239488.808361774	-560.728629647846\\
239483.949872026	-571.174967681939\\
239489.12052297	-570.32901452228\\
239505.912082307	-561.598768819844\\
239539.28705005	-546.714401486982\\
239588.571677255	-531.228906990685\\
239657.772887305	-519.364890428847\\
239755.947513697	-517.164316069213\\
239883.156728567	-533.32188567553\\
240048.013676987	-578.398705371812\\
240257.200505552	-666.076157324671\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239303.15750902	-294.136258409591\\
239296.872298797	-234.823106001952\\
239293.421168197	-183.547993290257\\
239291.20010168	-132.516093654399\\
239289.927894059	-85.3728137376613\\
239289.199898745	-33.7604990768725\\
239289.052560878	-3.77000506199696\\
239289.049766458	10.3378051898318\\
239289.080934338	22.3717406679514\\
239289.131040595	32.45057308567\\
239289.211098718	43.4500325963394\\
239289.337642286	56.1840669961696\\
239289.494577699	68.4199226882301\\
239289.719671949	82.4877104661798\\
239289.991527746	96.3895065485925\\
239290.323084653	110.586397179892\\
239290.720332303	125.029197754107\\
239291.20880517	140.22270106339\\
239291.761751101	155.056142385554\\
239292.472678216	171.529132412636\\
239293.233307104	186.816495549654\\
239294.138174828	202.699668461651\\
239295.11206851	217.695648702664\\
239296.464422961	235.823778892766\\
239297.944735701	252.97471885808\\
239299.740997525	270.97561602615\\
239301.742772576	288.304637024456\\
239304.710213263	310.087299478883\\
239308.186743008	331.28790868094\\
239312.508419939	353.00587892637\\
239317.808369824	374.631743010348\\
239324.144966501	395.319190610763\\
239331.649723711	414.591533318803\\
239340.502000072	432.030273037252\\
239350.775211848	446.968819645297\\
239363.486318381	459.560156187626\\
239377.338045168	467.589573798272\\
239394.679104398	471.059445013882\\
239413.015198487	468.171110800092\\
239431.468245986	459.328309909332\\
239453.628558722	441.354738980863\\
239478.580153543	411.338812783247\\
239504.692437016	367.155629740722\\
239527.712701525	313.539199558837\\
239547.771474041	248.087802850064\\
239563.55307745	168.261450071445\\
239571.739581302	84.1030639451537\\
239572.383388696	9.48099131560639\\
239567.282293807	-61.121897009261\\
239555.419944811	-135.579374283678\\
239536.392072351	-207.937791957996\\
239507.358627064	-280.452814144686\\
239470.513633903	-341.07601955649\\
239427.385215581	-385.000039395609\\
239381.766463017	-407.799142254441\\
239335.448298246	-409.259801174026\\
239289.985882369	-390.336772678227\\
239249.427587313	-356.842651490607\\
239209.133200877	-309.394770815952\\
239168.89065164	-251.086248171006\\
239127.907883032	-185.558714335285\\
239085.73713331	-117.342441529249\\
239041.555494151	-49.6715235092028\\
238998.698655229	9.87048845189313\\
238956.641869523	61.7122574056128\\
238910.210673	111.426745867078\\
238859.256223861	157.448323289117\\
238804.56489166	197.715519881473\\
238748.273968876	230.106753665301\\
238691.929133026	253.97219348961\\
238637.389038519	269.301840746638\\
238586.056218752	276.883658628396\\
238539.05877369	277.956368991544\\
238495.831107154	273.823203048924\\
238451.985443494	264.325524139164\\
238409.761663553	249.699429333044\\
238369.457891955	230.146709322148\\
238331.201710669	205.799039452292\\
238294.406246785	176.103889276843\\
238259.612093207	141.116471942199\\
238228.667362671	102.885416291363\\
238200.757712407	60.9182938475449\\
238177.162898021	18.0324934205068\\
238156.962921218	-26.0708465529716\\
238139.857740167	-70.8585798463776\\
238124.182104466	-120.536346902258\\
238111.568672276	-169.400711585172\\
238101.734612105	-215.83717718402\\
238093.38855761	-264.027357643714\\
238087.301312797	-306.903168928838\\
238081.812550649	-354.094597568718\\
238078.016955281	-393.717764794637\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239303.4981785	-294.499645883354\\
239297.25378459	-235.53353978045\\
239293.853390362	-184.8737405824\\
239291.675080035	-134.45613621749\\
239290.389648856	-85.1635493927732\\
239289.779951267	-39.3559440633544\\
239289.64821568	-11.3984100533401\\
239289.644060806	-0.135172543596268\\
239289.658021009	7.86131090575143\\
239289.681588132	14.8129108940167\\
239289.714564058	21.539632981559\\
239289.759826077	28.5736985617841\\
239289.812533286	35.1873077067394\\
239289.883040163	42.5605302284125\\
239289.955252844	49.0296724492646\\
239290.041915586	55.8403907694325\\
239290.145675112	63.0434087303862\\
239290.2528928	69.7012718063572\\
239290.398125511	77.7886221042013\\
239290.549177869	85.3480504461321\\
239290.72428263	93.2882846408752\\
239290.917088225	101.238849476488\\
239291.122568961	108.991604923752\\
239291.39502332	118.365086225727\\
239291.697200664	127.803732467907\\
239292.038836999	137.515463057288\\
239292.435395098	147.771100174411\\
239292.899203078	158.658964960179\\
239293.431507491	169.98031922009\\
239293.994166031	180.850602402613\\
239294.641467469	192.229072347686\\
239295.42376677	204.678339863024\\
239296.389690374	218.474888351793\\
239297.541008128	233.11994347125\\
239298.939921746	248.853892391575\\
239300.846062138	267.503487921603\\
239303.28150361	287.830330327411\\
239306.357178708	309.40699778533\\
239309.94472177	330.396977847493\\
239314.441607809	352.135448892575\\
239319.998670133	373.955780364066\\
239326.761866724	395.139660706581\\
239335.418000487	416.135813121046\\
239345.48136115	434.373652574122\\
239359.190479204	451.606592558241\\
239375.163739485	463.663410335567\\
239393.512040584	469.583589594908\\
239412.091518884	468.757203743318\\
239434.39762549	460.163989157552\\
239462.26138001	438.971200305488\\
239493.927920447	400.94018370429\\
239524.529042746	348.082149758963\\
239553.696225219	277.312101654376\\
239578.460047198	189.4229625005\\
239595.63067933	88.973787538148\\
239603.396809469	-23.6466301369658\\
239601.564002408	-115.394074985018\\
239593.184572735	-201.958026774544\\
239577.129867156	-292.255405847139\\
239555.67542291	-372.496283335692\\
239530.40033785	-441.393555583365\\
239504.291972794	-495.056562803111\\
239481.029454668	-530.819134210941\\
239465.178680266	-547.191352965497\\
239459.693205341	-546.716829955786\\
239466.158673782	-533.406071386667\\
239486.105045847	-511.181586199364\\
239523.611878389	-482.597947560407\\
239578.819790404	-454.52901392027\\
239655.492702013	-431.822482860989\\
239763.542216173	-420.908397905295\\
239889.204929735	-429.931474041367\\
240052.455288686	-467.097852849617\\
240253.738607208	-543.125641152194\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239296.438605566	-229.330195781932\\
239292.584314836	-166.438930480009\\
239290.438677512	-105.938242618694\\
239289.476173943	-55.5003410766127\\
239289.152035646	-17.7730436552656\\
239289.107920427	7.44137662356111\\
239289.186744288	30.5064948349673\\
239289.33182196	48.7903913412826\\
239289.527026187	65.2214559150338\\
239289.773068885	80.8789183691302\\
239290.059917453	95.5487201849041\\
239290.388450141	109.572450309243\\
239290.742668206	122.536145687206\\
239291.188654813	136.679457305511\\
239291.708649429	150.998235819712\\
239292.302156412	165.28099147293\\
239292.969591366	179.40605499119\\
239293.708567354	193.241409826321\\
239294.578120461	207.666371042734\\
239295.662052171	223.499209442949\\
239297.032810291	240.938658439169\\
239298.709941491	259.345947849528\\
239300.883285019	279.676334707407\\
239303.920231498	303.321106653538\\
239307.793768454	327.866162727043\\
239312.703104925	352.800877621967\\
239318.352686744	375.631920628519\\
239325.814165535	399.180363505097\\
239334.679303521	420.378482086869\\
239346.641531251	440.928240279188\\
239361.943417507	457.851844899239\\
239380.226238625	468.326387311981\\
239398.750250376	470.824268867477\\
239422.371158486	464.511288812307\\
239448.416582583	446.762433924998\\
239476.805337742	414.849880469173\\
239503.607052438	371.148141504278\\
239531.860404392	305.440672421435\\
239553.492159273	230.938709414496\\
239568.963056948	142.861325412045\\
239575.558745342	45.9940408708028\\
239573.162225576	-36.2896360034004\\
239563.014966511	-119.349772033575\\
239546.166735487	-194.638343280104\\
239520.282208402	-269.16579600375\\
239487.858585677	-331.751501798255\\
239446.834671434	-382.985799595994\\
239404.453469203	-412.517646259371\\
239360.827942798	-421.806859648929\\
239317.914312761	-410.768930486841\\
239278.338032762	-382.451423058436\\
239240.508525303	-339.135975358305\\
239203.390061384	-282.983175980548\\
239165.781374721	-216.734465688323\\
239127.16446388	-145.323599546591\\
239086.483455365	-72.6210507567826\\
239043.970786351	-3.37266259863571\\
239001.917829778	57.0346596918499\\
238954.351190519	115.830506383645\\
238901.47615832	170.406710305518\\
238844.295005302	218.197831575514\\
238783.849136675	257.598226445444\\
238722.785659141	287.054532145729\\
238660.72909593	307.215924602741\\
238601.47472536	317.733170098242\\
238546.721249396	319.987116505129\\
238497.150990121	315.739779341743\\
238448.109685219	305.382436575801\\
238400.208234098	288.901891363927\\
238354.272705847	266.541091311071\\
238310.825213658	238.626806828312\\
238269.910991166	205.229336306658\\
238232.608375444	167.438059986614\\
238198.611202589	125.295760292798\\
238167.659870905	78.5859501608368\\
238141.023957728	29.7844825326168\\
238118.652947935	-19.7675081263517\\
238099.828588104	-70.1070794836939\\
238084.833264939	-118.406459546858\\
238073.447528826	-162.148431940745\\
238063.263946839	-208.852813331833\\
238055.07167544	-254.106539152574\\
238048.210090671	-299.983792182023\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239296.775304963	-229.689594372545\\
239292.939846024	-166.954986490434\\
239291.040345017	-114.737197851193\\
239290.002186931	-64.1403143653276\\
239289.593715367	-12.3663815243126\\
239289.685729164	27.4829446649439\\
239290.064176982	62.698018416769\\
239290.726072699	97.0356912312447\\
239291.744273021	132.067554099675\\
239293.035747098	164.073213575727\\
239294.608790063	193.757828301027\\
239296.515977551	221.99976805741\\
239299.090993091	252.050084503356\\
239302.82285425	285.653999490601\\
239307.141292741	315.568948974405\\
239312.288932667	343.365938570685\\
239318.611973545	369.911689916909\\
239326.733417614	395.906685712582\\
239337.387251285	420.881186935173\\
239351.999779142	444.079423570095\\
239371.558005736	461.978719340761\\
239392.871091224	469.72681586584\\
239417.320724508	467.452999088764\\
239443.095932286	454.485378896432\\
239471.146425792	429.15101687455\\
239501.21346959	388.603047251788\\
239531.642752898	330.563843318777\\
239560.130110622	253.152190242395\\
239582.35246335	161.799297408066\\
239595.471131965	68.4171940027978\\
239600.291629518	-22.7801359517369\\
239597.942618798	-110.610271929894\\
239590.430434388	-186.006511286982\\
239576.883797949	-264.356603389998\\
239557.665961461	-339.346710511265\\
239533.449339259	-407.694456846465\\
239507.566230053	-462.096495214152\\
239481.335045765	-502.595418720396\\
239459.591819304	-524.959635961139\\
239443.727777035	-531.006085359176\\
239437.051621995	-521.700007157323\\
239440.840354652	-500.356472606238\\
239455.695694241	-470.975163664715\\
239485.476440295	-433.450560385533\\
239531.810340839	-393.776725854754\\
239596.412628289	-357.493213830906\\
239687.524904492	-328.870721178455\\
239804.285240316	-317.347512709462\\
239937.609978593	-328.136572083204\\
240102.135108204	-367.163218924085\\
240290.897584858	-438.899114064708\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239292.181126909	-157.231725218524\\
239290.141917183	-92.6941852964305\\
239289.332310205	-39.6481659153715\\
239289.151455228	-5.20103781858055\\
239289.234558208	30.7051860572122\\
239289.486134388	57.9455141613038\\
239289.908283946	84.9949721542145\\
239290.501010869	111.317540628187\\
239291.192847995	134.570439339472\\
239291.997399385	156.193244087387\\
239292.961208521	177.44485243166\\
239294.12624145	198.760233720939\\
239295.929787006	225.65436488503\\
239298.066046381	251.294440123361\\
239300.711333941	277.004922707396\\
239303.620408143	300.108301200672\\
239307.525458022	325.354166939908\\
239312.75438061	352.167018148219\\
239318.870706462	376.709709142188\\
239326.601615518	400.646546866065\\
239335.772962018	422.009040468359\\
239347.476981079	441.602754793935\\
239360.716648815	456.414896601666\\
239377.196065301	466.925623142572\\
239395.742845936	470.767794567882\\
239415.379999059	467.425490918689\\
239438.878706887	454.795949591783\\
239462.519829314	433.178928501173\\
239489.454207947	397.160126410779\\
239514.997120772	349.549468756322\\
239542.444650732	276.677551187639\\
239560.92391635	202.967925001842\\
239573.345023063	119.55043560959\\
239578.029374072	30.62939646836\\
239574.784690238	-52.6263544077132\\
239563.826973885	-135.79965927179\\
239544.504433488	-217.054259622273\\
239514.900602636	-295.948869393097\\
239480.118171812	-356.997154798788\\
239439.814966976	-401.951073405799\\
239395.765376023	-426.990543782584\\
239352.805769852	-429.364337329489\\
239312.377003727	-411.119791982627\\
239276.195107473	-376.647078368373\\
239240.697595322	-325.733510768833\\
239205.940495818	-261.688053037535\\
239171.101974575	-189.154443823684\\
239134.863860034	-112.619375848783\\
239096.615070179	-37.0627911031408\\
239057.372365814	31.9013557280587\\
239014.366148188	97.1641823958569\\
238966.639671169	158.172176145999\\
238912.456238076	214.988486168762\\
238851.807795783	265.409604918825\\
238786.912870017	306.338490700488\\
238718.392433659	336.895753452722\\
238650.795415	355.575074685102\\
238585.760645221	363.441652630403\\
238528.345212268	362.299625858442\\
238472.199483965	353.701159818489\\
238417.965702688	337.979893547337\\
238366.506992482	315.703183545313\\
238317.583602458	287.007795186064\\
238272.06522226	252.602136690238\\
238230.161934391	212.949961104149\\
238192.116202552	168.594360568097\\
238158.338490672	120.485128296859\\
238129.538927321	70.6514928455435\\
238103.568616144	15.8344911956473\\
238084.781020966	-32.3422290999717\\
238067.758902861	-85.3782502292062\\
238053.630667645	-140.129711323672\\
238042.375253106	-195.706218436099\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239292.518824804	-157.584490645651\\
239290.490409301	-93.051860293571\\
239289.739405427	-43.9164106320493\\
239289.555581833	-11.7960341354957\\
239289.561196982	10.2644846296896\\
239289.630838973	26.0642777083918\\
239289.731351284	39.229022185102\\
239289.858239205	51.2962526293796\\
239290.008711166	62.6373704975989\\
239290.204588898	74.7805812321348\\
239290.422968751	86.1993776121725\\
239290.702509366	98.7239719682534\\
239291.016932231	110.910406164323\\
239291.386043405	123.422220698859\\
239291.809090715	136.041485668938\\
239292.342504717	150.037158008424\\
239292.970444657	164.492328817603\\
239293.66423718	178.569182405611\\
239294.473912197	193.097028046414\\
239295.679668087	211.902010070706\\
239296.940432534	228.873641932095\\
239298.398512684	245.95764212105\\
239300.116216604	263.445702964799\\
239302.378574801	283.225327256991\\
239305.026363815	302.892373771819\\
239308.50147759	324.553444333154\\
239312.280897062	344.201841631277\\
239316.821481803	363.867530408995\\
239322.101546364	382.733227146341\\
239328.308774337	400.822229417716\\
239335.600298913	417.849817832184\\
239344.845956228	434.539876553241\\
239355.513211738	448.681070241492\\
239368.81339644	460.520547804217\\
239385.507561535	468.430725507204\\
239402.666931334	470.201047044546\\
239420.595552547	466.337035882792\\
239440.785820412	455.83136392454\\
239464.352851821	435.85279270972\\
239489.913704236	404.66778995898\\
239515.28498772	362.690111287174\\
239541.487359147	304.383792635294\\
239565.486940537	229.927290800977\\
239583.223939551	147.883352747968\\
239594.136647103	60.1068394474312\\
239597.709355403	-26.9347733660507\\
239594.744993401	-109.48987349026\\
239586.391032917	-185.928108546018\\
239571.286822614	-266.336833957126\\
239551.529556441	-337.717297457292\\
239524.348122371	-408.0709130208\\
239497.375914556	-458.766676162289\\
239467.260237007	-498.047761217476\\
239440.409111684	-516.46249956066\\
239422.964675416	-512.91292449899\\
239416.101728956	-492.327662329849\\
239419.513571479	-462.863793640645\\
239434.06590548	-422.544567261167\\
239464.222250621	-372.108580209171\\
239507.91573842	-322.896039421892\\
239568.756677159	-276.731496156114\\
239651.790699772	-238.179599766246\\
239759.852021009	-214.7888334949\\
239882.182370963	-212.944129517558\\
240026.51682564	-234.742168579762\\
240211.509793667	-291.04377210877\\
240386.787827106	-367.644874399461\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239289.887613131	-79.9033039543277\\
239289.20134545	-17.094712396883\\
239289.240736052	27.3854075169664\\
239289.592322785	63.5498909979253\\
239290.238774246	98.8834455901327\\
239291.138170731	131.403461613047\\
239292.271996664	161.340215026155\\
239293.639917149	189.135945691342\\
239295.483473501	218.465254269757\\
239297.743805588	246.786271448244\\
239301.041114261	278.994651537187\\
239304.726717439	307.054640341236\\
239308.807930856	331.851048903154\\
239314.535454677	359.318878045748\\
239320.781392793	382.686150205311\\
239329.499756813	407.602731845001\\
239338.727385802	427.22564957598\\
239351.010549171	445.864742194898\\
239365.071437993	459.675447215252\\
239382.38917261	468.593148419623\\
239401.630549277	470.448388491469\\
239422.513135822	464.632206659739\\
239446.298933671	449.265750278637\\
239473.874456195	420.184097045446\\
239500.346199414	379.808955022003\\
239524.586297577	329.20051231905\\
239545.990812992	268.061042124146\\
239564.350083105	191.505395073406\\
239576.161187171	106.066154460039\\
239579.993387188	16.89569504346\\
239576.393864091	-62.4161832944759\\
239565.1723367	-145.560919244359\\
239546.659081699	-223.533136057247\\
239518.12993027	-301.106531365451\\
239481.786619976	-365.997549300223\\
239439.968188877	-412.368950397493\\
239397.186564777	-435.66949833503\\
239355.145838659	-436.196141333284\\
239316.020668689	-415.175924626185\\
239281.720431166	-377.321134103686\\
239248.856769392	-322.615139418745\\
239217.227060495	-254.701133495524\\
239185.961596534	-179.0107965338\\
239153.611765554	-100.254632993811\\
239119.419306658	-23.2318807603365\\
239084.027091263	47.0535363150988\\
239044.270264527	114.721112991235\\
238999.22597299	178.862715160049\\
238944.894629909	241.701146737178\\
238883.813288864	297.064486255912\\
238817.969299168	342.025435822272\\
238747.795908083	375.867150625402\\
238675.822971661	397.406076032883\\
238604.696526729	406.696090686\\
238539.933920792	405.174066716179\\
238477.609421965	394.65409870826\\
238417.681435145	375.726868389067\\
238361.072426257	349.141744563283\\
238308.358192996	315.676992586949\\
238259.740205068	275.905782460435\\
238215.920436377	230.891361452678\\
238177.388942571	181.883469066079\\
238142.860094322	127.585346978314\\
238114.257576914	71.6921464421106\\
238092.363522253	18.519133922795\\
238074.360229742	-36.3822215885323\\
238060.578239673	-90.6308194545406\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239290.231893838	-80.2471391100014\\
239289.607370863	-28.379251873344\\
239289.52526964	-1.06343942278308\\
239289.55703705	16.0385626546948\\
239289.648475633	32.5033657234354\\
239289.782255147	47.260239275266\\
239289.957487882	61.3693356142137\\
239290.168822821	74.7865970937091\\
239290.426748633	88.2456984620666\\
239290.767917089	103.098530491648\\
239291.201045297	118.914910069604\\
239291.675854562	133.686272088517\\
239292.259834832	149.341248609004\\
239292.94598071	165.235012951155\\
239293.723243615	180.888738186321\\
239294.723555776	198.362471718649\\
239295.965166287	217.007515466166\\
239297.525313885	236.99302862261\\
239299.341704709	256.780087527218\\
239301.333730593	275.342761237539\\
239303.798700249	294.971149265722\\
239307.197803078	317.628032192702\\
239311.350490498	340.35191617347\\
239316.382854736	362.735793069407\\
239323.01230464	386.184157529495\\
239330.832546771	407.657374509835\\
239340.414682128	427.555660190683\\
239353.128665468	446.270128943548\\
239367.331503169	459.739554043215\\
239384.114808536	468.199700900083\\
239402.524779222	470.279777181674\\
239422.825988135	465.423882514869\\
239445.869362701	451.973780395289\\
239470.284011854	429.028839870328\\
239498.008997228	391.665295954149\\
239525.610516475	340.263718780163\\
239552.951866364	269.273259660912\\
239574.741760434	186.088015621796\\
239590.423472405	82.9262321764772\\
239595.545349442	-14.9880889142342\\
239592.576846789	-102.856757942097\\
239581.680768886	-194.532846525669\\
239560.599726403	-290.850846544317\\
239533.417361307	-371.134199745608\\
239499.4080473	-439.677320435679\\
239464.896465933	-485.0152213268\\
239434.539003833	-505.449251892953\\
239411.861731592	-502.370302965224\\
239399.564156034	-479.867120320594\\
239398.014154571	-443.244236379325\\
239407.557620216	-395.353540568115\\
239429.51585843	-339.201528526342\\
239464.330075129	-280.749281326961\\
239512.830039112	-224.642195902918\\
239578.510326901	-173.877007952659\\
239665.74750496	-133.521095004358\\
239763.210883535	-112.129522624794\\
239881.576969033	-109.135687778539\\
240028.001781723	-130.451619066549\\
240219.809447619	-189.319847643177\\
240415.621816907	-277.564635447369\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239289.167501438	0.16644132051808\\
239289.167533387	0.712996042055453\\
239289.167601065	1.13158048404056\\
239289.167702947	1.5390470575809\\
239289.167835586	1.93396959199257\\
239289.167985536	2.29390236647716\\
239289.16819141	2.70629230263483\\
239289.168401319	3.0670077029637\\
239289.168639664	3.42857586665834\\
239289.168900588	3.78317880691502\\
239289.169247458	4.2066681877263\\
239289.16965295	4.65129995244491\\
239289.170109135	5.10386863840474\\
239289.170579189	5.53038343423544\\
239289.171138411	5.99728820331282\\
239289.171928389	6.59932857046691\\
239289.172792841	7.19927392378697\\
239289.173731897	7.79768707746961\\
239289.174776059	8.41219143616021\\
239289.175847993	8.9986215579848\\
239289.177053399	9.61463048646427\\
239289.178374037	10.246333441867\\
239289.179874392	10.9189809493939\\
239289.181584668	11.6376343834968\\
239289.183711724	12.4728641906562\\
239289.18582389	13.2494470273152\\
239289.188773965	14.2624552314222\\
239289.19222913	15.3629821955857\\
239289.196094614	16.5062275690523\\
239289.200356242	17.6799455375928\\
239289.205464406	18.9900963632599\\
239289.211020238	20.3179859830613\\
239289.217463528	21.7552002207002\\
239289.223839128	23.0880526486832\\
239289.231667718	24.6245774333001\\
239289.240256093	26.205028265015\\
239289.249342524	27.7776324258803\\
239289.259442723	29.4253117897387\\
239289.271908258	31.3371722519659\\
239289.28413513	33.1029340890094\\
239289.297073696	34.8718800745366\\
239289.311633147	36.7581109218451\\
239289.328873662	38.87014363895\\
239289.350682086	41.3828863528813\\
239289.375070943	44.0176151214255\\
239289.402598001	46.8068463242857\\
239289.433122844	49.7095227941924\\
239289.46812656	52.8330520000989\\
239289.506706393	56.0640073544629\\
239289.554110902	59.7815732273772\\
239289.608517878	63.764445870113\\
239289.664540044	67.6029138922678\\
239289.722495817	71.3390499400537\\
239289.787918008	75.3138794608827\\
239289.864991835	79.7171431487085\\
239289.951222513	84.3410429956366\\
239290.053637253	89.4843080909124\\
239290.159747957	94.4773080490723\\
239290.296753794	100.50120470224\\
239290.45431388	106.937964736302\\
239290.616188802	113.09622684669\\
239290.789215333	119.251420147114\\
239291.022496154	126.965560038326\\
239291.258063675	134.185950924876\\
239291.509736877	141.371536286991\\
239291.905821158	151.767305351492\\
239292.313952747	161.524350409165\\
239292.774210643	171.587062396907\\
239293.302117679	182.127812579108\\
239293.887474159	192.793855225639\\
239294.577047944	204.234003400152\\
239295.43070998	217.030566341746\\
239296.494971189	231.294261386287\\
239297.678434686	245.412412944982\\
239299.116271732	260.624733240081\\
239300.862294039	276.861988533145\\
239302.884575437	293.293022069589\\
239305.359505508	310.734978711457\\
239308.393425005	329.064256692157\\
239312.05963847	347.831017901127\\
239316.531422972	366.976508111098\\
239321.424820446	384.39120463155\\
239327.58200436	402.368928521089\\
239334.960928833	419.574626205612\\
239345.551170151	438.186539027157\\
239357.307382124	452.669465431192\\
239371.94515706	463.985671923522\\
239387.65084764	469.764021450217\\
239405.922338046	469.865730969049\\
239425.624733796	463.234991961679\\
239447.985111347	448.09188611516\\
239474.97209321	419.279425381521\\
239503.74431585	374.552513235223\\
239531.655776551	312.909158600559\\
239554.627536312	239.568516976722\\
239571.881007395	152.406831977913\\
239580.365989497	64.5746508742982\\
239581.07103769	-14.7229564350037\\
239575.561377799	-91.0103190852943\\
239563.099459696	-169.441800600409\\
239540.977529976	-252.552764751933\\
239510.231029828	-327.435572234277\\
239472.328023745	-387.883364298419\\
239429.888697671	-428.279092089157\\
239386.28360782	-444.768658850281\\
239345.44173965	-436.762188709692\\
239310.272430611	-408.721471989192\\
239277.608495751	-361.531889376941\\
239247.854222263	-298.9483291585\\
239220.233660234	-226.591091838138\\
239193.388897725	-150.089345999259\\
239165.405938011	-72.1671544967444\\
239135.295755233	3.93968405177134\\
239104.550375685	71.7890340376694\\
239068.0106628	140.473153555253\\
239024.503774717	208.168905621923\\
238975.449214648	269.898800924308\\
238918.838455183	326.022662250945\\
238856.688944091	372.777725819302\\
238789.521403989	408.993284443747\\
238720.444316786	433.036544909528\\
238648.264410619	445.44482244155\\
238576.234182814	445.746439649502\\
238507.905697475	435.091373349082\\
238441.529728557	414.196871782945\\
238378.87371497	384.075239335329\\
238321.616202736	346.364733561331\\
238269.499821452	301.705156874789\\
238223.57898907	251.751533423962\\
238183.922074636	197.512887194128\\
238153.668686999	145.940621053868\\
238126.817888276	88.3896479621087\\
238105.775559247	29.6810205024053\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239289.524102161	-0.166441034827264\\
239289.524134942	0.38160380693116\\
239289.524200244	0.781533953817333\\
239289.524296216	1.16695871440875\\
239289.524426966	1.55863374883639\\
239289.524596326	1.96136054211698\\
239289.524786505	2.33753748574071\\
239289.525008739	2.71555899625196\\
239289.525256783	3.08599871634567\\
239289.525595073	3.53187049202357\\
239289.52593486	3.93115457094618\\
239289.526334188	4.35555069559711\\
239289.526875353	4.87396158347069\\
239289.527459891	5.37972762841203\\
239289.528140433	5.91577679494019\\
239289.528955338	6.50116671302047\\
239289.529876232	7.10616182945005\\
239289.531128503	7.85592178142464\\
239289.53249453	8.60089660736116\\
239289.533856628	9.28536970901248\\
239289.535352967	9.98415698956309\\
239289.53693551	10.6742153437653\\
239289.538697809	11.3941856189348\\
239289.54076261	12.1843393564771\\
239289.54322977	13.0665824196826\\
239289.545849855	13.9430589498293\\
239289.548943442	14.9122607775145\\
239289.552402699	15.9267773286688\\
239289.556685176	17.0999779782252\\
239289.562519515	18.5799339062339\\
239289.568393052	19.9595515483898\\
239289.574845515	21.3728252207998\\
239289.583351771	23.1041037170274\\
239289.593023925	24.9266305556585\\
239289.602962599	26.6693635870356\\
239289.613481038	28.3967419330894\\
239289.626658596	30.4215206021729\\
239289.641790723	32.5901274452885\\
239289.657291464	34.6692863078886\\
239289.675967894	37.0170624727058\\
239289.694926817	39.2541856655831\\
239289.715653372	41.5591725617266\\
239289.740041722	44.1133501626638\\
239289.768446094	46.9078244538635\\
239289.799567661	49.7835918832192\\
239289.833370494	52.7226250005077\\
239289.871821465	55.8696417401928\\
239289.922849111	59.7776161575878\\
239289.973868685	63.4306238720447\\
239290.034641498	67.507255435517\\
239290.100937995	71.6704244094439\\
239290.176506565	76.1148275447174\\
239290.265294029	80.9955193458245\\
239290.356795662	85.7032400600793\\
239290.456897348	90.5389321522723\\
239290.591164611	96.5935235512739\\
239290.749763613	103.21827566312\\
239290.93741933	110.454938978172\\
239291.141301228	117.713671656692\\
239291.369059907	125.213317122533\\
239291.625754378	133.0307511768\\
239291.959353548	142.367238314471\\
239292.303122956	151.191919187939\\
239292.670602273	159.891400673589\\
239293.140236481	170.100798006883\\
239293.669454028	180.603467440915\\
239294.296057886	191.922846741667\\
239295.011089427	203.640073095787\\
239295.882347766	216.525042822837\\
239296.806096403	228.839179064436\\
239298.004336079	243.161395441435\\
239299.51695083	259.138150588971\\
239301.251491726	275.211153072075\\
239303.592681905	293.998859941346\\
239306.154440426	311.649560550717\\
239309.332042027	330.370481536619\\
239313.587634166	351.350290792942\\
239318.895339367	372.730923066189\\
239324.927494298	392.360598993299\\
239332.708647124	412.381948808952\\
239343.418521936	432.960074347894\\
239356.965999485	450.81891053583\\
239373.368103847	463.771796733248\\
239393.837288594	470.215673695331\\
239415.38071187	467.979821524491\\
239439.156749889	456.559082932241\\
239468.285670799	430.854883277329\\
239497.28880021	392.073264063196\\
239527.230316245	335.379700674283\\
239552.208531961	269.240228245498\\
239573.790928817	186.003521277207\\
239587.867204562	95.4435243553619\\
239593.644182317	5.32847510526406\\
239592.212963654	-77.3034524344519\\
239585.178947351	-153.309424624009\\
239573.320144141	-224.233695125513\\
239556.457736502	-292.23753325723\\
239530.346092846	-366.256360224517\\
239500.483540255	-425.898250447073\\
239469.642491027	-468.393405698444\\
239439.344991416	-493.231803154499\\
239412.438809485	-498.105472575423\\
239393.835451447	-484.125006535045\\
239383.314169382	-454.580991999062\\
239381.439948517	-414.213028348885\\
239387.616264027	-366.701844672316\\
239401.979455876	-313.189520486962\\
239427.030064297	-252.199510483128\\
239461.92150508	-192.440997810362\\
239509.990618942	-134.226524703553\\
239573.357045059	-82.4136088232982\\
239653.783183068	-42.1062560115885\\
239750.04882234	-18.2667235098338\\
239870.381773938	-13.7469229442121\\
240017.841012064	-35.1141700450419\\
240199.159413912	-91.0506666219591\\
240427.733131696	-197.104221233871\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239289.872634794	80.2352537969558\\
239291.638725053	144.604109814278\\
239294.284958326	199.175949907437\\
239298.36794581	252.587894587333\\
239303.508074112	297.596548732028\\
239310.511611826	339.985811788212\\
239320.691800317	381.708629290654\\
239334.012382912	417.357688321772\\
239352.427424707	447.157263843769\\
239372.488298222	464.176252038808\\
239397.976728238	470.58992989808\\
239426.210312126	463.029871412706\\
239457.639626758	439.396111044949\\
239489.700747038	398.9213556467\\
239519.680540656	343.104527735481\\
239545.677955838	273.571848847012\\
239567.139874167	185.892429698046\\
239580.198399767	84.2388587534252\\
239582.073031577	-24.4671955559068\\
239574.200348111	-115.593987092602\\
239556.612635241	-207.456649552175\\
239530.079062983	-290.826276457273\\
239493.026515823	-365.692793396166\\
239452.79795285	-416.581788388339\\
239411.141700641	-444.548109623142\\
239369.977648198	-448.811297772139\\
239332.346587467	-429.635406465669\\
239300.55165939	-391.790169664141\\
239271.574384145	-335.539509643278\\
239246.411929662	-268.353251392943\\
239223.055966934	-194.276010570842\\
239199.720025746	-116.762297701911\\
239175.216869188	-39.4714622210962\\
239148.68591221	35.1127485707475\\
239118.124393424	108.747144006771\\
239082.52291819	180.264999875244\\
239040.349835115	249.269058832411\\
238992.093508015	312.153071330147\\
238938.059975919	366.884550942042\\
238879.372165073	411.553372571804\\
238815.19426152	446.111172558843\\
238747.201094024	469.039825764546\\
238679.036004731	479.669073765607\\
238610.353080646	478.939091615088\\
238531.835122997	464.606636078562\\
238456.107407497	436.866827790528\\
238386.719374138	398.233846613474\\
238324.871868385	351.044292364857\\
238272.347864791	298.682880754857\\
238229.304839491	243.895947158855\\
238195.111876513	188.721207418839\\
238166.967894041	130.269068377103\\
238149.812646201	84.1360036234014\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239290.246878567	79.9151971252802\\
239292.143994907	147.466761485936\\
239294.375286543	193.616668269394\\
239297.566368663	238.471002828148\\
239303.291661714	292.078908312936\\
239310.372745053	336.194165527771\\
239321.122197352	380.746488287247\\
239333.582532831	414.559798000613\\
239349.211067792	441.725663198158\\
239367.198479026	459.964798652565\\
239390.087418872	469.775711879898\\
239416.786478553	467.514998313772\\
239444.869077662	452.352892205399\\
239474.899860566	422.854090158109\\
239507.569967836	374.055563515135\\
239535.345389654	314.980434935151\\
239561.518786522	235.203755211746\\
239581.287585654	139.340465987267\\
239591.249574948	39.4995254354737\\
239591.782534707	-55.1965127658903\\
239585.127491119	-138.96099864249\\
239570.726031194	-225.430948088894\\
239549.809346781	-304.099962245417\\
239521.608548573	-376.767459151611\\
239488.562221855	-435.470461225788\\
239452.389946674	-476.256011283932\\
239419.418662554	-492.478015110865\\
239393.411211027	-485.184379731545\\
239375.822557189	-457.158912167845\\
239367.97559538	-413.237294635215\\
239368.803621886	-365.841021250526\\
239375.876910133	-315.292883390469\\
239390.874128388	-254.94767531975\\
239414.327596515	-191.12511049496\\
239447.429195213	-126.86120008792\\
239492.470047355	-64.8638255117403\\
239546.447187808	-13.5715569182165\\
239616.414838868	29.4103489248146\\
239702.464706075	58.5021817553593\\
239812.804001582	70.2603032793926\\
239954.688878025	56.5870814756646\\
240124.927513189	9.91657724861773\\
240317.450628167	-72.596269047138\\
240458.174749582	-149.133345541982\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239292.151860649	157.560825151474\\
239295.572655476	218.587964609867\\
239299.697008745	265.765637568089\\
239305.206137402	309.221913842985\\
239311.92726589	346.72881564811\\
239320.228806875	379.985984730086\\
239331.90279314	412.557658015549\\
239347.509112735	440.694631340284\\
239367.415611102	460.961591990466\\
239388.410537511	469.811614475544\\
239413.754043255	468.090888210425\\
239442.444689051	452.889287744897\\
239473.977741146	421.251505972064\\
239506.772038742	370.241591445049\\
239536.879593736	301.249715797611\\
239560.698951333	219.454915950281\\
239576.373678081	130.375504936981\\
239583.296039098	39.8341495918491\\
239581.860752119	-50.1067705084562\\
239573.060791944	-133.063856233909\\
239558.121985349	-208.564305909215\\
239536.871111837	-279.122005295126\\
239505.7086932	-349.629513099143\\
239471.728405492	-401.415512726461\\
239432.832234654	-438.05871005327\\
239393.324457114	-453.553343726882\\
239357.89130682	-447.691003699116\\
239325.588562685	-422.372425690773\\
239296.458896843	-377.890488641554\\
239271.604498518	-318.834113184935\\
239250.073830587	-250.419450926947\\
239230.835004437	-179.113623720794\\
239211.566525997	-105.034910521518\\
239190.154580592	-27.149633415237\\
239167.580585359	45.8505635514849\\
239142.851039921	114.740917167876\\
239112.348180688	186.055609786309\\
239077.414836543	253.048732389916\\
239036.081188022	316.803882258095\\
238988.972711057	373.775692548335\\
238936.717555908	421.802155608447\\
238879.000726946	460.133763702012\\
238816.925096303	487.315972356672\\
238754.123951477	502.369877616861\\
238688.695191183	506.471040836149\\
238625.268739111	500.215226488388\\
238558.562527539	483.313545021347\\
238489.497045768	454.584237493208\\
238422.598268315	414.921415658165\\
238363.334593715	368.21586251373\\
238314.621425307	319.241279566622\\
238274.241699095	268.43306418096\\
238239.355712424	213.028156906597\\
238211.754468379	156.054390337982\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239292.5480948	157.2554012111\\
239296.184443772	221.13551465267\\
239300.777218109	271.522899082346\\
239306.926713994	316.98366809304\\
239314.726507512	356.794546049765\\
239325.790690177	395.254353710177\\
239340.587083281	428.505493582982\\
239358.634696919	452.773741841597\\
239381.073336286	467.448050689518\\
239408.465909648	469.568902247481\\
239437.44048169	457.433823820404\\
239469.827070013	428.549643237895\\
239505.155836391	377.807607822198\\
239537.682419818	307.998981708251\\
239565.116644704	219.056790026975\\
239583.536599484	118.274563031696\\
239591.040558401	23.5440863131029\\
239590.201557511	-65.4069175931362\\
239580.893069501	-159.953658190557\\
239563.456121995	-248.681257050987\\
239538.729920674	-328.854070211692\\
239507.726670557	-397.485145561238\\
239471.717065952	-450.77377859133\\
239436.383587832	-481.013162456366\\
239403.439179389	-487.505174425644\\
239378.233282218	-469.588115409008\\
239363.02398048	-433.694499571905\\
239356.595939922	-385.302469393133\\
239357.520431605	-333.63442590618\\
239364.384533909	-276.934170691284\\
239379.009794266	-209.410700608321\\
239401.404561082	-139.938106270997\\
239432.233396818	-71.9480208427069\\
239472.654957149	-8.54395864380833\\
239526.488312132	49.2401658277872\\
239592.520373668	94.486597865836\\
239674.946529675	125.853953376496\\
239782.021401777	139.529647591407\\
239918.719199225	127.335919214016\\
240087.883170673	80.3844338280317\\
240288.924066251	-8.88620621345247\\
240478.424255081	-119.242697640746\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239296.396371064	229.65444561662\\
239302.289727078	288.147980503136\\
239309.201893022	332.925398713882\\
239320.222166843	379.877705881985\\
239333.628936517	416.309999880411\\
239351.585318574	445.966432432726\\
239374.199843548	464.979880572502\\
239400.883689925	470.473563897626\\
239429.194875817	461.61488310692\\
239460.09230499	437.298438298543\\
239492.77536841	394.878112687937\\
239522.760828641	337.57252990919\\
239549.994356529	261.896222712043\\
239569.983810908	175.992142547287\\
239581.674456678	82.6782108121272\\
239584.267839032	-10.1551195216939\\
239579.701218183	-87.9816882115446\\
239568.742665992	-165.229541818127\\
239548.780471732	-248.028997684004\\
239523.376905181	-317.800167066202\\
239493.933875059	-374.414280581275\\
239457.56646529	-421.480188018018\\
239418.462603393	-449.951581350187\\
239380.703026283	-456.536515487331\\
239345.560941746	-441.262073095694\\
239315.847272221	-406.963528339032\\
239289.720620475	-353.983524516868\\
239268.966619167	-291.815945818383\\
239251.075364694	-223.170337707004\\
239234.447364727	-151.029642366082\\
239217.405110536	-76.1240760889564\\
239199.700595866	-3.58253240519263\\
239180.157536643	67.2950577270527\\
239158.732799774	134.144520695484\\
239131.977317711	204.235909046945\\
239100.137330904	272.441831578239\\
239063.358052223	335.546117969483\\
239021.414601004	391.85406012883\\
238973.633468975	440.287952793032\\
238920.932351669	478.466443813361\\
238863.970625153	505.373241703417\\
238805.066291294	520.411529689296\\
238745.901226955	524.56370474214\\
238689.227916872	519.608963223968\\
238626.731383229	504.988691050769\\
238563.816612557	481.036139852416\\
238500.748256929	447.54715308049\\
238440.120036247	405.403851727307\\
238387.517549902	359.166713473048\\
238342.937017704	310.524071388879\\
238304.295721682	257.991478252051\\
238272.236988421	202.282037675176\\
238252.73453559	158.544825192292\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239296.817537049	229.365359222706\\
239302.714835994	287.827775480823\\
239309.661428308	332.701620740154\\
239318.73181665	372.664809789668\\
239330.135580622	406.788372423709\\
239346.777467097	438.504980742549\\
239365.044570947	458.47832214278\\
239388.746568056	469.579024984913\\
239415.656076042	467.788313853856\\
239445.327412316	451.748540639749\\
239476.11033943	420.842884148265\\
239506.145052172	375.639203335418\\
239536.140906141	311.212377612672\\
239563.094369934	225.645436928853\\
239581.686750626	128.381977202916\\
239590.212178548	28.0226989975776\\
239588.932547998	-72.48582617243\\
239579.417272654	-162.289748814047\\
239561.869086249	-249.096643820329\\
239535.405814802	-332.297933162531\\
239502.982713779	-400.900646063271\\
239466.05352328	-452.236907277545\\
239429.363919214	-480.139709295747\\
239396.437014381	-483.005846962108\\
239370.408215445	-460.82384114093\\
239354.389721395	-419.133791471006\\
239347.709703314	-367.715227778079\\
239347.620272779	-317.492039628603\\
239352.042031171	-264.126202980727\\
239361.185136562	-205.517235251063\\
239374.985792591	-145.314403645653\\
239395.009792051	-81.5216267359396\\
239422.598167965	-16.8803592036327\\
239457.524942268	42.5954825032766\\
239504.935004155	98.9931402975468\\
239566.11449339	146.046674637597\\
239642.146779843	179.155492707139\\
239742.839537788	195.406598971999\\
239868.236360378	186.797497409308\\
240024.918825727	145.424001572017\\
240218.234052119	60.7577401112789\\
240439.166956809	-70.7140456043279\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239303.104116236	294.453645890496\\
239312.07022112	347.313817893714\\
239323.052697836	388.979325656774\\
239337.49556295	424.136141336846\\
239355.029696253	449.925118256234\\
239377.930717524	466.689985742072\\
239405.844246541	469.938654848273\\
239437.450045404	456.647426768928\\
239469.519670647	427.069577964117\\
239504.146777195	375.872783635535\\
239537.038362742	302.331541717427\\
239561.951990265	217.10707720495\\
239577.963750842	124.899647849022\\
239584.590107631	35.5548184844785\\
239583.177171549	-52.9346622124634\\
239574.606436161	-135.326402750032\\
239559.745013265	-211.697752993934\\
239535.992359735	-290.088743997429\\
239507.209258225	-354.818282399918\\
239470.424880119	-410.579485047893\\
239431.079704704	-446.14872529157\\
239391.158849533	-459.257589738888\\
239354.501361329	-448.320146337112\\
239323.399754623	-415.888037293062\\
239297.779866643	-365.634429592609\\
239277.00304253	-302.386073261258\\
239260.094570071	-233.02833996102\\
239245.177373593	-160.97839384354\\
239230.07117427	-84.7500656923556\\
239214.280464883	-9.16847257355581\\
239197.998380436	60.4621187451553\\
239179.041421636	130.495855240785\\
239156.684811014	199.993566051312\\
239129.778514457	268.779518409198\\
239098.292861819	333.485450061563\\
239061.558946038	392.56746439138\\
239019.768309666	443.257039914329\\
238972.894363047	483.87258150376\\
238921.823519977	512.859499301835\\
238869.278246845	529.604538657655\\
238812.929793623	535.834847606366\\
238760.760329478	532.757458891616\\
238705.220069436	521.573544008467\\
238646.37487198	501.827236478796\\
238586.688262072	473.973440660603\\
238527.778927243	438.576934208414\\
238471.648546026	396.617340892497\\
238420.536390166	349.680449530662\\
238374.39433624	297.343335929556\\
238336.146309673	242.693722187443\\
238306.650526536	187.927998441508\\
238291.521351769	151.467131350774\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239303.551542472	294.182335484379\\
239312.503299974	346.94031565851\\
239322.442214101	385.326323946477\\
239334.231839714	416.235545765373\\
239350.258928026	443.332047043505\\
239369.486179706	461.68034731231\\
239392.964195474	470.200288260725\\
239417.252432975	467.243372459692\\
239445.466200472	451.549387514516\\
239474.75877391	422.333753033254\\
239504.796854897	377.715706516002\\
239534.342426498	315.214842301586\\
239561.332983987	231.405199623769\\
239579.044469525	144.058172140098\\
239588.694701521	50.3483697021416\\
239589.765675903	-40.7631261957211\\
239584.043771405	-120.966152966353\\
239571.868553112	-200.228350942716\\
239551.16641923	-282.845117996458\\
239524.657130638	-354.189355065878\\
239491.222170985	-416.173319282087\\
239454.547816483	-459.885644443759\\
239419.821761863	-480.452672283008\\
239387.307134448	-477.51009159205\\
239362.403423766	-450.293965642465\\
239347.417100723	-406.572139278434\\
239340.673378825	-354.860482220404\\
239339.806672935	-302.41359209303\\
239343.291166662	-245.576780879132\\
239351.906754161	-179.385047537156\\
239365.412885154	-111.940684397579\\
239385.117863524	-41.9431452684158\\
239410.23582807	22.9848547115455\\
239443.839627166	85.5802853928725\\
239488.483723539	142.926269808099\\
239545.495073428	190.056738606372\\
239619.831215811	224.466739305831\\
239714.437231898	240.509072676345\\
239831.903465049	232.458271728698\\
239982.154219515	191.739281255719\\
240165.400564646	109.289123423458\\
240376.768997906	-19.5703194264803\\
240529.202290956	-130.980421890943\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239312.726235809	350.38251897543\\
239325.424523465	395.957335513083\\
239338.552819834	426.109440998601\\
239358.503562094	453.494956347709\\
239380.43895775	467.657427787909\\
239405.450920602	470.016976277842\\
239432.742494129	459.699485198966\\
239463.094528902	434.399628758582\\
239493.425119688	394.315807839064\\
239525.833018445	331.32106708906\\
239552.172474858	256.041561239059\\
239573.210778778	160.690688805884\\
239583.837250442	62.2828319900512\\
239584.94381396	-24.9329346345118\\
239578.329449982	-112.326105155508\\
239562.900815276	-201.66018540412\\
239538.867230759	-285.100315418112\\
239506.25448378	-359.323339975918\\
239470.500983576	-413.081979553611\\
239430.965168288	-448.592363020829\\
239390.777951374	-461.097816370476\\
239354.322763816	-448.777068192194\\
239324.12312104	-414.960524830206\\
239299.593477617	-363.31643840635\\
239280.396602378	-300.031590226117\\
239264.937276803	-230.370677235883\\
239252.005446411	-160.661627356898\\
239238.990060355	-86.1551157277949\\
239225.781303521	-13.2526733254644\\
239210.489211284	62.6305912325955\\
239193.118874968	136.680809612878\\
239173.155191926	207.980555558908\\
239149.668489621	276.906032557677\\
239122.681505932	340.701828980254\\
239090.946135	399.475560811684\\
239053.575974345	451.247292892118\\
239011.796673509	491.85261107872\\
238966.124374124	520.236428550137\\
238916.002221018	536.809391113927\\
238863.33878995	541.855623849346\\
238813.632514187	537.72934736792\\
238758.294700117	525.12562880335\\
238702.161328199	505.174112493507\\
238644.162354543	477.815638931683\\
238587.263869636	444.471385604271\\
238535.212198459	407.867417735984\\
238487.473302426	368.201036594882\\
238442.486287471	323.874136160749\\
238402.131363541	275.883859927352\\
238368.023990179	225.542265015692\\
238341.755326004	175.433882283326\\
238323.345661376	127.169518690969\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239313.199672353	350.129933563874\\
239325.657864474	395.005049138515\\
239342.268611181	431.526279776435\\
239362.975692164	456.840501342045\\
239388.662103938	469.563913891076\\
239417.272279044	467.205691868876\\
239449.264741546	448.422092631972\\
239484.713619228	409.143540045917\\
239517.701610617	352.801017337813\\
239548.104126962	276.32055635579\\
239571.773215126	184.230266354274\\
239585.783642208	85.4396579312409\\
239589.792095094	-18.1044051651362\\
239584.631649331	-109.893511048358\\
239572.293010559	-194.202663696776\\
239550.948961648	-280.30688050864\\
239522.153948307	-356.725074528548\\
239489.429108452	-415.953294458\\
239452.328859303	-459.07727617206\\
239415.87927753	-479.142185390159\\
239382.527299556	-473.853541146001\\
239356.821962894	-442.800008910463\\
239341.82027542	-396.231702219418\\
239334.812678153	-341.893900823334\\
239333.489194522	-287.323754756688\\
239335.711130687	-235.702748578959\\
239341.035405171	-180.458903287691\\
239350.103283259	-119.604197063916\\
239363.9629851	-53.4251280919823\\
239381.905946329	9.74613506192865\\
239404.849566722	69.9048734067145\\
239435.39747555	128.311196717258\\
239475.201573514	181.452584995316\\
239524.830950672	225.061415484804\\
239590.525774193	258.61306164341\\
239676.698639069	276.269627807624\\
239782.536011356	271.553145721584\\
239918.485402085	236.974880253914\\
240084.634825744	164.163795504901\\
240281.572456402	45.5830411455045\\
240503.440621105	-121.205340620214\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239325.548859366	396.322898608175\\
239342.787954603	433.448011749688\\
239361.165668185	455.956372978364\\
239383.452804036	468.633610074172\\
239411.704053647	468.771371237789\\
239440.848447987	454.389132885188\\
239471.748001035	424.650691082406\\
239503.039386551	378.310868639654\\
239533.23103073	313.375393513848\\
239559.720107544	228.273942270226\\
239577.239880415	134.937745970676\\
239585.386934763	32.6536353951383\\
239584.109646731	-52.4797360967577\\
239575.166799895	-139.288599602077\\
239558.40285216	-223.047868610478\\
239530.914376324	-308.50365613822\\
239495.733006236	-379.764790780521\\
239458.154402608	-428.707358648186\\
239418.366429244	-456.937951697036\\
239380.102804165	-461.33817942912\\
239346.598234585	-442.504572311896\\
239318.577346832	-402.875217059121\\
239296.895914126	-348.390723440848\\
239280.102405617	-284.114394484118\\
239266.8239848	-215.780307713591\\
239254.922716689	-142.947714299274\\
239243.730603396	-70.5345041675885\\
239231.498671518	5.37079728170606\\
239218.755918902	76.4255522771272\\
239203.042265671	151.91493169794\\
239185.987985302	220.724427418978\\
239166.94590204	284.610869967626\\
239144.222843113	346.729975924856\\
239116.92663802	405.308645529902\\
239084.340245326	457.196540645439\\
239047.19952017	497.7643524564\\
239006.950619705	524.869377783006\\
238961.470274311	540.138668501834\\
238913.639581772	543.723739054214\\
238865.454551877	538.182640095583\\
238812.76776727	524.493009759294\\
238757.703941747	503.67078000516\\
238701.286004512	476.614915870134\\
238645.996270525	444.898909964367\\
238596.261789418	411.794452577504\\
238549.032196288	375.742280637724\\
238504.723239062	336.807701203806\\
238464.377768016	295.522726195964\\
238428.704127274	252.182884591551\\
238398.414630546	207.145430151599\\
238374.812910941	162.239281542968\\
238358.307375323	119.334402675927\\
238348.33665505	79.7318170479957\\
238343.975760157	46.6762979795467\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239326.04670426	396.089310109914\\
239342.68579375	432.223592979338\\
239360.039204309	454.235069713897\\
239379.482974493	466.89182976526\\
239404.298682773	470.109155859951\\
239428.308102005	462.492415930738\\
239454.704201893	443.595778015111\\
239481.838723574	412.957841201117\\
239513.167506335	361.667234062063\\
239540.508495828	298.058104919236\\
239565.411185997	212.996390158417\\
239581.902784269	119.349535770725\\
239589.153910518	21.9274847697769\\
239587.344031597	-72.026036267264\\
239578.794608717	-152.734379572821\\
239564.509741809	-227.584051090693\\
239542.791799604	-302.6502231339\\
239515.914900682	-367.486526637139\\
239482.574789106	-423.387864737817\\
239446.79943195	-461.426386618952\\
239413.436709705	-477.859116708107\\
239383.211977823	-473.529465778734\\
239358.301582429	-447.916551015904\\
239341.632989197	-406.447214679949\\
239332.349652344	-356.495436072992\\
239328.457474256	-299.597082571285\\
239328.696989541	-247.877205034342\\
239331.676107502	-194.779696739543\\
239336.699082562	-144.178043568032\\
239343.596297609	-94.5774888889245\\
239352.452553665	-45.5171910306166\\
239364.837384626	8.17449473434715\\
239380.237084435	60.2416829772422\\
239400.550605931	113.118212570054\\
239428.98292405	167.800183322594\\
239466.316828825	217.991176191205\\
239515.521754154	260.877023852467\\
239580.736890258	292.518618887406\\
239664.342728544	306.875218890505\\
239759.728673897	299.945557446411\\
239889.082909946	263.84194849539\\
240041.246617182	193.518907495232\\
240229.879664386	75.4266741322652\\
240444.657005764	-91.7971299745332\\
240589.495991007	-221.328599818912\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239341.631036335	431.54273465175\\
239363.008419294	457.527545736391\\
239386.400730447	469.393945447883\\
239412.329031139	468.623281937851\\
239440.980290594	454.334011976193\\
239472.088618711	424.322347730414\\
239505.455317419	374.113376040045\\
239534.120591808	311.357151798002\\
239558.517062522	233.684020757703\\
239576.090094146	144.612509540761\\
239584.693711506	56.4484686988752\\
239585.676112301	-23.0031109330075\\
239581.302144827	-92.9457864410065\\
239571.878784668	-162.22868431937\\
239558.633385856	-224.307270709064\\
239540.766317069	-284.037656162054\\
239515.777605619	-344.766318212622\\
239485.941123334	-396.583167388763\\
239454.42553291	-434.020125506879\\
239418.429970511	-458.40695833542\\
239382.661043944	-462.869897721063\\
239350.813755147	-446.402996360257\\
239324.347592696	-411.506418853524\\
239302.472799693	-359.338675298117\\
239285.919056813	-297.156134416365\\
239273.043851292	-229.42315120143\\
239261.998129661	-156.988466280825\\
239252.626380755	-89.1913156599496\\
239242.306057208	-14.8213921925486\\
239232.09388864	53.3411631782712\\
239220.458928157	122.245624012934\\
239208.09438503	185.718410329737\\
239192.790308135	252.489765573736\\
239175.031790954	316.670726261524\\
239154.288166287	377.052285524301\\
239130.695306867	430.200392894852\\
239104.101265989	474.058263874091\\
239071.332304721	509.801972891974\\
239035.92110579	531.647686441109\\
238994.194299432	542.0305336232\\
238953.479393649	541.544573270193\\
238907.04113797	532.653638325011\\
238856.548896355	516.259799465881\\
238802.852227282	493.446419976998\\
238747.369282621	465.359901314372\\
238693.443517046	434.133408145999\\
238644.886821931	402.603157986453\\
238597.784579162	368.460112907417\\
238553.611892001	332.466745152299\\
238513.231742424	295.057911106793\\
238477.384531431	256.690867009135\\
238446.472750213	217.60816470561\\
238420.819542714	178.030478337479\\
238400.917165751	138.676669363596\\
238387.326190679	101.57584866852\\
238379.420201008	67.6943424291324\\
238376.168063957	37.7231765203941\\
238376.445750087	10.3231703965096\\
238379.37715951	-13.4561187071602\\
238385.133056248	-37.6388533841318\\
238391.482485901	-55.8607320407641\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239342.150668546	431.327651092243\\
239362.646143833	456.570943123948\\
239387.183965368	469.254850558866\\
239412.875161921	468.480763499263\\
239441.932251149	454.028125849143\\
239474.317895168	422.542507500771\\
239508.84356817	369.749758693918\\
239540.259343196	298.414445833699\\
239565.2296202	213.099644723371\\
239582.697280966	110.942688468719\\
239589.200794698	2.33217141831774\\
239584.897728913	-98.548466931214\\
239572.946264309	-185.081824929647\\
239552.059455112	-271.9438712114\\
239523.828422401	-348.669875716253\\
239489.926262446	-411.030496664653\\
239451.86345193	-455.526946055136\\
239414.664090038	-476.131015713069\\
239382.042584655	-472.251265689966\\
239354.594527155	-443.220012090883\\
239337.321224821	-397.819172409943\\
239327.576148049	-341.117570042004\\
239323.93986855	-282.416827241847\\
239324.321911922	-222.765351480197\\
239327.479913051	-166.069033769029\\
239333.87808823	-101.792808976755\\
239342.526510998	-41.9054261559059\\
239354.544917217	19.7480262069157\\
239369.89462529	78.8792241165076\\
239392.029262965	141.591624148896\\
239422.895687672	202.721098268165\\
239460.539389589	252.685576068062\\
239508.777487279	293.039966354013\\
239571.113619567	321.033923112386\\
239652.5331509	332.011901854072\\
239747.764763956	321.039642108794\\
239868.53942254	282.197336037853\\
240019.38276529	205.981224424879\\
240203.778782462	81.9014942661795\\
240411.778187931	-90.0117157303235\\
240617.37951588	-287.828895671277\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239360.792542661	455.620175768738\\
239384.356566536	468.886020133556\\
239407.934516031	469.632558346005\\
239432.453247841	459.968017199269\\
239459.343169185	438.494032077883\\
239490.802155886	398.795572346498\\
239520.351950874	344.479428082253\\
239545.692160196	278.720357006865\\
239565.889017484	202.650413058958\\
239579.034401122	123.778248273135\\
239585.647230053	39.4531436520225\\
239585.204815772	-42.9036772628307\\
239578.803915431	-118.241391179038\\
239564.9002	-199.692188575555\\
239541.390238891	-283.891691062253\\
239511.115581815	-355.656963321051\\
239477.172302271	-410.076730326902\\
239437.69378776	-449.087324283968\\
239399.420002905	-464.511578169891\\
239364.419240685	-456.7022890179\\
239334.953015231	-427.545153344601\\
239310.436888464	-377.755324163477\\
239292.726015833	-316.895220871815\\
239279.612798888	-250.043866043219\\
239269.239644758	-180.234360945589\\
239260.285451271	-109.700800410092\\
239251.459765965	-36.929444001999\\
239242.186658781	36.2309908703553\\
239232.587034005	104.705534997644\\
239222.353038046	168.980691704859\\
239209.462157512	238.545199676803\\
239195.696352415	301.067928431969\\
239179.137898938	362.907987577511\\
239159.922815592	419.245779867154\\
239139.005636572	464.690133739178\\
239113.828569643	501.581071359632\\
239086.22337516	525.195690761836\\
239052.378188277	537.866999080832\\
239014.411282776	538.855351459563\\
238973.665736416	530.823143012814\\
238927.745965553	515.241038322948\\
238876.14841681	492.810453813797\\
238821.800382495	465.519312146975\\
238767.335463745	435.258730843409\\
238722.503198003	408.279897633539\\
238676.299272171	378.322208532138\\
238630.905958284	346.322306509424\\
238588.229720847	313.241471907882\\
238549.113080811	279.453299811756\\
238514.204438271	245.311339392134\\
238483.964150467	211.166285837046\\
238458.554981918	177.200242403452\\
238438.015836407	143.509509804716\\
238422.477261164	110.453234470295\\
238412.25809468	79.6759175265133\\
238406.761774827	52.2093743619536\\
238404.944895163	29.3160054428172\\
238405.419510266	10.9726018718654\\
238407.613866741	-6.70839800622546\\
238411.604761299	-24.2581910105037\\
238418.123233178	-43.1993980459567\\
238426.658043612	-61.1623383493726\\
238437.547131295	-78.7811178110967\\
238450.600318385	-95.5756872671863\\
238465.922260097	-111.606545657405\\
238482.978184195	-126.352376938454\\
238501.636417741	-139.848801094477\\
238516.063359277	-148.851811641186\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239361.330678838	455.42237057918\\
239385.866675959	468.94534309894\\
239413.35309658	468.343624411033\\
239441.54281567	454.279421458241\\
239473.745042013	423.175681720871\\
239505.979545399	374.869478044654\\
239537.230983798	306.357726119593\\
239563.265206759	220.861750180502\\
239580.866100896	124.599163764264\\
239588.482062757	28.3744585938705\\
239587.544274987	-58.1080356414905\\
239579.5462316	-142.022233252091\\
239564.048827199	-225.288204721251\\
239539.847359389	-307.194270045132\\
239510.455591021	-374.685199891242\\
239474.534295874	-430.375510986793\\
239437.16709609	-465.006237134729\\
239400.791837738	-476.386232238054\\
239369.653643422	-463.165436624415\\
239345.980662861	-427.918489267921\\
239330.959613909	-378.314200731177\\
239322.8492443	-320.744386924993\\
239319.783435102	-256.136747057134\\
239320.494861582	-197.708134264779\\
239324.133856273	-133.491610949742\\
239330.214542416	-71.038405173719\\
239338.317885902	-12.1855748206278\\
239348.844979927	45.2453261289797\\
239364.408276031	108.583188565963\\
239385.992387824	171.787310001081\\
239412.03974687	225.569072827912\\
239446.803708852	274.497399832686\\
239493.316024001	315.380510882338\\
239551.386365723	342.460327017322\\
239628.513573721	353.038362377868\\
239721.626699553	341.058637843856\\
239837.570544379	300.867905266674\\
239984.727445217	221.632425920743\\
240162.344859881	95.2078196216541\\
240362.067549328	-78.1102011898538\\
240595.753099136	-315.407824963333\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239382.634464593	468.383395811873\\
239408.323836274	469.559540092795\\
239433.559919201	459.31925292268\\
239462.037112274	435.765660807845\\
239492.690995975	395.947507503522\\
239523.056118949	338.629565288727\\
239548.960295002	268.616796006182\\
239568.561342466	190.231222210635\\
239581.928446168	98.6290495277189\\
239586.448489047	11.4858075150541\\
239582.44729794	-86.8104790973868\\
239571.263602583	-169.651536171347\\
239549.508110381	-260.322969765202\\
239521.894887902	-334.569292001264\\
239488.595298514	-395.449165264457\\
239451.357857779	-439.454633078476\\
239412.068819306	-462.960640178127\\
239375.389282135	-462.389391227824\\
239344.099734765	-439.088678140937\\
239318.523190046	-395.243251836698\\
239299.969073089	-338.973870110752\\
239286.577404264	-276.180628263462\\
239276.566403362	-210.985062500444\\
239268.10696623	-142.037895606582\\
239260.763436433	-74.8349312754315\\
239254.046518055	-12.1092668045878\\
239246.683482133	53.5875218428392\\
239238.066285155	123.545489166118\\
239228.633941681	191.073919906526\\
239218.903143495	251.809487462125\\
239207.604008227	312.479967341916\\
239194.780845858	370.070514855146\\
239181.914533054	416.984290966324\\
239165.152472455	463.341409113253\\
239145.350569763	499.723970713495\\
239122.913274436	522.774557375651\\
239096.276476342	533.804657952509\\
239067.056350834	534.057016633432\\
239031.459599507	525.454613016678\\
238988.701538335	508.624123681079\\
238940.11407257	485.346796817743\\
238887.57514722	457.683694896594\\
238832.832804355	427.177687063664\\
238787.084219008	400.544847410662\\
238740.839016193	372.428303384606\\
238694.367994888	342.626611598206\\
238649.524173663	311.879684039687\\
238607.816432893	280.845132778384\\
238570.029378101	249.845715088636\\
238536.770689499	219.25532847102\\
238508.264729514	189.310751441993\\
238484.488673791	160.145377745495\\
238465.223012894	131.713962193846\\
238450.324967059	104.06494402072\\
238439.770127761	77.6151319562586\\
238433.526850924	53.7927348050543\\
238430.765040868	32.9363086419616\\
238430.453380959	17.7010563904047\\
238431.537650449	3.60653388488641\\
238434.333467498	-11.7521639921578\\
238438.810222911	-26.6931457347049\\
238444.765185898	-40.746696815974\\
238452.542583683	-54.6933864954834\\
238462.179672001	-68.3198920560753\\
238473.738567951	-81.5237558306242\\
238486.07369152	-93.179884377941\\
238499.849318554	-104.144834596891\\
238515.200824818	-114.504031835094\\
238532.231987723	-124.266207990974\\
238551.734922539	-133.719391887157\\
238572.807564512	-142.302524123738\\
238594.674320755	-149.770774488785\\
238616.016079294	-155.897256746319\\
238637.238428178	-161.030911523941\\
238659.083430829	-165.46005455998\\
238672.53562879	-167.80707878043\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239383.18748089	468.201028610632\\
239408.667047347	469.426169792118\\
239432.192468534	460.31680587887\\
239460.970328411	437.397702249089\\
239487.92209969	404.164469015169\\
239516.298522901	354.93308913379\\
239541.201303971	295.278408840722\\
239565.086256987	212.677560158116\\
239581.885415081	115.155226106897\\
239588.525504596	19.6966577029951\\
239586.469268088	-71.9581187368332\\
239576.882165202	-157.949811210577\\
239559.595043858	-241.635703236651\\
239534.747292643	-319.37561809921\\
239500.836304003	-390.680133986499\\
239463.855006264	-441.260108889599\\
239425.154466445	-470.220566331985\\
239390.622880809	-474.173574997237\\
239360.884608989	-454.116349756218\\
239338.966962219	-412.909725629225\\
239325.866743929	-361.004430277194\\
239318.764652766	-301.675084156303\\
239316.246848562	-241.857577530986\\
239316.331312521	-201.539761652562\\
239317.346621366	-166.077373606647\\
239319.191279358	-129.786636913412\\
239321.815148971	-93.3126481445829\\
239325.599905172	-53.0453498067716\\
239330.208586694	-13.9661967305984\\
239335.817697218	24.9660865784659\\
239342.395428377	62.779494666099\\
239351.129153558	104.094083705798\\
239362.013689567	145.74978962659\\
239377.842887432	193.129861315955\\
239400.637156668	243.431970267827\\
239428.076028782	286.176057052101\\
239464.079268896	323.749876964309\\
239511.396596285	352.970332246944\\
239571.574676656	369.142024029558\\
239649.00425903	367.64670386989\\
239742.102573077	343.672323739274\\
239861.123847766	288.674697822833\\
240011.713766354	191.064707002333\\
240188.934654477	46.3169720448892\\
240378.423734864	-136.627771048504\\
240615.092856902	-399.299245737182\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239406.576421087	469.87106967014\\
239433.061176426	459.626936585359\\
239459.940326822	437.95180250466\\
239486.606174596	405.190503072279\\
239515.45753046	355.094655451438\\
239541.533213343	291.641972830455\\
239563.975372783	212.290337890101\\
239578.430602854	130.6300819173\\
239586.053553704	37.4672172304849\\
239585.492040345	-45.7936681136479\\
239578.237884588	-126.782906883459\\
239564.379086574	-205.09371558618\\
239541.376853807	-286.555745295803\\
239511.128821396	-358.078888357096\\
239476.180115064	-413.692819463343\\
239437.932907214	-451.088404301747\\
239400.729191321	-466.124476959412\\
239366.14035778	-458.441354513375\\
239336.818741956	-428.74434837459\\
239314.545984601	-382.538218687417\\
239297.874354063	-323.831174558444\\
239286.065763684	-260.294584128264\\
239276.905438133	-191.887003412049\\
239269.58068304	-123.482742488493\\
239262.58470824	-50.2732298019519\\
239255.889495824	20.8119998813195\\
239249.468892495	85.4655614072507\\
239243.276322892	142.914170165439\\
239236.315232216	201.549175874608\\
239229.212942233	255.358605062895\\
239221.447261576	307.863665710015\\
239212.554568358	360.385215391377\\
239203.479847971	405.784301987285\\
239194.109137561	443.94246331751\\
239181.092382963	482.725870995084\\
239165.682486238	510.439485290403\\
239147.0675816	525.746017166928\\
239123.312216784	529.21535433866\\
239094.479962076	522.036552052161\\
239057.129965875	505.155444496327\\
239013.595212631	481.596833847886\\
238963.501588024	453.003314198996\\
238909.772890879	422.0343058197\\
238860.041020552	393.353412274522\\
238811.220397473	365.019517691877\\
238761.83300471	335.820678733598\\
238713.857907306	306.455607341699\\
238668.379114384	277.111777901868\\
238626.84822449	248.343287928578\\
238589.831569017	220.325837271538\\
238557.696124776	193.288572773131\\
238530.436396747	167.344234744435\\
238507.843773349	142.541634838763\\
238489.585512445	118.854495155488\\
238475.286566929	96.1803249532383\\
238464.620186501	74.384620161957\\
238457.560583287	54.0937876384393\\
238454.009588733	37.6986874924582\\
238452.562755704	22.604127079149\\
238452.690771819	11.5196200938699\\
238453.833571302	0.851032606504618\\
238456.182758902	-10.3278404554475\\
238459.656942741	-21.106177027536\\
238464.290230753	-31.6031471873639\\
238470.317465593	-42.1438871163963\\
238477.399972524	-52.0641256065232\\
238486.397723458	-62.3601032358857\\
238496.33989865	-71.7903939342734\\
238507.273466887	-80.5413962482312\\
238519.124999625	-88.6368711927422\\
238532.563708429	-96.5002278129238\\
238547.893774762	-104.154736447381\\
238564.363631919	-111.152537518015\\
238581.055224551	-117.205592693766\\
238598.027189822	-122.479689681376\\
238616.267467821	-127.320253901608\\
238635.356548269	-131.609393214822\\
238654.02396906	-135.147318778024\\
238675.255580839	-138.493800794872\\
238695.096840948	-141.057369677999\\
238719.172106588	-143.538728126527\\
238738.194770534	-145.075776167641\\
238757.847167415	-146.322371376747\\
238778.494998244	-147.305112638913\\
238796.438650986	-147.921456090522\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239407.140610552	469.701856352823\\
239433.07341307	459.797452823645\\
239461.653822475	436.673278538063\\
239490.510686482	400.269585435969\\
239522.142614446	342.450314568407\\
239549.210048293	271.082133880518\\
239571.46627222	181.962475713299\\
239584.783881702	85.6242793672857\\
239588.553369309	-13.06591711079\\
239584.092558959	-98.5709716294284\\
239572.189119976	-183.591566347043\\
239549.712409815	-275.058793885875\\
239521.132070795	-350.392728836848\\
239485.72145647	-413.111560807308\\
239446.50813954	-456.125759589144\\
239407.749068843	-474.266528601665\\
239373.783757669	-466.075183694541\\
239347.119729219	-433.783234569524\\
239329.658153873	-385.862069309204\\
239319.265101755	-328.242916037952\\
239314.323868384	-268.608380844406\\
239312.92213375	-211.082655669119\\
239313.58511495	-162.058126656076\\
239315.740345648	-111.206617265937\\
239319.410306281	-58.5211259194789\\
239324.123853613	-9.79866937193131\\
239329.902134465	36.4292769287953\\
239337.52377147	84.4751705860066\\
239347.466947505	133.488302778199\\
239359.584886611	179.824875018075\\
239374.77284156	224.382266470082\\
239393.213314061	265.1819153448\\
239417.195756141	303.922651820164\\
239449.35518899	339.364073545124\\
239494.779449758	368.990353406666\\
239555.124568876	385.186480522017\\
239626.456881149	382.593347903932\\
239716.247174137	357.150839135168\\
239827.579642551	301.85554868161\\
239968.425873295	205.003875548551\\
240135.956943822	60.8338975605429\\
240314.839190878	-120.144637183843\\
240530.025053352	-368.309885898924\\
240662.761781285	-536.150197825808\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239431.89969581	460.310480445827\\
239461.726898266	436.131059931753\\
239490.117395151	400.018038162043\\
239518.050105065	349.779880001678\\
239545.153437462	281.05714791071\\
239567.829573111	194.766342849747\\
239582.494559233	95.2203470827769\\
239586.775239182	-5.01265997088537\\
239582.81523422	-87.2758425533047\\
239572.401812221	-166.202154786588\\
239554.192991898	-246.675818495942\\
239528.615995679	-321.190720165418\\
239494.846413077	-387.843316975619\\
239458.526365056	-434.642413380683\\
239420.464471236	-461.643002715145\\
239385.015868788	-466.143448543666\\
239353.84634887	-449.195243410331\\
239327.380573493	-411.130917689453\\
239307.801523125	-358.179234848065\\
239294.095733309	-297.626310944664\\
239283.808763869	-229.629679130017\\
239276.177005824	-160.686029060439\\
239269.718057394	-89.2004076439585\\
239263.702944512	-16.0519029074507\\
239258.100802876	52.255906057521\\
239252.844801139	113.28765588192\\
239247.294480968	173.327834876435\\
239241.696659522	229.247927189103\\
239235.770314432	283.710455217235\\
239229.603173344	335.430568811275\\
239223.52364054	381.240382306987\\
239217.578672972	420.332225159693\\
239211.66914241	452.627510262384\\
239204.743105692	481.352992951579\\
239196.98343715	502.581766729336\\
239188.178547202	515.955990564268\\
239176.560401448	522.760464484896\\
239162.361495284	522.24384299356\\
239144.165240429	515.092454595139\\
239118.965796348	500.457995420733\\
239084.42680464	477.791039832186\\
239042.970428146	450.344745332536\\
238994.515115729	419.485880794141\\
238943.015363179	388.328804863582\\
238893.663853642	359.740363153571\\
238840.872446152	330.021541810559\\
238788.61285271	300.890269765852\\
238738.75099639	272.741894850552\\
238692.117881936	245.461262960444\\
238652.07716046	220.69450773184\\
238616.419012172	196.979967210199\\
238585.135780328	174.232248309277\\
238559.539934626	153.607311064735\\
238537.755401826	133.909478455954\\
238519.461065808	115.023022665907\\
238504.465544027	96.9605571275701\\
238492.537271792	79.7021664866735\\
238483.395978784	63.1060081660555\\
238476.942803989	47.3118463765065\\
238473.147023615	33.1677277997646\\
238471.533289646	21.5776317343273\\
238471.283087509	12.2606183150578\\
238471.739318888	5.35112449828939\\
238472.613521722	-0.697489822432891\\
238473.936803901	-6.67513291288201\\
238476.06181872	-13.5627661007563\\
238478.865848965	-20.4322559601073\\
238482.651955441	-27.7242225452094\\
238487.41418408	-35.1061414220821\\
238492.983164116	-42.2199324226438\\
238499.380259883	-49.0878496703109\\
238506.846686747	-55.901064101279\\
238514.89801224	-62.2106296705856\\
238523.911204384	-68.3285263561267\\
238533.988188149	-74.2665829492733\\
238545.749814937	-80.2639025423644\\
238558.441915774	-85.8477901963911\\
238572.204968676	-91.0711825089547\\
238586.183052212	-95.6548270866818\\
238599.040423167	-99.3356171572325\\
238613.325330325	-102.914406975196\\
238628.713847328	-106.253738459513\\
238642.021984741	-108.767691890989\\
238656.148724677	-111.104095924579\\
238670.011004209	-113.102166026424\\
238682.318060327	-114.657794286443\\
238692.904052003	-115.847360024666\\
238703.158880234	-116.879885496061\\
238712.65548672	-117.739034180806\\
238722.017936785	-118.501466798353\\
238732.692560836	-119.275992136439\\
238746.361686257	-120.133004028638\\
238758.157474295	-120.762244890344\\
238771.161763521	-121.349557693058\\
238783.22261408	-121.804633782951\\
238796.296911625	-122.211207946327\\
238809.192235608	-122.534095761678\\
238822.708641579	-122.800076041915\\
238835.565133597	-122.994026561799\\
238847.350425452	-123.129084012136\\
238858.919594923	-123.22861527721\\
238871.373838009	-123.306324791769\\
238883.531612724	-123.359832704386\\
238891.271518316	-123.385605100775\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239432.47145574	460.151871769103\\
239460.163460246	438.175448429826\\
239486.850307835	405.627702235596\\
239514.99875244	357.382240682763\\
239541.231166222	294.84168007111\\
239564.805228126	213.160056707657\\
239580.162269244	127.217129630615\\
239587.694773506	37.302507103116\\
239587.35692963	-49.7111447640248\\
239579.435596512	-137.193841504596\\
239564.267721101	-220.082873468208\\
239539.681410208	-303.903856252887\\
239508.60507499	-374.638325262925\\
239471.496518884	-430.63847688629\\
239433.523687038	-464.098543734274\\
239396.792426993	-473.878274957891\\
239365.329978796	-459.152357429129\\
239341.054315293	-422.577015660974\\
239325.153873789	-371.955112088585\\
239316.06688647	-315.706911452985\\
239311.313917037	-253.077403081952\\
239310.012079657	-191.407630532795\\
239310.751764707	-139.977172050281\\
239312.996505342	-85.8750991079597\\
239317.086720889	-26.3479935496037\\
239322.798580873	31.5839259504917\\
239330.451257781	88.7752514165215\\
239340.553480148	145.019706505821\\
239354.660627241	202.527336741501\\
239372.803445262	255.366222793762\\
239397.304807868	304.668644450438\\
239429.258792765	346.566560815551\\
239472.010453463	379.203033340845\\
239527.286015655	397.488087921101\\
239595.365676301	396.925755348135\\
239678.871032738	373.520941028088\\
239782.821251111	320.479313300223\\
239913.30965527	227.304352677365\\
240071.320779912	85.5343496418104\\
240239.751140289	-92.172760394709\\
240432.447840169	-322.49119283917\\
240660.29447695	-626.621157880473\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239457.790757092	440.107636926663\\
239486.150714521	405.911077516609\\
239510.933798424	364.257646515944\\
239536.996920201	304.59911838594\\
239559.083900613	233.199811446671\\
239575.269997399	153.901140437787\\
239584.628883532	69.9302073244345\\
239586.772999132	-15.7693681129276\\
239583.274752771	-83.8787980639616\\
239573.915524919	-158.545229303729\\
239558.741216834	-230.728742655898\\
239539.210724057	-294.635274793987\\
239515.080377433	-352.045817867586\\
239481.901333933	-407.880446917786\\
239447.014965617	-445.874218362807\\
239408.324705867	-466.230935081736\\
239373.648602622	-462.97260658238\\
239343.850304198	-437.71520656384\\
239319.698027984	-391.802342937749\\
239302.620821857	-333.3179713825\\
239291.092093079	-270.145753984927\\
239282.343106911	-199.444794088032\\
239276.136062005	-132.14530619263\\
239270.836587664	-63.1838272587817\\
239266.165263342	3.00857517105153\\
239261.343415568	72.1002927272958\\
239256.996669523	132.504518630356\\
239252.635429834	190.497900907452\\
239248.362159644	244.891139519025\\
239244.489114102	292.440265720499\\
239241.051109525	333.44279677677\\
239237.759040295	371.557457163267\\
239234.781211981	404.5951513945\\
239232.008338414	433.202599785861\\
239229.436469274	456.656817305612\\
239226.597861897	477.706300383162\\
239223.727070824	493.245361119183\\
239220.379415956	505.001520623699\\
239215.336313206	513.962312555929\\
239208.442401255	517.192459545433\\
239199.612130634	514.709931512268\\
239188.020761518	507.11412919256\\
239170.744029793	492.893579051941\\
239143.436192661	469.371762158309\\
239106.236648038	438.996591910512\\
239062.777443261	406.785246730388\\
239013.459128432	373.902720705615\\
238964.113690126	344.009127226814\\
238911.5427088	314.563199965796\\
238857.99950487	286.284274339608\\
238804.72866681	259.091161282049\\
238754.083552802	233.408394995563\\
238709.696306426	210.444072158159\\
238669.576042862	188.778366389195\\
238635.630972091	169.28464472919\\
238605.731476391	150.743048505683\\
238579.775271685	133.089269991315\\
238559.196973744	117.570541664123\\
238541.426594219	102.550919268102\\
238526.542952688	88.2071706815834\\
238514.404023096	74.596720970386\\
238504.779996678	61.709084481708\\
238497.40696524	49.4596861008887\\
238492.083900642	37.7922394747804\\
238488.767709925	27.1580715823848\\
238487.148799542	17.85174086814\\
238486.777879899	11.611595169349\\
238486.849183841	7.79252681752365\\
238487.112897495	4.3755094813121\\
238487.664329214	0.41027257235402\\
238488.382435949	-3.10653507052388\\
238489.244696166	-6.35498169725249\\
238490.253275849	-9.45666502510341\\
238491.673587537	-13.0876233278309\\
238493.29363821	-16.5778409527601\\
238495.129749591	-19.987778310446\\
238497.197555655	-23.349151634987\\
238499.937036759	-27.25029637769\\
238502.887341202	-30.9424416523677\\
238506.924886742	-35.376316253104\\
238511.445042008	-39.7167798269306\\
238516.759870108	-44.1978898979714\\
238522.80611249	-48.6789498089582\\
238529.7556036	-53.2096204144139\\
238537.51910201	-57.6627031000467\\
238545.795609105	-61.8522243162037\\
238554.091036004	-65.5852640218873\\
238562.285346329	-68.8939396147868\\
238571.094080945	-72.0967152549022\\
238579.915229341	-74.9895328361732\\
238589.43699718	-77.807591761092\\
238599.236567888	-80.4208682472421\\
238609.133768672	-82.801680861729\\
238618.387574766	-84.8199521864537\\
238627.762371454	-86.6818786148193\\
238637.013863831	-88.3570029773892\\
238647.892541954	-90.1412071540262\\
238657.160939655	-91.5183543040973\\
238665.349743785	-92.6355486912829\\
238672.998979788	-93.6014008392655\\
238680.081058281	-94.433438627492\\
238687.169797328	-95.2103620117349\\
238696.255856888	-96.1301561843777\\
238705.386069753	-96.9749040591235\\
238715.801794459	-97.8495911079052\\
238726.936035269	-98.6893916602394\\
238738.388206448	-99.4608345948984\\
238748.915775092	-100.095951068177\\
238760.602127022	-100.726972908404\\
238772.976617561	-101.320247907022\\
238786.535083416	-101.893834465457\\
238799.188657201	-102.367955889587\\
238810.930309975	-102.763872596579\\
238823.302061052	-103.143649102572\\
238836.125253917	-103.505656758665\\
238852.234827144	-103.928605950823\\
238870.45191078	-104.384614871855\\
238885.877040178	-104.769679587359\\
238901.153635691	-105.165264448165\\
238916.696334254	-105.596755399362\\
238932.168859088	-106.069824087308\\
238947.241979451	-106.586272430517\\
238958.201472835	-107.003992179811\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239458.366715524	439.956976129406\\
239486.673901104	405.859279070247\\
239511.702447671	363.840458959434\\
239536.746536153	307.006132559162\\
239559.713636577	233.789042186259\\
239576.075700092	154.824664928003\\
239585.605924424	72.6893857966963\\
239588.255629449	-14.3188720955433\\
239584.420508923	-91.0787841224352\\
239575.167270454	-164.168215174733\\
239560.904583402	-232.954839585459\\
239541.182150705	-298.784500822718\\
239516.320345949	-358.65277237023\\
239488.440566499	-407.351049697143\\
239456.383227714	-445.867091160068\\
239421.738545679	-469.105981520017\\
239388.547943765	-472.024709144145\\
239359.944716281	-453.730939526544\\
239337.79622085	-416.491170795511\\
239322.626154136	-365.418300179041\\
239313.550002601	-306.973242541914\\
239308.951259768	-245.988298990246\\
239307.404231708	-182.86991070833\\
239307.957095154	-127.311503876322\\
239310.269598856	-65.6087853670083\\
239314.148097277	-5.35123537888284\\
239319.219611401	49.7880739651365\\
239326.035726644	104.7095643416\\
239334.936223012	158.333539010456\\
239346.664990781	210.770673569264\\
239360.960445524	257.806135601305\\
239379.558695085	302.06747267791\\
239406.996206964	346.280157588001\\
239442.272467344	381.074120964099\\
239487.875574968	404.035361329619\\
239546.152931951	411.011257507336\\
239612.865916868	398.94268627294\\
239699.556719701	361.506715096941\\
239805.692306588	291.962456698243\\
239935.213355432	181.455936490692\\
240085.51895872	26.9679180837845\\
240241.541428625	-156.333421242685\\
240429.239516126	-401.729806973648\\
240648.011758248	-717.098225340115\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239483.382932068	409.843967067958\\
239509.808393867	366.459386848768\\
239536.091474306	307.113197946425\\
239558.700065688	234.882842073051\\
239576.178018007	148.423821854135\\
239585.038688793	64.9895876719823\\
239586.879172328	-16.0877517052931\\
239583.136288695	-87.0426100707399\\
239574.555796669	-155.692648051077\\
239561.01123629	-222.540105609112\\
239540.63117964	-291.414329506845\\
239511.64673369	-359.623997365533\\
239476.276169111	-416.015306207032\\
239438.307576183	-453.096170049569\\
239400.315307724	-467.978972424792\\
239365.537592818	-458.746268865757\\
239337.256706237	-427.500190778866\\
239315.769104362	-378.648679511815\\
239300.754711761	-319.390740259371\\
239290.40976216	-254.7766874338\\
239283.060072972	-187.554154715629\\
239277.582026572	-120.370318927082\\
239273.290658271	-56.5708297169134\\
239269.530818857	5.39415515781699\\
239266.175155034	63.0042358994062\\
239262.66813577	123.675415222368\\
239259.542010664	177.664358206613\\
239256.383934036	232.646473983225\\
239253.445392961	285.602998112087\\
239251.302078936	326.928872973761\\
239249.363987436	368.522874538167\\
239247.967972202	403.591188397683\\
239246.879136318	437.051276754548\\
239246.110635221	465.095924570362\\
239245.513980888	484.1475360398\\
239244.904779778	495.732017732863\\
239244.091476271	503.509730370084\\
239242.906504846	508.523856870963\\
239241.085462841	511.004950190815\\
239238.422510816	510.686102915799\\
239234.495140699	507.35629565562\\
239229.122584313	501.069894896855\\
239221.179570734	490.916224761679\\
239208.390936134	474.755348829543\\
239189.583011809	452.726401727544\\
239161.732026464	423.804980466107\\
239125.684246691	391.455018992379\\
239082.197769435	357.949488855839\\
239035.613563121	326.86430205696\\
238985.265127365	297.301265191879\\
238930.853569883	268.73521209185\\
238875.629216584	242.232498391867\\
238821.344009078	217.719015671762\\
238769.981773984	195.183179896577\\
238726.013075183	175.837518077203\\
238687.665791091	158.476481588892\\
238653.339957584	142.142411513693\\
238624.838887132	127.648261986714\\
238599.518472479	113.695287633525\\
238579.109185785	101.369638278284\\
238561.235327938	89.4199334223167\\
238547.132971922	78.8794574076765\\
238535.0475589	68.6804889470254\\
238525.005374728	58.9449134742604\\
238516.885138155	49.7097554380185\\
238510.498170755	40.9435007349722\\
238505.645945511	32.5530757229152\\
238502.236610269	24.5809733863119\\
238500.345972789	17.9738228093242\\
238499.421095326	12.1486202923832\\
238499.207407527	7.75652492289462\\
238499.238580714	6.11426568576825\\
238499.369104359	4.01434813349772\\
238499.55778577	2.26001344949848\\
238499.814589749	0.540684724693217\\
238500.139279471	-1.15612572558564\\
238500.514944464	-2.76908194290677\\
238500.965075793	-4.40817961655042\\
238501.484597953	-6.04410995855816\\
238502.099629576	-7.74162675600339\\
238502.865639145	-9.60397407767734\\
238503.702885781	-11.4114482419292\\
238504.617497666	-13.186223494748\\
238505.733790083	-15.1403063483964\\
238507.039139203	-17.2008926445229\\
238508.574615008	-19.3887972543054\\
238510.620036861	-22.0030819414003\\
238512.672223221	-24.3622025193504\\
238514.923341007	-26.7142587269119\\
238517.456852234	-29.1271463552706\\
238520.449235857	-31.7216564681791\\
238523.852970954	-34.4031187791238\\
238528.11846269	-37.4399432519423\\
238532.407475136	-40.2016062798634\\
238536.862196703	-42.8176258745975\\
238542.610600017	-45.8814718306112\\
238548.058668871	-48.5162381617481\\
238553.553659479	-50.9515331731291\\
238558.969450082	-53.1646692112868\\
238564.286721153	-55.1802820096921\\
238570.19943327	-57.2608895508859\\
238576.549655097	-59.3292178753152\\
238582.499640993	-61.1286917579334\\
238588.32270568	-62.773743057578\\
238594.833698687	-64.4907589013947\\
238601.804320176	-66.199930557888\\
238608.106081865	-67.6412662772361\\
238614.101169899	-68.9290993802574\\
238619.815932554	-70.0870993255453\\
238624.109097311	-70.9154248729774\\
238627.930239009	-71.624398528512\\
238631.734077375	-72.3050088350286\\
238636.241205877	-73.0805639890868\\
238640.478783255	-73.7806959300444\\
238644.704192192	-74.4522099452468\\
238649.838681537	-75.2342998681289\\
238654.634634134	-75.9330232635401\\
238660.202917666	-76.7079496979309\\
238666.076409202	-77.4855730225946\\
238672.295271337	-78.2672527431682\\
238678.952961476	-79.0597795727293\\
238685.818442134	-79.8324273541615\\
238694.46017316	-80.7456350547194\\
238703.687098259	-81.6540708852295\\
238714.871993616	-82.6725770262215\\
238724.90234576	-83.5173992372989\\
238735.790252789	-84.3699278280848\\
238747.207178251	-85.2009186404351\\
238758.912407484	-85.9955039741677\\
238770.641745535	-86.7426844944975\\
238783.663501609	-87.5253122915051\\
238798.464106383	-88.3687993709844\\
238813.42151996	-89.1867449714829\\
238828.514771275	-89.9925233993169\\
238843.789769048	-90.8033428635259\\
238859.47843308	-91.6470461044895\\
238876.2089643	-92.5767755901782\\
238894.340515934	-93.6408970696586\\
238911.35480632	-94.7136694273712\\
238933.228538006	-96.2308031948546\\
238954.083608741	-97.8576936906028\\
238978.28532674	-100.016647777937\\
239005.557618155	-102.870847729733\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239483.960028706	409.698610676571\\
239511.472676251	364.250972240414\\
239536.283327128	308.150143328913\\
239558.304461677	239.006093662203\\
239575.630501244	157.183996690575\\
239585.119175413	77.9813498402471\\
239588.218612979	1.96621298673365\\
239585.536357156	-75.5499376542445\\
239576.55631894	-154.482149599811\\
239559.955181141	-235.837413307408\\
239537.357652142	-308.54299076491\\
239510.673419374	-369.111972300685\\
239477.817494418	-421.284894908694\\
239444.891551268	-455.00045116721\\
239408.411915404	-472.239525829428\\
239378.648064676	-468.08593374166\\
239351.912927856	-443.835111194686\\
239331.526901216	-401.451266384418\\
239318.370421747	-349.012602413457\\
239310.097011878	-286.527016459576\\
239305.998115694	-218.729083731489\\
239305.021145723	-161.403461488062\\
239305.39604952	-118.224148940996\\
239306.425043045	-79.4122395593948\\
239308.164951257	-38.649230030973\\
239310.378035489	-0.938529740579354\\
239312.950078408	33.6343326397942\\
239316.822169382	75.2447911571523\\
239321.403646012	114.567243419291\\
239327.171336815	154.351464265249\\
239335.407946327	199.000900497942\\
239345.510026203	241.123636240338\\
239361.428367188	289.962072602868\\
239381.356967074	332.651987372884\\
239409.215790701	371.948492171664\\
239446.138484763	402.180280481667\\
239493.38305446	418.888741893133\\
239550.69074818	418.263803941306\\
239624.457217309	395.19936922882\\
239712.833176973	344.709343671279\\
239826.40884116	253.708259252184\\
239962.742582032	116.228417393297\\
240108.221941012	-55.562591997612\\
240262.252930984	-258.882668941585\\
240448.558705429	-528.245716975424\\
240626.125342384	-805.557761512959\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239507.795745497	370.27504224039\\
239532.695854557	316.001591798874\\
239552.032005816	259.253284321707\\
239567.996072926	194.775096009473\\
239580.767485968	114.13786364459\\
239586.856387229	24.3948411886587\\
239585.258714483	-60.1277099411696\\
239577.443154119	-137.645027936667\\
239563.385175485	-213.331836992901\\
239541.592148839	-289.329632531696\\
239514.1736949	-355.239015518627\\
239482.970335756	-407.713153886086\\
239445.656814661	-448.201065342218\\
239407.937163848	-467.341673176221\\
239374.346938863	-463.827705181192\\
239346.038938826	-440.011069658463\\
239322.95590113	-397.093994359207\\
239306.620717408	-342.599576041757\\
239295.156326678	-280.28975258162\\
239287.334981098	-215.562461742325\\
239281.531486074	-147.277870860452\\
239277.429397381	-84.4847413438257\\
239274.062943882	-23.4431618733189\\
239271.168399176	34.6306413513605\\
239268.552713265	90.3370516634356\\
239266.046599948	146.352154986946\\
239263.706638847	202.313505070107\\
239261.799583964	253.755661888892\\
239260.407951724	300.464098402108\\
239259.583115174	343.070554323487\\
239259.373350999	372.258380702216\\
239259.469048204	393.887854913196\\
239259.760642634	412.169300057802\\
239260.157197676	426.603914505879\\
239260.664706772	439.595415678527\\
239261.253056937	451.054392743273\\
239261.969739322	462.105399913583\\
239262.758074183	471.959944362688\\
239263.596191853	480.645146851818\\
239264.625294113	489.487994402329\\
239265.497877847	495.759076487896\\
239266.230246566	500.277697266394\\
239266.823580231	503.450418384022\\
239267.188287211	505.138186998706\\
239267.318226677	505.629127091156\\
239267.257786247	505.31594360285\\
239267.030700528	504.405244717779\\
239266.656348347	503.044454116419\\
239266.014247134	500.895282727543\\
239264.993743088	497.754278370852\\
239263.411947406	493.296480614609\\
239261.304065336	487.861822348758\\
239258.253628222	480.684558509535\\
239254.20325609	472.022764351767\\
239248.005616809	460.091122156521\\
239238.522200014	443.941072412378\\
239225.040878644	423.922498862949\\
239204.118638662	397.348373560969\\
239173.632557121	364.980156730742\\
239135.48074497	331.402386855748\\
239092.813860743	300.001114808569\\
239046.299991032	270.96244798266\\
238994.73668671	243.336440026179\\
238938.885594683	217.329964602976\\
238882.691645825	194.075105901455\\
238827.8359281	173.250023070246\\
238778.918097845	155.569544458489\\
238733.781873042	139.466862847476\\
238696.640274144	125.978617269589\\
238664.225705463	113.71096250046\\
238635.411997572	102.118640177021\\
238611.976060449	91.948697729271\\
238592.279819873	82.6455078475481\\
238575.142405253	73.7444572812001\\
238561.546895161	65.9223810625046\\
238549.613757599	58.2583223778123\\
238540.245263093	51.4821578892705\\
238532.231498504	44.8946251643497\\
238525.597173778	38.5883478959709\\
238520.239637334	32.572033638288\\
238516.028010351	26.8154197455238\\
238512.829273134	21.2390996474286\\
238510.653142127	16.0299793162064\\
238509.541582578	12.0613939113473\\
238508.936652573	8.25876426916196\\
238508.788779564	5.40640267980887\\
238508.909148411	2.58658413179881\\
238509.235490393	0.138088398715069\\
238509.72181273	-2.10755745764954\\
238510.403696287	-4.38550358872749\\
238511.304899657	-6.71731791559744\\
238512.261597327	-8.74551470022165\\
238513.461631447	-10.9023367050141\\
238514.638646644	-12.7412878890814\\
238515.982338425	-14.6066180444281\\
238517.693075781	-16.7191892001373\\
238519.768761698	-18.9936841810842\\
238522.000075101	-21.1770513487858\\
238524.524994718	-23.4005676273762\\
238527.15583286	-25.5005056227733\\
238529.907549091	-27.5087216362289\\
238532.896275401	-29.5129798171787\\
238536.055530517	-31.4664864914586\\
238539.553381771	-33.464655869283\\
238542.766178045	-35.170969117716\\
238545.917230733	-36.7412235268828\\
238549.679431835	-38.4994552432587\\
238553.394605781	-40.1266881730919\\
238556.833271829	-41.5476610722452\\
238560.045996334	-42.8090156436399\\
238563.081118554	-43.9472323621139\\
238566.422372513	-45.1453689874937\\
238569.577409676	-46.228174762927\\
238572.638243422	-47.2370351748664\\
238575.853994883	-48.2559943544405\\
238578.934239702	-49.1953553332725\\
238581.803132614	-50.0400796661672\\
238584.522499823	-50.8154865616269\\
238587.158315027	-51.5448488465418\\
238589.690445648	-52.2259581218799\\
238591.778293605	-52.7737938230299\\
238593.692994934	-53.2656948047024\\
238595.565035144	-53.7372625336465\\
238597.394947697	-54.1895566930243\\
238599.391318978	-54.6735482465876\\
238601.39355239	-55.1493880304995\\
238603.532138263	-55.6474059467893\\
238605.981180427	-56.2052127453181\\
238608.682113325	-56.8055104360649\\
238611.77911771	-57.4754567126898\\
238615.519468279	-58.2596691450349\\
238619.324489876	-59.0309673480388\\
238623.187251651	-59.7881768139428\\
238627.286481467	-60.5649116663456\\
238631.624541788	-61.3585390711279\\
238636.393168708	-62.1993139829471\\
238641.317489489	-63.0349647208316\\
238646.768275003	-63.9239266857022\\
238653.651760506	-64.9964688172081\\
238661.518338861	-66.1595818647874\\
238669.4164482	-67.2665094822461\\
238678.785110343	-68.5086830350222\\
238689.893594981	-69.893535415338\\
238701.070452142	-71.2032420350087\\
238714.758196013	-72.7103773126623\\
238729.770435475	-74.2626709624361\\
238744.779295894	-75.7317252415857\\
238759.942289327	-77.1528712784294\\
238775.812256094	-78.5936121545314\\
238791.290320598	-79.9722361712488\\
238809.748771361	-81.6071325282604\\
238828.541568461	-83.2893536501799\\
238849.242177011	-85.1972919124091\\
238872.424902245	-87.4468698967523\\
238896.362226629	-89.9471269464348\\
238925.003947759	-93.253485984415\\
238951.761027834	-96.7336304875608\\
238980.12125449	-100.929323770431\\
239011.304524105	-106.267850144237\\
239037.43506411	-111.432993838454\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239508.371281822	370.132439883997\\
239531.774390316	319.657864199854\\
239549.940308607	268.147413557355\\
239565.156122304	210.939550901703\\
239577.8514956	142.43877116922\\
239585.587194661	70.7915762661378\\
239588.13205946	1.33413842502884\\
239586.333774669	-61.8651178768187\\
239581.120002971	-120.30572301189\\
239571.97851863	-180.398086924815\\
239557.336187858	-245.090919190168\\
239537.04129286	-308.72648286352\\
239511.817526919	-366.266968736087\\
239477.094596098	-421.60159034945\\
239441.586188796	-456.876574864607\\
239406.488958974	-472.056335093462\\
239376.597249969	-466.826460675292\\
239350.935492653	-442.787611306642\\
239330.239452568	-399.441641311596\\
239317.219012826	-347.729544985573\\
239308.844684532	-286.596961024983\\
239304.703632563	-227.208844608704\\
239303.001334182	-164.058775659264\\
239303.008110123	-120.111145411913\\
239303.585473933	-85.3268592762622\\
239304.711450406	-48.2332557709307\\
239306.554090165	-7.27486550337425\\
239309.024540351	33.2451770896479\\
239311.819786324	69.2422627354412\\
239315.22546745	104.799853578579\\
239319.534385647	141.40005423599\\
239325.246253621	180.410015670466\\
239331.980283552	217.114408895607\\
239340.778738216	254.984897587504\\
239350.956920891	289.19757834611\\
239363.424526562	321.636444887333\\
239379.262945302	352.642695236854\\
239400.644929491	382.361732030554\\
239426.794223193	406.055826765445\\
239461.991999591	423.355235622509\\
239504.741903508	429.157710713046\\
239554.088241585	421.434490751585\\
239621.499040395	393.036238931885\\
239704.088747332	337.645909758286\\
239807.769892001	244.302770897856\\
239931.32666766	107.279328529298\\
240062.756350831	-61.2554771857155\\
240201.131567152	-257.498380973491\\
240364.651265741	-508.319909318089\\
240567.804274944	-843.176380408543\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239530.172123046	322.328151837912\\
239550.380626469	264.870718353599\\
239565.407414515	207.078640412775\\
239578.28404157	134.409298155126\\
239585.9226835	51.7347346914193\\
239586.76331711	-28.5587921479041\\
239582.103835636	-100.194943990056\\
239571.854743945	-172.975611624466\\
239555.23223354	-246.035431395591\\
239533.555607467	-311.72502939856\\
239504.240048333	-374.616740931233\\
239468.413233236	-426.626859664801\\
239430.437373011	-459.037554268195\\
239393.331074828	-468.835364728284\\
239360.218446178	-454.957333853803\\
239333.382012718	-419.391228867402\\
239314.229719998	-369.489046241575\\
239300.707264447	-309.175471380527\\
239291.77501685	-245.766929458991\\
239285.646775555	-181.099273622725\\
239281.441714229	-119.989803789801\\
239277.847521835	-52.8249747148287\\
239275.214290997	6.15551910981126\\
239273.117219502	59.066199659622\\
239271.255944722	110.989973759103\\
239269.556677136	164.712392690428\\
239268.208763886	217.194896180388\\
239267.426264906	262.149780955579\\
239267.176830863	293.164198828937\\
239267.163450091	305.87635007456\\
239267.198151181	316.35454697784\\
239267.275632836	326.520664667043\\
239267.405783532	337.028741554227\\
239267.562774833	346.078636190078\\
239267.764067658	355.073587240937\\
239267.989231884	363.230027317637\\
239268.283037282	372.059457564927\\
239268.644740541	381.13694234152\\
239269.080399745	390.350983647818\\
239269.589532175	399.506637640346\\
239270.219092661	409.162235471014\\
239270.92248132	418.401052994866\\
239271.73926374	427.640811913007\\
239272.653136346	436.568305308437\\
239273.760872054	445.884128614398\\
239274.962147192	454.555915246301\\
239276.414535039	463.499265887521\\
239278.103629368	472.229606322702\\
239279.864260762	479.790752726918\\
239281.705873025	486.297653493155\\
239283.612857589	491.71477806034\\
239285.608522906	496.053255954679\\
239287.848395637	499.297256393456\\
239289.975533184	500.543195057733\\
239291.663717035	499.689042274797\\
239292.932576766	496.802199920288\\
239293.601748147	492.040755486496\\
239293.558581075	485.278959765608\\
239292.732662628	477.336851907594\\
239290.813746246	466.915996980587\\
239287.648269641	454.71096055985\\
239282.512585777	439.405695025501\\
239275.190407203	421.850005382788\\
239264.114427299	400.111769234929\\
239247.925971139	374.080835946514\\
239223.390799628	342.067630752875\\
239189.054690208	306.19121306331\\
239148.332198057	272.047057452218\\
239100.871818262	239.825163755057\\
239047.960857911	210.54475803268\\
238990.619886089	184.433945877011\\
238931.436112644	161.892591555448\\
238872.47779673	142.599047835214\\
238819.818729943	127.181289756291\\
238771.221402214	113.860325398931\\
238730.462245774	102.944997547327\\
238694.792645685	93.2689425511248\\
238662.947556678	84.257019367915\\
238637.119812606	76.4626064224186\\
238615.486193265	69.4054692280734\\
238597.128040678	62.8631457608789\\
238581.065753296	56.5435468161926\\
238568.436429872	51.0243789331961\\
238558.000238446	45.9503764543764\\
238548.986108217	41.042127210491\\
238541.316584283	36.3164535136599\\
238535.432020578	32.1903902707167\\
238530.408349321	28.1529281438713\\
238526.252626075	24.2574555076285\\
238522.880254703	20.486554197546\\
238520.214107997	16.8108597495572\\
238518.241236344	13.2888036107488\\
238516.981848283	10.1865039148868\\
238516.248025998	7.44581604176357\\
238515.894503285	4.95344317971059\\
238515.830584449	3.65485583297194\\
238515.829379874	3.04090177346344\\
238515.836381012	2.71414515929\\
238515.847034783	2.42464733636433\\
238515.860143163	2.16522985525908\\
238515.87481454	1.93191435846743\\
238515.897872595	1.62984963785007\\
238515.921024328	1.37372861095675\\
238515.946869047	1.12325737962921\\
238515.977573554	0.859041917954247\\
238516.011504643	0.597141362625074\\
238516.04860243	0.337395571354573\\
238516.089002644	0.0784963400451028\\
238516.129512865	-0.161498514160594\\
238516.177318177	-0.424618966159352\\
238516.224280253	-0.665895174988809\\
238516.288056008	-0.971448476155363\\
238516.348780773	-1.24299630956822\\
238516.418109491	-1.53405427504376\\
238516.500901958	-1.8597301038122\\
238516.583718685	-2.16568896582577\\
238516.674602106	-2.48239789400836\\
238516.775297104	-2.81366996575223\\
238516.894455582	-3.18324235889907\\
238517.015960321	-3.5389372145052\\
238517.15317759	-3.91890429529936\\
238517.286464692	-4.26911157139485\\
238517.432953742	-4.63553546043928\\
238517.615267174	-5.06830392927047\\
238517.834055227	-5.55861400686106\\
238518.06807216	-6.0533603984097\\
238518.36752932	-6.64889394915717\\
238518.7015637	-7.27160862902176\\
238519.080825155	-7.93449173676117\\
238519.51651447	-8.64789313041661\\
238519.981689234	-9.36230656768818\\
238520.463368432	-10.0589223719593\\
238520.950111753	-10.7249747170612\\
238521.49959707	-11.4376759568426\\
238522.141430528	-12.225005488537\\
238522.822943673	-13.0153902689768\\
238523.54669303	-13.8106013423245\\
238524.561411387	-14.8603331999279\\
238525.674758824	-15.9382358617677\\
238526.766464657	-16.9320115534241\\
238527.940362356	-17.9412135031408\\
238529.268564403	-19.0194319717008\\
238530.671058016	-20.0948776440919\\
238532.276246208	-21.2573679261254\\
238533.951834253	-22.403641383635\\
238535.53995297	-23.4349572917894\\
238537.264193839	-24.5013430548483\\
238539.158381947	-25.6163120469146\\
238541.037080703	-26.6703595744419\\
238542.791468756	-27.6130326601895\\
238544.611877622	-28.5528370047992\\
238546.445645296	-29.4636476112379\\
238548.265260096	-30.3349097956351\\
238549.990837561	-31.1336328205053\\
238551.638048832	-31.8729453796003\\
238553.27274466	-32.5858197152758\\
238554.706896091	-33.1952095983346\\
238556.070132509	-33.7613525771407\\
238557.507974226	-34.3453407020975\\
238558.820664351	-34.8672895960936\\
238560.16460118	-35.391097003613\\
238561.504919656	-35.9033183221374\\
238563.031725909	-36.4749867897545\\
238564.025622029	-36.8406306151773\\
238564.713116004	-37.0906559615003\\
238565.277581903	-37.2942085361873\\
238565.912812199	-37.5214487936315\\
238566.482869573	-37.7237531777354\\
238567.0327706	-37.9174758428105\\
238567.615469595	-38.1212472165784\\
238568.218400198	-38.3304899990758\\
238568.813854293	-38.5355643808937\\
238569.434324136	-38.7476187533226\\
238570.147113432	-38.9892014105817\\
238570.888895548	-39.2383571090637\\
238571.727092767	-39.5171890611318\\
238572.631272286	-39.8148199386742\\
238573.519577349	-40.1041148284899\\
238574.436661322	-40.3996236991044\\
238575.537985053	-40.7503641556476\\
238576.666215623	-41.105117699044\\
238577.814657648	-41.4616228629933\\
238579.025980752	-41.8327575402392\\
238580.473532563	-42.2698846353576\\
238581.886569713	-42.6900966948553\\
238583.471176645	-43.1539607919007\\
238585.065970986	-43.6132114533668\\
238586.76759963	-44.0951260155885\\
238588.923600838	-44.6941812461688\\
238590.947163324	-45.2451862703841\\
238593.156436257	-45.8348638815977\\
238595.526420853	-46.4542425227122\\
238597.968779922	-47.0789023742515\\
238600.930330976	-47.8187068421811\\
238603.945885226	-48.5531683376467\\
238607.587544196	-49.4162611584855\\
238611.690236661	-50.3593193356122\\
238616.433230408	-51.4136073036376\\
238621.227511051	-52.4430578949301\\
238626.433797482	-53.5229720311315\\
238631.738797531	-54.58591578142\\
238637.703933142	-55.7397814985975\\
238643.931671831	-56.901835396387\\
238650.304310242	-58.0500006482157\\
238657.535888494	-59.3076371561421\\
238666.13097439	-60.7465200412879\\
238676.465391856	-62.406386671401\\
238686.94745573	-64.02298263834\\
238697.238635277	-65.5549207140375\\
238709.002433331	-67.2508315669845\\
238720.914203989	-68.9200364653526\\
238735.71900361	-70.9444710022441\\
238750.122483682	-72.8783881874537\\
238765.146744638	-74.8765254670201\\
238781.687395583	-77.0744789100809\\
238797.753225241	-79.2276273614309\\
238816.971058993	-81.8536946143193\\
238838.631649751	-84.9162480718148\\
238860.947834372	-88.2291586319988\\
238886.156543702	-92.2216992523941\\
238911.495828132	-96.5678243908328\\
238939.251660281	-101.794546240004\\
238972.041065032	-108.726651392638\\
239002.479955755	-116.040554497992\\
239037.025771529	-125.569196035976\\
239056.364598636	-131.565822186642\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239530.743791701	322.185888430319\\
239551.057386778	264.421268240473\\
239565.777061654	208.044835245209\\
239577.541022239	144.263697443211\\
239585.230012132	74.9069526605958\\
239588.056614475	2.31888033078893\\
239585.962259498	-66.4022153940593\\
239578.72551365	-138.010238176322\\
239564.745512101	-214.66348093735\\
239543.971741334	-288.676168211718\\
239513.628087072	-362.166791250652\\
239479.41025056	-418.079167221992\\
239441.037900821	-456.784236999709\\
239404.135319013	-471.933617184748\\
239371.060669034	-463.382151144981\\
239343.981814855	-432.061022280754\\
239324.808240264	-383.665190926185\\
239312.727352464	-325.990464214471\\
239305.585491099	-262.125635894566\\
239302.054024289	-196.169382957431\\
239301.034140901	-138.898792178077\\
239301.173266654	-98.609485950992\\
239301.904389405	-58.8516717606872\\
239303.237049293	-17.9221966684319\\
239305.034920814	20.5914880411089\\
239307.191168962	56.0168096579136\\
239309.880940689	91.2966136600053\\
239313.675982552	131.004224767819\\
239318.909186821	173.852305271435\\
239325.022466617	212.928986227463\\
239332.479588542	250.322205272144\\
239341.755212851	286.506789896698\\
239354.038894574	322.90415138503\\
239370.278167929	358.00227201119\\
239389.864257306	387.607913839719\\
239416.675938212	413.604683010375\\
239447.65164629	429.855117194887\\
239484.849774679	436.142645446086\\
239530.233700577	430.014054031625\\
239586.827509871	406.891690805446\\
239656.394642952	360.822293486004\\
239744.612294643	281.026503883677\\
239849.546578849	162.236466963422\\
239969.131273835	3.15698234730603\\
240087.984189389	-173.109967441142\\
240225.914480218	-393.696778386285\\
240395.109808453	-681.260864632965\\
240556.069825714	-968.907152113468\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239549.713581244	267.095851922907\\
239566.948729593	200.052572820667\\
239578.297791218	134.548455437178\\
239585.847285157	54.1267788864452\\
239586.968345207	-23.2318339692507\\
239582.276513359	-99.3071906330439\\
239571.442307596	-175.81109005477\\
239554.876236556	-247.815317052731\\
239532.196571836	-315.643532474326\\
239499.736121664	-382.900286243002\\
239463.384041531	-432.610495451985\\
239426.837720441	-461.350218475917\\
239390.163812215	-468.822298915358\\
239358.717341588	-453.673395117961\\
239333.126842146	-418.305629426591\\
239314.131888758	-367.280805099224\\
239300.877663072	-305.723650627255\\
239292.147509745	-240.024102770645\\
239286.650209823	-177.689076153302\\
239282.562585665	-112.296762622663\\
239279.46691167	-46.1353310772791\\
239277.310291646	11.2442570412458\\
239275.635789054	64.10511259092\\
239274.377908689	111.077967807264\\
239273.399424678	156.381387080374\\
239272.8145645	193.819014326096\\
239272.527003831	225.788879817179\\
239272.475054405	249.487126139603\\
239272.537512978	265.953088998177\\
239272.668533613	280.276064228271\\
239272.862670872	293.566932595347\\
239273.114809369	305.970110911472\\
239273.476711716	319.460260928561\\
239273.922575297	332.445891451076\\
239274.486800837	345.635210940807\\
239275.150864942	358.331197908505\\
239275.972169652	371.333092239799\\
239276.867852005	383.22803657175\\
239278.001120373	395.924640935236\\
239279.297495356	408.164448091186\\
239280.969488502	421.389409257848\\
239282.953099792	434.386718524696\\
239285.124119534	446.164422833691\\
239287.432512731	456.571001872161\\
239290.188559511	466.780916768008\\
239293.555350603	476.668749327041\\
239297.217143242	484.807487748053\\
239301.560327678	491.476507463102\\
239305.679870022	495.074444936805\\
239309.756796108	495.980932088894\\
239313.293162409	494.266903477579\\
239316.386588649	490.094431962795\\
239318.864534569	483.512351043555\\
239320.609487851	474.017416369852\\
239321.228550722	462.509580199129\\
239320.793982286	451.298140923108\\
239319.138069112	437.194229639882\\
239315.767321234	420.18359766542\\
239310.497398893	401.405529199476\\
239301.84730233	378.12907347\\
239288.203472527	349.834881795458\\
239266.307440489	314.825937602339\\
239237.885075687	279.535383736054\\
239199.543270319	242.369707627305\\
239151.947797067	206.584618544371\\
239098.308450538	175.285164182041\\
239039.526218046	148.567824531066\\
238978.099222245	126.70210723418\\
238916.621015995	109.307446235159\\
238860.346755929	96.2282844905182\\
238807.786354719	85.7168941874112\\
238763.195290936	77.6083431813207\\
238724.429390428	70.8265566483605\\
238691.156949812	64.9545515829776\\
238661.255119305	59.4180509270226\\
238636.970189458	54.5621478473355\\
238616.535804203	50.0737189349689\\
238599.630884497	45.9512669344563\\
238585.973736799	42.2397517663201\\
238573.750889246	38.5185593012789\\
238564.461660753	35.3466238517061\\
238556.117839205	32.1516875174685\\
238549.296853666	29.2086004138795\\
238543.324302069	26.2922281365493\\
238538.3441872	23.5190239695464\\
238534.4022791	21.0076747167945\\
238531.041841169	18.5425840638402\\
238528.231749639	16.1336865244598\\
238525.942455668	13.797026505917\\
238524.118347522	11.522801338864\\
238522.67920589	9.23707951640448\\
238521.699543303	7.13589182123175\\
238521.080603806	5.18425527014942\\
238520.810684319	3.80446266228638\\
238520.707814581	2.8888972974799\\
238520.672394161	2.26338024938582\\
238520.664376148	1.77489424290298\\
238520.66959742	1.41059523225911\\
238520.680887923	1.11444759024932\\
238520.694067563	0.883620520876556\\
238520.708387876	0.68613054939876\\
238520.724543782	0.499027059975736\\
238520.740116963	0.341321525295883\\
238520.756333962	0.193535280878682\\
238520.772756115	0.0566458377002735\\
238520.790428018	-0.0795214823075325\\
238520.815599637	-0.257935531513394\\
238520.840485839	-0.420243379185305\\
238520.865712487	-0.573446791888639\\
238520.89155851	-0.720755623743286\\
238520.919962362	-0.873282091270225\\
238520.947988478	-1.01568206077597\\
238520.976775045	-1.15480112339694\\
238521.008627848	-1.30146640109678\\
238521.038924204	-1.43479459215598\\
238521.072938684	-1.57821548768633\\
238521.109058761	-1.72412544410078\\
238521.144875174	-1.8630702972406\\
238521.185722412	-2.01535660077827\\
238521.232221584	-2.18162739487944\\
238521.281095448	-2.34920982371593\\
238521.356117359	-2.5940265916707\\
238521.421353274	-2.79631645875019\\
238521.489578624	-2.99875752665491\\
238521.568824511	-3.22366285472499\\
238521.656544719	-3.46141277752937\\
238521.743103488	-3.68591682055389\\
238521.837263497	-3.92013016419073\\
238521.943338639	-4.17297960909142\\
238522.053356824	-4.42437361109782\\
238522.172821761	-4.6863135467724\\
238522.316982183	-4.98893626821145\\
238522.455049216	-5.26660533369803\\
238522.599491387	-5.54584500351775\\
238522.75178381	-5.82917132724579\\
238522.910306863	-6.11328914554365\\
238523.098295268	-6.43748265471787\\
238523.278704382	-6.73699140481128\\
238523.488909045	-7.07316622922935\\
238523.724860677	-7.43587966069356\\
238523.988885094	-7.82546494984333\\
238524.255448727	-8.20331709263345\\
238524.538947847	-8.58999735615577\\
238524.83657149	-8.98090807901684\\
238525.186928963	-9.42348767583571\\
238525.556998362	-9.8725717454675\\
238526.009752255	-10.3992723120959\\
238526.483226539	-10.9264811681345\\
238526.989372627	-11.4665850136227\\
238527.632521182	-12.1221980491479\\
238528.351221285	-12.8194493127335\\
238529.075091212	-13.4889446539021\\
238529.80642458	-14.1361433302605\\
238530.717255075	-14.9062637108326\\
238531.672284661	-15.6762998065555\\
238532.630879631	-16.4154568387577\\
238533.596718387	-17.1299984647437\\
238534.60109082	-17.8444307902758\\
238535.494750599	-18.4580440450533\\
238536.348509431	-19.026611564474\\
238537.143041043	-19.5414718545335\\
238537.879945441	-20.007568649659\\
238538.576225094	-20.4385111282087\\
238539.494833167	-20.9938925949578\\
238540.278968972	-21.4568630967106\\
238540.972202009	-21.8581512259604\\
238541.711182882	-22.2780839612759\\
238542.416744187	-22.6718539052782\\
238543.062538736	-23.0264169804155\\
238543.609023984	-23.3222691585043\\
238543.900768839	-23.4786906889378\\
238543.964620318	-23.5127866965312\\
238543.996300679	-23.5296853593381\\
238544.023139807	-23.5439921747121\\
238544.047984324	-23.5572280114326\\
238544.069596914	-23.5687360102068\\
238544.092548459	-23.5809508156571\\
238544.113873837	-23.5922945118325\\
238544.138704213	-23.6054957730681\\
238544.160368936	-23.6170079654481\\
238544.182848952	-23.6289474623552\\
238544.20484388	-23.6406234868291\\
238544.227165646	-23.6524671230926\\
238544.248150929	-23.6635962337704\\
238544.271377985	-23.6759081240681\\
238544.296773073	-23.6893618937046\\
238544.322013904	-23.7027263734421\\
238544.35085889	-23.7179899539515\\
238544.381198447	-23.7340338044471\\
238544.413211875	-23.7509510573934\\
238544.445495814	-23.7679990585865\\
238544.478285396	-23.7853015547925\\
238544.512239301	-23.8032051773398\\
238544.54662193	-23.8213211364974\\
238544.583430213	-23.8406998802192\\
238544.621715297	-23.8608394056752\\
238544.66946627	-23.8859345433047\\
238544.719393646	-23.9121452589101\\
238544.771234612	-23.9393301371589\\
238544.82825296	-23.9691942993961\\
238544.884540681	-23.9986392456565\\
238544.939486331	-24.0273472379287\\
238545.007074826	-24.0626137452516\\
238545.083128448	-24.1022353102959\\
238545.156561664	-24.1404298000977\\
238545.229617715	-24.1783680140776\\
238545.31673223	-24.2235288354148\\
238545.401590099	-24.2674386224477\\
238545.491077779	-24.3136577810106\\
238545.59250715	-24.3659380955015\\
238545.696959091	-24.4196587017228\\
238545.813230179	-24.479318494004\\
238545.923879819	-24.5359582603619\\
238546.03505488	-24.5927346681803\\
238546.176218411	-24.6646362341653\\
238546.328450516	-24.741939489278\\
238546.497946984	-24.8277238845042\\
238546.688150776	-24.9236336109354\\
238546.876475957	-25.0182300825188\\
238547.111713598	-25.1358852419083\\
238547.35984311	-25.2593873041593\\
238547.599451026	-25.3780700768932\\
238547.857311929	-25.5051683415857\\
238548.112297971	-25.6302205587287\\
238548.405906936	-25.7734509212125\\
238548.69414021	-25.913275638945\\
238549.008618652	-26.0649608743429\\
238549.394100819	-26.2496749539996\\
238549.773389705	-26.4301351071357\\
238550.155399282	-26.6106251655364\\
238550.578467911	-26.8090628851236\\
238551.040002537	-27.0238389675168\\
238551.557917604	-27.2627828957715\\
238552.302609932	-27.6026223372498\\
238552.970103956	-27.9036055346781\\
238553.650261004	-28.2068844536111\\
238554.353187394	-28.5168057728145\\
238555.12577989	-28.8534566336588\\
238555.972315082	-29.2176935491983\\
238556.931728398	-29.6248512783488\\
238557.899865837	-30.0298588908963\\
238558.963398013	-30.4682658537375\\
238560.129966337	-30.9416337166866\\
238561.504120456	-31.4896077412254\\
238563.150676415	-32.1331858460562\\
238564.734753002	-32.7396644443002\\
238566.489319281	-33.3977183584528\\
238568.300178492	-34.0626311826079\\
238570.289700478	-34.777423630135\\
238572.693261662	-35.620383398327\\
238575.676498168	-36.6375246871882\\
238578.636984464	-37.617463245315\\
238582.015394131	-38.7028151859727\\
238585.287213827	-39.7231560110164\\
238588.722574741	-40.7645395082528\\
238592.896741318	-41.9920062557832\\
238597.769269711	-43.3770313182506\\
238602.884457437	-44.781058188284\\
238608.293790388	-46.2158099603093\\
238615.299613751	-48.0060435653404\\
238622.340774589	-49.7371160968927\\
238630.150154516	-51.5872901087721\\
238638.302472661	-53.4506557061525\\
238648.014528	-55.5927295834112\\
238657.097756116	-57.5309932683027\\
238666.937870968	-59.5711603022004\\
238676.561627164	-61.5164563224284\\
238686.810838579	-63.5437072914917\\
238697.779070796	-65.6727931282341\\
238709.937939324	-67.9963834218106\\
238722.967401053	-70.4574545336496\\
238737.70811594	-73.2229438013811\\
238754.33644276	-76.3407772417848\\
238771.495526651	-79.5808824675671\\
238790.789572339	-83.2822201387445\\
238812.844350865	-87.6295377000169\\
238839.2553478	-93.0627974898519\\
238867.3234177	-99.1929718886608\\
238897.326147713	-106.258475191021\\
238930.098473022	-114.723482981409\\
238964.176079883	-124.534090437227\\
239000.200097373	-136.262882856373\\
239038.407665577	-150.562142384431\\
239064.058361494	-161.451809099897\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239550.279479298	266.951660672971\\
239567.503417985	200.023694274819\\
239578.558507521	136.962440418943\\
239585.712688257	67.5051404939985\\
239587.989517499	4.51196532294468\\
239586.513210664	-55.8889258235553\\
239581.13256504	-118.548723896124\\
239571.612017442	-181.073171254723\\
239554.96057953	-252.613106686156\\
239536.249797637	-309.800787005789\\
239509.955132516	-368.863454751239\\
239478.873693355	-418.346355252834\\
239445.169302521	-453.311396757113\\
239412.834245748	-470.08200687543\\
239381.069270926	-468.477492728353\\
239353.02372521	-446.119772403137\\
239330.795887624	-403.674969067989\\
239315.889772	-348.262069332081\\
239306.678694928	-284.670330480875\\
239301.683878699	-217.473487509584\\
239299.678951456	-155.109499958376\\
239299.346450248	-106.224641290893\\
239299.748287877	-65.1080043350193\\
239300.612418942	-27.4442718937778\\
239301.840417987	7.7170806853979\\
239303.585966617	44.5761813522116\\
239305.83381516	81.1745988147122\\
239308.803737793	119.205458495118\\
239312.608749259	157.67386340114\\
239317.656002156	197.717410040427\\
239324.532101075	239.732123229006\\
239332.394048382	276.597088301399\\
239341.617658038	310.056975917267\\
239354.062764705	344.246326296463\\
239369.19305074	374.661907580343\\
239390.020593297	403.526515971447\\
239416.994180143	426.353164777392\\
239450.038848557	439.613450127351\\
239490.563482905	440.885901812512\\
239542.225459044	425.644150428357\\
239603.734050627	389.36968801166\\
239678.904929153	324.57465349626\\
239766.323437299	226.947993000956\\
239868.988761241	88.4425251184678\\
239978.766715963	-80.7718253172204\\
240091.909523802	-270.734269228236\\
240220.942082821	-499.583073128474\\
240380.870216486	-794.745896174846\\
240510.125241071	-1040.59355302763\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239565.713209691	205.82399691799\\
239578.105521348	136.108235680534\\
239585.314944019	63.935101852613\\
239587.229382256	-11.1679421379643\\
239583.886751038	-82.4160339311297\\
239575.364975637	-153.430117890205\\
239562.774457443	-217.532242070203\\
239545.246629475	-279.957124995527\\
239518.911930452	-346.789064714728\\
239488.341832778	-401.329603469738\\
239454.871186736	-441.470812023046\\
239420.847007288	-464.415726329811\\
239385.732472924	-468.274263317552\\
239356.851573311	-451.921371787951\\
239331.714269658	-414.874785131558\\
239313.261936714	-362.358166813048\\
239300.931810044	-302.021163776932\\
239292.991001896	-239.856549868534\\
239287.41523257	-173.125030115775\\
239283.525172623	-104.478865465415\\
239280.912960511	-40.5272990586179\\
239278.942409835	23.1652305579821\\
239277.516077215	84.3847737930464\\
239276.655757876	138.190116198308\\
239276.304877408	180.802404994661\\
239276.291212822	211.706508149546\\
239276.439435853	233.893428468364\\
239276.729355802	254.996142967216\\
239277.157959513	274.780613078945\\
239277.680916409	292.125125862656\\
239278.284977243	307.646352070977\\
239279.178492745	325.733955295025\\
239280.223958058	342.542610554424\\
239281.544359924	359.676881991539\\
239283.487259395	379.717874678984\\
239285.746975173	398.123714889531\\
239288.830817074	417.837735524667\\
239293.118179965	438.597597130568\\
239297.706351714	455.172981190161\\
239303.03612071	469.378153705024\\
239309.562802907	481.357387921504\\
239317.078634373	489.385903798243\\
239324.673897275	492.072676472587\\
239331.84299838	489.544928341974\\
239338.760668273	481.213198972215\\
239344.387828064	466.862148143632\\
239347.960368929	445.674131400667\\
239348.243548815	419.421735596356\\
239344.359045389	388.041544117822\\
239335.161069231	352.231741729004\\
239318.950588233	312.005398576126\\
239293.666212295	268.278005335885\\
239258.442807899	224.217242445992\\
239218.226613093	186.670672869151\\
239168.71265807	151.744685112548\\
239111.879186727	121.815341804901\\
239050.283001227	97.8921058260021\\
238986.515192218	79.8421268121057\\
238922.964020918	66.8405317519912\\
238865.545481726	58.2439328141854\\
238812.241576404	52.1831740317845\\
238767.479148065	48.050802208927\\
238728.489201472	44.841389765444\\
238695.43052266	42.174875555319\\
238667.945884283	39.8263218214161\\
238642.999844196	37.4388045047227\\
238623.048142827	35.2303983677033\\
238606.360824526	33.0749389794041\\
238593.146511614	31.0873494364295\\
238581.094416838	28.9781551006801\\
238571.009365301	26.9196021114027\\
238562.902134552	25.0035851956354\\
238556.041095028	23.1387306116337\\
238549.895499134	21.2139434054753\\
238545.177983161	19.5166402895842\\
238541.055062559	17.8207080245787\\
238537.67072642	16.2267760530186\\
238534.689472853	14.6132888074428\\
238532.198101495	13.0515543867848\\
238530.080599709	11.5001430759491\\
238528.332346697	9.98287893645432\\
238526.893144987	8.47586040084035\\
238525.778811363	7.0343846445701\\
238524.93057011	5.63554971887803\\
238524.337777032	4.33217937359626\\
238523.959799043	3.1549683724763\\
238523.728044601	1.99187715944297\\
238523.656649023	1.32071488541961\\
238523.640786509	1.0556173700138\\
238523.634768741	0.902208975131524\\
238523.631536633	0.775420981878415\\
238523.630587926	0.717857704517639\\
238523.630180895	0.683996108412211\\
238523.629935723	0.656903250307508\\
238523.629799527	0.636714766694573\\
238523.62968875	0.612570264522195\\
238523.62964462	0.595475696594111\\
238523.629634462	0.588200014116736\\
238523.629630025	0.582345874603329\\
238523.629629084	0.579555625147975\\
238523.629628918	0.578429604217101\\
238523.629628878	0.57776633018324\\
238523.629628874	0.577426770931471\\
238523.629628875	0.577321810437255\\
238523.629628877	0.577245789246118\\
238523.629628878	0.57717762761336\\
238523.62962888	0.577120424512485\\
238523.629628883	0.577061970096845\\
238523.629628885	0.577012803147115\\
238523.629628887	0.576965344546706\\
238523.629628889	0.576922953717256\\
238523.629628891	0.576883379963712\\
238523.629628894	0.576845406577045\\
238523.629628896	0.576810644348427\\
238523.629628898	0.576772614546011\\
238523.629628901	0.576737684074456\\
238523.629628903	0.576701271135748\\
238523.629628906	0.576668929464314\\
238523.629628909	0.576635405091658\\
238523.629628911	0.576603760644374\\
238523.629628914	0.576572112347801\\
238523.629628917	0.576537882016492\\
238523.62962892	0.576503051018715\\
238523.629628924	0.576466982858477\\
238523.629628927	0.576431277005225\\
238523.629628931	0.576398071554118\\
238523.629628934	0.576366274798355\\
238523.629628938	0.576331956817858\\
238523.629628942	0.576299336479788\\
238523.629628946	0.57626440386693\\
238523.629628951	0.576221315523149\\
238523.629628956	0.576177867579852\\
238523.629628962	0.576131597508196\\
238523.629628968	0.576087063883948\\
238523.629628974	0.576043390855027\\
238523.62962898	0.576003016978569\\
238523.629628986	0.575962319913118\\
238523.629628992	0.575922106079381\\
238523.629628999	0.575877118191371\\
238523.629629006	0.575830868552858\\
238523.629629014	0.575785667695198\\
238523.629629022	0.575737111359093\\
238523.62962903	0.575690393684631\\
238523.62962904	0.57563395652319\\
238523.629629048	0.575586138093487\\
238523.629629058	0.575533094150077\\
238523.629629067	0.575486077247871\\
238523.629629077	0.575435065634057\\
238523.629629089	0.575376131683813\\
238523.629629101	0.575321196350106\\
238523.629629116	0.57524727777767\\
238523.629629134	0.575167764078329\\
238523.629629152	0.575088720379851\\
238523.629629172	0.575005256226601\\
238523.629629191	0.574925317948316\\
238523.629629215	0.574832257261239\\
238523.629629242	0.574728892359007\\
238523.629629267	0.574637057090276\\
238523.629629296	0.574532499900128\\
238523.629629324	0.574438307490684\\
238523.629629351	0.574347622793825\\
238523.629629377	0.574262683150842\\
238523.629629407	0.574168578422283\\
238523.629629433	0.574087815070244\\
238523.629629463	0.573998704004413\\
238523.629629497	0.57390001328103\\
238523.629629534	0.573794051876325\\
238523.62962957	0.573695616494007\\
238523.629629604	0.573603385010723\\
238523.629629642	0.573505884633304\\
238523.629629687	0.573389684588926\\
238523.62962973	0.573282223883375\\
238523.629629775	0.573173668366457\\
238523.629629819	0.573069779280733\\
238523.629629868	0.572957756211625\\
238523.629629917	0.572846713387163\\
238523.629629968	0.572736317460607\\
238523.62963002	0.572623922436673\\
238523.629630079	0.572500241837925\\
238523.629630138	0.572379828814837\\
238523.6296302	0.572257145371278\\
238523.629630263	0.572134150312026\\
238523.629630334	0.571999746522299\\
238523.629630454	0.571778926405357\\
238523.629630565	0.571581955536726\\
238523.629630674	0.571394337712918\\
238523.629630808	0.571171491274261\\
238523.629630939	0.57096098438088\\
238523.629631083	0.57073864647864\\
238523.629631231	0.570516135812981\\
238523.629631384	0.570293610932867\\
238523.629631536	0.570078865743483\\
238523.629631695	0.569860786177995\\
238523.629631876	0.569621155499348\\
238523.62963207	0.569370972302766\\
238523.629632255	0.569139450456673\\
238523.629632457	0.568893776172415\\
238523.629632667	0.568645472305598\\
238523.629632873	0.568409334107462\\
238523.629633081	0.568176475059564\\
238523.629633324	0.567911571802076\\
238523.629633572	0.567648579085605\\
238523.629633824	0.56738761794952\\
238523.629634101	0.567109153329917\\
238523.629634375	0.566841245693461\\
238523.629634689	0.566542092886494\\
238523.629635026	0.566229428967537\\
238523.629635346	0.565940532092518\\
238523.629635667	0.565657770150986\\
238523.629636064	0.565317218195288\\
238523.62963647	0.564977821987882\\
238523.629636935	0.564600900284872\\
238523.629637379	0.564251238201096\\
238523.62963783	0.563904984223003\\
238523.629638267	0.563577970435542\\
238523.62963877	0.563210816094686\\
238523.629639256	0.562864115356205\\
238523.629639738	0.562528910510703\\
238523.629640258	0.562175366943935\\
238523.629640807	0.561810760200009\\
238523.629641375	0.561441573233988\\
238523.629642041	0.561020271566032\\
238523.629642712	0.560605877565061\\
238523.629643436	0.560170455216052\\
238523.629644244	0.559696431685526\\
238523.629645013	0.559256673899\\
238523.629645921	0.558751181933693\\
238523.629647019	0.558157700043983\\
238523.629647993	0.557645916092532\\
238523.629649406	0.556925875458856\\
238523.62965058	0.55634645569507\\
238523.62965176	0.555779193269623\\
238523.629653114	0.555146876760766\\
238523.629654646	0.554451617850163\\
238523.629656136	0.55379535206038\\
238523.629657812	0.55307826994315\\
238523.629659638	0.552319839661401\\
238523.629661499	0.551570155451363\\
238523.629663425	0.550816065041275\\
238523.629665363	0.550078418599659\\
238523.629667188	0.54940158640621\\
238523.629669154	0.548690124087572\\
238523.629671385	0.547903606060176\\
238523.62967382	0.547067950666081\\
238523.629676517	0.546168693803644\\
238523.629679411	0.545231726101997\\
238523.629682222	0.544346940038425\\
238523.629685185	0.543439306995955\\
238523.629688486	0.542455377078365\\
238523.629691547	0.541567557184051\\
238523.62969487	0.540627420584915\\
238523.629698099	0.539736670370619\\
238523.629701244	0.538888742760232\\
238523.629705573	0.537750988198844\\
238523.629709885	0.536649334098876\\
238523.629714273	0.535558014298418\\
238523.629719067	0.534397051983062\\
238523.629723714	0.533301112026533\\
238523.629728344	0.532235269364537\\
238523.629733561	0.531063859222267\\
238523.62973896	0.529881654127094\\
238523.629743964	0.528811634413302\\
238523.629749912	0.527569724148676\\
238523.629755736	0.526382838045083\\
238523.629761832	0.52516929885949\\
238523.62976843	0.523886819299404\\
238523.629775051	0.522630043155684\\
238523.629782352	0.521276600253791\\
238523.629790089	0.519876954536443\\
238523.629798191	0.51844706461761\\
238523.629806888	0.516949450741782\\
238523.629815449	0.515510709327654\\
238523.629824124	0.514086171391492\\
238523.62983332	0.51260996618527\\
238523.629843437	0.511024013458675\\
238523.629853485	0.509485304439876\\
238523.629865155	0.507740777114991\\
238523.629875813	0.506184767255125\\
238523.629887051	0.504580026698175\\
238523.629899297	0.502870641275128\\
238523.629912107	0.501123471768127\\
238523.629926284	0.49923528172375\\
238523.629940146	0.497431989813123\\
238523.629955075	0.495534266489793\\
238523.629970702	0.493593642189572\\
238523.629989137	0.491360625155943\\
238523.630007847	0.489151811770264\\
238523.630029621	0.4866488497083\\
238523.630057707	0.48351868065064\\
238523.630084158	0.480663126874461\\
238523.630111437	0.477803697494162\\
238523.630137783	0.475117705282378\\
238523.630165564	0.472359786368077\\
238523.630199526	0.469083257312322\\
238523.630239818	0.465320047140667\\
238523.630274567	0.46217299910771\\
238523.630311915	0.458883504130358\\
238523.630350104	0.455611643924196\\
238523.630393991	0.451956646140924\\
238523.630437367	0.448445736651125\\
238523.630478673	0.445188865614945\\
238523.630527015	0.441476096279121\\
238523.630573366	0.438008858298607\\
238523.630637452	0.43335201798206\\
238523.630703089	0.428733320247446\\
238523.630769986	0.424168751524062\\
238523.630844384	0.419246713000165\\
238523.630914336	0.414754276384256\\
238523.630991853	0.409916346104548\\
238523.631080223	0.404565801339877\\
238523.631177339	0.398870126940979\\
238523.63127507	0.393315695553484\\
238523.631375118	0.38779764988038\\
238523.631479658	0.382197955214697\\
238523.631593299	0.376287085860074\\
238523.631699895	0.370895948022863\\
238523.631822816	0.36484834931734\\
238523.631941099	0.359186670022426\\
238523.632061582	0.353566442513349\\
238523.632196678	0.34742735099812\\
238523.632336424	0.341244279324993\\
238523.632499068	0.334245380019107\\
238523.632660885	0.327475873664752\\
238523.632841873	0.320114568046481\\
238523.633024953	0.312875861226916\\
238523.63323664	0.304744650600509\\
238523.633463245	0.296300072492295\\
238523.633678606	0.288502351197114\\
238523.633910156	0.28034584530846\\
238523.63413512	0.272629560064718\\
238523.634361957	0.265041224985585\\
238523.634600753	0.257246343944902\\
238523.634840695	0.249599915752272\\
238523.635105202	0.241371359049412\\
238523.635370175	0.23332476831729\\
238523.635661073	0.224701279313649\\
238523.63593833	0.216673152121399\\
238523.636486245	0.201309309843037\\
238523.636978425	0.188022466508224\\
238523.637542837	0.173320470655738\\
238523.63811513	0.158937650984987\\
238523.638767077	0.143130037140001\\
238523.639412815	0.128017877752561\\
238523.640045381	0.113688630164939\\
238523.640674864	0.0998534546550195\\
238523.641305452	0.0863824335798074\\
238523.642070565	0.070515199286235\\
238523.642811473	0.0556067784335295\\
238523.643526761	0.041604798466536\\
238523.644253896	0.0277339940474651\\
238523.645063224	0.0126931176715985\\
238523.645962618	-0.00356804989197132\\
238523.646801458	-0.0183372900636263\\
238523.647755603	-0.0347067368992243\\
238523.64881455	-0.0523798967584384\\
238523.650026452	-0.0720203236007247\\
238523.651312289	-0.092234296082306\\
238523.652639073	-0.112476333614792\\
238523.653910098	-0.131330151294805\\
238523.655275592	-0.151046352377591\\
238523.656604809	-0.169743524271499\\
238523.657943024	-0.188110190264759\\
238523.659435734	-0.208095371991635\\
238523.660951659	-0.2278886455422\\
238523.662749388	-0.250754346969989\\
238523.66462641	-0.273979929671595\\
238523.666429263	-0.29571214136734\\
238523.668452603	-0.319481736270186\\
238523.670618754	-0.344257024187167\\
238523.672910452	-0.369770691374714\\
238523.675443177	-0.397199712757778\\
238523.678059081	-0.424750750673966\\
238523.681323815	-0.458119628255693\\
238523.684340641	-0.488037193409942\\
238523.687243724	-0.516063833414961\\
238523.690400442	-0.545755835992548\\
238523.69386291	-0.577457661116591\\
238523.698259484	-0.616515867519591\\
238523.70288668	-0.656306469678862\\
238523.707420481	-0.694103966526727\\
238523.712118928	-0.73214041257764\\
238523.717054219	-0.770956720531326\\
238523.721720074	-0.806668768016905\\
238523.727556246	-0.85010128916118\\
238523.735618759	-0.908048741666789\\
238523.743074318	-0.959723858901958\\
238523.750507185	-1.00959697363573\\
238523.75828555	-1.06019210068714\\
238523.765750552	-1.10734733996627\\
238523.773418736	-1.15447540109633\\
238523.781300697	-1.20164230001273\\
238523.790245486	-1.25372794345111\\
238523.799060501	-1.30367675081681\\
238523.808694053	-1.35682055952468\\
238523.818598219	-1.41000862623299\\
238523.829465093	-1.46681079691862\\
238523.840842556	-1.52467554622757\\
238523.853135043	-1.5854959334601\\
238523.869278508	-1.66292395645171\\
238523.883888397	-1.73081447566705\\
238523.898635995	-1.79742793574526\\
238523.913551858	-1.86300143625464\\
238523.928646328	-1.92766066365024\\
238523.944941188	-1.99568942908651\\
238523.962993333	-2.06907167794609\\
238523.981132994	-2.1408731343831\\
238524.004388865	-2.2303212397438\\
238524.026109478	-2.31144070737225\\
238524.049012801	-2.39465558497172\\
238524.074608195	-2.48506378697293\\
238524.099850809	-2.57176922785182\\
238524.131466998	-2.67722122043066\\
238524.169951562	-2.80129811606399\\
238524.209424914	-2.92416254098744\\
238524.250436349	-3.04757000975174\\
238524.303197769	-3.20063670311794\\
238524.367343405	-3.3790760841281\\
238524.425485488	-3.53440407367482\\
238524.482034085	-3.68027448128093\\
238524.551357682	-3.85283854314638\\
238524.620082178	-4.01780954197509\\
238524.695163956	-4.19182868577631\\
238524.789845014	-4.40303109565889\\
238524.878330805	-4.59301050014438\\
238524.968467758	-4.77997139334895\\
238525.064077565	-4.9717714587277\\
238525.167873525	-5.17315379124439\\
238525.266989497	-5.3594446605456\\
238525.372673343	-5.55220947968516\\
238525.485733769	-5.75232126712865\\
238525.59404683	-5.9386227577164\\
238525.718376202	-6.14651232885152\\
238525.839737618	-6.34380708608714\\
238525.984590896	-6.57263811166965\\
238526.130165737	-6.79593999802136\\
238526.265810016	-6.99849764362069\\
238526.457199435	-7.27604511970442\\
238526.63294365	-7.52313852012713\\
238526.813570555	-7.77004390103924\\
238527.01123809	-8.03274827242365\\
238527.219008892	-8.30115477635944\\
238527.433773419	-8.57097959845241\\
238527.649505739	-8.83486800494205\\
238527.877115909	-9.10613882860804\\
238528.130002666	-9.39961966571946\\
238528.424014451	-9.73123294812629\\
238528.742739544	-10.0800953689544\\
238529.063289423	-10.4208037345744\\
238529.401098131	-10.7698090198775\\
238529.72754813	-11.098103251452\\
238530.050105792	-11.4145067420326\\
238530.361914425	-11.713384130486\\
238530.712347708	-12.0416793804004\\
238530.988514722	-12.2951002545049\\
238531.22414269	-12.5078416766947\\
238531.449773521	-12.7086981155618\\
238531.654362784	-12.8885071895021\\
238531.842932161	-13.0523601377432\\
238532.032998878	-13.215756368548\\
238532.233130468	-13.3859625204846\\
238532.425131504	-13.547536658552\\
238532.638570919	-13.7252449958411\\
238532.852891006	-13.9017350231497\\
238533.065656283	-14.0750765850997\\
238533.314562998	-14.2755837203893\\
238533.647169207	-14.5398330928394\\
238533.952154348	-14.7785974299087\\
238534.311474862	-15.0557592046397\\
238534.703985884	-15.3536522609038\\
238535.067549293	-15.6252640381507\\
238535.460287208	-15.9142422457288\\
238535.843908355	-16.1922813811283\\
238536.27721114	-16.5015442168035\\
238536.752615865	-16.8353099921506\\
238537.20597185	-17.1484656005779\\
238537.719662658	-17.4975596664094\\
238538.29440042	-17.8813013544271\\
238538.892350468	-18.2733075028794\\
238539.489942829	-18.6581278354834\\
238540.164184939	-19.0844445899396\\
238540.960768697	-19.578030018144\\
238541.691431899	-20.0217607400866\\
238542.602985698	-20.5640569582202\\
238543.420827152	-21.0406144736036\\
238544.340323618	-21.5658642110903\\
238545.345531667	-22.1281337943528\\
238546.439059471	-22.7266022780721\\
238547.636218326	-23.3671236339562\\
238548.811374967	-23.9820222900389\\
238549.999213252	-24.5905793341284\\
238551.337482949	-25.2616507192787\\
238552.766943083	-25.962608053404\\
238554.360133189	-26.7259865542296\\
238556.220488032	-27.5953966751663\\
238558.304662651	-28.5436251803774\\
238560.657245774	-29.5841604594922\\
238562.944159057	-30.5680752584047\\
238565.68928108	-31.7165636073781\\
238568.397526451	-32.8180049292453\\
238571.083009397	-33.8820150427876\\
238574.242532969	-35.1011841170205\\
238577.535505424	-36.3377193544672\\
238581.311542341	-37.7169378903777\\
238585.793201266	-39.3057595870076\\
238590.461430314	-40.9112363337346\\
238595.09839988	-42.4614987849596\\
238600.740611423	-44.2948641690457\\
238606.536717496	-46.1247345502759\\
238612.922011632	-48.085613457052\\
238618.865846839	-49.8654228623968\\
238625.022612568	-51.6683552369676\\
238632.220807607	-53.7303454667215\\
238639.693192883	-55.8254881118802\\
238647.83057317	-58.062163935648\\
238657.68479957	-60.7183918695329\\
238667.195591396	-63.2377661993792\\
238677.417195611	-65.9073324445987\\
238688.156951485	-68.6802010331947\\
238700.071391925	-71.7300210550442\\
238712.379368027	-74.86416133595\\
238725.731553599	-78.2594722164259\\
238742.844513075	-82.6261382221621\\
238761.545730525	-87.4474670446627\\
238781.200699349	-92.6057257057323\\
238802.158901058	-98.2492048449797\\
238823.254252519	-104.121173449985\\
238848.717925406	-111.526254341245\\
238876.821240701	-120.188966687274\\
238907.12518372	-130.226909082993\\
238936.29296906	-140.705588695692\\
238968.966515779	-153.580719036658\\
239000.904246321	-167.552529583795\\
239036.370214022	-185.015906665092\\
239061.643480263	-198.968537391336\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239566.271835453	205.675753011124\\
239579.144499985	132.53105485215\\
239585.798077642	65.7195677890472\\
239587.95434717	-3.2306640823346\\
239586.066918065	-62.6318780447927\\
239580.926615487	-119.679351899616\\
239571.82592657	-179.45171200427\\
239557.429243038	-243.20754202626\\
239537.913754113	-304.953126991015\\
239512.909516523	-362.760119811514\\
239483.691837058	-411.477885909401\\
239449.476778746	-449.486001177744\\
239415.016087029	-469.19022695134\\
239383.715946664	-469.245531846838\\
239356.549907678	-450.500573113873\\
239334.936175911	-414.870005371845\\
239319.220222262	-366.023460057305\\
239308.685035479	-307.706991764895\\
239302.374415416	-244.635385695436\\
239299.197377568	-183.031925138193\\
239297.904816934	-113.428083416342\\
239298.25131328	-51.7692930567872\\
239299.704144974	7.1302433906589\\
239301.628057146	53.405185204288\\
239304.704061349	104.911811797827\\
239308.936982781	155.592349932667\\
239315.11276679	208.67031367002\\
239323.187027446	258.225966254233\\
239332.629159812	300.235303906447\\
239345.584972861	341.676671737098\\
239361.35708662	376.945658727496\\
239381.473559672	407.156264050685\\
239408.675027406	431.581241431802\\
239442.649050555	445.147582018688\\
239484.44388822	444.721512819544\\
239532.343027751	427.851817545433\\
239587.929903948	391.771210415393\\
239656.956775908	327.401480747952\\
239735.472955872	232.603828976862\\
239821.93569548	106.539784803049\\
239917.29574946	-52.722899614466\\
240011.431276516	-224.138163315772\\
240120.323820528	-432.443154822268\\
240248.706369212	-684.460711832217\\
240400.404044484	-986.386575739269\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239577.585545347	139.892915401156\\
239585.302511097	64.4840164432981\\
239587.329370583	1.6204464297726\\
239585.914515529	-53.1730924001094\\
239581.230521429	-110.328634622144\\
239573.66044002	-164.19038156143\\
239562.3955025	-219.477253341392\\
239548.241310056	-270.963137292635\\
239530.239581699	-321.207656697693\\
239506.784188941	-371.118836479672\\
239477.289801423	-416.910311800317\\
239444.402357995	-450.694616332138\\
239410.58376521	-468.018367293971\\
239379.695803378	-466.695697882902\\
239352.396690428	-447.191590097739\\
239329.303706542	-409.03626437481\\
239313.240954444	-360.736320071372\\
239302.010279627	-305.317969405553\\
239294.016124555	-242.82940291283\\
239288.799338963	-180.078104734542\\
239285.037250148	-112.44415847044\\
239282.507551486	-46.3051654657332\\
239280.816320168	16.0624304811138\\
239279.652793396	79.4703852810861\\
239279.138347922	131.031423428269\\
239279.060810403	166.160345100126\\
239279.231168779	197.730271863282\\
239279.536845427	221.027349145027\\
239280.086348099	246.539955130556\\
239280.799689326	269.134244525883\\
239281.903799556	294.340232698972\\
239283.210860804	316.59700069547\\
239284.8271961	337.943236991421\\
239286.874418945	359.182338971157\\
239289.607252464	381.355796140102\\
239292.954161798	402.469723585067\\
239296.821757834	421.497752682823\\
239301.599084143	439.66618743652\\
239307.121854503	455.554501193436\\
239313.953151162	469.775292608578\\
239321.268941787	480.003314165388\\
239329.861685204	486.773523656734\\
239338.192459884	488.654248163368\\
239346.938517173	485.841132852308\\
239356.117028297	476.961758479492\\
239364.271363008	461.895744265581\\
239371.260641687	437.607939431815\\
239374.563151408	409.317704629521\\
239374.210744684	379.302040744108\\
239370.136382577	346.81336814071\\
239360.851528587	308.87840085782\\
239344.399351222	266.153850183539\\
239318.405451136	219.798826024501\\
239287.538173656	179.846850466042\\
239247.866629325	141.507299486493\\
239197.643622814	105.804400150204\\
239139.775822597	76.3146411354608\\
239076.491957365	53.9292364854706\\
239010.818598091	38.5529765728113\\
238946.359518701	29.219309739606\\
238889.764718409	24.5610818494376\\
238839.207265257	22.5012974987098\\
238792.770893938	21.8863383157654\\
238761.835023513	21.9481515928566\\
238729.553952615	22.252849724697\\
238698.482974861	22.6248678782203\\
238672.644106176	22.8632981866323\\
238650.031229084	22.9090877769623\\
238630.43363717	22.7303944841478\\
238614.44507333	22.3566422005519\\
238600.215169615	21.7798763624546\\
238587.84987936	21.0232270847695\\
238577.506270177	20.1442878027733\\
238568.708260711	19.161132259597\\
238561.129109563	18.083232134115\\
238555.590840366	17.1178263307082\\
238550.429800774	16.0410168882955\\
238546.26875122	15.011016207884\\
238542.795189912	14.0065134249904\\
238539.782650444	12.996008999171\\
238537.133859743	11.9665490788924\\
238534.889229346	10.9562466172325\\
238533.149298603	10.0562413750009\\
238531.650815062	9.17097832329261\\
238530.23743873	8.20824346917107\\
238529.012262256	7.23152355512588\\
238527.959932734	6.23560643043095\\
238527.054274063	5.19472711309592\\
238526.353882776	4.19141675230493\\
238525.843466088	3.25891591875599\\
238525.518497517	2.4916179892939\\
238525.31646229	1.87574972209531\\
238525.177263175	1.32033564320183\\
238525.092356593	0.863944722400412\\
238525.040180962	0.473199179291011\\
238525.014317991	0.195139963361739\\
238524.999776566	-0.0369232329100301\\
238524.994230789	-0.171848314612905\\
238524.99156291	-0.26842054714362\\
238524.990119971	-0.352422724683061\\
238524.989726255	-0.391447159793882\\
238524.989587529	-0.412315770361565\\
238524.989533955	-0.423450953814188\\
238524.989499102	-0.433076255330432\\
238524.989478575	-0.440909823105382\\
238524.989468532	-0.446300354014064\\
238524.989463127	-0.450395558795483\\
238524.989461014	-0.452597198304538\\
238524.98946002	-0.453908782518501\\
238524.989459331	-0.455020325789852\\
238524.989458952	-0.455757986215833\\
238524.9894587	-0.45633202838474\\
238524.989458495	-0.456879215074408\\
238524.989458354	-0.457323917328884\\
238524.989458259	-0.457670342316624\\
238524.989458188	-0.457975328953536\\
238524.989458132	-0.458251917046717\\
238524.989458094	-0.458470173664428\\
238524.989458065	-0.45866127194112\\
238524.989458042	-0.458839700136896\\
238524.989458024	-0.45900784687013\\
238524.989458011	-0.459141863895373\\
238524.989457999	-0.459306149216662\\
238524.989457992	-0.459417170735752\\
238524.989457988	-0.459505599197536\\
238524.989457985	-0.45957700132939\\
238524.989457984	-0.45963668495925\\
238524.989457982	-0.459691058890134\\
238524.989457981	-0.459745722205934\\
238524.989457981	-0.459794899342768\\
238524.98945798	-0.459836534255548\\
238524.98945798	-0.45990408540892\\
238524.989457981	-0.459970400218314\\
238524.989457981	-0.460019459292505\\
238524.989457982	-0.460061143724237\\
238524.989457983	-0.460103909250499\\
238524.989457984	-0.460142776566221\\
238524.989457985	-0.46017688021424\\
238524.989457986	-0.460210879717909\\
238524.989457988	-0.460240368592539\\
238524.989457989	-0.460269254712672\\
238524.98945799	-0.460296153468707\\
238524.989457991	-0.460319282909844\\
238524.989457992	-0.460344112483739\\
238524.989457994	-0.460367123154628\\
238524.989457995	-0.460390144795335\\
238524.989457996	-0.460413338481896\\
238524.989457998	-0.460436141718968\\
238524.989457999	-0.46045875385705\\
238524.989458001	-0.460481059672747\\
238524.989458002	-0.460501837091399\\
238524.989458004	-0.460522815360351\\
238524.989458006	-0.460546708143796\\
238524.989458007	-0.460568340168433\\
238524.989458009	-0.460590840770084\\
238524.989458011	-0.460612865283842\\
238524.989458013	-0.460637519902213\\
238524.989458015	-0.46066063293763\\
238524.989458018	-0.460688065988652\\
238524.98945802	-0.46071436009469\\
238524.989458023	-0.460743586413958\\
238524.989458025	-0.460769578442922\\
238524.989458028	-0.460795080145929\\
238524.989458031	-0.460819816155431\\
238524.989458033	-0.460843900655665\\
238524.989458036	-0.460867432225341\\
238524.989458039	-0.460890497026364\\
238524.989458041	-0.460913169743064\\
238524.989458044	-0.4609366975594\\
238524.989458047	-0.46095998413245\\
238524.98945805	-0.460983120100512\\
238524.989458053	-0.461006752219246\\
238524.989458056	-0.461029244167994\\
238524.989458059	-0.461054290394467\\
238524.989458062	-0.461078518274154\\
238524.989458066	-0.461101406832138\\
238524.989458069	-0.461123231657015\\
238524.989458072	-0.46114605663721\\
238524.989458075	-0.461168649402099\\
238524.989458079	-0.461192512776084\\
238524.989458082	-0.461214374682899\\
238524.989458086	-0.461236031294658\\
238524.989458089	-0.461258374850073\\
238524.989458093	-0.461281598004728\\
238524.989458097	-0.461305104957004\\
238524.9894581	-0.46132852599866\\
238524.989458105	-0.461355283388036\\
238524.989458109	-0.461381333917797\\
238524.989458115	-0.461415041620921\\
238524.989458121	-0.461450106922768\\
238524.989458129	-0.46149020395776\\
238524.989458137	-0.461535626635728\\
238524.989458146	-0.461582884489641\\
238524.989458155	-0.461626267116475\\
238524.989458164	-0.461671486383303\\
238524.989458173	-0.461717250736932\\
238524.989458185	-0.461771631699457\\
238524.989458196	-0.461821279710806\\
238524.989458207	-0.461869211004343\\
238524.989458217	-0.461913355479236\\
238524.989458229	-0.461964792474111\\
238524.989458241	-0.462016148215671\\
238524.989458254	-0.462065670296519\\
238524.989458271	-0.462133069570777\\
238524.989458288	-0.462198392519431\\
238524.989458305	-0.462260984887206\\
238524.989458321	-0.462320204995195\\
238524.989458339	-0.46238270460833\\
238524.989458356	-0.462441652589417\\
238524.989458373	-0.46249931936116\\
238524.98945839	-0.462556098426863\\
238524.989458409	-0.462617829169116\\
238524.989458428	-0.462676705455286\\
238524.989458446	-0.462732092318778\\
238524.989458466	-0.462794666270078\\
238524.989458487	-0.462855319014753\\
238524.989458509	-0.462919316864671\\
238524.989458529	-0.462977629899378\\
238524.989458553	-0.463044217032361\\
238524.989458578	-0.463111487873474\\
238524.989458603	-0.463177913637272\\
238524.989458628	-0.463244687904116\\
238524.989458653	-0.46330800655141\\
238524.989458678	-0.463370839773902\\
238524.989458705	-0.463438200615376\\
238524.989458731	-0.463501788575656\\
238524.989458758	-0.46356681650724\\
238524.989458791	-0.463643995526546\\
238524.989458826	-0.463724464679224\\
238524.989458861	-0.463802328257869\\
238524.989458898	-0.463885390094958\\
238524.989458933	-0.463959819383997\\
238524.989458968	-0.46403422748622\\
238524.98945901	-0.464122090280936\\
238524.98945905	-0.464203341501018\\
238524.989459092	-0.46428853037987\\
238524.989459138	-0.464378265819515\\
238524.989459185	-0.464467568410051\\
238524.989459233	-0.464559701120417\\
238524.989459282	-0.46464922981143\\
238524.989459332	-0.464740964420217\\
238524.989459384	-0.464833069119921\\
238524.989459436	-0.464923396060819\\
238524.989459488	-0.46501296937266\\
238524.989459541	-0.465101917644829\\
238524.989459593	-0.465189567101696\\
238524.989459655	-0.465290054825339\\
238524.989459725	-0.46540113423766\\
238524.989459786	-0.465498356740432\\
238524.989459854	-0.465601809971911\\
238524.989459923	-0.465707310315964\\
238524.989460001	-0.465822838107534\\
238524.989460074	-0.465928801764665\\
238524.989460154	-0.466043184837043\\
238524.989460242	-0.466167641586243\\
238524.989460333	-0.466292102069486\\
238524.989460423	-0.466414075672383\\
238524.989460517	-0.466538973140741\\
238524.989460619	-0.466670835090608\\
238524.989460722	-0.466802851644858\\
238524.989460829	-0.466936449427957\\
238524.989460935	-0.467066293486658\\
238524.989461041	-0.467193553599532\\
238524.989461157	-0.467331379577056\\
238524.989461271	-0.46746401701161\\
238524.989461391	-0.467600957908112\\
238524.989461509	-0.467733144451408\\
238524.989461656	-0.467894881664031\\
238524.9894618	-0.468050349649572\\
238524.989461964	-0.4682247026515\\
238524.989462125	-0.468390859434909\\
238524.989462295	-0.468564069293504\\
238524.989462465	-0.468733427732634\\
238524.989462638	-0.46890256108809\\
238524.989462803	-0.469061459327874\\
238524.989462981	-0.469228974076317\\
238524.989463195	-0.469427181639712\\
238524.989463412	-0.469623783863388\\
238524.989463636	-0.469822979886772\\
238524.989463872	-0.470027849942271\\
238524.989464121	-0.470240419762737\\
238524.989464386	-0.470461659787308\\
238524.989464668	-0.470692380783124\\
238524.989464955	-0.470921751323639\\
238524.989465265	-0.471164449483037\\
238524.989465591	-0.471414176364683\\
238524.989465914	-0.471656544589166\\
238524.989466313	-0.471948921329759\\
238524.989466703	-0.47222786667577\\
238524.989467075	-0.472489009706214\\
238524.989467458	-0.472751476957243\\
238524.989467935	-0.473071790542351\\
238524.989468419	-0.473388229348997\\
238524.989468864	-0.473673585406599\\
238524.989469342	-0.473973319794038\\
238524.98946978	-0.474242140792059\\
238524.989470366	-0.474594872094684\\
238524.98947089	-0.474902429398382\\
238524.989471402	-0.475197523736964\\
238524.989471931	-0.475496595177023\\
238524.989472497	-0.47581065679619\\
238524.989473179	-0.476180659241755\\
238524.989473877	-0.476550523476371\\
238524.989474603	-0.476926983812625\\
238524.989475356	-0.477309013624129\\
238524.989476055	-0.477656062201722\\
238524.98947674	-0.477990151917878\\
238524.989477433	-0.47832163228791\\
238524.989478127	-0.478647942556137\\
238524.989478909	-0.479008383122521\\
238524.989479697	-0.47936561380476\\
238524.989480501	-0.479722951082352\\
238524.989481343	-0.480090813091406\\
238524.98948217	-0.480445143276021\\
238524.989483093	-0.480833991299971\\
238524.989484014	-0.48121496801215\\
238524.98948503	-0.481627304248038\\
238524.989486108	-0.482056496338735\\
238524.989487413	-0.482565281860598\\
238524.989488637	-0.483032253914511\\
238524.98948997	-0.483530396660943\\
238524.989491234	-0.48399314791183\\
238524.989492681	-0.484512438383484\\
238524.989494162	-0.485032929525815\\
238524.989495672	-0.485552333151704\\
238524.989497217	-0.486073287199354\\
238524.989498719	-0.486570076620625\\
238524.989500405	-0.487116996693474\\
238524.989502135	-0.487667078677456\\
238524.989504003	-0.488248956344231\\
238524.989505752	-0.488783125998109\\
238524.989507525	-0.489314599400846\\
238524.989509414	-0.489870892188778\\
238524.989511567	-0.490492148945156\\
238524.98951353	-0.491048166336683\\
238524.989515842	-0.491690191043082\\
238524.989518113	-0.492308845577826\\
238524.989520689	-0.492996413290065\\
238524.989523302	-0.493679490591252\\
238524.989525702	-0.494294986813019\\
238524.989528402	-0.494974585819489\\
238524.989531008	-0.495618176327649\\
238524.989533843	-0.496305538016497\\
238524.989537145	-0.49709006558595\\
238524.989540227	-0.497807890417235\\
238524.989543429	-0.498539478073672\\
238524.989546715	-0.499275918560195\\
238524.989550028	-0.500004931479224\\
238524.989553608	-0.500778262821124\\
238524.989557036	-0.501504982843176\\
238524.989560742	-0.502276832974704\\
238524.989564255	-0.502995895324333\\
238524.989567776	-0.503704479526391\\
238524.989571325	-0.504407410594918\\
238524.989575272	-0.505176444370199\\
238524.989579368	-0.505960957920117\\
238524.989584028	-0.506837625126889\\
238524.989588215	-0.507611487968301\\
238524.989592813	-0.508447240945676\\
238524.989597544	-0.509292304258539\\
238524.989602588	-0.510177650382109\\
238524.989608522	-0.511199847890221\\
238524.989614671	-0.512237972326603\\
238524.989620892	-0.513267768907724\\
238524.989627821	-0.514391991070137\\
238524.989634377	-0.515434689973544\\
238524.989641327	-0.516519101944868\\
238524.989648496	-0.517616361222699\\
238524.989655916	-0.51873058525731\\
238524.989663707	-0.51987828224594\\
238524.9896721	-0.521090645917193\\
238524.989680681	-0.522306000513297\\
238524.989692638	-0.523960907760536\\
238524.98970366	-0.525449503001342\\
238524.989715096	-0.526959310351744\\
238524.989726203	-0.528393701783801\\
238524.989737053	-0.529766714937256\\
238524.989749487	-0.531307714372402\\
238524.989763426	-0.532996657407553\\
238524.989776598	-0.534557712267811\\
238524.989790994	-0.536227347862805\\
238524.989807945	-0.538147837675453\\
238524.989822999	-0.539814757353294\\
238524.989840496	-0.541709612466331\\
238524.989857892	-0.543551202652667\\
238524.98987503	-0.545326699624395\\
238524.989892691	-0.547118665823264\\
238524.989912431	-0.549079030340359\\
238524.989932811	-0.55105899151647\\
238524.989954289	-0.553100143585456\\
238524.989976977	-0.555208927500147\\
238524.990000322	-0.557331358285737\\
238524.990025782	-0.559594721250548\\
238524.990051329	-0.561815441235232\\
238524.990080824	-0.564320769865738\\
238524.990110677	-0.566796906254721\\
238524.990151624	-0.570103148813627\\
238524.990196261	-0.573598150501097\\
238524.990244705	-0.577273986351786\\
238524.990297531	-0.581155785921464\\
238524.990345299	-0.584562254083268\\
238524.990399501	-0.588318539091741\\
238524.990450764	-0.59177306163966\\
238524.990504054	-0.595271179128717\\
238524.990566153	-0.599237195552652\\
238524.99062832	-0.603098004810355\\
238524.990704685	-0.607703185145572\\
238524.990779643	-0.612088596127273\\
238524.990854628	-0.616353239046777\\
238524.99092533	-0.620270829413447\\
238524.990997531	-0.624175614447449\\
238524.991077409	-0.628390650132676\\
238524.991155869	-0.632431105925605\\
238524.991229819	-0.636154943079299\\
238524.991307161	-0.639967642779248\\
238524.991380516	-0.643511055613498\\
238524.991454374	-0.647011306853049\\
238524.991534048	-0.650715608373367\\
238524.991610024	-0.654182542097504\\
238524.991703766	-0.658377230048344\\
238524.99180852	-0.662962713565397\\
238524.991908229	-0.667233760136174\\
238524.992016506	-0.671774858900785\\
238524.992121513	-0.676088289000225\\
238524.992240264	-0.680865486409844\\
238524.992348848	-0.685145557666529\\
238524.992496262	-0.690830086093841\\
238524.992628573	-0.695816339185884\\
238524.99276684	-0.700917612657969\\
238524.992916325	-0.706314781905746\\
238524.993059136	-0.711363550580678\\
238524.993210842	-0.716618805525084\\
238524.993355995	-0.721549000847125\\
238524.993494935	-0.726183276134194\\
238524.993644014	-0.731068367238649\\
238524.993793064	-0.735866693819135\\
238524.993952345	-0.740904542979901\\
238524.994117425	-0.746032981851407\\
238524.994285339	-0.751157545082568\\
238524.994503108	-0.757673408425452\\
238524.994704909	-0.763587750904522\\
238524.994906682	-0.769389247809471\\
238524.995106423	-0.775028045199099\\
238524.995334543	-0.781348084269411\\
238524.995539887	-0.786933634597781\\
238524.995755311	-0.792693518647853\\
238524.995996019	-0.79901479814574\\
238524.996253878	-0.805659538370695\\
238524.996527101	-0.812564894627292\\
238524.996827812	-0.820013445721704\\
238524.997168591	-0.828274279519413\\
238524.997557877	-0.837492160130772\\
238524.997975056	-0.84712956079121\\
238524.998411802	-0.85697108993143\\
238524.998879688	-0.867253509196562\\
238524.999304621	-0.876374534132768\\
238524.99972723	-0.885253941711538\\
238525.000130043	-0.893550230595223\\
238525.000532882	-0.901693128703041\\
238525.000955702	-0.910083449560186\\
238525.001381586	-0.918381302923816\\
238525.001824405	-0.926854781277449\\
238525.00228291	-0.935471384345116\\
238525.002723129	-0.943601835669305\\
238525.003197265	-0.952210529658794\\
238525.003706968	-0.961302435751727\\
238525.004351005	-0.972563186333489\\
238525.004922591	-0.982356768811462\\
238525.005590533	-0.99357691772429\\
238525.00620076	-1.00362816719156\\
238525.006917108	-1.01519876743644\\
238525.007652535	-1.02683565111016\\
238525.008328809	-1.0373328201277\\
238525.009405043	-1.05366168013181\\
238525.010335192	-1.06742637397689\\
238525.011278023	-1.08107268669456\\
238525.012197885	-1.09410844398458\\
238525.013167366	-1.10756835213591\\
238525.01412864	-1.12064845489324\\
238525.015058707	-1.1330664029632\\
238525.015973177	-1.14506075655058\\
238525.01696423	-1.15783122767952\\
238525.018133983	-1.17261561753669\\
238525.019333689	-1.18747264944178\\
238525.020625118	-1.20314027851754\\
238525.021896743	-1.2182578271885\\
238525.023268827	-1.23424551140945\\
238525.024673199	-1.25028163147683\\
238525.02617894	-1.26712901543126\\
238525.027577066	-1.28247020321609\\
238525.02900682	-1.29787449038222\\
238525.03041972	-1.31283015056065\\
238525.031799727	-1.32719446395073\\
238525.033294726	-1.34249813904312\\
238525.034774603	-1.35739620152803\\
238525.036250867	-1.37202136964946\\
238525.037841422	-1.38752716460524\\
238525.039512491	-1.40355033317365\\
238525.041058457	-1.41814145677343\\
238525.042817009	-1.43448034755614\\
238525.044678399	-1.45148917700949\\
238525.046747971	-1.47007312232134\\
238525.048624644	-1.48664205310401\\
238525.050706393	-1.5047227354635\\
238525.052847974	-1.52301125941856\\
238525.05501576	-1.54121758718516\\
238525.057263869	-1.55978948064247\\
238525.059464784	-1.57768143966282\\
238525.061641739	-1.59510956661274\\
238525.06425595	-1.61570160319017\\
238525.066855086	-1.63582851987821\\
238525.069381156	-1.65507511563492\\
238525.07183814	-1.673511896827\\
238525.074208379	-1.69104464006386\\
238525.077034116	-1.71163641222782\\
238525.079884713	-1.73208295244502\\
238525.082987945	-1.75398680874472\\
238525.086070116	-1.77539347286131\\
238525.089037353	-1.79568916354696\\
238525.092287258	-1.81758257060808\\
238525.095599674	-1.83955251643292\\
238525.098614018	-1.85925670994377\\
238525.101914849	-1.88053180148518\\
238525.105213226	-1.90148929716377\\
238525.108286937	-1.92075902221609\\
238525.111268461	-1.93922028395364\\
238525.114470889	-1.95880604110914\\
238525.117573427	-1.97754941366488\\
238525.12051795	-1.99513503404226\\
238525.12337055	-2.01198937798746\\
238525.12636164	-2.02947560111024\\
238525.129405075	-2.04707832212917\\
238525.132395966	-2.06419687069856\\
238525.135412454	-2.08128663041387\\
238525.138539282	-2.09882147554553\\
238525.141819366	-2.11702498497366\\
238525.144734021	-2.1330415510206\\
238525.147691688	-2.14914609393489\\
238525.150562573	-2.16463908433861\\
238525.153987115	-2.18294591894139\\
238525.157358194	-2.20078745739686\\
238525.160762933	-2.21863183505099\\
238525.164323196	-2.23710854805593\\
238525.167473457	-2.25330614221966\\
238525.17051695	-2.2688235158988\\
238525.173641534	-2.28462357368884\\
238525.176665326	-2.29979095268768\\
238525.179849539	-2.31563546981277\\
238525.182874096	-2.33056731285613\\
238525.185761967	-2.34471937016372\\
238525.189134567	-2.36112008061251\\
238525.192245121	-2.37612823403183\\
238525.195347781	-2.39098792419349\\
238525.198107848	-2.40411618664465\\
238525.200824906	-2.41695823278657\\
238525.203541356	-2.42971799053916\\
238525.206135015	-2.44182825284981\\
238525.208900281	-2.45466299298456\\
238525.211563048	-2.4669484646154\\
238525.214325534	-2.47961917365562\\
238525.217299391	-2.49317577368078\\
238525.220171676	-2.50618860016305\\
238525.223285138	-2.52020619195121\\
238525.226245371	-2.5334507386161\\
238525.229091681	-2.54611055697429\\
238525.232328443	-2.56041934259724\\
238525.23499718	-2.57214812546706\\
238525.237613436	-2.58358682941902\\
238525.240152074	-2.59463081869848\\
238525.242713045	-2.60571756606591\\
238525.245074799	-2.61589416184918\\
238525.247490165	-2.62625508874066\\
238525.249835014	-2.63626899425854\\
238525.252005823	-2.6455010540189\\
238525.253990333	-2.65390875402189\\
238525.256367946	-2.66394207211797\\
238525.258784362	-2.67409521056157\\
238525.261170786	-2.68407945350223\\
238525.263907341	-2.69547683517485\\
238525.266265944	-2.70525636534509\\
238525.268582429	-2.71482237195998\\
238525.270821236	-2.7240314403068\\
238525.273153258	-2.73358659830054\\
238525.275523265	-2.74325883164216\\
238525.277984115	-2.75326118595918\\
238525.280272456	-2.76252568164147\\
238525.28261009	-2.77195368848501\\
238525.284823317	-2.78084675697183\\
238525.286799402	-2.78875997951446\\
238525.288601851	-2.79595590161153\\
238525.29080063	-2.80470599892135\\
238525.292681749	-2.81216768387395\\
238525.29446316	-2.81921342695048\\
238525.29614737	-2.82585660602631\\
238525.297821639	-2.83244326266763\\
238525.299516838	-2.83909481553068\\
238525.301206998	-2.84570926872294\\
238525.303006982	-2.85273464634604\\
238525.304648654	-2.85912529447902\\
238525.306204908	-2.86516872609401\\
238525.307784941	-2.87128996002359\\
238525.309637312	-2.87844775913685\\
238525.311301974	-2.88486332490259\\
238525.312802217	-2.89063162164133\\
238525.314447037	-2.89694109138814\\
238525.315932459	-2.90262599131219\\
238525.317463628	-2.90847302376132\\
238525.318808114	-2.91359641037466\\
238525.320063925	-2.91837284736936\\
238525.321265641	-2.92293541274024\\
238525.322384816	-2.92717748580256\\
238525.323437114	-2.93115984789697\\
238525.324417894	-2.93486615674124\\
238525.325367119	-2.9384482744616\\
238525.326266713	-2.94183863136416\\
238525.327402072	-2.9461113535729\\
238525.328433601	-2.94998737749972\\
238525.32948593	-2.95393574680351\\
238525.33043964	-2.95750904952225\\
238525.331585957	-2.961797681245\\
238525.332551725	-2.96540550479086\\
238525.333459983	-2.9687940591544\\
238525.334333581	-2.97204926741511\\
238525.335083309	-2.9748397682645\\
238525.335787201	-2.97745703362884\\
238525.336501584	-2.98011070755484\\
238525.33709448	-2.98231111741524\\
238525.337654932	-2.98438947050212\\
238525.338155477	-2.98624431313299\\
238525.338695128	-2.98824264367144\\
238525.339200596	-2.9901130574387\\
238525.339863715	-2.99256487551909\\
238525.340450273	-2.99473177039223\\
238525.34098214	-2.99669512468092\\
238525.341521174	-2.99868348864505\\
238525.341955824	-3.00028574770514\\
238525.342341294	-3.00170592169066\\
238525.342685481	-3.00297337119444\\
238525.342995317	-3.00411382212194\\
238525.343269449	-3.00512245027915\\
238525.343567313	-3.00621797801287\\
238525.343817427	-3.00713754243198\\
238525.344060288	-3.00803014560247\\
238525.344271123	-3.00880480328781\\
238525.344483324	-3.00958425860264\\
238525.344689585	-3.01034168154683\\
238525.34488957	-3.01107585452006\\
238525.345073627	-3.01175138211637\\
238525.345241705	-3.01236811753068\\
238525.345460202	-3.01316964901858\\
238525.345639798	-3.01382829778728\\
238525.345826099	-3.01451137089355\\
238525.345992573	-3.01512160305148\\
238525.346163276	-3.01574719777912\\
238525.346294889	-3.01622943684196\\
238525.346433375	-3.01673676574604\\
238525.34655983	-3.01719994003999\\
238525.346687771	-3.01766847533607\\
238525.346797093	-3.01806876398751\\
238525.346891901	-3.01841586013916\\
238525.346995262	-3.01879422080558\\
238525.347079188	-3.01910140067937\\
238525.347163534	-3.019410079756\\
238525.347239787	-3.01968911339545\\
238525.347308468	-3.01994041189543\\
238525.347375515	-3.02018571077431\\
238525.347434977	-3.02040324192121\\
238525.347487751	-3.02059628946216\\
238525.347535917	-3.02077247248805\\
238525.347582885	-3.02094426140635\\
238525.347627377	-3.02110698174055\\
238525.347667339	-3.02125312925701\\
238525.347709256	-3.02140641543163\\
238525.347748369	-3.02154944252331\\
238525.347783213	-3.02167684997081\\
238525.347816436	-3.02179832637548\\
238525.347846259	-3.021907363553\\
238525.347871644	-3.02200017395681\\
238525.347895631	-3.02208786990543\\
238525.347918129	-3.02217012083266\\
238525.347939473	-3.02224814863172\\
238525.347960755	-3.02232594754934\\
238525.347982132	-3.02240409394255\\
238525.348005201	-3.02248841972884\\
238525.348026868	-3.02256761852606\\
238525.348046559	-3.0226395963588\\
238525.348066133	-3.0227111398166\\
238525.348084576	-3.02277855153078\\
238525.348104363	-3.02285087182883\\
238525.348127822	-3.02293660890428\\
238525.348148004	-3.02301036948221\\
238525.348166197	-3.02307686009556\\
238525.348185594	-3.02314774525231\\
238525.348204693	-3.02321754340522\\
238525.348222654	-3.02328317911349\\
238525.348240558	-3.02334860372743\\
238525.348256567	-3.02340710421681\\
238525.348272064	-3.02346373418134\\
238525.348285607	-3.02351321789774\\
238525.348300156	-3.02356638110516\\
238525.348313446	-3.02361494045179\\
238525.348325921	-3.02366052219079\\
238525.348336685	-3.02369985447378\\
238525.348346832	-3.02373692860706\\
238525.348356507	-3.02377227777198\\
238525.34836715	-3.02381116349255\\
238525.348375732	-3.02384251871316\\
238525.348383092	-3.02386940820452\\
238525.348390771	-3.02389746494084\\
238525.348398316	-3.02392502919285\\
238525.348404743	-3.02394850896189\\
238525.348410609	-3.02396993954694\\
238525.348416396	-3.0239910831543\\
238525.348421415	-3.02400941755252\\
238525.348426021	-3.02402624796316\\
238525.348430205	-3.0240415327225\\
238525.348434305	-3.02405651205466\\
238525.348438204	-3.02407075453921\\
238525.348441718	-3.02408359228994\\
238525.34844573	-3.0240982476081\\
238525.348449261	-3.02411114840189\\
238525.348452629	-3.02412345063634\\
238525.348455674	-3.02413457788778\\
238525.348458564	-3.02414513300937\\
238525.348461815	-3.02415701187244\\
238525.348464662	-3.02416741158632\\
238525.348467317	-3.02417710856048\\
238525.3484698	-3.02418618227833\\
238525.348472361	-3.02419553567965\\
238525.348474876	-3.02420472483553\\
238525.348477634	-3.02421479850555\\
238525.348480635	-3.02422576165115\\
238525.34848369	-3.02423692294273\\
238525.348487233	-3.02424986432636\\
238525.348490425	-3.02426152699872\\
238525.34849381	-3.02427389260412\\
238525.34849698	-3.02428547183754\\
238525.348500017	-3.02429656642894\\
238525.348503214	-3.02430824432909\\
238525.348506539	-3.02432038885734\\
238525.348509646	-3.024331739608\\
238525.34851332	-3.02434515939866\\
238525.34851708	-3.02435889472611\\
238525.34852081	-3.02437252154664\\
238525.34852514	-3.02438833835153\\
238525.348528859	-3.02440192085471\\
238525.348533159	-3.02441762805618\\
238525.348537013	-3.02443170804013\\
238525.348541259	-3.02444721485136\\
238525.348545587	-3.0244630261381\\
238525.348549649	-3.02447786495036\\
238525.34855366	-3.02449251487337\\
238525.348558081	-3.02450866317609\\
238525.348563037	-3.02452676588014\\
238525.348567724	-3.02454388542977\\
238525.348571967	-3.02455938398419\\
238525.348577646	-3.02458012618915\\
238525.348583792	-3.02460257536895\\
238525.348589768	-3.02462440381681\\
238525.348595835	-3.02464656321179\\
238525.34860136	-3.02466674143143\\
238525.348606976	-3.02468725444245\\
238525.348612189	-3.02470629511973\\
238525.348617824	-3.02472687842238\\
238525.34862376	-3.02474855645209\\
238525.34862982	-3.02477069200007\\
238525.348635905	-3.02479291582575\\
238525.348642332	-3.02481638998985\\
238525.348648595	-3.02483926413102\\
238525.348656671	-3.0248687581255\\
238525.348663916	-3.02489521981141\\
238525.348671677	-3.02492356190562\\
238525.348678905	-3.0249499592821\\
238525.348686374	-3.02497723910216\\
238525.348693128	-3.02500190263996\\
238525.348700686	-3.02502950657656\\
238525.348707813	-3.02505553464811\\
238525.348714982	-3.02508171547553\\
238525.348722613	-3.02510958087599\\
238525.348730125	-3.02513701244665\\
238525.348737358	-3.02516342724059\\
238525.348747713	-3.0252012405163\\
238525.348757135	-3.02523564796953\\
238525.348767864	-3.02527482779098\\
238525.348778637	-3.0253141658468\\
238525.34878889	-3.02535160880672\\
238525.348798488	-3.02538665382718\\
238525.348808317	-3.02542254580248\\
238525.348819399	-3.02546301196374\\
238525.348828954	-3.02549789963483\\
238525.348838697	-3.02553347634647\\
238525.348847817	-3.02556677536177\\
238525.348857037	-3.02560044116459\\
238525.348866035	-3.02563329330064\\
238525.34887703	-3.02567343973722\\
238525.348886799	-3.02570910518347\\
238525.348895849	-3.02574214872012\\
238525.348905024	-3.02577564700036\\
238525.34891427	-3.02580940335108\\
238525.348925726	-3.02585122676609\\
238525.348936253	-3.02588966095072\\
238525.348946383	-3.02592664550123\\
238525.348956662	-3.02596416942775\\
238525.348966815	-3.02600123435306\\
238525.348976827	-3.02603778791227\\
238525.348987142	-3.02607544438175\\
238525.348997803	-3.02611436212781\\
238525.349007897	-3.02615121043\\
238525.349018047	-3.02618826222912\\
238525.349028147	-3.02622513110348\\
238525.349040851	-3.02627150585734\\
238525.349052179	-3.02631285554718\\
238525.349064488	-3.02635778826394\\
238525.349075771	-3.02639897484606\\
238525.349087051	-3.0264401462292\\
238525.349099587	-3.02648590542405\\
238525.349113298	-3.02653594852064\\
238525.349126846	-3.02658539981158\\
238525.349139333	-3.0266309778211\\
238525.349153325	-3.02668204544668\\
238525.349167468	-3.02673366456186\\
238525.349184086	-3.02679431349542\\
238525.34920313	-3.02686381542365\\
238525.349222295	-3.02693376083277\\
238525.34924105	-3.02700220541164\\
238525.349258052	-3.02706425078594\\
238525.349275476	-3.02712783383165\\
238525.349292942	-3.02719157021961\\
238525.34930899	-3.02725013059645\\
238525.349326637	-3.02731452553469\\
238525.349345128	-3.02738199666799\\
238525.349364972	-3.02745440594174\\
238525.34938391	-3.02752350690334\\
238525.349403345	-3.02759441751772\\
238525.349422595	-3.027664651381\\
238525.349443895	-3.02774236398224\\
238525.349463436	-3.02781365317304\\
238525.349484852	-3.02789178626183\\
238525.349508139	-3.02797673826784\\
238525.349532201	-3.02806451740068\\
238525.349554942	-3.02814747634216\\
238525.349578128	-3.02823205303509\\
238525.349603637	-3.02832510325569\\
238525.349629016	-3.02841767251896\\
238525.34965584	-3.02851551064111\\
238525.349681623	-3.02860955220612\\
238525.349707323	-3.02870328292027\\
238525.349735078	-3.02880450721558\\
238525.34976098	-3.02889896867451\\
238525.349789665	-3.02900357875937\\
238525.349821823	-3.02912084480382\\
238525.349850185	-3.02922426983815\\
238525.349878782	-3.02932854283818\\
238525.349910838	-3.02944542620874\\
238525.349944434	-3.02956791733447\\
238525.349982193	-3.02970558462468\\
238525.350018154	-3.0298366851409\\
238525.350057356	-3.02997959863371\\
238525.350098082	-3.0301280570782\\
238525.350136582	-3.03026839417845\\
238525.350175595	-3.03041059544075\\
238525.350213602	-3.03054912166767\\
238525.350251377	-3.03068679513839\\
238525.350286816	-3.03081595180422\\
238525.350323062	-3.03094804052164\\
238525.350356464	-3.03106975933437\\
238525.350394492	-3.0312083292766\\
238525.350434881	-3.0313554934788\\
238525.350472852	-3.03149384267332\\
238525.350512825	-3.03163947716567\\
238525.35055284	-3.03178525617348\\
238525.35059424	-3.03193607441436\\
238525.350636539	-3.0320901574299\\
238525.35067839	-3.03224259987389\\
238525.350718012	-3.03238691669929\\
238525.350760197	-3.03254056007709\\
238525.350802487	-3.03269457678077\\
238525.35084933	-3.03286516633904\\
238525.350893501	-3.03302601708512\\
238525.350936126	-3.03318122483141\\
238525.350981712	-3.03334720749988\\
238525.351026842	-3.03351151894192\\
238525.351075292	-3.03368790905144\\
238525.351125855	-3.03387197801466\\
238525.351175132	-3.03405135595874\\
238525.35123785	-3.0342796430024\\
238525.351293824	-3.03448336336466\\
238525.35135218	-3.03469574016856\\
238525.351408594	-3.03490103291852\\
238525.351462835	-3.03509840440509\\
238525.351519715	-3.03530536647128\\
238525.351582536	-3.03553392109111\\
238525.351644333	-3.03575873627042\\
238525.351716588	-3.03602157250655\\
238525.35178098	-3.03625578363257\\
238525.351858188	-3.03653658490782\\
238525.351928992	-3.03679407108833\\
238525.351999841	-3.03705169504781\\
238525.352078095	-3.03733621590786\\
238525.352170766	-3.03767312195611\\
238525.352259475	-3.03799558278974\\
238525.352350868	-3.03832776364698\\
238525.352440608	-3.0386538947424\\
238525.352533514	-3.03899148894204\\
238525.352629028	-3.03933852134465\\
238525.352723209	-3.03968066823363\\
238525.352815074	-3.0400143576487\\
238525.352902508	-3.04033191672253\\
238525.352992062	-3.04065713358402\\
238525.353080142	-3.04097696465871\\
238525.353178271	-3.04133324112677\\
238525.353269457	-3.04166426583406\\
238525.353355989	-3.04197836144761\\
238525.353458536	-3.04235053990285\\
238525.353573023	-3.04276599653958\\
238525.353679394	-3.04315194407128\\
238525.353798824	-3.0435852068397\\
238525.353914599	-3.04400514726856\\
238525.354040156	-3.04446049831439\\
238525.354177696	-3.04495922065463\\
238525.354313682	-3.04545222223965\\
238525.354455735	-3.04596712306886\\
238525.354600622	-3.04649219930849\\
238525.354743193	-3.04700878209169\\
238525.354883952	-3.04751870472341\\
238525.355012469	-3.04798420028434\\
238525.355158565	-3.04851327202164\\
238525.355325352	-3.04911714896445\\
238525.355481144	-3.04968109604423\\
238525.355629974	-3.05021973722584\\
238525.355779611	-3.05076119522521\\
238525.355970023	-3.05145003917204\\
238525.356174224	-3.05218858120893\\
238525.356350974	-3.05282767892387\\
238525.356528083	-3.05346792987713\\
238525.356722752	-3.0541714877068\\
238525.356933376	-3.05493250984862\\
238525.357137957	-3.0556714952592\\
238525.357390041	-3.05658180429979\\
238525.357629987	-3.0574480029202\\
238525.357865248	-3.05829702917557\\
238525.358092116	-3.05911551703262\\
238525.358338206	-3.06000308458263\\
238525.35862479	-3.06103634538898\\
238525.358903108	-3.06203943776412\\
238525.359194191	-3.06308814643209\\
238525.359497213	-3.06417945230835\\
238525.359808851	-3.06530134561916\\
238525.360087227	-3.06630311223051\\
238525.360374723	-3.06733732068519\\
238525.360653149	-3.06833854029261\\
238525.360909975	-3.0692617644496\\
238525.361166896	-3.07018502719886\\
238525.361465461	-3.07125755621753\\
238525.361741351	-3.07224826903115\\
238525.362013783	-3.07322621652039\\
238525.362313076	-3.07430019394022\\
238525.362581498	-3.07526304552312\\
238525.362849713	-3.07622482374432\\
238525.363164742	-3.07735404815951\\
238525.363520719	-3.0786295056008\\
238525.363854183	-3.07982377142948\\
238525.364203043	-3.08107263416192\\
238525.364519688	-3.08220569384688\\
238525.364867672	-3.08345036740898\\
238525.365194135	-3.08461756311298\\
238525.365565638	-3.08594519778058\\
238525.365942738	-3.08729219774277\\
238525.366312861	-3.08861365023008\\
238525.366752966	-3.09018415033707\\
238525.367165582	-3.09165576796097\\
238525.367568556	-3.09309225076933\\
238525.367974402	-3.09453823530304\\
238525.368358023	-3.09590435584767\\
238525.368727923	-3.097220989952\\
238525.369090149	-3.09850971200332\\
238525.369445154	-3.09977217572447\\
238525.369808341	-3.10106315448478\\
238525.370182365	-3.10239203611526\\
238525.37057877	-3.10379976041809\\
238525.370972092	-3.10519584196851\\
238525.371417526	-3.10677606562325\\
238525.371870474	-3.10838204633314\\
238525.372350921	-3.11008453482114\\
238525.372795779	-3.11166000287465\\
238525.373270894	-3.1133416655337\\
238525.373718299	-3.11492433827408\\
238525.374165468	-3.11650529943415\\
238525.374645432	-3.11820123055732\\
238525.375196459	-3.12014701822949\\
238525.375841881	-3.12242444805239\\
238525.376397504	-3.12438356080026\\
238525.376984025	-3.12645016217223\\
238525.377533619	-3.12838530089411\\
238525.378070882	-3.1302757573879\\
238525.378639073	-3.13227368113272\\
238525.379170701	-3.13414178146871\\
238525.37971092	-3.1360388249814\\
238525.380327094	-3.13820106200467\\
238525.38088978	-3.14017418502122\\
238525.381420267	-3.14203316287295\\
238525.381973597	-3.14397090541059\\
238525.382748835	-3.14668357824638\\
238525.383467022	-3.14919434461065\\
238525.384206398	-3.15177690829913\\
238525.385246094	-3.15540455931758\\
238525.386184759	-3.15867579658388\\
238525.387286775	-3.16251160505083\\
238525.388589575	-3.16703976113223\\
238525.389693233	-3.17087024433267\\
238525.390853946	-3.1748933215116\\
238525.391987717	-3.17881766787342\\
238525.393163447	-3.18288168643594\\
238525.394289955	-3.18677027592802\\
238525.395498436	-3.19093609738382\\
238525.396846785	-3.19557710043703\\
238525.398070271	-3.19978199466179\\
238525.39942191	-3.20442036071499\\
238525.400691677	-3.20877113303451\\
238525.401957658	-3.21310257142937\\
238525.403140608	-3.21714420314866\\
238525.404341543	-3.22124165748396\\
238525.405706001	-3.22589018182866\\
238525.407130016	-3.23073387674441\\
238525.408550688	-3.23555837212108\\
238525.410072487	-3.24071765296797\\
238525.411869498	-3.2467985397716\\
238525.413684027	-3.25292622344818\\
238525.415963838	-3.26060750898907\\
238525.418068739	-3.26768214357711\\
238525.419983261	-3.27410256087918\\
238525.421859018	-3.28037981329546\\
238525.423830191	-3.2869624322683\\
238525.425629839	-3.29295984830613\\
238525.427514038	-3.29922643457474\\
238525.429441369	-3.30562322093781\\
238525.431654236	-3.31295128588625\\
238525.433834615	-3.32015471998715\\
238525.435887975	-3.32692316634233\\
238525.438513228	-3.33555520301678\\
238525.440861893	-3.34325748601568\\
238525.443750452	-3.35270424105944\\
238525.446674906	-3.36223934430917\\
238525.449230866	-3.3705492757127\\
238525.451912874	-3.37924544663006\\
238525.45506852	-3.3894467236665\\
238525.458283257	-3.39980530641789\\
238525.461572099	-3.41036782530681\\
238525.465343734	-3.42243797136878\\
238525.469951775	-3.4371233461939\\
238525.474098664	-3.45028202902757\\
238525.478566023	-3.46439796281752\\
238525.482645203	-3.47723399240886\\
238525.48652272	-3.48938884341279\\
238525.490640752	-3.50224849553671\\
238525.494841016	-3.51531343266303\\
238525.49920109	-3.52882112166677\\
238525.503822416	-3.54307853640291\\
238525.508785563	-3.55832307833498\\
238525.513268287	-3.57203276530293\\
238525.518304923	-3.58737037022636\\
238525.523141083	-3.60203252820836\\
238525.527971626	-3.61661499448797\\
238525.532720437	-3.63089050238169\\
238525.537537316	-3.64531043197789\\
238525.543007685	-3.66161415377993\\
238525.548556925	-3.6780752627258\\
238525.554712773	-3.69624567036694\\
238525.560335516	-3.71276092468506\\
238525.566705952	-3.73137971004206\\
238525.572438268	-3.7480506622891\\
238525.578127573	-3.76452014415964\\
238525.584501137	-3.78288141532277\\
238525.590541333	-3.80019681052186\\
238525.597678714	-3.82055199908144\\
238525.605246445	-3.84201179298866\\
238525.612610619	-3.86277527173512\\
238525.619740708	-3.88276879487628\\
238525.627246618	-3.90370131532301\\
238525.636111629	-3.92827516714554\\
238525.645721444	-3.95473506139344\\
238525.655407676	-3.98122140296147\\
238525.665148649	-4.00767521157004\\
238525.674712728	-4.03347464158266\\
238525.685011295	-4.0610667610892\\
238525.69590991	-4.09005821317222\\
238525.70782351	-4.12151025937204\\
238525.718643068	-4.14986243642638\\
238525.729643764	-4.17848754362318\\
238525.740790708	-4.20729031898837\\
238525.75192377	-4.23585787752437\\
238525.763683493	-4.26582190027648\\
238525.776609353	-4.2985122837208\\
238525.789614619	-4.33115074035342\\
238525.803026132	-4.36454968946527\\
238525.816120002	-4.39690999163596\\
238525.829272871	-4.42917567490225\\
238525.844222439	-4.46556343491403\\
238525.859466458	-4.50236304294479\\
238525.87686396	-4.54399532061203\\
238525.894544039	-4.58591545710665\\
238525.912964067	-4.62918586669656\\
238525.931163523	-4.67154489186571\\
238525.951999323	-4.71957460842759\\
238525.971984777	-4.76519156310659\\
238525.994375208	-4.81578834915956\\
238526.015905534	-4.86394971925394\\
238526.03984044	-4.91694253554711\\
238526.065804581	-4.97379843852907\\
238526.093143056	-5.03298076615867\\
238526.121161782	-5.0929352257095\\
238526.154743425	-5.16389530439513\\
238526.191416945	-5.2403170209097\\
238526.23282292	-5.32531742783753\\
238526.279290373	-5.41916804000077\\
238526.330953399	-5.5217019078354\\
238526.379787831	-5.61696456789004\\
238526.42997137	-5.71327086287715\\
238526.485961955	-5.81892236819589\\
238526.554259562	-5.9453751736931\\
238526.623313025	-6.07068680490213\\
238526.700435364	-6.20781650711244\\
238526.802993445	-6.38588419465498\\
238526.911935399	-6.57009206412343\\
238527.045452737	-6.78951679503811\\
238527.186367555	-7.01421965785136\\
238527.33819741	-7.24917271035871\\
238527.482072559	-7.46559397156693\\
238527.650608596	-7.7121123419548\\
238527.832402185	-7.97032657008955\\
238528.011489723	-8.21760185523991\\
238528.213777543	-8.48921382564466\\
238528.423123428	-8.76247697656141\\
238528.642448262	-9.04099706388528\\
238528.889413649	-9.34596272796705\\
238529.126563576	-9.63094337597437\\
238529.367775412	-9.91358193749083\\
238529.743353322	-10.3405263096\\
238530.120030349	-10.7542868339913\\
238530.527386891	-11.1872722429621\\
238530.914301047	-11.5860441172289\\
238531.299277012	-11.9719240787194\\
238531.675722998	-12.3396840006666\\
238532.092718511	-12.7369630278855\\
238532.560478104	-13.1710725830015\\
238533.062495675	-13.6246210871252\\
238533.577334407	-14.0776622693535\\
238534.118965298	-14.5422365723254\\
238534.662544421	-14.9971318403148\\
238535.297185823	-15.5150917663491\\
238535.9693797	-16.0496136928742\\
238536.603007818	-16.5413499526118\\
238537.291129017	-17.0631729427493\\
238538.007030676	-17.593668243051\\
238538.827492151	-18.1873949558503\\
238539.711308978	-18.8113935813387\\
238540.640694685	-19.4516618710656\\
238541.633804729	-20.1193899026673\\
238542.79077085	-20.8777953821193\\
238544.002198966	-21.6514892627821\\
238545.212971216	-22.4058223289134\\
238546.549312411	-23.2183987758841\\
238547.934941857	-24.0407749444923\\
238549.343128431	-24.8573579293333\\
238550.89481359	-25.7367209376573\\
238553.006264265	-26.9021769266841\\
238554.894149813	-27.9168102265807\\
238556.878055477	-28.9579115814856\\
238559.074048014	-30.0830977612281\\
238561.727841092	-31.4084746548934\\
238564.461107495	-32.7382590379772\\
238567.238013865	-34.0564211485939\\
238570.185010428	-35.4227713243755\\
238573.646069043	-36.9890783063494\\
238576.907524597	-38.4310032174472\\
238580.615465593	-40.0343845692604\\
238584.71771265	-41.7683846722871\\
238588.773960958	-43.4461451633088\\
238592.839481781	-45.0948892220155\\
238596.855637454	-46.6945652368977\\
238601.593673543	-48.5484404443981\\
238606.399776103	-50.3959343740751\\
238611.198796211	-52.211098040694\\
238616.864705494	-54.3203197155747\\
238623.4528136	-56.7324052162585\\
238630.620859131	-59.3142114059615\\
238637.904411275	-61.8989208957774\\
238646.153021961	-64.7867052111095\\
238654.692192027	-67.7400867198175\\
238663.316424506	-70.693183058996\\
238673.14252772	-74.030137451457\\
238683.326958598	-77.4668629565984\\
238694.252966409	-81.1390865149694\\
238705.993203464	-85.0790506822542\\
238717.455251017	-88.9302233149954\\
238730.629933615	-93.3749444703925\\
238744.395825988	-98.0538814548712\\
238760.403149593	-103.558337667025\\
238780.153494854	-110.475109662269\\
238800.837274976	-117.907252104492\\
238821.443364528	-125.546824316828\\
238844.754485414	-134.528540043027\\
238871.338749308	-145.293354718746\\
238902.295330143	-158.666035801785\\
238931.173091234	-172.110931726873\\
238963.111843069	-188.291758089472\\
238996.639128102	-207.072380841666\\
239029.503176684	-227.685605642921\\
239050.054977905	-241.932980026261\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239578.135776244	139.738621091222\\
239585.594219773	68.4496084225658\\
239587.906829749	5.65401356423766\\
239586.893871128	-46.2498479653674\\
239583.169847266	-98.5349577747803\\
239577.193389343	-147.015535869025\\
239568.505225143	-196.009833895207\\
239556.797088979	-245.211509957566\\
239536.448058705	-308.565306377205\\
239512.303436016	-363.641184224617\\
239484.595710828	-409.909942965332\\
239453.065574963	-446.076682597155\\
239420.475501893	-467.083359942144\\
239387.023895166	-470.017420782622\\
239357.963412664	-452.114146818347\\
239334.331756053	-414.06442131664\\
239317.720014979	-361.404894464269\\
239307.567167171	-303.625793792964\\
239301.045039146	-236.559192340238\\
239297.788472057	-169.329293725733\\
239296.689927511	-110.833480500569\\
239296.711668408	-60.4174759099895\\
239297.294452264	-19.7502771818387\\
239298.261560065	17.6411464304826\\
239299.612008025	53.8787404452836\\
239301.563392371	92.7205737331784\\
239304.269589259	133.42607488521\\
239307.517883279	171.083629371097\\
239311.960926498	210.973057950227\\
239317.488071006	249.154776896566\\
239326.00498237	293.108071325961\\
239336.827990814	333.451357839948\\
239349.96934545	368.512420564712\\
239367.50051051	400.779895720024\\
239388.567452187	425.762505061423\\
239413.981007851	442.895634980764\\
239445.536229221	450.77091513746\\
239479.697718882	447.337806427458\\
239522.416028369	429.911357945616\\
239577.337621826	390.629503086419\\
239639.585365957	327.218672188633\\
239710.718796917	233.774392645456\\
239785.839967137	114.222692646028\\
239869.955225256	-40.0918372388196\\
239951.470716031	-203.861109380989\\
240043.549440589	-397.448163650821\\
240146.781005656	-617.210729846539\\
240270.277758985	-878.11029750091\\
240404.367453247	-1158.09893538424\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239584.892210478	70.7916810022659\\
239587.323659187	-7.27157335016023\\
239585.326936998	-63.7989932913812\\
239578.894312246	-129.871990343206\\
239568.260507474	-193.281395278952\\
239553.08380951	-255.140785638208\\
239532.934915818	-314.727522016534\\
239505.726080468	-373.304447233738\\
239472.445473704	-423.2013583759\\
239436.560584773	-456.521995496635\\
239401.812752056	-469.648165058864\\
239369.696685523	-462.007793598609\\
239341.594550935	-432.391406193687\\
239320.726911354	-385.592362223038\\
239306.604844835	-329.097955937706\\
239297.419317411	-268.552537181304\\
239291.24645378	-204.106859774312\\
239286.904239964	-132.806574490467\\
239284.231729	-64.9763086892374\\
239282.442676308	4.69931325786302\\
239281.517304097	63.9342464952445\\
239281.159678976	115.709366413785\\
239281.150090165	134.609507607283\\
239281.191117824	148.614971026769\\
239281.262500191	160.693161030219\\
239281.37732575	173.458269038757\\
239281.515313145	184.737772635406\\
239281.670962874	194.87386240574\\
239281.849091163	204.521552222572\\
239282.046251323	213.637927814813\\
239282.303673287	223.878609696615\\
239282.582033481	233.473609215731\\
239282.924055278	243.771144031367\\
239283.311002461	253.97856863814\\
239283.762008125	264.452489837432\\
239284.331618058	276.058748933135\\
239285.038730297	288.607876481102\\
239285.845842619	301.075872966899\\
239286.838287944	314.404854311268\\
239288.366945979	331.821812433622\\
239290.315848249	350.193469418368\\
239292.722575571	368.820988879946\\
239295.73584695	387.804392703064\\
239299.179324216	405.388169298705\\
239303.291395944	422.325784339547\\
239308.122689562	438.150060203294\\
239313.861644219	452.750139753205\\
239320.918277883	466.047785014946\\
239328.891072989	476.349386264135\\
239337.942688953	483.217156467756\\
239347.475926971	485.754943433653\\
239356.912760239	483.912960578403\\
239366.944947507	477.123579057837\\
239377.141588917	464.264294097329\\
239386.710428767	444.320669724169\\
239394.941530082	414.353530909402\\
239399.174740665	377.680650620125\\
239398.732013274	341.708290721397\\
239394.188883431	305.020637010293\\
239384.748131416	265.392272554672\\
239366.54417441	217.337523825651\\
239338.963836051	168.337012549985\\
239306.64811424	127.249426972258\\
239260.786000213	85.1697580584782\\
239208.039519075	51.1605302050739\\
239147.563676973	24.6024945178307\\
239083.829411232	6.72175417036683\\
239032.107351954	-2.08811509828454\\
238983.513107284	-6.7172918888529\\
238934.720141849	-8.49249626309188\\
238888.967693268	-8.04185118262708\\
238844.743987974	-6.05815340718331\\
238803.815214596	-3.17699097621009\\
238771.938715326	-0.422353195889906\\
238743.360171019	2.30135093827075\\
238715.805944128	5.04649752721125\\
238689.557111848	7.66340680972238\\
238664.95793969	10.0081311926287\\
238642.433660326	11.9522113357175\\
238623.839730567	13.31377662239\\
238607.824481344	14.2237096537577\\
238594.556981784	14.7194530975468\\
238583.961906608	14.8884632249704\\
238579.657847428	14.8846529008158\\
238575.945919728	14.8416288065586\\
238572.443367153	14.7632415656127\\
238569.427677015	14.6630445845466\\
238566.601658818	14.5386910909275\\
238564.057571793	14.398929562094\\
238560.953890873	14.1887425118698\\
238558.236368181	13.964647266214\\
238555.630455217	13.7101078074435\\
238552.895629625	13.3956464210257\\
238550.346552462	13.0526539428818\\
238547.831074664	12.659649429986\\
238545.32820502	12.2058172280525\\
238542.898769414	11.6942578730305\\
238540.617127102	11.1370697902789\\
238538.454943565	10.5251031067711\\
238536.304519164	9.8150650882006\\
238534.49967727	9.11961595681911\\
238532.923863097	8.41616803406882\\
238531.539975482	7.70169957061722\\
238530.377414353	7.00920450601521\\
238529.253548699	6.23136096372517\\
238528.241920595	5.40332056512034\\
238527.433181847	4.61361871653429\\
238527.24426364	4.40670887183355\\
238527.110182314	4.25348225880192\\
238527.075891139	4.21337692582056\\
238527.053869185	4.18741537436007\\
238527.042208071	4.1736019712585\\
238527.035669913	4.16583682884743\\
238527.033253128	4.16296279938555\\
238527.031225372	4.16054985631302\\
238527.029873061	4.15893987896466\\
238527.029478571	4.15847010613663\\
238527.029234637	4.15817959338636\\
238527.029119931	4.15804297844069\\
238527.029024872	4.15792975853662\\
238527.02893978	4.15782840750253\\
238527.028865307	4.15773970273553\\
238527.028786649	4.15764601060002\\
238527.028709235	4.15755379820366\\
238527.028635206	4.15746561584176\\
238527.028567704	4.15738520699035\\
238527.028504387	4.15730978299157\\
238527.028440402	4.15723356042363\\
238527.028380381	4.15716205861769\\
238527.028324955	4.15709603026452\\
238527.028272379	4.15703339627515\\
238527.028215795	4.15696598613809\\
238527.028158524	4.15689775625301\\
238527.028098204	4.15682589320738\\
238527.028038339	4.15675457049243\\
238527.027963363	4.15666524285153\\
238527.027898578	4.15658805570444\\
238527.027833367	4.15651035888661\\
238527.027760089	4.1564230492494\\
238527.027687923	4.15633706380918\\
238527.027623054	4.15625977047443\\
238527.027557656	4.15618184477858\\
238527.027489275	4.15610036357639\\
238527.027411465	4.15600764544503\\
238527.027336572	4.15591840057453\\
238527.027253001	4.15581881233239\\
238527.027172553	4.15572294435708\\
238527.027089673	4.15562417420545\\
238527.027002883	4.15552074348636\\
238527.026895591	4.15539287558578\\
238527.026796381	4.15527463579757\\
238527.026700647	4.15516053563416\\
238527.026602825	4.15504394468143\\
238527.026512683	4.1549365025988\\
238527.026416927	4.1548223670662\\
238527.026325557	4.15471345719891\\
238527.026226883	4.15459583642045\\
238527.026135493	4.15448689651866\\
238527.026034198	4.15436614507522\\
238527.025934451	4.15424723606615\\
238527.025845618	4.15414133494091\\
238527.02574371	4.15401984277694\\
238527.025627849	4.15388171193917\\
238527.02551981	4.15375290276045\\
238527.025388683	4.15359656142279\\
238527.02523879	4.15341783796537\\
238527.025100661	4.15325313473887\\
238527.024957939	4.15308294839896\\
238527.024814969	4.15291245841858\\
238527.024643896	4.15270844720988\\
238527.024423318	4.15244538388248\\
238527.02420284	4.1521824232917\\
238527.02391866	4.15184346213764\\
238527.023668669	4.15154525784662\\
238527.023415209	4.15124289293628\\
238527.023173076	4.15095401998905\\
238527.022912979	4.15064369166798\\
238527.022677247	4.15036241466225\\
238527.022448195	4.15008909028122\\
238527.022202391	4.14979575540973\\
238527.021932361	4.14947348620735\\
238527.021629755	4.14911230787794\\
238527.021331401	4.14875617505408\\
238527.021016211	4.14837991120643\\
238527.020603769	4.14788749988419\\
238527.020226378	4.14743688373341\\
238527.019838828	4.14697408620488\\
238527.019433702	4.14649024488974\\
238527.019067176	4.14605245384334\\
238527.018678776	4.14558848631865\\
238527.018277054	4.14510854833708\\
238527.017897956	4.14465558927982\\
238527.01747028	4.14414452663293\\
238527.017064326	4.14365936345192\\
238527.016560737	4.14305743486167\\
238527.01606657	4.14246668334501\\
238527.015502813	4.14179263652527\\
238527.014969448	4.14115482564979\\
238527.014440455	4.1405221453191\\
238527.013823338	4.1397839458089\\
238527.013216982	4.13905848977099\\
238527.012564777	4.13827803585714\\
238527.011946792	4.13753839487349\\
238527.011352339	4.13682679197246\\
238527.010586993	4.13591043749231\\
238527.009887782	4.13507308978662\\
238527.009195478	4.13424384390074\\
238527.00849376	4.13340315316256\\
238527.007747521	4.13250893436726\\
238527.007034832	4.13165473753039\\
238527.006264847	4.13073166937343\\
238527.005543167	4.12986632149032\\
238527.004681085	4.12883238330953\\
238527.003854678	4.12784098674101\\
238527.00290882	4.12670599892802\\
238527.001988584	4.1256014555456\\
238527.001138259	4.12458056109806\\
238527.000279502	4.1235492852081\\
238526.999408594	4.12250315370673\\
238526.998417947	4.12131286963936\\
238526.997485191	4.12019182575417\\
238526.996484322	4.11898858074471\\
238526.995450098	4.11774486584818\\
238526.994291629	4.11635129202067\\
238526.993165551	4.11499622905759\\
238526.992022969	4.11362084917463\\
238526.990918778	4.11229124490439\\
238526.989765349	4.11090189021162\\
238526.988550643	4.10943821761858\\
238526.987276169	4.10790196519585\\
238526.98578585	4.10610480315959\\
238526.984317208	4.10433300993405\\
238526.982899409	4.10262183025132\\
238526.981290935	4.1006796533686\\
238526.979891613	4.09898927340225\\
238526.978487417	4.0972923031208\\
238526.976814269	4.09526938900901\\
238526.975180589	4.09329322880491\\
238526.973559408	4.09133124442658\\
238526.971826188	4.08923262983379\\
238526.970259761	4.08733504552827\\
238526.968612389	4.08533845503294\\
238526.96707218	4.08347086255925\\
238526.965456099	4.08151035469939\\
238526.963838312	4.07954683684092\\
238526.962281826	4.07765683048911\\
238526.960646608	4.07567028065794\\
238526.958863971	4.07350353739905\\
238526.956868223	4.07107640194298\\
238526.955072957	4.06889185161829\\
238526.953257936	4.06668207364748\\
238526.951334998	4.06433960387529\\
238526.949370245	4.06194480824818\\
238526.947029131	4.05908943888525\\
238526.944866806	4.05645035563646\\
238526.942774643	4.05389527904063\\
238526.940708856	4.05137084384379\\
238526.938502716	4.04867316758124\\
238526.936257127	4.04592541963928\\
238526.932913857	4.04183109146956\\
238526.930051268	4.03832215559902\\
238526.927253261	4.03488946067753\\
238526.923975807	4.03086487815659\\
238526.920843142	4.0270143666801\\
238526.917971911	4.0234819929503\\
238526.914821696	4.01960286043942\\
238526.911199924	4.01513847950459\\
238526.907661645	4.01077227333628\\
238526.904206171	4.00650371157056\\
238526.900319211	4.00169676034021\\
238526.896641418	3.99714323202235\\
238526.892628865	3.9921693925038\\
238526.888631799	3.98720867100352\\
238526.884044276	3.98150763887029\\
238526.878887958	3.97509014871653\\
238526.874280758	3.96934745556821\\
238526.86968006	3.96360471083965\\
238526.864217754	3.95677585868271\\
238526.859202913	3.9504962248982\\
238526.854369698	3.94443475683893\\
238526.849785522	3.93867717740243\\
238526.84495793	3.93260496092697\\
238526.839759005	3.92605541278307\\
238526.834567219	3.91950419461882\\
238526.830043095	3.9137867373713\\
238526.825379647	3.90788467278426\\
238526.82074344	3.90200846566044\\
238526.815817077	3.89575504398196\\
238526.810291838	3.88872979080109\\
238526.805026839	3.88202393583786\\
238526.799348068	3.87477844981397\\
238526.793071674	3.86675514820883\\
238526.787001113	3.85897960212401\\
238526.781022374	3.85130682240569\\
238526.774473587	3.84288548732978\\
238526.768500758	3.83518923626473\\
238526.762446046	3.82737224514721\\
238526.755994054	3.81902538342715\\
238526.749665478	3.81082109707235\\
238526.743335617	3.80259813204247\\
238526.736822496	3.79411924440203\\
238526.729710502	3.78483993750143\\
238526.722899102	3.7759323615903\\
238526.715535641	3.76628017252993\\
238526.707533506	3.75576394168444\\
238526.699541028	3.74523229970495\\
238526.691755724	3.7349464689958\\
238526.684071043	3.72476710162585\\
238526.676543328	3.71476998418215\\
238526.668317466	3.703816457605\\
238526.660133879	3.69288871343213\\
238526.651452904	3.68126329700131\\
238526.643047462	3.66997376799627\\
238526.632347471	3.6555548890003\\
238526.622851153	3.64271310453789\\
238526.613380913	3.62986414587814\\
238526.602248669	3.61470555823142\\
238526.592745697	3.60171836759741\\
238526.582511153	3.5876823545795\\
238526.571911092	3.57309097705375\\
238526.561541069	3.55876250543372\\
238526.551567471	3.54493116272508\\
238526.540831987	3.52998724785258\\
238526.52946475	3.51410003037518\\
238526.51865369	3.49892854469261\\
238526.507788513	3.48361999037877\\
238526.494060404	3.46418909747894\\
238526.481251713	3.44596930922169\\
238526.468726027	3.42806678175958\\
238526.454587366	3.40775626501599\\
238526.441219271	3.38845129163652\\
238526.427699863	3.36882623426559\\
238526.413669275	3.34834967058277\\
238526.399378112	3.32737660085859\\
238526.386101079	3.30778525875279\\
238526.372118244	3.28703991278477\\
238526.357812137	3.26569376894255\\
238526.344874184	3.24628200172147\\
238526.332736726	3.22797757930083\\
238526.320891705	3.21002559041693\\
238526.305651755	3.18679782693509\\
238526.291036199	3.16438169136511\\
238526.27403376	3.13812930508636\\
238526.257822581	3.11291984525578\\
238526.243453967	3.09042720583449\\
238526.22986676	3.06902728943196\\
238526.21590148	3.0468976168613\\
238526.201561091	3.02402960422324\\
238526.18775473	3.00187313532455\\
238526.175114676	2.98146596698964\\
238526.162391782	2.9608050782035\\
238526.147715614	2.93682034135912\\
238526.134519976	2.91511397305134\\
238526.121489152	2.89354531208058\\
238526.108505259	2.87192034578659\\
238526.095709723	2.85047612467882\\
238526.080698066	2.82514670868703\\
238526.066572524	2.80114065995292\\
238526.053537915	2.77883816789953\\
238526.040004522	2.75552671316969\\
238526.025166212	2.72978207233185\\
238526.011404864	2.70572932624107\\
238525.99755627	2.68134916421364\\
238525.984639893	2.65844904464538\\
238525.972034621	2.63594783304998\\
238525.954526083	2.60443868470531\\
238525.939004217	2.57625116025819\\
238525.923848057	2.5484923025327\\
238525.908602707	2.52033006316027\\
238525.892623031	2.4905469098962\\
238525.87736276	2.46184597646277\\
238525.861247271	2.43125555366871\\
238525.846081964	2.4021986480464\\
238525.829979116	2.37105142990814\\
238525.814066132	2.33996635943253\\
238525.799098385	2.31044374682029\\
238525.7835117	2.27940004494065\\
238525.76849805	2.24920039043994\\
238525.750664739	2.21293930274988\\
238525.730737505	2.17190412787323\\
238525.714692761	2.13845484209446\\
238525.699227074	2.10585623373918\\
238525.683840464	2.07306667747379\\
238525.668438304	2.03987602419237\\
238525.653721141	2.00780720279464\\
238525.639112905	1.97562300922682\\
238525.623564382	1.94096922528467\\
238525.60884869	1.90778167772657\\
238525.593921809	1.87371787025809\\
238525.58027938	1.84222174347443\\
238525.567560632	1.81253577090131\\
238525.553515088	1.77938045862009\\
238525.541186875	1.74994696547302\\
238525.528973502	1.72047217990097\\
238525.515288701	1.68706178579533\\
238525.503098254	1.65694666354296\\
238525.489472645	1.62287922849175\\
238525.477567638	1.59275066749883\\
238525.465819134	1.56267529991769\\
238525.453958306	1.53195581256481\\
238525.442197141	1.50112914286354\\
238525.430066145	1.46893916932474\\
238525.418445799	1.43771622888167\\
238525.406696677	1.40574776870603\\
238525.394093383	1.37099234646346\\
238525.380963703	1.33425602348619\\
238525.368213403	1.29804302337615\\
238525.355819642	1.26231309880631\\
238525.343931	1.22752836477188\\
238525.330648224	1.18804694363327\\
238525.317881472	1.14945715620018\\
238525.305337057	1.11089716079312\\
238525.290676125	1.06498330876095\\
238525.276680254	1.02025311662419\\
238525.261432736	0.970462756209395\\
238525.247671274	0.924517664270106\\
238525.233834765	0.877296805388726\\
238525.219451012	0.827047252528055\\
238525.205792099	0.778159588892175\\
238525.194209815	0.735751214255873\\
238525.182466524	0.691801581638367\\
238525.170862038	0.647369257406364\\
238525.158298772	0.598064698933908\\
238525.146104271	0.548924734873279\\
238525.133722121	0.497633072321694\\
238525.122454865	0.449639149849462\\
238525.112071732	0.404207345170964\\
238525.102370929	0.360636259525253\\
238525.092222951	0.313801517725492\\
238525.08158081	0.263190696599322\\
238525.071509043	0.213754301065181\\
238525.061892799	0.165025770304332\\
238525.053211871	0.119634316474367\\
238525.04431234	0.0715858473233459\\
238525.036089299	0.0256953765405155\\
238525.028864049	-0.0159262641575099\\
238525.021418351	-0.0602131943450385\\
238525.01494494	-0.0999776697096433\\
238525.009123702	-0.136831839374928\\
238525.003661601	-0.172440768989238\\
238524.998536171	-0.206839968138359\\
238524.99371103	-0.240171455306041\\
238524.989109513	-0.272888940912694\\
238524.984715917	-0.305050319373465\\
238524.980934781	-0.333511301538188\\
238524.977349903	-0.361219181728719\\
238524.973963393	-0.38809288909236\\
238524.97095794	-0.412555688956928\\
238524.968204411	-0.435511716362429\\
238524.96522576	-0.460973944816691\\
238524.96254062	-0.484530250056487\\
238524.959887303	-0.50841333922287\\
238524.957431233	-0.531099477573176\\
238524.955226487	-0.551974106622888\\
238524.953165562	-0.571955375415554\\
238524.951209181	-0.591371634493534\\
238524.949349651	-0.610260226998003\\
238524.947199646	-0.632665785154671\\
238524.945289032	-0.653126422596743\\
238524.943490535	-0.67289786148909\\
238524.941823415	-0.691703020646498\\
238524.940008751	-0.712738033768512\\
238524.93833328	-0.732727261842922\\
238524.936154432	-0.759618449932407\\
238524.934294118	-0.78346652360884\\
238524.932375144	-0.809027270167757\\
238524.930693465	-0.832325021929785\\
238524.929062694	-0.855817252300841\\
238524.92723946	-0.883269780071749\\
238524.925734863	-0.907000403752619\\
238524.924325677	-0.930236470350864\\
238524.923049256	-0.952245159288758\\
238524.921855272	-0.973777497465739\\
238524.920821449	-0.993262549965894\\
238524.91991091	-1.01115844294248\\
238524.919034876	-1.02911188176118\\
238524.918255649	-1.04576730677409\\
238524.91751311	-1.06231980676\\
238524.916863716	-1.07741236899968\\
238524.916188328	-1.09380244179732\\
238524.915592018	-1.10894237856799\\
238524.915043809	-1.12349358290303\\
238524.914546464	-1.1372927032496\\
238524.914113331	-1.14983770391295\\
238524.913680275	-1.16293961103298\\
238524.913313822	-1.17452302815704\\
238524.912929908	-1.18721683179094\\
238524.912612763	-1.19819511684226\\
238524.912318384	-1.20884128699129\\
238524.912053277	-1.21885667346592\\
238524.911799468	-1.22887848218257\\
238524.911521959	-1.24039502113182\\
238524.911254084	-1.25215972304679\\
238524.911025952	-1.26277300448557\\
238524.910824831	-1.27266670448244\\
238524.910636508	-1.28247093886979\\
238524.910454193	-1.29255551808509\\
238524.910311121	-1.30095690294646\\
238524.910189248	-1.30851525210251\\
238524.910085019	-1.31532307243942\\
238524.909992075	-1.32170523693604\\
238524.909913636	-1.32735567157766\\
238524.909838463	-1.3330329104732\\
238524.909773479	-1.33817862225383\\
238524.909703977	-1.3439651523712\\
238524.909642169	-1.34939786477538\\
238524.909585317	-1.35467556608885\\
238524.909528333	-1.36028547749528\\
238524.909472544	-1.36615184597618\\
238524.909428169	-1.37113888084747\\
238524.909389053	-1.37582186034065\\
238524.90935614	-1.38001304751798\\
238524.909327628	-1.38386617233426\\
238524.909297423	-1.38821997618822\\
238524.909273227	-1.39195250089812\\
238524.909252322	-1.39539145138816\\
238524.909233301	-1.39872982014544\\
238524.909214299	-1.40230909056265\\
238524.909198617	-1.40549111120813\\
238524.909184699	-1.40853050967571\\
238524.909170723	-1.41184068455072\\
238524.909159839	-1.41464701849864\\
238524.909148372	-1.41788728163682\\
238524.909139557	-1.4206397024461\\
238524.90913211	-1.42320401468137\\
238524.909126598	-1.42528953048983\\
238524.909121689	-1.42732495808961\\
238524.909117693	-1.42914488063694\\
238524.909114333	-1.43082563826009\\
238524.909111713	-1.43226172895648\\
238524.909109332	-1.43369265696762\\
238524.909107414	-1.4349611391155\\
238524.90910558	-1.43630353262747\\
238524.909103987	-1.43761227634836\\
238524.909102815	-1.43869355941219\\
238524.909101812	-1.43973414132648\\
238524.909101012	-1.44067116772133\\
238524.909100353	-1.44154672523485\\
238524.909099788	-1.44241064731504\\
238524.909099356	-1.44317734257959\\
238524.909099027	-1.44385824647616\\
238524.909098751	-1.44453949460898\\
238524.909098553	-1.44513008591431\\
238524.909098393	-1.44572771169676\\
238524.909098297	-1.44619085530284\\
238524.909098251	-1.44646407210289\\
238524.90909822	-1.4466834309138\\
238524.909098197	-1.44688061016154\\
238524.909098181	-1.44705139540154\\
238524.909098171	-1.44718109349763\\
238524.909098163	-1.44730049003693\\
238524.909098157	-1.44741058331201\\
238524.909098153	-1.44750313161738\\
238524.909098151	-1.44758407856951\\
238524.909098149	-1.44765180697075\\
238524.909098148	-1.44771844082556\\
238524.909098148	-1.44777309227932\\
238524.909098148	-1.44783602520694\\
238524.909098148	-1.44792486515093\\
238524.909098149	-1.44797950618944\\
238524.90909815	-1.44803531703428\\
238524.909098151	-1.44808371823598\\
238524.909098153	-1.44812920806703\\
238524.909098154	-1.44817201762348\\
238524.909098156	-1.44821662534656\\
238524.909098158	-1.44826147119178\\
238524.909098161	-1.44830619127949\\
238524.909098163	-1.44834443872773\\
238524.909098165	-1.44838532356987\\
238524.909098168	-1.44842000392702\\
238524.90909817	-1.44845615815586\\
238524.909098172	-1.44848914430146\\
238524.909098175	-1.44852917790035\\
238524.909098178	-1.44856543274294\\
238524.909098182	-1.44860576435323\\
238524.909098185	-1.44864326299762\\
238524.909098189	-1.44867881594821\\
238524.909098192	-1.44871366052862\\
238524.909098195	-1.44874678253332\\
238524.909098199	-1.44877981435613\\
238524.909098202	-1.44881071621007\\
238524.909098206	-1.44884217587296\\
238524.909098209	-1.44887256984618\\
238524.909098213	-1.44890507658083\\
238524.909098217	-1.4489382796857\\
238524.909098221	-1.44896936958622\\
238524.909098225	-1.44899967581636\\
238524.909098229	-1.44902958680668\\
238524.909098233	-1.44905872592688\\
238524.909098237	-1.44908685124039\\
238524.909098241	-1.44911776945382\\
238524.909098246	-1.44914707230869\\
238524.90909825	-1.44917804112188\\
238524.909098256	-1.44921277776492\\
238524.909098261	-1.44924417772106\\
238524.909098267	-1.44928224481622\\
238524.909098274	-1.44932381153364\\
238524.909098281	-1.4493654901393\\
238524.909098289	-1.44941474951421\\
238524.909098298	-1.44946376691696\\
238524.909098307	-1.44951221613893\\
238524.909098317	-1.44956249914753\\
238524.909098327	-1.44961182573755\\
238524.909098337	-1.44966298674623\\
238524.909098347	-1.44971078640941\\
238524.909098358	-1.44976006185161\\
238524.909098369	-1.44981172608953\\
238524.90909838	-1.44986050012962\\
238524.909098391	-1.44990650625988\\
238524.909098401	-1.44995176386282\\
238524.909098412	-1.44999767868833\\
238524.909098424	-1.45004544405836\\
238524.909098436	-1.45009317298306\\
238524.909098451	-1.45015261032568\\
238524.909098468	-1.45021325206765\\
238524.909098485	-1.4502787033332\\
238524.909098507	-1.45035481469959\\
238524.909098527	-1.45042618241729\\
238524.90909855	-1.45050336664446\\
238524.909098573	-1.450580713527\\
238524.909098596	-1.45065333552444\\
238524.90909862	-1.45072689100644\\
238524.909098643	-1.45079763502948\\
238524.909098668	-1.45087055655882\\
238524.909098692	-1.45094145435935\\
238524.909098721	-1.45102323244937\\
238524.909098749	-1.45110032410673\\
238524.90909878	-1.45118338544263\\
238524.90909881	-1.4512622703238\\
238524.909098849	-1.45136121030522\\
238524.909098884	-1.4514490566503\\
238524.909098918	-1.45153267527747\\
238524.909098953	-1.45161539858216\\
238524.909098988	-1.45169717148315\\
238524.909099026	-1.45178379803111\\
238524.909099068	-1.45187814027335\\
238524.909099111	-1.45197019444523\\
238524.909099153	-1.45205942690101\\
238524.909099201	-1.45216028184581\\
238524.909099246	-1.45225131696253\\
238524.909099295	-1.45235038369553\\
238524.909099343	-1.45244331291266\\
238524.909099394	-1.45254159796262\\
238524.90909945	-1.45264512399925\\
238524.909099509	-1.45275347585694\\
238524.90909957	-1.45286329080674\\
238524.909099641	-1.45298772678476\\
238524.909099707	-1.45310054941567\\
238524.909099777	-1.45321645290495\\
238524.909099856	-1.45334552906749\\
238524.909099934	-1.45347137778621\\
238524.909100028	-1.45361701911844\\
238524.909100112	-1.4537451402026\\
238524.909100224	-1.45391258261573\\
238524.909100325	-1.45405820687217\\
238524.909100421	-1.45419506348552\\
238524.909100534	-1.45435108882267\\
238524.909100636	-1.45448924110429\\
238524.909100747	-1.45463571195879\\
238524.909100866	-1.45479031416355\\
238524.909100988	-1.45494546717199\\
238524.909101115	-1.45510262357009\\
238524.909101252	-1.45526917389127\\
238524.90910144	-1.45549119608854\\
238524.909101608	-1.45568391754164\\
238524.909101788	-1.45588627679328\\
238524.909101967	-1.4560823423563\\
238524.909102148	-1.4562757493712\\
238524.909102332	-1.45646711079421\\
238524.90910252	-1.45665981916845\\
238524.909102715	-1.45685409001092\\
238524.909102931	-1.45706513575753\\
238524.909103151	-1.45727578013595\\
238524.909103405	-1.45751294106828\\
238524.909103666	-1.45775053094785\\
238524.909103938	-1.45799237738518\\
238524.909104205	-1.45822388736905\\
238524.909104478	-1.45845608900597\\
238524.909104761	-1.45869065663161\\
238524.909105051	-1.45892669938782\\
238524.909105346	-1.45916194359963\\
238524.909105632	-1.45938500552049\\
238524.909105933	-1.45961508765307\\
238524.909106233	-1.45983987114052\\
238524.909106575	-1.46009171036675\\
238524.909106928	-1.46034599312502\\
238524.909107258	-1.46057910715321\\
238524.909107594	-1.46081246672128\\
238524.909107978	-1.46107378402553\\
238524.909108371	-1.46133640940401\\
238524.909108772	-1.46159850684683\\
238524.90910917	-1.4618547233616\\
238524.909109619	-1.46213747093023\\
238524.909110047	-1.46240233413725\\
238524.909110511	-1.46268355272258\\
238524.909111023	-1.46298834251755\\
238524.909111624	-1.46333870132294\\
238524.909112318	-1.46373315746196\\
238524.909112986	-1.46410376126773\\
238524.909113722	-1.46450300212652\\
238524.909114575	-1.46495349742318\\
238524.909115391	-1.46537385430063\\
238524.909116244	-1.46580318104622\\
238524.909117027	-1.46618798303352\\
238524.909117833	-1.46657582348281\\
238524.909118638	-1.4669557281987\\
238524.909119408	-1.46731201929004\\
238524.909120317	-1.46772444577868\\
238524.909121262	-1.46814430913444\\
238524.909122286	-1.46858966757247\\
238524.909123312	-1.46902668707518\\
238524.909124369	-1.46946727023686\\
238524.909125435	-1.46990308735103\\
238524.909126795	-1.4704469423889\\
238524.909128031	-1.47093008087589\\
238524.909129684	-1.47156079632507\\
238524.909131408	-1.47220115154174\\
238524.909133133	-1.47282563815712\\
238524.909134796	-1.4734129979623\\
238524.909136594	-1.47403369061489\\
238524.909138802	-1.47477605325926\\
238524.909140793	-1.47542830243726\\
238524.909142797	-1.47606980143076\\
238524.909144757	-1.47668335079671\\
238524.909146687	-1.47727528149661\\
238524.909148805	-1.47791112066707\\
238524.909150998	-1.47855600835399\\
238524.909153464	-1.47926517667784\\
238524.909155749	-1.47990828394235\\
238524.909158591	-1.48069060038514\\
238524.909161571	-1.48149132045139\\
238524.909164657	-1.48230116498018\\
238524.909167497	-1.48302999941018\\
238524.909170449	-1.48377196617973\\
238524.909173947	-1.48463174140897\\
238524.909177359	-1.48545168152164\\
238524.909180578	-1.48620901044985\\
238524.909184042	-1.48700779339002\\
238524.90918811	-1.48792549090041\\
238524.909192461	-1.48888436421648\\
238524.909196471	-1.48974869549599\\
238524.909200651	-1.49063113507746\\
238524.909204866	-1.49150292617476\\
238524.90920934	-1.49240978648187\\
238524.909213946	-1.49332451914885\\
238524.909218626	-1.49423544187167\\
238524.909223583	-1.49518120770241\\
238524.909230013	-1.49638082793409\\
238524.909236277	-1.49752152572044\\
238524.909242604	-1.49864794524934\\
238524.909249671	-1.49987719402308\\
238524.909256762	-1.501082186279\\
238524.909263951	-1.50227661570376\\
238524.90927168	-1.50353251009317\\
238524.90927938	-1.50475601778119\\
238524.909287081	-1.5059540295468\\
238524.909295142	-1.5071822431396\\
238524.909303254	-1.50839310247426\\
238524.909312739	-1.50977912792407\\
238524.909321471	-1.51102813756904\\
238524.909330742	-1.51232796718105\\
238524.909341704	-1.51383189733454\\
238524.90935237	-1.51526321467999\\
238524.909363883	-1.51677482587672\\
238524.909377341	-1.51850108001882\\
238524.909389778	-1.52005980774347\\
238524.909402851	-1.52166285057684\\
238524.909416652	-1.52331832871801\\
238524.90943042	-1.52493451384828\\
238524.909449259	-1.52709290350692\\
238524.909465696	-1.52892922216439\\
238524.909484176	-1.53094564787756\\
238524.909501436	-1.53278579901488\\
238524.909519472	-1.53466720357706\\
238524.909537237	-1.53648154310586\\
238524.909556737	-1.53843125793074\\
238524.909576629	-1.54037818495114\\
238524.909597394	-1.54236788401939\\
238524.909617153	-1.5442231993788\\
238524.909639728	-1.54630028157136\\
238524.909665264	-1.54859855231594\\
238524.909691384	-1.55089651412983\\
238524.90971695	-1.55309739358889\\
238524.909744396	-1.555410191106\\
238524.909775798	-1.55799719982686\\
238524.90980799	-1.56058789069537\\
238524.909839512	-1.56306856700696\\
238524.909871341	-1.56552053133101\\
238524.909909931	-1.56842692748037\\
238524.909950727	-1.57142549248382\\
238524.909992005	-1.57438759181911\\
238524.910035283	-1.57742088207699\\
238524.910082625	-1.58066014351313\\
238524.910131269	-1.58390867951014\\
238524.910177529	-1.58692799247135\\
238524.91022377	-1.58988236200992\\
238524.910273092	-1.59296763403244\\
238524.910323434	-1.59605099317463\\
238524.910376759	-1.59924893681051\\
238524.910436063	-1.60272848586349\\
238524.910499228	-1.60635104623496\\
238524.910562338	-1.60989018736932\\
238524.910628877	-1.61354037742034\\
238524.910692014	-1.616931543911\\
238524.910773731	-1.62122294059939\\
238524.910845519	-1.6249077438849\\
238524.910923155	-1.6288089329089\\
238524.911010687	-1.63310960531265\\
238524.911098606	-1.63733185440979\\
238524.911193463	-1.6417850155934\\
238524.911302518	-1.6467826055392\\
238524.911421271	-1.65208673173902\\
238524.911544477	-1.65744913939324\\
238524.911682948	-1.66331806258256\\
238524.911813931	-1.66872748967421\\
238524.911944635	-1.67399757213216\\
238524.912086317	-1.67957626244865\\
238524.912246295	-1.68571967906928\\
238524.912430781	-1.69261473237152\\
238524.912604589	-1.69893927116602\\
238524.912783787	-1.70529903127377\\
238524.912961899	-1.71146987317631\\
238524.913132757	-1.71725806776054\\
238524.913304926	-1.72296887242588\\
238524.913475385	-1.7285098399189\\
238524.913659085	-1.73436262586852\\
238524.913860214	-1.74063818616364\\
238524.914055701	-1.74661295682914\\
238524.914270809	-1.75305392024888\\
238524.914496352	-1.75966629018918\\
238524.914724643	-1.76622121623265\\
238524.914958839	-1.77281011954015\\
238524.915219609	-1.77999496503839\\
238524.915508648	-1.78778371019134\\
238524.915826837	-1.79615942640132\\
238524.91613479	-1.80408089764999\\
238524.916441642	-1.81180510700883\\
238524.916801096	-1.82065299151113\\
238524.917166201	-1.82943322239919\\
238524.917560465	-1.83869667657077\\
238524.917970822	-1.84811427181135\\
238524.918436005	-1.85853329631654\\
238524.918890898	-1.86847649691486\\
238524.919340987	-1.87809248957494\\
238524.919796668	-1.88761753501296\\
238524.920237612	-1.89664560193153\\
238524.920725072	-1.90642303132682\\
238524.921252104	-1.91676916012142\\
238524.92181641	-1.92760444622464\\
238524.922409759	-1.93874455041803\\
238524.922981724	-1.94925359982675\\
238524.923560071	-1.95966503965097\\
238524.924124689	-1.96963311556682\\
238524.924696789	-1.97954675877122\\
238524.925324967	-1.99022799013791\\
238524.925992441	-2.00135654525747\\
238524.926743887	-2.01362914487924\\
238524.927563602	-2.02672684391487\\
238524.928330485	-2.03872371415355\\
238524.929188545	-2.0518712913956\\
238524.930082141	-2.06527307997876\\
238524.931080389	-2.07991683986641\\
238524.932292901	-2.09727101885202\\
238524.933400036	-2.11273178205698\\
238524.935048535	-2.13512545570144\\
238524.936677265	-2.15657499930517\\
238524.938222327	-2.17635564349232\\
238524.939922446	-2.19753603133205\\
238524.941798443	-2.22025385768668\\
238524.943647194	-2.24202570380846\\
238524.945402284	-2.26217310356016\\
238524.94725515	-2.28293267443758\\
238524.94920908	-2.30429769172171\\
238524.951076363	-2.32424523255426\\
238524.953082393	-2.34519818711389\\
238524.955597852	-2.37082401475425\\
238524.957837398	-2.39307584954237\\
238524.960392037	-2.41785862011319\\
238524.963519889	-2.44739765124063\\
238524.966894802	-2.47835775985233\\
238524.970385626	-2.50946987831064\\
238524.973829007	-2.53932663973645\\
238524.977544378	-2.57068956198764\\
238524.981568127	-2.60373808260061\\
238524.985778313	-2.63737940117412\\
238524.99081377	-2.67646158596254\\
238524.995752557	-2.71367740951429\\
238525.000735541	-2.75020153375776\\
238525.006064475	-2.7882157730433\\
238525.01156306	-2.82639842307935\\
238525.0185524	-2.87353562042228\\
238525.025011202	-2.91582292266347\\
238525.032858994	-2.96570832572741\\
238525.040061165	-3.01016943769038\\
238525.047491196	-3.05482506679088\\
238525.055461483	-3.10146926116154\\
238525.064348449	-3.15206744818122\\
238525.074763961	-3.20963831783144\\
238525.088552495	-3.28326015627678\\
238525.100892167	-3.34689212842167\\
238525.113885259	-3.4118235796463\\
238525.126853801	-3.47471000859283\\
238525.142772521	-3.54952371104795\\
238525.159277737	-3.62458945296514\\
238525.180693907	-3.71858770584571\\
238525.202730845	-3.81173204580466\\
238525.230659683	-3.92518035905554\\
238525.257363348	-4.02940550717901\\
238525.287642276	-4.14316109607549\\
238525.321902232	-4.26686962773035\\
238525.360982403	-4.40228984211093\\
238525.400672076	-4.53437163680175\\
238525.449076	-4.68895324386484\\
238525.502539957	-4.85245048542976\\
238525.560377884	-5.02188400770529\\
238525.629210097	-5.21479917582435\\
238525.717428016	-5.4501699168163\\
238525.805197073	-5.67305382519647\\
238525.907198824	-5.92005985623504\\
238526.012450207	-6.16333753543428\\
238526.151269912	-6.46890491583148\\
238526.302754248	-6.78554500536562\\
238526.460798781	-7.10012662039186\\
238526.655001745	-7.46807369697605\\
238526.888683718	-7.88800162070016\\
238527.140387764	-8.31705659817105\\
238527.372310079	-8.69439670744413\\
238527.626786311	-9.09146977731604\\
238527.896829034	-9.49604915950654\\
238528.161016384	-9.87729179525066\\
238528.442961559	-10.2702172647477\\
238528.761377213	-10.698717689616\\
238529.10438648	-11.1443713867504\\
238529.434662693	-11.5596638667093\\
238529.768911546	-11.9676544933187\\
238530.177494044	-12.4513768604955\\
238530.587999897	-12.9225329864559\\
238531.008551358	-13.3914371743565\\
238531.430011639	-13.8487680678868\\
238531.909191884	-14.3549365294755\\
238532.419272672	-14.8792019653327\\
238532.924153712	-15.3847917397269\\
238533.498544193	-15.9454197711223\\
238534.057643293	-16.4776200388792\\
238534.764052608	-17.1328552334301\\
238535.547768066	-17.839610138321\\
238536.300054262	-18.5001078925173\\
238537.170757904	-19.2449185539423\\
238538.052372039	-19.9797160514241\\
238539.013804729	-20.7610836309651\\
238540.034227526	-21.5698728610481\\
238541.072875086	-22.3735257317583\\
238542.145961639	-23.1850455847441\\
238543.214665836	-23.9759987454798\\
238544.444071318	-24.8665093954567\\
238546.026223489	-25.9849619596766\\
238547.671726453	-27.1186798067805\\
238549.533822474	-28.3692932445958\\
238551.847009203	-29.8805567825474\\
238553.992589244	-31.2452660797122\\
238556.117492411	-32.5656289176605\\
238558.43101318	-33.9715950648592\\
238560.718332203	-35.332507411233\\
238563.043226993	-36.6889870877358\\
238566.432152894	-38.6229754809734\\
238570.043169399	-40.6336012377563\\
238573.718346392	-42.6333316101088\\
238577.710616407	-44.7587175446417\\
238581.909229514	-46.9475530397535\\
238586.394687219	-49.2396757938065\\
238591.44217967	-51.7688938250156\\
238596.72373716	-54.3657552852123\\
238603.455536927	-57.6122452996822\\
238610.465840702	-60.9286445485515\\
238617.921419775	-64.3951145892647\\
238625.743525093	-67.976007361251\\
238634.338678662	-71.8564481118918\\
238643.697721699	-76.0297867244881\\
238654.207225345	-80.6663517800747\\
238665.355624372	-85.5431184814212\\
238679.850042865	-91.8437823845147\\
238696.31188827	-98.9784545320899\\
238713.321267602	-106.363544826894\\
238731.578326058	-114.344854376036\\
238750.98406704	-122.933388263621\\
238770.831208623	-131.874561536295\\
238791.199178078	-141.263329251148\\
238815.368612083	-152.751402482065\\
238840.893769596	-165.381182122619\\
238868.123182821	-179.53456730907\\
238895.57205941	-194.654453013765\\
238924.56277255	-211.739288975959\\
238955.509428786	-231.509455145396\\
238988.977520394	-255.100990431572\\
239022.520394992	-281.702862047761\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239585.433259988	70.629451155533\\
239587.896044907	-4.11583903253951\\
239585.920418876	-63.765993096558\\
239580.478921606	-122.551368208059\\
239569.634131424	-190.155257594423\\
239554.876883868	-251.892148439734\\
239535.52556107	-310.742595610902\\
239508.870386644	-369.979469163463\\
239478.772426566	-417.565643648506\\
239442.636748722	-454.366413087885\\
239406.907706916	-470.574505167152\\
239374.324763038	-464.98153965755\\
239346.418109172	-437.341921909907\\
239325.388236875	-390.696666198602\\
239311.852077155	-334.396611028163\\
239303.096876956	-268.791333363527\\
239298.482106405	-205.129344931555\\
239296.221847516	-142.641286451592\\
239295.5070398	-81.5309469664547\\
239295.513846955	-67.0347172465863\\
239295.568139124	-54.7417996736987\\
239295.675571381	-41.4659197493249\\
239295.81211579	-29.7292239110806\\
239296.00519323	-16.9275137939587\\
239296.273133681	-2.73395596123272\\
239296.541905202	9.16980826941559\\
239296.859376713	21.3560131032276\\
239297.259021729	34.7540607144089\\
239297.681629114	47.2665167752991\\
239298.213764829	61.2775367968288\\
239298.769151022	74.3519378876609\\
239299.436809689	88.4809180469026\\
239300.18654686	102.745753237606\\
239301.266348072	121.010032902033\\
239302.511848424	139.52905070368\\
239303.937208257	158.183593014523\\
239305.649737276	177.860916456882\\
239307.847616107	199.793174413166\\
239310.359662494	221.406329791152\\
239313.447108297	244.188335858483\\
239316.944441505	266.210450205434\\
239321.064748108	288.28509561478\\
239326.118247025	311.077813405758\\
239332.34748321	334.356358521398\\
239339.964002357	357.512704567971\\
239349.827204419	381.22062577421\\
239363.007029635	405.048765575709\\
239379.144080313	425.644132496203\\
239399.015289415	441.899267086668\\
239426.328955863	452.691667353416\\
239457.108339553	453.288394387953\\
239494.631212626	441.628047760695\\
239536.498712094	415.888378779862\\
239589.969446363	366.754411968724\\
239646.168419972	297.816664580096\\
239710.965856651	198.317693402183\\
239777.248201792	76.4873406733502\\
239851.60371246	-80.0194659018196\\
239923.020588097	-243.310317157137\\
240002.025039052	-429.480629737581\\
240093.062683551	-641.805261525452\\
240210.416071029	-905.498957186592\\
240348.316874107	-1202.45175655451\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239587.361757995	0.0859723635263731\\
239587.361605056	-0.471675185015818\\
239587.36119748	-0.981592410685525\\
239587.360595586	-1.45140268685269\\
239587.359442416	-2.08387827272376\\
239587.357977452	-2.68655949448988\\
239587.355976285	-3.34270630815643\\
239587.352738451	-4.1964513736567\\
239587.348886917	-5.02970661954592\\
239587.344381988	-5.85789383717494\\
239587.338629953	-6.77145457571749\\
239587.328993185	-8.07593690021472\\
239587.315942183	-9.56543080664444\\
239587.299718679	-11.1448057428414\\
239587.279139224	-12.8741043958102\\
239587.247692271	-15.1416944880986\\
239587.205757399	-17.7215032911678\\
239587.154742531	-20.4266172266986\\
239587.088597994	-23.4754527066382\\
239587.008788004	-26.6952509995824\\
239586.909097318	-30.2395703968115\\
239586.793976291	-33.8740121377376\\
239586.631181503	-38.4304022657021\\
239586.388345328	-44.3633556303918\\
239586.073875403	-51.0269394135151\\
239585.647020144	-58.8692883426471\\
239585.136293046	-67.0463748560993\\
239584.475153585	-76.3244836122687\\
239583.623967587	-86.7956843786881\\
239582.37152914	-100.186326465416\\
239580.675353122	-115.801549609789\\
239578.613249349	-132.218577541673\\
239575.776535421	-151.760522531673\\
239572.305327851	-172.451769880681\\
239567.423277694	-197.532776153486\\
239561.648274436	-223.06589756588\\
239554.914288601	-248.89791395335\\
239546.704117302	-276.266409347944\\
239536.215171153	-306.398130963205\\
239522.937998502	-338.768260160348\\
239507.017892435	-371.138248116695\\
239487.467883082	-403.362341303864\\
239462.572067645	-434.550301203252\\
239435.474845872	-457.405812953357\\
239405.098971331	-469.419700285892\\
239376.606627519	-465.663779703123\\
239349.4692472	-443.507971361633\\
239328.259344591	-405.600967466898\\
239312.433763009	-354.906393055984\\
239301.358295163	-295.326407414237\\
239293.791780566	-228.465262617063\\
239289.346876979	-166.080825638039\\
239286.383553475	-102.423467644607\\
239284.634043806	-46.0506747093732\\
239283.595352786	3.58218910813677\\
239282.929142026	57.0386707484489\\
239282.739303622	102.409691140984\\
239282.76243328	117.775524092097\\
239282.833431262	132.860039079895\\
239282.926095973	144.779232660251\\
239283.046620814	156.122850531052\\
239283.185434937	166.428003489642\\
239283.353123901	176.674113391768\\
239283.574226272	187.941225131487\\
239283.82238627	198.633907751361\\
239284.166812779	211.231976024197\\
239284.536850928	222.792116739005\\
239284.949363188	233.994959516594\\
239285.403121516	244.82351741508\\
239285.930538568	255.942764572532\\
239286.578541806	267.980023636258\\
239287.299376023	279.777838724659\\
239288.192465669	292.636246121407\\
239289.319985556	306.777045173033\\
239290.500803804	319.695838962815\\
239291.991596276	333.920780566469\\
239293.75401244	348.460596059399\\
239295.819088137	363.127353166404\\
239298.269480692	378.023258406255\\
239301.360745744	393.895132684005\\
239304.911499834	409.105972205966\\
239309.540362942	425.322895499065\\
239314.881904544	440.238963778169\\
239321.396149815	454.30790311284\\
239329.571810232	467.121414719531\\
239338.708409022	476.517534268857\\
239349.170303077	482.164586203802\\
239359.417429302	483.176694846081\\
239369.835957955	479.978998174249\\
239380.878087778	471.896148481535\\
239392.143913516	458.020301145857\\
239404.060834238	434.961148326119\\
239413.80271653	404.560416973199\\
239420.161264694	367.977360855081\\
239422.182608616	330.290690360431\\
239420.221109754	292.316146399611\\
239413.470299501	249.796381728095\\
239399.488663757	200.883431592143\\
239377.856061154	151.920214015504\\
239348.596353775	105.774574463345\\
239308.349688142	60.8615410670185\\
239258.016612188	21.9081806213217\\
239199.801578387	-8.14403791447765\\
239139.279391949	-27.7084089429639\\
239075.406630074	-38.9696583175352\\
239012.001193592	-42.9374676759296\\
238960.902510085	-42.0575079518415\\
238908.841041302	-38.2038875123536\\
238858.516521919	-32.2458651030955\\
238811.198467982	-25.1365024130333\\
238771.205473597	-18.3329275423278\\
238736.412699317	-12.0651293362844\\
238705.185258177	-6.3535658670147\\
238681.698795309	-2.12369491596762\\
238660.886846065	1.48756443033371\\
238642.133269948	4.55430689430206\\
238624.639865646	7.17645915669209\\
238608.697791386	9.28324642278868\\
238595.595962593	10.7388277039527\\
238584.490190772	11.7124016701702\\
238575.436691956	12.2754008756329\\
238568.153274787	12.5354371844639\\
238563.153200818	12.589959728317\\
238560.03606643	12.5629445818674\\
238557.799096789	12.510606571996\\
238555.812988833	12.4385959536691\\
238553.894681757	12.3440667079367\\
238552.283181578	12.2439753977406\\
238550.490184735	12.1083653876698\\
238548.798965452	11.9548439482926\\
238547.185737861	11.7829099074925\\
238545.646515665	11.5932969466515\\
238544.130751891	11.3796124128028\\
238542.757732522	11.1604939453984\\
238541.479114777	10.9322453095021\\
238540.266875701	10.6919940143658\\
238539.195586943	10.4583161652507\\
238538.180106647	10.2163753096406\\
238537.408627591	10.0179961296732\\
238536.760875209	9.84087589454465\\
238536.221303323	9.68544409156646\\
238535.801666026	9.55929437536347\\
238535.458275861	9.4524587879326\\
238535.284240991	9.39702588367007\\
238535.271851462	9.39304588227243\\
238535.266313845	9.39126552108289\\
238535.26158742	9.3897452460354\\
238535.256741306	9.38818578834785\\
238535.252229478	9.3867332795483\\
238535.247478233	9.38520304431878\\
238535.243283238	9.38385140649346\\
238535.239219259	9.38254148623533\\
238535.235142794	9.38122705064192\\
238535.231659487	9.38010348629851\\
238535.228010334	9.37892604194282\\
238535.223971438	9.37762238233569\\
238535.220030763	9.37634996015637\\
238535.21631204	9.3751487830336\\
238535.212547668	9.37393244298469\\
238535.208291757	9.37255677102427\\
238535.204628627	9.3713722776851\\
238535.200347656	9.36998749701911\\
238535.196554941	9.36876019909004\\
238535.192653845	9.36749738349885\\
238535.188563692	9.36617288276893\\
238535.184495044	9.36485485159213\\
238535.180703425	9.3636261199118\\
238535.176737367	9.36234040026776\\
238535.172894494	9.36109416750259\\
238535.16852557	9.35967680296887\\
238535.163804343	9.35814450407283\\
238535.15940335	9.35671553941692\\
238535.155286142	9.35537819342214\\
238535.150958232	9.35397186127361\\
238535.145408317	9.35216762525613\\
238535.140226954	9.35048237067664\\
238535.135026072	9.3487899590911\\
238535.129360897	9.3469455399688\\
238535.123436994	9.34501585746466\\
238535.117602845	9.34311438227067\\
238535.109797312	9.34056879145198\\
238535.102259636	9.3381088178134\\
238535.09544846	9.33588447217803\\
238535.088249563	9.33353198883199\\
238535.080249712	9.33091593342846\\
238535.072906977	9.32851306423799\\
238535.065652268	9.32613740178572\\
238535.058037779	9.32364221244041\\
238535.049693169	9.32090575528738\\
238535.040355232	9.3178410541431\\
238535.031000284	9.31476811807848\\
238535.022464689	9.311962006754\\
238535.013184627	9.30890863629661\\
238535.004610604	9.30608524066222\\
238534.99607021	9.30327069213403\\
238534.985170254	9.29967530158929\\
238534.974730326	9.29622825046301\\
238534.964815788	9.29295158654309\\
238534.952979993	9.28903602286357\\
238534.941809628	9.28533665829251\\
238534.929443673	9.28123687272722\\
238534.916284658	9.27686899113759\\
238534.903558124	9.2726395876699\\
238534.889943707	9.26810957980722\\
238534.87702433	9.26380553734908\\
238534.861386303	9.25858887078397\\
238534.843612792	9.25265061552398\\
238534.827312346	9.24719588377141\\
238534.80975676	9.2413118720019\\
238534.792919653	9.23565962341314\\
238534.775423188	9.22977662229429\\
238534.757522491	9.22374775980017\\
238534.74020066	9.21790426078175\\
238534.722403268	9.21189047884939\\
238534.703520141	9.20549887985718\\
238534.686647744	9.19977832200538\\
238534.666459528	9.19292166200583\\
238534.64752126	9.18647773675234\\
238534.625800307	9.17907288268444\\
238534.60278398	9.17120994573812\\
238534.578571541	9.16292003190817\\
238534.550926968	9.15343192706504\\
238534.523856367	9.14411688084236\\
238534.498193747	9.13526437385805\\
238534.467633808	9.12469452911194\\
238534.43959279	9.11496905728616\\
238534.409565169	9.10452596449553\\
238534.378099021	9.09355070216197\\
238534.345299186	9.08207538517064\\
238534.310501243	9.0698619250139\\
238534.275934874	9.05768971661075\\
238534.241811513	9.04563419535011\\
238534.202577204	9.03172450399502\\
238534.163339943	9.01776160020209\\
238534.121991701	9.00299072193052\\
238534.084278996	8.98946749891555\\
238534.041369521	8.97402119855274\\
238533.996129591	8.95766689732631\\
238533.952793621	8.94193396195207\\
238533.91077477	8.92661629231474\\
238533.865702811	8.91011635887572\\
238533.81555153	8.89167216019536\\
238533.76287792	8.87220343668638\\
238533.711398249	8.85307938595851\\
238533.65542257	8.83217590084213\\
238533.599813798	8.8112958672872\\
238533.543069234	8.78987172612671\\
238533.487666493	8.76883860835702\\
238533.428642702	8.74630409122798\\
238533.371132105	8.7242204940958\\
238533.308818305	8.70014998228457\\
238533.245348633	8.67547919563897\\
238533.17848587	8.64932000998057\\
238533.112885945	8.62348419839288\\
238533.04546565	8.59675348402137\\
238532.977501035	8.56962247231436\\
238532.899282793	8.53816649001914\\
238532.825536748	8.50827923593445\\
238532.745730713	8.47568168677857\\
238532.657234271	8.43922133820439\\
238532.544377797	8.39223975983419\\
238532.440289875	8.34841857673835\\
238532.337023382	8.30447047701219\\
238532.239549254	8.26254817052955\\
238532.139455785	8.21904781007637\\
238532.042636568	8.1765278429129\\
238531.939059442	8.13054981529562\\
238531.83728297	8.08486881409669\\
238531.726611691	8.03461990077373\\
238531.606331888	7.97931475332194\\
238531.482365214	7.92154204681928\\
238531.339163533	7.85380592880157\\
238531.187139376	7.78069355039659\\
238531.039215712	7.70833002205813\\
238530.891750264	7.63495466887374\\
238530.743612811	7.55996568059518\\
238530.573748017	7.47234992493842\\
238530.415724528	7.38922835491174\\
238530.232190052	7.29066433130571\\
238530.052840212	7.19216653465037\\
238529.849535941	7.07779461254623\\
238529.61554711	6.94241285388238\\
238529.362991794	6.7915362264272\\
238529.115482782	6.6385902779865\\
238528.832517699	6.45714122627244\\
238528.556468958	6.27284001224345\\
238528.244502574	6.05515204504264\\
238527.932086632	5.82620166660173\\
238527.634286433	5.59670766157866\\
238527.324337894	5.34489058770024\\
238526.976852125	5.04488634863338\\
238526.68877707	4.78008493870044\\
238526.413689932	4.51167826076482\\
238526.132908647	4.21979317551179\\
238525.899679549	3.96153855729277\\
238525.660789333	3.67983420495942\\
238525.448477078	3.41259771225556\\
238525.246980961	3.14186483180735\\
238525.049751405	2.85794342181034\\
238524.870824258	2.58121943581035\\
238524.694858477	2.28780123879096\\
238524.538207246	2.00515287890909\\
238524.408262778	1.75210846901794\\
238524.293483361	1.5116405315441\\
238524.197355518	1.29555053168538\\
238524.117590122	1.1041150091065\\
238524.038381819	0.901060792157848\\
238523.977782365	0.735401241107657\\
238523.920449729	0.568935770481508\\
238523.864757081	0.396522792352452\\
238523.817032259	0.238798476837259\\
238523.776125907	0.0948915998916672\\
238523.742893728	-0.0289941502955988\\
238523.711868417	-0.151260345059995\\
238523.684013749	-0.267367779879022\\
238523.659441649	-0.375596102729439\\
238523.639214002	-0.469421541754879\\
238523.619386506	-0.566186261342328\\
238523.60174537	-0.656884964681474\\
238523.58475256	-0.749006565433204\\
238523.57066421	-0.829479473217394\\
238523.557097229	-0.911045074438147\\
238523.54411348	-0.993446543361233\\
238523.531703717	-1.07685671733539\\
238523.521931683	-1.14628665982479\\
238523.512095665	-1.22008770095891\\
238523.503813064	-1.28579404466573\\
238523.496272081	-1.34893533453194\\
238523.489549888	-1.40833413566386\\
238523.483415568	-1.46553020207193\\
238523.47776725	-1.52114782648109\\
238523.472900949	-1.5717195978982\\
238523.468586305	-1.61895627659917\\
238523.464154734	-1.67022017837445\\
238523.46039336	-1.71629715428505\\
238523.456945679	-1.76097631640851\\
238523.453706663	-1.80547088807102\\
238523.450965837	-1.84537951359107\\
238523.448362987	-1.88555562420671\\
238523.446233776	-1.92037188785002\\
238523.444256201	-1.95457024726082\\
238523.442200257	-1.99238778036725\\
238523.44054528	-2.02483921403035\\
238523.438938567	-2.05842024407084\\
238523.437478245	-2.09109505338307\\
238523.436046326	-2.1255941065887\\
238523.434607655	-2.16336510147555\\
238523.433352353	-2.19964489124062\\
238523.432143876	-2.23853797799954\\
238523.43102453	-2.27948280311853\\
238523.430239629	-2.31232466040414\\
238523.429541206	-2.34587699425323\\
238523.428974001	-2.37776726185823\\
238523.428562682	-2.40509259776182\\
238523.428226587	-2.4318450248462\\
238523.428010009	-2.45271846405265\\
238523.427849112	-2.47152050591339\\
238523.427734939	-2.48795989329854\\
238523.427647291	-2.50400936150275\\
238523.427594142	-2.51683462227329\\
238523.427557272	-2.52912486961147\\
238523.427535188	-2.54064849744145\\
238523.427526201	-2.54988910338852\\
238523.427524644	-2.55431391928174\\
238523.427524533	-2.55540459389698\\
238523.427524519	-2.55598159795745\\
238523.42752452	-2.5561377134503\\
238523.427524522	-2.55625241228975\\
238523.427524525	-2.55634886563742\\
238523.427524528	-2.55643277904188\\
238523.427524532	-2.55651251885997\\
238523.427524535	-2.5565841981207\\
238523.427524539	-2.55665164069769\\
238523.427524543	-2.55671140295537\\
238523.427524547	-2.55676678897657\\
238523.427524551	-2.55681969710066\\
238523.427524555	-2.55686901521691\\
238523.427524559	-2.55691768132964\\
238523.427524564	-2.55697690480989\\
238523.427524569	-2.55703087387927\\
238523.427524574	-2.55708633325758\\
238523.42752458	-2.55713847424874\\
238523.427524585	-2.55719039083628\\
238523.427524592	-2.55724733691086\\
238523.427524598	-2.55730331784518\\
238523.427524605	-2.55735636360411\\
238523.427524612	-2.557413615207\\
238523.42752462	-2.55747398947266\\
238523.427524629	-2.55753689068809\\
238523.427524639	-2.5576057575705\\
238523.42752465	-2.55768262094768\\
238523.427524661	-2.55775205331617\\
238523.427524673	-2.55782132626716\\
238523.427524685	-2.5578914946818\\
238523.427524699	-2.55797285239678\\
238523.427524713	-2.558049290257\\
238523.427524728	-2.55812656681034\\
238523.427524743	-2.55819941432163\\
238523.427524761	-2.55828874868187\\
238523.427524778	-2.55837083964287\\
238523.427524797	-2.55845508739297\\
238523.427524819	-2.5585520312696\\
238523.427524841	-2.55864331174833\\
238523.427524866	-2.55874333725391\\
238523.427524891	-2.55884311872943\\
238523.427524918	-2.55894363650099\\
238523.427524951	-2.55906482154458\\
238523.427524987	-2.55919119140093\\
238523.427525022	-2.5593082910321\\
238523.427525065	-2.55944865377801\\
238523.427525106	-2.55957638310801\\
238523.427525155	-2.5597213137776\\
238523.427525203	-2.55986002300256\\
238523.427525256	-2.56000810435017\\
238523.427525306	-2.56014452026873\\
238523.427525371	-2.56031215478679\\
238523.42752543	-2.56045905420197\\
238523.427525488	-2.56059887387507\\
238523.427525549	-2.56074374433334\\
238523.427525616	-2.56089489887548\\
238523.427525686	-2.56104914499798\\
238523.427525754	-2.56119638223193\\
238523.427525865	-2.56142402788462\\
238523.42752596	-2.5616144556368\\
238523.427526066	-2.56181721688215\\
238523.427526186	-2.56203894595126\\
238523.427526295	-2.56223509551223\\
238523.427526423	-2.56245525099749\\
238523.427526546	-2.56266228052443\\
238523.427526682	-2.56288206456487\\
238523.427526816	-2.56309340715842\\
238523.427527043	-2.56343676863306\\
238523.427527237	-2.56371848774841\\
238523.427527449	-2.56401409844294\\
238523.427527673	-2.5643158003824\\
238523.427527921	-2.5646370161107\\
238523.427528181	-2.56496243350831\\
238523.427528457	-2.56529426827307\\
238523.427528756	-2.56564115854133\\
238523.427529074	-2.56599777659852\\
238523.427529403	-2.56635341398388\\
238523.427529759	-2.56672436009701\\
238523.427530117	-2.5670861542065\\
238523.427530516	-2.56747477691595\\
238523.427530941	-2.56787524657989\\
238523.427531392	-2.56828611059717\\
238523.427531885	-2.568720322557\\
238523.427532366	-2.56912978247849\\
238523.427533011	-2.5696593094479\\
238523.427533651	-2.57016611095518\\
238523.427534268	-2.57063780839984\\
238523.427534882	-2.57109203111559\\
238523.427535603	-2.57160948821608\\
238523.427536259	-2.57206548430901\\
238523.427536993	-2.57256042090261\\
238523.427537787	-2.57308050605612\\
238523.427538636	-2.57361941987506\\
238523.427539433	-2.57411050415915\\
238523.427540219	-2.57458228256779\\
238523.42754102	-2.57505129344252\\
238523.427541906	-2.57555658179389\\
238523.427542783	-2.5760445212161\\
238523.427543673	-2.57652770330851\\
238523.427544556	-2.57699625987133\\
238523.427545599	-2.57753668342952\\
238523.427546609	-2.57804716042977\\
238523.42754799	-2.57872653570337\\
238523.427549249	-2.57932925684957\\
238523.427550507	-2.57991579168964\\
238523.427551826	-2.58051587218826\\
238523.427553194	-2.5811235903134\\
238523.427554652	-2.58175492201998\\
238523.427556583	-2.58256832384525\\
238523.427558362	-2.58329628246847\\
238523.427560385	-2.58410158869968\\
238523.427562619	-2.58496431573711\\
238523.427564979	-2.58584927262539\\
238523.427567531	-2.58677736234255\\
238523.427570265	-2.58774166877282\\
238523.427573043	-2.58869213652354\\
238523.427575853	-2.58962670724064\\
238523.427578886	-2.59060710330995\\
238523.427582117	-2.59162158232137\\
238523.427585364	-2.59261302904508\\
238523.427589165	-2.59374069731073\\
238523.427593075	-2.59486664379116\\
238523.427596901	-2.59593781142356\\
238523.427601182	-2.5971033411433\\
238523.427605232	-2.59817619261126\\
238523.427609313	-2.59923076086186\\
238523.427614936	-2.60064268128794\\
238523.427620421	-2.60197857290206\\
238523.427625893	-2.60327353617713\\
238523.42763173	-2.60461729469657\\
238523.427638218	-2.60606844366573\\
238523.427644884	-2.60751715047326\\
238523.427651791	-2.60897651941747\\
238523.427658409	-2.61033802495975\\
238523.427665825	-2.61182459452204\\
238523.427673152	-2.61325531104579\\
238523.427680731	-2.6146988529439\\
238523.427689359	-2.61630020275393\\
238523.427699149	-2.61806748044149\\
238523.427709513	-2.61988515557387\\
238523.42771967	-2.62161787619549\\
238523.427731528	-2.62358485786694\\
238523.427742748	-2.6253948254466\\
238523.427754998	-2.62731856206709\\
238523.427768656	-2.62940441448758\\
238523.42778211	-2.63140284453475\\
238523.427796342	-2.63346095824728\\
238523.427810239	-2.63541922820056\\
238523.427826073	-2.63759368349924\\
238523.427842955	-2.63984997519134\\
238523.427859665	-2.64202537818298\\
238523.427877233	-2.64425494911091\\
238523.427895579	-2.64652476896788\\
238523.427916638	-2.64906242327682\\
238523.427938469	-2.65162236328746\\
238523.427960476	-2.65413566224971\\
238523.427986994	-2.65708155442842\\
238523.42801799	-2.66042014318218\\
238523.428048965	-2.66365356318999\\
238523.42808007	-2.66680612557939\\
238523.428114562	-2.67020084779662\\
238523.42814807	-2.67340517466994\\
238523.428186415	-2.67696863375433\\
238523.428229954	-2.68089221036106\\
238523.428277132	-2.6850098791704\\
238523.428324967	-2.68905554583695\\
238523.428382361	-2.69375404712605\\
238523.428437985	-2.69816039223788\\
238523.428495718	-2.70259477154755\\
238523.428554092	-2.7069469272814\\
238523.42861286	-2.71120599317578\\
238523.428670965	-2.71530593310772\\
238523.428741279	-2.72013147102252\\
238523.428810696	-2.72476118537731\\
238523.42888332	-2.72947360542812\\
238523.428957135	-2.73413656066319\\
238523.429045142	-2.73954261899668\\
238523.429131313	-2.74468710145025\\
238523.429229231	-2.75036915921271\\
238523.429325308	-2.75578868936331\\
238523.429425313	-2.76127934106053\\
238523.429552455	-2.76805660907881\\
238523.429679403	-2.77461600951937\\
238523.429805017	-2.78092018657693\\
238523.429936679	-2.78734539472388\\
238523.430070603	-2.79370475251316\\
238523.43022105	-2.80065380508746\\
238523.430374142	-2.80753017000264\\
238523.430543011	-2.81490583941748\\
238523.430707211	-2.82188375082631\\
238523.430883838	-2.82919326550373\\
238523.431090283	-2.83749927115118\\
238523.431294334	-2.84547780465075\\
238523.431523257	-2.85417817196792\\
238523.431758486	-2.86286476786659\\
238523.432001398	-2.87158767369495\\
238523.432274665	-2.88112500248233\\
238523.432569532	-2.8911163225487\\
238523.432877864	-2.90125939996866\\
238523.433224579	-2.91232574740465\\
238523.433555203	-2.92257238478698\\
238523.433950821	-2.93447489838239\\
238523.434328068	-2.94549174189714\\
238523.434773912	-2.95812967349227\\
238523.435235843	-2.97082491230409\\
238523.43575061	-2.98453756229212\\
238523.436299187	-2.99869246617163\\
238523.436857903	-3.01266701531186\\
238523.437450519	-3.02704579293006\\
238523.438192801	-3.04447159740569\\
238523.439007774	-3.06292928252586\\
238523.439784721	-3.07993411198152\\
238523.440655432	-3.09837251918176\\
238523.441557469	-3.1168505847815\\
238523.442434934	-3.13427297259517\\
238523.443475966	-3.1543020871652\\
238523.444571366	-3.17469583023103\\
238523.44566942	-3.19450323918325\\
238523.446865011	-3.21541270679364\\
238523.448341818	-3.24038428574906\\
238523.449813492	-3.26441993274151\\
238523.451250742	-3.28715457814098\\
238523.452991711	-3.31380954944755\\
238523.454753828	-3.33989611590422\\
238523.456665761	-3.36728445776335\\
238523.458618853	-3.39437139600184\\
238523.460627773	-3.42138048013481\\
238523.463155156	-3.45425019419706\\
238523.465765321	-3.48702601122751\\
238523.468530698	-3.52058494372037\\
238523.471692636	-3.55763611510396\\
238523.47527594	-3.59810136111386\\
238523.47926991	-3.64150623268367\\
238523.483256081	-3.68323744997579\\
238523.48775723	-3.72866086068367\\
238523.492769255	-3.7773513898118\\
238523.498210602	-3.82821237807836\\
238523.503528291	-3.87612618703087\\
238523.509394402	-3.92714755716381\\
238523.515393942	-3.97754458848911\\
238523.521616496	-4.02810106525886\\
238523.529482273	-4.089770682571\\
238523.536978634	-4.14646060102016\\
238523.54704248	-4.21973019969987\\
238523.556539772	-4.28622442615274\\
238523.567107254	-4.35753215818542\\
238523.579044438	-4.43506771357495\\
238523.593857625	-4.52736822136513\\
238523.608795581	-4.61659276033395\\
238523.624106663	-4.70451961819776\\
238523.643047134	-4.80894988219088\\
238523.662834056	-4.9135490000814\\
238523.683242155	-5.01720921266195\\
238523.706303593	-5.12980913001856\\
238523.732588978	-5.25299423477105\\
238523.763346153	-5.39105104429416\\
238523.801551188	-5.5546512423646\\
238523.842040977	-5.71985279565661\\
238523.888557718	-5.90077362110512\\
238523.945771369	-6.11224971646767\\
238524.010571912	-6.33935912285488\\
238524.081448889	-6.57508944651177\\
238524.154864356	-6.8074718038637\\
238524.245632318	-7.08077601520105\\
238524.348644573	-7.37514453890757\\
238524.467566562	-7.69750133858947\\
238524.608516519	-8.05938206158954\\
238524.756106344	-8.41876234052559\\
238524.907023758	-8.76889530466798\\
238525.070100052	-9.1305066496082\\
238525.276539914	-9.5671448206446\\
238525.47759928	-9.97311734081292\\
238525.682921824	-10.3709235675784\\
238525.92879504	-10.8281135046838\\
238526.174550038	-11.2670290868304\\
238526.443403431	-11.7293086268983\\
238526.726707397	-12.1988151031069\\
238527.027487331	-12.6799882329045\\
238527.375456415	-13.2172197017917\\
238527.791682471	-13.8360199433034\\
238528.230024133	-14.4634061023415\\
238528.754181848	-15.1854351188633\\
238529.310242431	-15.9224913358494\\
238529.863494198	-16.6302760156131\\
238530.444454784	-17.3495881636735\\
238531.06259576	-18.0912977418876\\
238531.888297436	-19.0488861651133\\
238532.77876397	-20.0447291557449\\
238533.633995853	-20.969992084267\\
238534.546312993	-21.9276108931019\\
238535.54148576	-22.9417648595197\\
238536.686319285	-24.0739490841427\\
238537.901378864	-25.240185090732\\
238539.383089585	-26.6193530505775\\
238541.019359409	-28.0946969454441\\
238542.681090585	-29.5485603298328\\
238544.521968392	-31.1136762850276\\
238546.406997649	-32.6729800286555\\
238548.638456599	-34.4693259062091\\
238551.102324215	-36.3983597983514\\
238553.784868502	-38.4421974337724\\
238556.545788843	-40.4922831214878\\
238559.878991871	-42.9045381028751\\
238563.130917046	-45.2003411239716\\
238567.068427366	-47.9141600752795\\
238571.330887632	-50.7813975553732\\
238575.901708277	-53.7858733719471\\
238580.628358446	-56.826874379973\\
238586.018717637	-60.2244747583823\\
238591.434780096	-63.573194692294\\
238597.913966889	-67.5060546649376\\
238605.2989739	-71.9065953389101\\
238612.634922579	-76.2055391305477\\
238620.332662651	-80.6522372374055\\
238629.655938166	-85.9661462795794\\
238639.199682278	-91.3410588577131\\
238649.892368978	-97.3041727054356\\
238660.900923736	-103.397001079947\\
238672.223193696	-109.632119476522\\
238685.032952928	-116.668212462855\\
238698.93069805	-124.303185329207\\
238715.234964028	-133.292943333561\\
238732.253088565	-142.749719697976\\
238750.282441783	-152.89057812533\\
238770.322235132	-164.359706843124\\
238789.753676929	-175.730919837887\\
238810.246287763	-188.048583900924\\
238835.61595058	-203.855987199269\\
238859.323330775	-219.296800594172\\
238885.238896445	-237.06573425926\\
238912.893117392	-257.265049340017\\
238942.622181095	-280.73951517243\\
238971.761541562	-305.988275655829\\
238997.850787326	-331.037350886288\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
239587.893112636	-0.0859722818583883\\
239587.89296152	-0.641501924613348\\
239587.892619159	-1.08986105952936\\
239587.891942236	-1.63200771485478\\
239587.890958467	-2.18342296834736\\
239587.889587434	-2.76911247819537\\
239587.887492088	-3.47394525172487\\
239587.884829148	-4.19894852375842\\
239587.881042118	-5.05087909619789\\
239587.876264001	-5.95179140617698\\
239587.869277398	-7.06272530002046\\
239587.860559484	-8.23933478391672\\
239587.847938114	-9.69063506983619\\
239587.832333236	-11.2265441321628\\
239587.812812043	-12.8910159848513\\
239587.788015553	-14.7349516776673\\
239587.756386254	-16.7940265623208\\
239587.71229193	-19.2994777027091\\
239587.65093769	-22.3202586689445\\
239587.565456534	-25.9463189482204\\
239587.466152103	-29.603520059601\\
239587.327449949	-34.0571759187729\\
239587.166846217	-38.5732588612916\\
239586.949963134	-43.936479477544\\
239586.656002906	-50.2940020314195\\
239586.302819371	-56.993404011097\\
239585.849684872	-64.5669777676741\\
239585.149705273	-74.751717758852\\
239584.306713388	-85.3905553707017\\
239583.264037212	-96.9085489501067\\
239582.009840679	-109.114334978779\\
239580.485112009	-122.257582644813\\
239578.436787141	-137.856386154744\\
239575.650485735	-156.436738230273\\
239572.230925935	-176.358204920709\\
239567.075744257	-202.303601939644\\
239560.837542775	-229.212304072304\\
239553.011278379	-258.204458254245\\
239542.349493763	-291.755382892332\\
239529.998773978	-324.510466789061\\
239515.737781176	-356.318898663717\\
239494.975785499	-393.885263603572\\
239469.533925912	-428.743151429374\\
239443.163845966	-453.787232949533\\
239414.679532761	-468.674940680045\\
239387.043588895	-469.778988917113\\
239362.556037657	-456.622117736785\\
239341.272814921	-428.966390141765\\
239323.45592092	-385.272668142306\\
239311.225447496	-332.811289862901\\
239302.97896779	-272.268033182913\\
239298.032978318	-207.852566507868\\
239295.564476345	-145.940781751759\\
239294.654609078	-90.4739139380091\\
239294.59358282	-51.4183195100678\\
239294.893627795	-16.9392584474304\\
239295.486406002	16.2141493950607\\
239296.212731017	43.7743696145331\\
239297.115911935	70.0358441631247\\
239298.575847446	103.053685197665\\
239300.504302266	136.875769770145\\
239302.673141227	167.130264758999\\
239305.334707243	197.207068387535\\
239308.680608718	227.808248891044\\
239312.505242959	256.20219311915\\
239317.099968476	283.986772818678\\
239322.936095912	312.432512955924\\
239330.040677448	339.948575954438\\
239339.048509444	367.151644288141\\
239351.428544064	395.068492002389\\
239368.350085446	421.494982231575\\
239390.625069937	442.79802260324\\
239418.950336418	455.282263659375\\
239450.899606958	455.791318175026\\
239488.096800993	442.996281822615\\
239533.7179813	411.710684000445\\
239585.669949531	358.255288531002\\
239640.954984289	282.286663649828\\
239699.512191836	181.169767341192\\
239755.688103344	64.9647932164711\\
239819.611092824	-87.2468063439933\\
239880.157613231	-244.672702296175\\
239948.125246058	-425.921252520967\\
240027.583116923	-631.468938871643\\
240122.99001459	-862.034915781198\\
240243.76164134	-1131.98438490377\\
};
\addplot [color=blue, line width=6.0pt]
  table[row sep=crcr]{%
239587.627435441	2.88577619375232e-15\\
239577.860692515	-139.815783179768\\
239549.99653509	-267.023761957633\\
239508.083517886	-370.20375196317\\
239458.078737296	-440.032293890356\\
239406.858503013	-469.786487516284\\
239361.061635258	-455.521245676094\\
239325.79777854	-396.206108339655\\
239303.32784376	-294.317952146473\\
239292.349975857	-157.408107932087\\
239289.345801799	1.42845407877625e-07\\
239292.349977724	157.408113181287\\
239303.327829354	294.317990687437\\
239325.797781813	396.206104359044\\
239361.061610749	455.521273173959\\
239406.858515819	469.786463011482\\
239458.078736308	440.032306528035\\
239508.083513659	370.203741062193\\
239549.996530271	267.023756297939\\
239577.860660795	139.815768246189\\
239587.627435315	4.08339924078979e-08\\
};
\addlegendentry{Reference Halo Orbit}

\addplot [color=red, line width=0.2pt]
  table[row sep=crcr]{%
239587.361757995	0.0859723635263731\\
239587.361605056	-0.471675185015818\\
239587.36119748	-0.981592410685525\\
239587.360595586	-1.45140268685269\\
239587.359442416	-2.08387827272376\\
239587.357977452	-2.68655949448988\\
239587.355976285	-3.34270630815643\\
239587.352738451	-4.1964513736567\\
239587.348886917	-5.02970661954592\\
239587.344381988	-5.85789383717494\\
239587.338629953	-6.77145457571749\\
239587.328993185	-8.07593690021472\\
239587.315942183	-9.56543080664444\\
239587.299718679	-11.1448057428414\\
239587.279139224	-12.8741043958102\\
239587.247692271	-15.1416944880986\\
239587.205757399	-17.7215032911678\\
239587.154742531	-20.4266172266986\\
239587.088597994	-23.4754527066382\\
239587.008788004	-26.6952509995824\\
239586.909097318	-30.2395703968115\\
239586.793976291	-33.8740121377376\\
239586.631181503	-38.4304022657021\\
239586.388345328	-44.3633556303918\\
239586.073875403	-51.0269394135151\\
239585.647020144	-58.8692883426471\\
239585.136293046	-67.0463748560993\\
239584.475153585	-76.3244836122687\\
239583.623967587	-86.7956843786881\\
239582.37152914	-100.186326465416\\
239580.675353122	-115.801549609789\\
239578.613249349	-132.218577541673\\
239575.776535421	-151.760522531673\\
239572.305327851	-172.451769880681\\
239567.423277694	-197.532776153486\\
239561.648274436	-223.06589756588\\
239554.914288601	-248.89791395335\\
239546.704117302	-276.266409347944\\
239536.215171153	-306.398130963205\\
239522.937998502	-338.768260160348\\
239507.017892435	-371.138248116695\\
239487.467883082	-403.362341303864\\
239462.572067645	-434.550301203252\\
239435.474845872	-457.405812953357\\
239405.098971331	-469.419700285892\\
239376.606627519	-465.663779703123\\
239349.4692472	-443.507971361633\\
239328.259344591	-405.600967466898\\
239312.433763009	-354.906393055984\\
239301.358295163	-295.326407414237\\
239293.791780566	-228.465262617063\\
239289.346876979	-166.080825638039\\
239286.383553475	-102.423467644607\\
239284.634043806	-46.0506747093732\\
239283.595352786	3.58218910813677\\
239282.929142026	57.0386707484489\\
239282.739303622	102.409691140984\\
239282.76243328	117.775524092097\\
239282.833431262	132.860039079895\\
239282.926095973	144.779232660251\\
239283.046620814	156.122850531052\\
239283.185434937	166.428003489642\\
239283.353123901	176.674113391768\\
239283.574226272	187.941225131487\\
239283.82238627	198.633907751361\\
239284.166812779	211.231976024197\\
239284.536850928	222.792116739005\\
239284.949363188	233.994959516594\\
239285.403121516	244.82351741508\\
239285.930538568	255.942764572532\\
239286.578541806	267.980023636258\\
239287.299376023	279.777838724659\\
239288.192465669	292.636246121407\\
239289.319985556	306.777045173033\\
239290.500803804	319.695838962815\\
239291.991596276	333.920780566469\\
239293.75401244	348.460596059399\\
239295.819088137	363.127353166404\\
239298.269480692	378.023258406255\\
239301.360745744	393.895132684005\\
239304.911499834	409.105972205966\\
239309.540362942	425.322895499065\\
239314.881904544	440.238963778169\\
239321.396149815	454.30790311284\\
239329.571810232	467.121414719531\\
239338.708409022	476.517534268857\\
239349.170303077	482.164586203802\\
239359.417429302	483.176694846081\\
239369.835957955	479.978998174249\\
239380.878087778	471.896148481535\\
239392.143913516	458.020301145857\\
239404.060834238	434.961148326119\\
239413.80271653	404.560416973199\\
239420.161264694	367.977360855081\\
239422.182608616	330.290690360431\\
239420.221109754	292.316146399611\\
239413.470299501	249.796381728095\\
239399.488663757	200.883431592143\\
239377.856061154	151.920214015504\\
239348.596353775	105.774574463345\\
239308.349688142	60.8615410670185\\
239258.016612188	21.9081806213217\\
239199.801578387	-8.14403791447765\\
239139.279391949	-27.7084089429639\\
239075.406630074	-38.9696583175352\\
239012.001193592	-42.9374676759296\\
238960.902510085	-42.0575079518415\\
238908.841041302	-38.2038875123536\\
238858.516521919	-32.2458651030955\\
238811.198467982	-25.1365024130333\\
238771.205473597	-18.3329275423278\\
238736.412699317	-12.0651293362844\\
238705.185258177	-6.3535658670147\\
238681.698795309	-2.12369491596762\\
238660.886846065	1.48756443033371\\
238642.133269948	4.55430689430206\\
238624.639865646	7.17645915669209\\
238608.697791386	9.28324642278868\\
238595.595962593	10.7388277039527\\
238584.490190772	11.7124016701702\\
238575.436691956	12.2754008756329\\
238568.153274787	12.5354371844639\\
238563.153200818	12.589959728317\\
238560.03606643	12.5629445818674\\
238557.799096789	12.510606571996\\
238555.812988833	12.4385959536691\\
238553.894681757	12.3440667079367\\
238552.283181578	12.2439753977406\\
238550.490184735	12.1083653876698\\
238548.798965452	11.9548439482926\\
238547.185737861	11.7829099074925\\
238545.646515665	11.5932969466515\\
238544.130751891	11.3796124128028\\
238542.757732522	11.1604939453984\\
238541.479114777	10.9322453095021\\
238540.266875701	10.6919940143658\\
238539.195586943	10.4583161652507\\
238538.180106647	10.2163753096406\\
238537.408627591	10.0179961296732\\
238536.760875209	9.84087589454465\\
238536.221303323	9.68544409156646\\
238535.801666026	9.55929437536347\\
238535.458275861	9.4524587879326\\
238535.284240991	9.39702588367007\\
238535.271851462	9.39304588227243\\
238535.266313845	9.39126552108289\\
238535.26158742	9.3897452460354\\
238535.256741306	9.38818578834785\\
238535.252229478	9.3867332795483\\
238535.247478233	9.38520304431878\\
238535.243283238	9.38385140649346\\
238535.239219259	9.38254148623533\\
238535.235142794	9.38122705064192\\
238535.231659487	9.38010348629851\\
238535.228010334	9.37892604194282\\
238535.223971438	9.37762238233569\\
238535.220030763	9.37634996015637\\
238535.21631204	9.3751487830336\\
238535.212547668	9.37393244298469\\
238535.208291757	9.37255677102427\\
238535.204628627	9.3713722776851\\
238535.200347656	9.36998749701911\\
238535.196554941	9.36876019909004\\
238535.192653845	9.36749738349885\\
238535.188563692	9.36617288276893\\
238535.184495044	9.36485485159213\\
238535.180703425	9.3636261199118\\
238535.176737367	9.36234040026776\\
238535.172894494	9.36109416750259\\
238535.16852557	9.35967680296887\\
238535.163804343	9.35814450407283\\
238535.15940335	9.35671553941692\\
238535.155286142	9.35537819342214\\
238535.150958232	9.35397186127361\\
238535.145408317	9.35216762525613\\
238535.140226954	9.35048237067664\\
238535.135026072	9.3487899590911\\
238535.129360897	9.3469455399688\\
238535.123436994	9.34501585746466\\
238535.117602845	9.34311438227067\\
238535.109797312	9.34056879145198\\
238535.102259636	9.3381088178134\\
238535.09544846	9.33588447217803\\
238535.088249563	9.33353198883199\\
238535.080249712	9.33091593342846\\
238535.072906977	9.32851306423799\\
238535.065652268	9.32613740178572\\
238535.058037779	9.32364221244041\\
238535.049693169	9.32090575528738\\
238535.040355232	9.3178410541431\\
238535.031000284	9.31476811807848\\
238535.022464689	9.311962006754\\
238535.013184627	9.30890863629661\\
238535.004610604	9.30608524066222\\
238534.99607021	9.30327069213403\\
238534.985170254	9.29967530158929\\
238534.974730326	9.29622825046301\\
238534.964815788	9.29295158654309\\
238534.952979993	9.28903602286357\\
238534.941809628	9.28533665829251\\
238534.929443673	9.28123687272722\\
238534.916284658	9.27686899113759\\
238534.903558124	9.2726395876699\\
238534.889943707	9.26810957980722\\
238534.87702433	9.26380553734908\\
238534.861386303	9.25858887078397\\
238534.843612792	9.25265061552398\\
238534.827312346	9.24719588377141\\
238534.80975676	9.2413118720019\\
238534.792919653	9.23565962341314\\
238534.775423188	9.22977662229429\\
238534.757522491	9.22374775980017\\
238534.74020066	9.21790426078175\\
238534.722403268	9.21189047884939\\
238534.703520141	9.20549887985718\\
238534.686647744	9.19977832200538\\
238534.666459528	9.19292166200583\\
238534.64752126	9.18647773675234\\
238534.625800307	9.17907288268444\\
238534.60278398	9.17120994573812\\
238534.578571541	9.16292003190817\\
238534.550926968	9.15343192706504\\
238534.523856367	9.14411688084236\\
238534.498193747	9.13526437385805\\
238534.467633808	9.12469452911194\\
238534.43959279	9.11496905728616\\
238534.409565169	9.10452596449553\\
238534.378099021	9.09355070216197\\
238534.345299186	9.08207538517064\\
238534.310501243	9.0698619250139\\
238534.275934874	9.05768971661075\\
238534.241811513	9.04563419535011\\
238534.202577204	9.03172450399502\\
238534.163339943	9.01776160020209\\
238534.121991701	9.00299072193052\\
238534.084278996	8.98946749891555\\
238534.041369521	8.97402119855274\\
238533.996129591	8.95766689732631\\
238533.952793621	8.94193396195207\\
238533.91077477	8.92661629231474\\
238533.865702811	8.91011635887572\\
238533.81555153	8.89167216019536\\
238533.76287792	8.87220343668638\\
238533.711398249	8.85307938595851\\
238533.65542257	8.83217590084213\\
238533.599813798	8.8112958672872\\
238533.543069234	8.78987172612671\\
238533.487666493	8.76883860835702\\
238533.428642702	8.74630409122798\\
238533.371132105	8.7242204940958\\
238533.308818305	8.70014998228457\\
238533.245348633	8.67547919563897\\
238533.17848587	8.64932000998057\\
238533.112885945	8.62348419839288\\
238533.04546565	8.59675348402137\\
238532.977501035	8.56962247231436\\
238532.899282793	8.53816649001914\\
238532.825536748	8.50827923593445\\
238532.745730713	8.47568168677857\\
238532.657234271	8.43922133820439\\
238532.544377797	8.39223975983419\\
238532.440289875	8.34841857673835\\
238532.337023382	8.30447047701219\\
238532.239549254	8.26254817052955\\
238532.139455785	8.21904781007637\\
238532.042636568	8.1765278429129\\
238531.939059442	8.13054981529562\\
238531.83728297	8.08486881409669\\
238531.726611691	8.03461990077373\\
238531.606331888	7.97931475332194\\
238531.482365214	7.92154204681928\\
238531.339163533	7.85380592880157\\
238531.187139376	7.78069355039659\\
238531.039215712	7.70833002205813\\
238530.891750264	7.63495466887374\\
238530.743612811	7.55996568059518\\
238530.573748017	7.47234992493842\\
238530.415724528	7.38922835491174\\
238530.232190052	7.29066433130571\\
238530.052840212	7.19216653465037\\
238529.849535941	7.07779461254623\\
238529.61554711	6.94241285388238\\
238529.362991794	6.7915362264272\\
238529.115482782	6.6385902779865\\
238528.832517699	6.45714122627244\\
238528.556468958	6.27284001224345\\
238528.244502574	6.05515204504264\\
238527.932086632	5.82620166660173\\
238527.634286433	5.59670766157866\\
238527.324337894	5.34489058770024\\
238526.976852125	5.04488634863338\\
238526.68877707	4.78008493870044\\
238526.413689932	4.51167826076482\\
238526.132908647	4.21979317551179\\
238525.899679549	3.96153855729277\\
238525.660789333	3.67983420495942\\
238525.448477078	3.41259771225556\\
238525.246980961	3.14186483180735\\
238525.049751405	2.85794342181034\\
238524.870824258	2.58121943581035\\
238524.694858477	2.28780123879096\\
238524.538207246	2.00515287890909\\
238524.408262778	1.75210846901794\\
238524.293483361	1.5116405315441\\
238524.197355518	1.29555053168538\\
238524.117590122	1.1041150091065\\
238524.038381819	0.901060792157848\\
238523.977782365	0.735401241107657\\
238523.920449729	0.568935770481508\\
238523.864757081	0.396522792352452\\
238523.817032259	0.238798476837259\\
238523.776125907	0.0948915998916672\\
238523.742893728	-0.0289941502955988\\
238523.711868417	-0.151260345059995\\
238523.684013749	-0.267367779879022\\
238523.659441649	-0.375596102729439\\
238523.639214002	-0.469421541754879\\
238523.619386506	-0.566186261342328\\
238523.60174537	-0.656884964681474\\
238523.58475256	-0.749006565433204\\
238523.57066421	-0.829479473217394\\
238523.557097229	-0.911045074438147\\
238523.54411348	-0.993446543361233\\
238523.531703717	-1.07685671733539\\
238523.521931683	-1.14628665982479\\
238523.512095665	-1.22008770095891\\
238523.503813064	-1.28579404466573\\
238523.496272081	-1.34893533453194\\
238523.489549888	-1.40833413566386\\
238523.483415568	-1.46553020207193\\
238523.47776725	-1.52114782648109\\
238523.472900949	-1.5717195978982\\
238523.468586305	-1.61895627659917\\
238523.464154734	-1.67022017837445\\
238523.46039336	-1.71629715428505\\
238523.456945679	-1.76097631640851\\
238523.453706663	-1.80547088807102\\
238523.450965837	-1.84537951359107\\
238523.448362987	-1.88555562420671\\
238523.446233776	-1.92037188785002\\
238523.444256201	-1.95457024726082\\
238523.442200257	-1.99238778036725\\
238523.44054528	-2.02483921403035\\
238523.438938567	-2.05842024407084\\
238523.437478245	-2.09109505338307\\
238523.436046326	-2.1255941065887\\
238523.434607655	-2.16336510147555\\
238523.433352353	-2.19964489124062\\
238523.432143876	-2.23853797799954\\
238523.43102453	-2.27948280311853\\
238523.430239629	-2.31232466040414\\
238523.429541206	-2.34587699425323\\
238523.428974001	-2.37776726185823\\
238523.428562682	-2.40509259776182\\
238523.428226587	-2.4318450248462\\
238523.428010009	-2.45271846405265\\
238523.427849112	-2.47152050591339\\
238523.427734939	-2.48795989329854\\
238523.427647291	-2.50400936150275\\
238523.427594142	-2.51683462227329\\
238523.427557272	-2.52912486961147\\
238523.427535188	-2.54064849744145\\
238523.427526201	-2.54988910338852\\
238523.427524644	-2.55431391928174\\
238523.427524533	-2.55540459389698\\
238523.427524519	-2.55598159795745\\
238523.42752452	-2.5561377134503\\
238523.427524522	-2.55625241228975\\
238523.427524525	-2.55634886563742\\
238523.427524528	-2.55643277904188\\
238523.427524532	-2.55651251885997\\
238523.427524535	-2.5565841981207\\
238523.427524539	-2.55665164069769\\
238523.427524543	-2.55671140295537\\
238523.427524547	-2.55676678897657\\
238523.427524551	-2.55681969710066\\
238523.427524555	-2.55686901521691\\
238523.427524559	-2.55691768132964\\
238523.427524564	-2.55697690480989\\
238523.427524569	-2.55703087387927\\
238523.427524574	-2.55708633325758\\
238523.42752458	-2.55713847424874\\
238523.427524585	-2.55719039083628\\
238523.427524592	-2.55724733691086\\
238523.427524598	-2.55730331784518\\
238523.427524605	-2.55735636360411\\
238523.427524612	-2.557413615207\\
238523.42752462	-2.55747398947266\\
238523.427524629	-2.55753689068809\\
238523.427524639	-2.5576057575705\\
238523.42752465	-2.55768262094768\\
238523.427524661	-2.55775205331617\\
238523.427524673	-2.55782132626716\\
238523.427524685	-2.5578914946818\\
238523.427524699	-2.55797285239678\\
238523.427524713	-2.558049290257\\
238523.427524728	-2.55812656681034\\
238523.427524743	-2.55819941432163\\
238523.427524761	-2.55828874868187\\
238523.427524778	-2.55837083964287\\
238523.427524797	-2.55845508739297\\
238523.427524819	-2.5585520312696\\
238523.427524841	-2.55864331174833\\
238523.427524866	-2.55874333725391\\
238523.427524891	-2.55884311872943\\
238523.427524918	-2.55894363650099\\
238523.427524951	-2.55906482154458\\
238523.427524987	-2.55919119140093\\
238523.427525022	-2.5593082910321\\
238523.427525065	-2.55944865377801\\
238523.427525106	-2.55957638310801\\
238523.427525155	-2.5597213137776\\
238523.427525203	-2.55986002300256\\
238523.427525256	-2.56000810435017\\
238523.427525306	-2.56014452026873\\
238523.427525371	-2.56031215478679\\
238523.42752543	-2.56045905420197\\
238523.427525488	-2.56059887387507\\
238523.427525549	-2.56074374433334\\
238523.427525616	-2.56089489887548\\
238523.427525686	-2.56104914499798\\
238523.427525754	-2.56119638223193\\
238523.427525865	-2.56142402788462\\
238523.42752596	-2.5616144556368\\
238523.427526066	-2.56181721688215\\
238523.427526186	-2.56203894595126\\
238523.427526295	-2.56223509551223\\
238523.427526423	-2.56245525099749\\
238523.427526546	-2.56266228052443\\
238523.427526682	-2.56288206456487\\
238523.427526816	-2.56309340715842\\
238523.427527043	-2.56343676863306\\
238523.427527237	-2.56371848774841\\
238523.427527449	-2.56401409844294\\
238523.427527673	-2.5643158003824\\
238523.427527921	-2.5646370161107\\
238523.427528181	-2.56496243350831\\
238523.427528457	-2.56529426827307\\
238523.427528756	-2.56564115854133\\
238523.427529074	-2.56599777659852\\
238523.427529403	-2.56635341398388\\
238523.427529759	-2.56672436009701\\
238523.427530117	-2.5670861542065\\
238523.427530516	-2.56747477691595\\
238523.427530941	-2.56787524657989\\
238523.427531392	-2.56828611059717\\
238523.427531885	-2.568720322557\\
238523.427532366	-2.56912978247849\\
238523.427533011	-2.5696593094479\\
238523.427533651	-2.57016611095518\\
238523.427534268	-2.57063780839984\\
238523.427534882	-2.57109203111559\\
238523.427535603	-2.57160948821608\\
238523.427536259	-2.57206548430901\\
238523.427536993	-2.57256042090261\\
238523.427537787	-2.57308050605612\\
238523.427538636	-2.57361941987506\\
238523.427539433	-2.57411050415915\\
238523.427540219	-2.57458228256779\\
238523.42754102	-2.57505129344252\\
238523.427541906	-2.57555658179389\\
238523.427542783	-2.5760445212161\\
238523.427543673	-2.57652770330851\\
238523.427544556	-2.57699625987133\\
238523.427545599	-2.57753668342952\\
238523.427546609	-2.57804716042977\\
238523.42754799	-2.57872653570337\\
238523.427549249	-2.57932925684957\\
238523.427550507	-2.57991579168964\\
238523.427551826	-2.58051587218826\\
238523.427553194	-2.5811235903134\\
238523.427554652	-2.58175492201998\\
238523.427556583	-2.58256832384525\\
238523.427558362	-2.58329628246847\\
238523.427560385	-2.58410158869968\\
238523.427562619	-2.58496431573711\\
238523.427564979	-2.58584927262539\\
238523.427567531	-2.58677736234255\\
238523.427570265	-2.58774166877282\\
238523.427573043	-2.58869213652354\\
238523.427575853	-2.58962670724064\\
238523.427578886	-2.59060710330995\\
238523.427582117	-2.59162158232137\\
238523.427585364	-2.59261302904508\\
238523.427589165	-2.59374069731073\\
238523.427593075	-2.59486664379116\\
238523.427596901	-2.59593781142356\\
238523.427601182	-2.5971033411433\\
238523.427605232	-2.59817619261126\\
238523.427609313	-2.59923076086186\\
238523.427614936	-2.60064268128794\\
238523.427620421	-2.60197857290206\\
238523.427625893	-2.60327353617713\\
238523.42763173	-2.60461729469657\\
238523.427638218	-2.60606844366573\\
238523.427644884	-2.60751715047326\\
238523.427651791	-2.60897651941747\\
238523.427658409	-2.61033802495975\\
238523.427665825	-2.61182459452204\\
238523.427673152	-2.61325531104579\\
238523.427680731	-2.6146988529439\\
238523.427689359	-2.61630020275393\\
238523.427699149	-2.61806748044149\\
238523.427709513	-2.61988515557387\\
238523.42771967	-2.62161787619549\\
238523.427731528	-2.62358485786694\\
238523.427742748	-2.6253948254466\\
238523.427754998	-2.62731856206709\\
238523.427768656	-2.62940441448758\\
238523.42778211	-2.63140284453475\\
238523.427796342	-2.63346095824728\\
238523.427810239	-2.63541922820056\\
238523.427826073	-2.63759368349924\\
238523.427842955	-2.63984997519134\\
238523.427859665	-2.64202537818298\\
238523.427877233	-2.64425494911091\\
238523.427895579	-2.64652476896788\\
238523.427916638	-2.64906242327682\\
238523.427938469	-2.65162236328746\\
238523.427960476	-2.65413566224971\\
238523.427986994	-2.65708155442842\\
238523.42801799	-2.66042014318218\\
238523.428048965	-2.66365356318999\\
238523.42808007	-2.66680612557939\\
238523.428114562	-2.67020084779662\\
238523.42814807	-2.67340517466994\\
238523.428186415	-2.67696863375433\\
238523.428229954	-2.68089221036106\\
238523.428277132	-2.6850098791704\\
238523.428324967	-2.68905554583695\\
238523.428382361	-2.69375404712605\\
238523.428437985	-2.69816039223788\\
238523.428495718	-2.70259477154755\\
238523.428554092	-2.7069469272814\\
238523.42861286	-2.71120599317578\\
238523.428670965	-2.71530593310772\\
238523.428741279	-2.72013147102252\\
238523.428810696	-2.72476118537731\\
238523.42888332	-2.72947360542812\\
238523.428957135	-2.73413656066319\\
238523.429045142	-2.73954261899668\\
238523.429131313	-2.74468710145025\\
238523.429229231	-2.75036915921271\\
238523.429325308	-2.75578868936331\\
238523.429425313	-2.76127934106053\\
238523.429552455	-2.76805660907881\\
238523.429679403	-2.77461600951937\\
238523.429805017	-2.78092018657693\\
238523.429936679	-2.78734539472388\\
238523.430070603	-2.79370475251316\\
238523.43022105	-2.80065380508746\\
238523.430374142	-2.80753017000264\\
238523.430543011	-2.81490583941748\\
238523.430707211	-2.82188375082631\\
238523.430883838	-2.82919326550373\\
238523.431090283	-2.83749927115118\\
238523.431294334	-2.84547780465075\\
238523.431523257	-2.85417817196792\\
238523.431758486	-2.86286476786659\\
238523.432001398	-2.87158767369495\\
238523.432274665	-2.88112500248233\\
238523.432569532	-2.8911163225487\\
238523.432877864	-2.90125939996866\\
238523.433224579	-2.91232574740465\\
238523.433555203	-2.92257238478698\\
238523.433950821	-2.93447489838239\\
238523.434328068	-2.94549174189714\\
238523.434773912	-2.95812967349227\\
238523.435235843	-2.97082491230409\\
238523.43575061	-2.98453756229212\\
238523.436299187	-2.99869246617163\\
238523.436857903	-3.01266701531186\\
238523.437450519	-3.02704579293006\\
238523.438192801	-3.04447159740569\\
238523.439007774	-3.06292928252586\\
238523.439784721	-3.07993411198152\\
238523.440655432	-3.09837251918176\\
238523.441557469	-3.1168505847815\\
238523.442434934	-3.13427297259517\\
238523.443475966	-3.1543020871652\\
238523.444571366	-3.17469583023103\\
238523.44566942	-3.19450323918325\\
238523.446865011	-3.21541270679364\\
238523.448341818	-3.24038428574906\\
238523.449813492	-3.26441993274151\\
238523.451250742	-3.28715457814098\\
238523.452991711	-3.31380954944755\\
238523.454753828	-3.33989611590422\\
238523.456665761	-3.36728445776335\\
238523.458618853	-3.39437139600184\\
238523.460627773	-3.42138048013481\\
238523.463155156	-3.45425019419706\\
238523.465765321	-3.48702601122751\\
238523.468530698	-3.52058494372037\\
238523.471692636	-3.55763611510396\\
238523.47527594	-3.59810136111386\\
238523.47926991	-3.64150623268367\\
238523.483256081	-3.68323744997579\\
238523.48775723	-3.72866086068367\\
238523.492769255	-3.7773513898118\\
238523.498210602	-3.82821237807836\\
238523.503528291	-3.87612618703087\\
238523.509394402	-3.92714755716381\\
238523.515393942	-3.97754458848911\\
238523.521616496	-4.02810106525886\\
238523.529482273	-4.089770682571\\
238523.536978634	-4.14646060102016\\
238523.54704248	-4.21973019969987\\
238523.556539772	-4.28622442615274\\
238523.567107254	-4.35753215818542\\
238523.579044438	-4.43506771357495\\
238523.593857625	-4.52736822136513\\
238523.608795581	-4.61659276033395\\
238523.624106663	-4.70451961819776\\
238523.643047134	-4.80894988219088\\
238523.662834056	-4.9135490000814\\
238523.683242155	-5.01720921266195\\
238523.706303593	-5.12980913001856\\
238523.732588978	-5.25299423477105\\
238523.763346153	-5.39105104429416\\
238523.801551188	-5.5546512423646\\
238523.842040977	-5.71985279565661\\
238523.888557718	-5.90077362110512\\
238523.945771369	-6.11224971646767\\
238524.010571912	-6.33935912285488\\
238524.081448889	-6.57508944651177\\
238524.154864356	-6.8074718038637\\
238524.245632318	-7.08077601520105\\
238524.348644573	-7.37514453890757\\
238524.467566562	-7.69750133858947\\
238524.608516519	-8.05938206158954\\
238524.756106344	-8.41876234052559\\
238524.907023758	-8.76889530466798\\
238525.070100052	-9.1305066496082\\
238525.276539914	-9.5671448206446\\
238525.47759928	-9.97311734081292\\
238525.682921824	-10.3709235675784\\
238525.92879504	-10.8281135046838\\
238526.174550038	-11.2670290868304\\
238526.443403431	-11.7293086268983\\
238526.726707397	-12.1988151031069\\
238527.027487331	-12.6799882329045\\
238527.375456415	-13.2172197017917\\
238527.791682471	-13.8360199433034\\
238528.230024133	-14.4634061023415\\
238528.754181848	-15.1854351188633\\
238529.310242431	-15.9224913358494\\
238529.863494198	-16.6302760156131\\
238530.444454784	-17.3495881636735\\
238531.06259576	-18.0912977418876\\
238531.888297436	-19.0488861651133\\
238532.77876397	-20.0447291557449\\
238533.633995853	-20.969992084267\\
238534.546312993	-21.9276108931019\\
238535.54148576	-22.9417648595197\\
238536.686319285	-24.0739490841427\\
238537.901378864	-25.240185090732\\
238539.383089585	-26.6193530505775\\
238541.019359409	-28.0946969454441\\
238542.681090585	-29.5485603298328\\
238544.521968392	-31.1136762850276\\
238546.406997649	-32.6729800286555\\
238548.638456599	-34.4693259062091\\
238551.102324215	-36.3983597983514\\
238553.784868502	-38.4421974337724\\
238556.545788843	-40.4922831214878\\
238559.878991871	-42.9045381028751\\
238563.130917046	-45.2003411239716\\
238567.068427366	-47.9141600752795\\
238571.330887632	-50.7813975553732\\
238575.901708277	-53.7858733719471\\
238580.628358446	-56.826874379973\\
238586.018717637	-60.2244747583823\\
238591.434780096	-63.573194692294\\
238597.913966889	-67.5060546649376\\
238605.2989739	-71.9065953389101\\
238612.634922579	-76.2055391305477\\
238620.332662651	-80.6522372374055\\
238629.655938166	-85.9661462795794\\
238639.199682278	-91.3410588577131\\
238649.892368978	-97.3041727054356\\
238660.900923736	-103.397001079947\\
238672.223193696	-109.632119476522\\
238685.032952928	-116.668212462855\\
238698.93069805	-124.303185329207\\
238715.234964028	-133.292943333561\\
238732.253088565	-142.749719697976\\
238750.282441783	-152.89057812533\\
238770.322235132	-164.359706843124\\
238789.753676929	-175.730919837887\\
238810.246287763	-188.048583900924\\
238835.61595058	-203.855987199269\\
238859.323330775	-219.296800594172\\
238885.238896445	-237.06573425926\\
238912.893117392	-257.265049340017\\
238942.622181095	-280.73951517243\\
238971.761541562	-305.988275655829\\
238997.850787326	-331.037350886288\\
};
\addlegendentry{Unstable Invariant Manifold +}

\addplot [color=orange, line width=0.2pt]
  table[row sep=crcr]{%
239587.893112636	-0.0859722818583883\\
239587.89296152	-0.641501924613348\\
239587.892619159	-1.08986105952936\\
239587.891942236	-1.63200771485478\\
239587.890958467	-2.18342296834736\\
239587.889587434	-2.76911247819537\\
239587.887492088	-3.47394525172487\\
239587.884829148	-4.19894852375842\\
239587.881042118	-5.05087909619789\\
239587.876264001	-5.95179140617698\\
239587.869277398	-7.06272530002046\\
239587.860559484	-8.23933478391672\\
239587.847938114	-9.69063506983619\\
239587.832333236	-11.2265441321628\\
239587.812812043	-12.8910159848513\\
239587.788015553	-14.7349516776673\\
239587.756386254	-16.7940265623208\\
239587.71229193	-19.2994777027091\\
239587.65093769	-22.3202586689445\\
239587.565456534	-25.9463189482204\\
239587.466152103	-29.603520059601\\
239587.327449949	-34.0571759187729\\
239587.166846217	-38.5732588612916\\
239586.949963134	-43.936479477544\\
239586.656002906	-50.2940020314195\\
239586.302819371	-56.993404011097\\
239585.849684872	-64.5669777676741\\
239585.149705273	-74.751717758852\\
239584.306713388	-85.3905553707017\\
239583.264037212	-96.9085489501067\\
239582.009840679	-109.114334978779\\
239580.485112009	-122.257582644813\\
239578.436787141	-137.856386154744\\
239575.650485735	-156.436738230273\\
239572.230925935	-176.358204920709\\
239567.075744257	-202.303601939644\\
239560.837542775	-229.212304072304\\
239553.011278379	-258.204458254245\\
239542.349493763	-291.755382892332\\
239529.998773978	-324.510466789061\\
239515.737781176	-356.318898663717\\
239494.975785499	-393.885263603572\\
239469.533925912	-428.743151429374\\
239443.163845966	-453.787232949533\\
239414.679532761	-468.674940680045\\
239387.043588895	-469.778988917113\\
239362.556037657	-456.622117736785\\
239341.272814921	-428.966390141765\\
239323.45592092	-385.272668142306\\
239311.225447496	-332.811289862901\\
239302.97896779	-272.268033182913\\
239298.032978318	-207.852566507868\\
239295.564476345	-145.940781751759\\
239294.654609078	-90.4739139380091\\
239294.59358282	-51.4183195100678\\
239294.893627795	-16.9392584474304\\
239295.486406002	16.2141493950607\\
239296.212731017	43.7743696145331\\
239297.115911935	70.0358441631247\\
239298.575847446	103.053685197665\\
239300.504302266	136.875769770145\\
239302.673141227	167.130264758999\\
239305.334707243	197.207068387535\\
239308.680608718	227.808248891044\\
239312.505242959	256.20219311915\\
239317.099968476	283.986772818678\\
239322.936095912	312.432512955924\\
239330.040677448	339.948575954438\\
239339.048509444	367.151644288141\\
239351.428544064	395.068492002389\\
239368.350085446	421.494982231575\\
239390.625069937	442.79802260324\\
239418.950336418	455.282263659375\\
239450.899606958	455.791318175026\\
239488.096800993	442.996281822615\\
239533.7179813	411.710684000445\\
239585.669949531	358.255288531002\\
239640.954984289	282.286663649828\\
239699.512191836	181.169767341192\\
239755.688103344	64.9647932164711\\
239819.611092824	-87.2468063439933\\
239880.157613231	-244.672702296175\\
239948.125246058	-425.921252520967\\
240027.583116923	-631.468938871643\\
240122.99001459	-862.034915781198\\
240243.76164134	-1131.98438490377\\
};
\addlegendentry{Unstable Invariant Manifold -}

\addplot[only marks, mark=*, mark options={}, mark size=3.7386pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
239481.19345626	0\\
};
\addlegendentry{L2}

\addplot[only marks, mark=*, mark options={}, mark size=3.7386pt, color=brown , fill=brown] table[row sep=crcr]{%
x	y\\
238528.95465301958	0\\
};
\addlegendentry{Enceladus}

\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/l2_halo_moon_manifolds.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{green}{rgb}{0.00000,0.5,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=340000,
xmax=520000,
xlabel style={font=\color{white!15!black}},
xlabel={X (km)},
ymin=-80000,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={Y (km)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={L2 Halo Orbit with Unstable Invariant Manifolds},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
431249.946141646	0\\
431267.033059025	5775.21427993587\\
431338.250449522	11343.5921017774\\
431515.860687375	16521.6569602332\\
431866.202834045	21163.3375409244\\
432450.344561395	25162.1803368925\\
433310.590521555	28445.7013908956\\
434464.506635278	30967.3811478107\\
435904.597835624	32699.9235665503\\
437601.144187165	33630.9097151082\\
439506.285654924	33760.6574103307\\
441558.385846515	33101.5547168056\\
443686.178393286	31678.2658126305\\
445812.69496354	29528.2389615181\\
447858.948047565	26702.1531065535\\
449747.451253236	23264.156080221\\
451405.554273138	19291.5474679803\\
452768.653453927	14874.0351037452\\
453783.01516271	10112.2222358645\\
454408.343753312	5115.62280147704\\
454619.602600862	4.38578368955789e-05\\
454408.343337223	-5115.62239346339\\
453783.016015575	-10112.2224823329\\
452768.652164753	-14874.0338416253\\
451405.555712527	-19291.5487034221\\
449747.449903355	-23264.1532789562\\
447858.949275939	-26702.1555739773\\
445812.695049319	-29528.2360429389\\
443686.178283345	-31678.2706506109\\
441558.386874359	-33101.5534846914\\
439506.286441207	-33760.6578773395\\
437601.140635793	-33630.9139356952\\
435904.600668232	-32699.9228777203\\
434464.511562599	-30967.3795214029\\
433310.59390317	-28445.7009068327\\
432450.344199524	-25162.1834259942\\
431866.205154381	-21163.3376849873\\
431515.862232943	-16521.65949159\\
431338.252114162	-11343.5939270574\\
431267.034259993	-5775.2166343082\\
431249.949366846	-0.00385146398065033\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431251.726940949	-1.92696461504246\\
431251.726954115	3.44330869285805\\
431251.7269839	7.77288134804875\\
431251.727059211	14.1684809772353\\
431251.727185414	21.2144258033868\\
431251.727345428	27.8396305398504\\
431251.727552273	34.6676013277853\\
431251.727818316	41.9131084970957\\
431251.728190096	50.3832807532965\\
431251.728753697	61.0885731394129\\
431251.729347394	70.6779391064221\\
431251.730192401	82.4677389133545\\
431251.731214808	94.8305777462269\\
431251.732405341	107.479654958583\\
431251.733828958	120.906600427426\\
431251.735500078	134.997823065541\\
431251.7385999	157.878480150825\\
431251.741755898	178.211460970351\\
431251.745266532	198.41824779675\\
431251.750318555	224.350417935184\\
431251.755707931	249.075925984694\\
431251.762358165	276.574171287727\\
431251.769788499	304.388941121078\\
431251.778377426	333.676835909135\\
431251.789098013	366.980474441264\\
431251.800906833	400.48125774145\\
431251.814271478	435.303420270784\\
431251.831720043	476.960515084529\\
431251.852948889	523.191441244914\\
431251.876635873	570.367510204387\\
431251.903588026	619.687555715005\\
431251.940863916	682.032131585745\\
431251.984213976	748.003936494425\\
431252.02946775	811.138286551907\\
431252.082777307	879.677342022667\\
431252.157133859	967.126871226095\\
431252.231490286	1047.21926269536\\
431252.321107056	1136.16986397349\\
431252.431662388	1236.9790367293\\
431252.573739841	1355.35153555912\\
431252.718295204	1465.77841078345\\
431252.889892646	1586.63567055865\\
431253.148784411	1752.75122380475\\
431253.399202143	1899.10286889447\\
431253.744035316	2083.06913602064\\
431254.165079793	2286.574472744\\
431254.602435617	2479.13201026988\\
431255.120295404	2687.91484540752\\
431255.742407579	2917.17376109785\\
431256.50392779	3172.85604399989\\
431257.390635125	3443.65503288904\\
431258.364535708	3714.98749649739\\
431259.575635292	4022.52554659748\\
431260.88135432	4324.76468020319\\
431263.186068275	4801.56284449995\\
431265.472909766	5220.43823524629\\
431268.176310429	5663.3884265427\\
431271.50687047	6149.81455457243\\
431276.874735916	6832.31332489484\\
431283.167176137	7517.79337495975\\
431290.035337886	8165.38086353289\\
431299.48538387	8933.67456825212\\
431313.253806374	9875.47703799731\\
431328.646182704	10757.4626156674\\
431357.162694249	12084.5035666499\\
431387.252063985	13207.8161623172\\
431437.651869379	14704.7784807478\\
431493.681078983	16019.9945556332\\
431571.007946754	17469.3254336151\\
431665.688811028	18883.9430261399\\
431789.990058228	20366.8051089936\\
431938.044026031	21781.4439649773\\
432124.346463378	23213.2593906482\\
432351.827035579	24617.8988221517\\
432627.871581083	25986.9015422925\\
432962.737288714	27316.2687373266\\
433362.956193985	28580.4391024768\\
433842.803730051	29773.9429318956\\
434414.408808044	30873.652012636\\
435090.476365835	31851.7378490216\\
435871.203182293	32664.3333802481\\
436791.412769313	33297.2373983093\\
437832.137565998	33688.4895599607\\
439011.851373873	33802.3101047534\\
440213.677094705	33620.0792072319\\
441575.902571194	33098.1453194983\\
443013.628170039	32215.5344477875\\
444518.539202211	30939.8212553845\\
446039.910593723	29274.8726979025\\
447551.812484748	27210.1956426714\\
449008.032782535	24765.7378572024\\
450375.590333729	21949.7365727882\\
451609.959334302	18801.6982011059\\
452674.320241238	15363.1207434281\\
453539.020817324	11670.3321727679\\
454173.635659946	7790.10574892898\\
454559.87208877	3762.09453279291\\
454681.789958988	-325.187034881455\\
454539.528762358	-4360.64128693438\\
454128.572727241	-8419.31453032055\\
453458.955510539	-12359.0677898413\\
452544.521042501	-16130.5477585592\\
451411.04344167	-19662.6795125999\\
450088.313602239	-22902.0705107795\\
448612.360032569	-25798.0274279202\\
447026.280866065	-28302.8557120525\\
445371.388082821	-30385.1307681573\\
443694.44028703	-32015.974524603\\
442038.519662821	-33180.0948838229\\
440442.020269918	-33871.8658064498\\
438939.013746662	-34092.2659489188\\
437574.183999507	-33853.4405390937\\
436337.018220982	-33160.1511674824\\
435274.283463193	-32043.1279701771\\
434431.183486307	-30620.2972945073\\
433770.733198204	-28944.6964409023\\
433278.793328106	-27114.1036938283\\
432921.611940066	-25167.8110511854\\
432675.928807565	-23165.3394532696\\
432517.492459421	-21133.0584694364\\
432427.681821998	-19106.077302869\\
432390.619216752	-17122.0277068339\\
432392.697462537	-15199.1222388588\\
432421.1933027	-13444.6497885788\\
432477.151174444	-11509.4504807065\\
432556.27401078	-9547.50169587626\\
432657.397970097	-7544.27596294241\\
432785.099015464	-5419.32612522489\\
432934.681060053	-3271.34227380498\\
433115.532662834	-1002.33268972041\\
433324.9262584	1297.5227400946\\
433555.693860367	3517.22890990169\\
433829.959857054	5813.09127553755\\
434135.748473279	8020.74873272899\\
434487.970438019	10197.5942482955\\
434882.512774654	12270.0423082728\\
435334.080782899	14274.1790025268\\
435849.317844291	16193.3673684523\\
436440.57817641	18029.5009201032\\
437113.463722544	19759.8698517568\\
437891.922630549	21403.007229571\\
438785.350053228	22932.4659439995\\
439810.343430428	24334.210978198\\
440998.545850383	25602.8638066809\\
442357.868949082	26698.0929059993\\
443935.419774072	27605.1829607196\\
445730.492642973	28270.4905336636\\
447747.746893411	28654.1110751251\\
449939.799163427	28723.4433430395\\
452194.578704277	28486.8526464512\\
454844.151910788	27877.010454966\\
457791.144696951	26842.2716726142\\
461128.853992396	25281.567196189\\
464858.936553294	23111.0847351912\\
469011.390584825	20224.5380289342\\
473579.551605456	16529.92534404\\
478490.678870003	11995.2853734792\\
483621.297916514	6666.14951290475\\
488842.094680035	638.022097766003\\
493999.404813878	-5916.3393456067\\
499310.092023316	-13303.8323374824\\
505148.282264414	-22211.3990603133\\
509652.463871541	-29688.5268974294\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431248.165342343	1.92696461504246\\
431248.165355366	7.29732241062369\\
431248.165384926	11.6378081884517\\
431248.165453289	17.6014750420861\\
431248.165544543	23.0875826285409\\
431248.165718225	30.7780826610015\\
431248.165916531	37.5855283739135\\
431248.16618009	44.9987152409893\\
431248.166564151	53.942947243013\\
431248.167043103	63.2969228915608\\
431248.167830768	76.1596314250673\\
431248.168669245	87.7593526981347\\
431248.169752595	100.750597771542\\
431248.171066182	114.50931567061\\
431248.172756379	130.056939077306\\
431248.174851191	147.032303024943\\
431248.17743211	165.542124964369\\
431248.180644663	185.99873235164\\
431248.184465247	207.695187975166\\
431248.188868122	230.152986351486\\
431248.194819464	257.387948905437\\
431248.201992047	286.768898201152\\
431248.209982126	316.277978540874\\
431248.219548381	348.312613651563\\
431248.231308122	384.023932587555\\
431248.247559532	428.472545342243\\
431248.264517499	470.367211938079\\
431248.285575841	517.661932905677\\
431248.311478199	570.445226750306\\
431248.339031128	621.654964896906\\
431248.375954382	684.248133680314\\
431248.415118638	744.862020884474\\
431248.459333336	807.789701829024\\
431248.511950205	876.743147241813\\
431248.575740761	953.591098305522\\
431248.651763755	1037.66125314576\\
431248.755044352	1141.83585449985\\
431248.879245958	1255.49529315088\\
431249.006534836	1361.94739659492\\
431249.160906625	1480.53769759343\\
431249.342190109	1608.32659155996\\
431249.56555879	1752.5459014811\\
431249.804922086	1894.42152741842\\
431250.112807665	2061.88900516295\\
431250.477070621	2242.99012363246\\
431250.913194256	2440.99925454271\\
431251.382917681	2636.3442328736\\
431251.919819335	2841.68806132189\\
431252.62126563	3087.23768344717\\
431253.507994617	3368.94556839829\\
431254.478844288	3648.88762148465\\
431255.625920196	3949.81843552441\\
431256.956202622	4267.1155951564\\
431258.576741092	4617.66697256087\\
431260.747897238	5039.47314959598\\
431263.223925517	5469.25182045361\\
431266.495853121	5973.93412868118\\
431270.662103298	6538.71594916615\\
431276.065533802	7176.17736684014\\
431282.784030104	7860.74447867095\\
431291.7823039	8644.71372375196\\
431301.975848181	9402.87589380017\\
431315.57968657	10264.3786153396\\
431338.481220591	11455.1166781558\\
431374.060336533	12905.328359142\\
431413.991186427	14185.394716057\\
431478.077730706	15791.9343298377\\
431546.168496471	17133.3487507602\\
431656.690123187	18839.6462485396\\
431770.51986058	20222.591995752\\
431931.421767519	21781.3464436909\\
432116.046254512	23205.3466102598\\
432354.300163256	24674.6431718367\\
432634.861816443	26055.5694307194\\
432977.338370304	27400.7692587603\\
433388.10102714	28679.372326872\\
433876.777868341	29872.8094001655\\
434454.728542819	30961.903682957\\
435139.871343583	31929.7603812246\\
435939.881974991	32736.4701670595\\
436865.980274976	33345.7591431065\\
437931.204349302	33716.2169148953\\
439104.91008639	33799.1465489563\\
440316.630371496	33587.354293018\\
441682.080980057	33033.0848298569\\
443126.812726818	32112.4491589526\\
444631.159204466	30799.4452704193\\
446152.698551017	29091.3346595079\\
447653.089457395	26992.8377000029\\
449100.708556362	24503.8836387401\\
450445.924560921	21662.806479746\\
451658.417394923	18482.4097460429\\
452694.834134965	15019.9364226226\\
453526.396883637	11313.4023150341\\
454124.591515119	7426.36138170445\\
454471.018537834	3407.51725452131\\
454552.115938626	-663.84713477098\\
454363.445870818	-4745.11820703788\\
453904.721118867	-8779.03264044366\\
453184.034070453	-12696.0383013769\\
452221.909676994	-16416.0986815265\\
451039.678096042	-19892.864334185\\
449674.411744498	-23054.9527125324\\
448159.145648514	-25863.7282410506\\
446537.156547379	-28272.6355280834\\
444851.251055779	-30249.5911779536\\
443147.649602866	-31768.8741459116\\
441464.516542285	-32820.3798966652\\
439840.703184462	-33398.5765984825\\
438309.048859093	-33507.1858538451\\
436918.513879261	-33166.5395281797\\
435640.695669562	-32380.8196567839\\
434556.07534113	-31229.8756212176\\
433635.645002771	-29752.5216049226\\
432870.669185025	-28002.8591213658\\
432261.772151317	-26092.3832929343\\
431774.087277304	-24051.8693366017\\
431387.142956836	-21941.0310065021\\
431076.49076903	-19781.3867699552\\
430824.257871133	-17602.6780613606\\
430614.288917723	-15416.6404943382\\
430433.707199388	-13229.5954336205\\
430272.58427782	-11048.3932024448\\
430121.976334013	-8862.01848316305\\
429975.776696562	-6674.74649893821\\
429827.792248446	-4471.31398396525\\
429674.014787165	-2255.43572760615\\
429507.36336322	20.2265541587282\\
429330.39369284	2279.3905585455\\
429135.726210745	4585.68691068062\\
428921.70531265	6930.80877165789\\
428685.921864688	9320.82076262439\\
428436.077555528	11673.1473918396\\
428177.061259263	13954.9446947946\\
427911.866835671	16159.2872766095\\
427647.621338361	18250.0102935505\\
427383.524996333	20255.4887555252\\
427123.312005496	22165.8341764874\\
426869.882045807	23976.1135695382\\
426624.026438287	25693.5359047051\\
426386.605742433	27320.8509697525\\
426160.832598265	28840.9321279356\\
425942.501644156	30281.6699863724\\
425735.028600092	31614.0961435881\\
425535.862592711	32841.6368779084\\
425339.13678242	33976.2882655169\\
425145.668269005	34978.5493893486\\
424946.234320441	35849.9339916591\\
424719.967044895	36601.1506833793\\
424457.224417054	37160.4743838928\\
424159.023502101	37471.3218364757\\
423789.14617673	37547.8253189323\\
423358.429101884	37398.1326778962\\
422823.029902703	37036.9865655408\\
422158.538332056	36471.467084674\\
421361.075977204	35732.1076335188\\
420415.180157594	34840.8296788384\\
419319.780364908	33829.3976520589\\
418072.871756881	32723.3131686535\\
416688.439278405	31555.516318081\\
415185.518722184	30354.977968007\\
413597.731479221	29153.8489258333\\
412185.831668057	28135.9944142681\\
410711.531892737	27116.4626901209\\
409154.599133672	26080.768615933\\
407519.665632587	25031.1775321879\\
405832.874892681	23981.6889827195\\
404108.663586935	22936.65083664\\
402367.917870447	21902.9065132481\\
400627.143824325	20883.6628931103\\
398904.017560275	19882.3793302383\\
397213.895398807	18901.1744505206\\
395570.643511411	17941.7187107125\\
393986.312914236	17005.3537705262\\
392632.292822354	16191.2826431954\\
391244.032931231	15338.1965656775\\
389957.853749623	14526.0506066416\\
388720.424180551	13719.4750514057\\
387685.898133954	13021.634158099\\
386636.806615967	12287.1886774444\\
385679.885381528	11588.7748353255\\
384770.34351962	10894.3367568006\\
384017.678477158	10292.4774191425\\
383263.833277471	9659.8756652795\\
382583.970501634	9058.49815653251\\
381945.097334518	8460.86769909748\\
381362.40675402	7882.08917462597\\
380828.025668891	7316.24661597056\\
380343.576047627	6766.94877002558\\
379905.692361032	6232.68985640895\\
379512.803585783	5713.96470788153\\
379162.240880525	5209.82596994544\\
378851.719535	4719.58262035422\\
378578.853631034	4242.03410346202\\
378341.467793959	3775.7782439037\\
378137.939935215	3319.86806374827\\
377968.13035547	2876.84146287497\\
377832.977524241	2455.1356424185\\
377740.379139752	2102.1158628216\\
377666.744775926	1746.89343576746\\
377617.140461009	1422.01990933264\\
377586.176664641	1112.32781820668\\
377572.193811676	825.330852746633\\
377571.670424754	588.186088711561\\
377580.830172882	360.912920750621\\
377600.299691879	128.285978563719\\
377631.230054712	-110.367608422981\\
377673.409904758	-347.867686178367\\
377727.410448968	-585.484521173376\\
377794.489424456	-825.770624160203\\
377872.028296467	-1058.84113450539\\
377963.24154089	-1293.97897951471\\
378066.438226984	-1525.63864565151\\
378182.293520727	-1755.04672029122\\
378310.645031758	-1981.48629863613\\
378448.676197659	-2200.46612353829\\
378598.612279312	-2416.01063629698\\
378757.462337807	-2624.25946144976\\
378926.964541751	-2828.03343771422\\
379105.776010786	-3026.03937381187\\
379295.093851889	-3219.86566992014\\
379495.605062254	-3410.19698193466\\
379708.01147548	-3597.5327651129\\
379933.3604154	-3782.49039973556\\
380173.333886961	-3965.95877947436\\
380429.508129452	-4148.46804976395\\
380701.840275058	-4329.29415414466\\
380987.178265735	-4505.95674971438\\
381285.088780063	-4678.07679596019\\
381592.932971437	-4844.20197634844\\
381911.245109506	-5004.79084521557\\
382240.25166348	-5160.06103925439\\
382576.361367945	-5308.55235827074\\
382923.083160957	-5452.02402276259\\
383281.96819429	-5591.09731763393\\
383649.216839444	-5724.36030587039\\
384035.289548865	-5855.43603909974\\
384429.920700773	-5980.66894881452\\
384835.114272433	-6100.8083473356\\
384928.692802446	-6127.4113577154\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431268.923068564	5773.38051977657\\
431270.529599615	6009.9097964224\\
431272.007519704	6216.19263879595\\
431273.775902308	6450.46303858677\\
431275.929571679	6719.54101202103\\
431278.73813782	7047.32756378129\\
431282.166088586	7417.39470494848\\
431285.752175214	7774.95188680879\\
431290.162403517	8180.19714838486\\
431296.450553812	8704.35816563501\\
431303.903920929	9260.677039198\\
431314.430178625	9954.23026874695\\
431329.851973651	10827.0353904831\\
431345.594853129	11591.0771719484\\
431365.724056522	12434.2825749989\\
431390.703641628	13330.3133279166\\
431422.462541321	14299.0584354133\\
431464.60644369	15379.650949068\\
431524.626498269	16647.2158991333\\
431596.641707622	17890.224466051\\
431691.96934024	19232.5042255868\\
431815.318102826	20636.6901908126\\
431963.859014092	22004.3573866896\\
432146.237221445	23366.9614282541\\
432374.41249871	24745.9218640043\\
432652.833884745	26100.6142051719\\
432993.436422854	27427.5490426369\\
433393.864614365	28669.6769094226\\
433877.865966125	29853.0319396935\\
434446.637542438	30929.7313980114\\
435118.869013239	31888.668962607\\
435916.854398724	32704.9072119441\\
436827.674363973	33317.4326137158\\
437887.415984199	33701.8818154429\\
439051.681688655	33801.0900201792\\
440267.339087333	33605.3058846\\
441616.847170142	33076.585073479\\
443063.08441222	32177.3764345696\\
444565.029826334	30891.5478780042\\
446086.869580267	29212.5701046315\\
447597.33333503	27134.4294886971\\
449048.630429614	24680.7780592549\\
450412.009097408	21852.9401934171\\
451637.596121219	18703.3211379337\\
452697.296138794	15249.5877855998\\
453551.857105431	11560.3437212646\\
454179.503943706	7664.4783263736\\
454555.601722557	3638.29606527203\\
454667.409001892	-459.785015654435\\
454516.685513013	-4459.36661678782\\
454095.328345795	-8525.28866511857\\
453419.531890174	-12443.0955183163\\
452495.87948389	-16210.6442510153\\
451358.43899848	-19722.1144385803\\
450027.339412945	-22954.2349988712\\
448548.777535914	-25830.8967708896\\
446957.467941081	-28322.1023113531\\
445301.840259246	-30385.2338292706\\
443621.259141995	-32000.858457315\\
441961.960828217	-33149.1762515593\\
440362.214589588	-33824.629497942\\
438857.567904455	-34028.3701050449\\
437491.852461836	-33774.4548827397\\
436250.906058569	-33066.7191415012\\
435187.88544723	-31943.2371037395\\
434336.800069164	-30510.2874565966\\
433666.458033138	-28825.0295673943\\
433162.539637627	-26983.0656374868\\
432792.350338248	-25027.2461889234\\
432532.032135477	-23013.1269147692\\
432357.473102987	-20964.8944038171\\
432250.725265146	-18923.51437869\\
432195.580458004	-16906.6520919735\\
432179.445304193	-14945.1476067206\\
432191.510555602	-13082.115995537\\
432225.778060237	-11203.3546600309\\
432279.821299283	-9287.83074726289\\
432354.023697049	-7284.34390727035\\
432445.724207508	-5251.35563122033\\
432558.733414443	-3114.70167823581\\
432690.654135176	-948.276264907549\\
432847.849257166	1307.56966552527\\
433025.266098892	3530.23595938892\\
433234.459078062	5803.80893912028\\
433468.920851104	7995.9074835863\\
433737.932326183	10144.1613352785\\
434041.827126126	12202.6523306846\\
434392.079592471	14202.7344835243\\
434792.27493819	16117.937676851\\
435254.734662691	17962.6566239916\\
435786.486787345	19720.2984141202\\
436400.325756636	21390.7910852607\\
437110.170868018	22967.6973373004\\
437930.897062952	24439.0044806318\\
438878.950755369	25788.8902788073\\
439980.708993743	27005.3967139323\\
441249.986487409	28053.375616011\\
442719.009493112	28907.4489029799\\
444393.616762108	29520.2641671289\\
446267.353981747	29850.5034496843\\
448268.25268109	29872.7722814609\\
450344.613494042	29600.6321392583\\
452809.781611162	28951.4115158487\\
455524.145651965	27888.3201457212\\
458598.536273729	26304.0124872304\\
462017.223232101	24125.6596006638\\
465828.033172978	21234.7445368901\\
470035.560988066	17525.6887228238\\
474586.461416029	12944.4409865002\\
479319.082171585	7581.91823029969\\
484081.163060231	1585.29039122362\\
488742.440876643	-4866.96017336263\\
493343.787029267	-11812.9900616105\\
498416.790877791	-20164.5934432903\\
503698.218908758	-29688.8957389564\\
505634.952892133	-33410.5189804529\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431265.143049486	5777.04804009518\\
431266.749140556	6013.55053285765\\
431268.392705869	6242.43410528766\\
431270.343593584	6499.02191205273\\
431272.701361045	6790.11144857844\\
431275.834659547	7149.48114853156\\
431278.990289643	7484.62770765805\\
431282.747304153	7854.25849290072\\
431287.107148296	8249.66860150294\\
431293.108117503	8745.60108979791\\
431301.036763916	9332.37999178888\\
431310.205225636	9935.25746757014\\
431322.57713557	10651.0426444661\\
431335.828218297	11323.4426268183\\
431355.344472643	12182.9881278735\\
431385.376729907	13291.0605064899\\
431418.884211455	14317.832272059\\
431464.864470906	15487.4674355525\\
431523.141541629	16705.167717902\\
431608.323811443	18142.6297147553\\
431705.664890156	19465.6652572833\\
431834.800787431	20885.4609196033\\
431990.507285924	22267.0368902495\\
432185.49999191	23665.101015505\\
432422.820880845	25037.2712813023\\
432715.412697443	26397.0200022302\\
433063.014773489	27690.0788402349\\
433482.163854717	28930.1366360078\\
433980.332198733	30087.8014458717\\
434574.314879635	31150.8304485422\\
435274.333574209	32085.0826087222\\
436093.640177732	32857.7386954456\\
437036.320061065	33425.4524679323\\
438127.210900954	33751.2719366809\\
439306.947886537	33783.4156761548\\
440512.524660333	33528.0130585598\\
441895.9327884	32919.2232444488\\
443339.969443146	31950.570231936\\
444847.477825245	30583.8988052734\\
446361.467191293	28830.260612747\\
447853.691784592	26684.5482723847\\
449285.505628759	24157.4453308999\\
450615.499707257	21273.5069721688\\
451804.702720082	18065.4314351429\\
452818.400558571	14569.4038921529\\
453622.232505312	10843.4701560167\\
454191.974073164	6935.62243519239\\
454508.12104074	2899.18995432893\\
454557.677446955	-1171.83399688543\\
454345.486595652	-5160.62644628822\\
453859.365362801	-9204.80316796222\\
453120.779195981	-13079.6201507639\\
452138.863671573	-16780.0333311694\\
450945.109921332	-20218.7164721636\\
449567.683190959	-23352.5332466708\\
448046.545035589	-26125.7937198758\\
446421.814683791	-28499.5834163264\\
444738.50125839	-30439.3025622627\\
443035.971020701	-31925.9635388148\\
441359.995754672	-32941.9475568345\\
439747.542901821	-33484.4620150716\\
438231.924716026	-33558.3033062472\\
436864.869995602	-33187.6935698914\\
435602.651986643	-32368.7765326722\\
434545.719826096	-31198.2858078507\\
433642.73082521	-29688.7631901002\\
432907.65061724	-27935.0290410371\\
432322.968237908	-26015.7765453279\\
431860.803781056	-23980.4192891107\\
431497.246015423	-21874.8299733255\\
431209.644695566	-19726.3012502793\\
430979.983210667	-17561.1951909753\\
430792.608630613	-15391.1319024432\\
430635.409881606	-13227.0787733324\\
430498.583560512	-11073.376189764\\
430373.369998357	-8912.53689429756\\
430254.640003289	-6758.81721143099\\
430136.38348633	-4588.87319604278\\
430014.757886797	-2401.54132385419\\
429886.063063335	-186.113089178083\\
429747.320158536	2064.45348161265\\
429597.580403682	4334.20095814055\\
429429.671498455	6704.55884542618\\
429250.824650723	9060.8043088651\\
429061.593872492	11404.9137116892\\
428874.32701733	13611.1119433579\\
428686.040320014	15748.652179876\\
428504.192068448	17765.1206446513\\
428328.401519007	19696.2361722706\\
428163.035575377	21522.5348026747\\
428008.787998712	23262.3475697813\\
427867.058486175	24924.2805108404\\
427742.195398313	26477.6796385109\\
427634.069224347	27939.7379874117\\
427544.874361369	29290.8143701728\\
427473.059892362	30560.9006406643\\
427420.296512217	31719.214618631\\
427385.672228242	32759.0004286964\\
427366.680505155	33722.1085602866\\
427362.350995741	34521.9941920548\\
427368.076198464	35193.3443303831\\
427381.777891369	35813.647028728\\
427398.72813862	36328.6586965963\\
427409.919406355	36714.7433237548\\
427403.365707395	36878.0746544232\\
427369.590911561	36902.3554388582\\
427287.550313091	36751.6623094809\\
427125.421565019	36383.7329382474\\
426863.048410111	35808.1781182809\\
426481.653869894	35048.0200722184\\
425960.055530066	34121.1737624305\\
425283.434342013	33054.99980568\\
424439.023300867	31875.1207636254\\
423425.036382946	30615.5901712969\\
422245.312828022	29307.5902130566\\
420917.972876451	27987.1268409767\\
419472.4086383	26688.4556183864\\
418140.805204297	25593.8357280788\\
416741.276854424	24528.7159946583\\
415206.279293538	23443.6972621964\\
413575.949218016	22370.4305192977\\
411857.74202008	21312.5184420672\\
410073.485013874	20279.777713553\\
408241.649221706	19276.9498287097\\
406382.655626187	18307.7107973208\\
404516.830127374	17374.1139269557\\
402662.714525149	16476.436981551\\
400838.953300925	15614.7313181136\\
399061.196762502	14787.849144317\\
397527.267929377	14079.3577828681\\
395941.85578544	13346.7313335657\\
394459.131033943	12656.4083066385\\
393176.454964967	12051.2968847768\\
391871.53619204	11424.2050251544\\
390659.530216688	10827.537777224\\
389620.45389101	10301.8471473951\\
388571.587713986	9754.5599547878\\
387605.423206873	9232.22949020748\\
386782.318343889	8770.53484556718\\
385957.171677823	8289.14090783741\\
385202.282651268	7829.27956064424\\
384560.972846126	7421.19720207281\\
383922.957461895	6996.32421206749\\
383341.980776071	6589.94007889107\\
382795.267876429	6187.18038667408\\
382344.764086443	5837.56236098767\\
381896.6818569	5470.72646527436\\
381494.595893771	5122.02044836334\\
381118.751795091	4775.71379341478\\
380777.468629097	4440.29999214214\\
380465.775620891	4112.28605544652\\
380184.18053144	3793.52450662307\\
379930.414339409	3482.94982837598\\
379703.276423332	3180.58053610338\\
379501.086575389	2885.69287470234\\
379322.330323637	2597.50463595451\\
379165.74061113	2315.29538339136\\
379030.523210959	2038.94296713445\\
378917.073022514	1771.25716120605\\
378825.817194992	1517.35108510627\\
378754.932308311	1278.64163002083\\
378701.93334202	1054.74856681597\\
378664.42457739	844.85536993231\\
378640.234042816	647.904467132002\\
378627.500313808	463.440302932956\\
378624.499627649	292.034879089869\\
378629.397206749	135.265534292044\\
378641.721238641	-20.8940809573925\\
378661.998267304	-179.196499575689\\
378689.84097964	-335.113589003566\\
378725.568242035	-490.438277550852\\
378769.424947837	-645.490115233081\\
378821.177890602	-799.047865844135\\
378880.643308086	-950.619168241355\\
378947.643841474	-1099.94412658077\\
379021.584633462	-1246.08712922906\\
379101.942602657	-1388.59914376999\\
379188.867696171	-1528.23079219368\\
379281.993634312	-1664.76396415379\\
379380.901418306	-1797.98501216502\\
379486.616061528	-1929.47877951026\\
379599.060006155	-2059.1641235099\\
379719.126266015	-2187.98265311615\\
379847.287245875	-2316.21678753536\\
379932.017931638	-2396.44277327659\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431340.260063842	11341.8680139429\\
431345.465851289	11583.4000198377\\
431350.757159886	11818.4058903928\\
431357.675222497	12111.2507998457\\
431365.430251578	12422.1352452108\\
431374.843029854	12777.6730471755\\
431387.258966811	13214.9107425947\\
431402.230785221	13701.3264656623\\
431420.969580335	14257.8343615866\\
431442.80116139	14846.1749097654\\
431473.556046857	15587.704226959\\
431507.601468481	16315.2207608691\\
431554.711194773	17198.7215453584\\
431610.662949514	18108.4280746344\\
431694.330410113	19264.7978308741\\
431793.915258092	20416.1554147998\\
431927.320150008	21695.8999405338\\
432085.877956504	22949.1483082061\\
432285.963387119	24248.3110367194\\
432535.058488821	25565.4689117536\\
432828.903246758	26825.9580736737\\
433194.281390155	28088.1354769574\\
433623.272461204	29268.7884195861\\
434140.252075464	30387.0295586329\\
434745.05318076	31392.7500750496\\
435467.871097783	32284.0519116555\\
436309.042828011	33006.1008129078\\
437256.68419011	33511.6069146264\\
438369.441907862	33780.4286282854\\
439555.450736811	33754.2498014288\\
440773.36568858	33443.000912674\\
442183.296459877	32763.1347036079\\
443634.232300339	31728.7969025738\\
445148.199445148	30291.4256045553\\
446663.505103352	28466.6094557851\\
448151.374036209	26250.1289814868\\
449573.768324929	23652.0679792371\\
450885.072933973	20707.3790702786\\
452053.683726549	17433.1774208117\\
453036.570968134	13893.1558386456\\
453809.679374671	10111.4084522638\\
454341.163399951	6181.21438260986\\
454618.868175169	2122.97630144405\\
454629.085972747	-1988.96859556632\\
454388.610759167	-5872.39345944027\\
453865.686415482	-9953.32777548326\\
453106.498631132	-13779.9130053881\\
452100.882997709	-17467.4318824978\\
450893.69694407	-20873.9248450969\\
449505.866822709	-23981.1277717917\\
447982.671269364	-26721.9187701472\\
446362.965230016	-29062.0153031417\\
444692.079126224	-30967.2698412254\\
443014.079616861	-32415.6554386038\\
441370.405476235	-33395.1895394963\\
439795.320895116	-33903.0994608912\\
438329.603969491	-33941.4647122994\\
437028.587834273	-33539.9384498111\\
435819.146712464	-32670.8407834195\\
434845.283288177	-31465.3712665332\\
434036.102966905	-29923.471698954\\
433417.285335385	-28190.3140067201\\
432946.717609451	-26297.4292989924\\
432603.094442305	-24316.9221963694\\
432359.075766235	-22276.3502617622\\
432194.780280477	-20218.8737550537\\
432091.879942591	-18167.115664541\\
432035.795397395	-16139.0535105075\\
432015.106900638	-14167.8548050774\\
432020.010307879	-12291.0666521569\\
432042.566037693	-10517.6897625542\\
432083.533516269	-8587.1820494531\\
432138.671104165	-6667.98097020436\\
432210.008683598	-4656.05544642154\\
432294.850136822	-2628.82151247412\\
432396.555027975	-523.664219942885\\
432524.089672705	1768.60105608906\\
432666.414324759	3984.71336465433\\
432836.224905504	6261.81195118168\\
433023.794341444	8411.00543194328\\
433240.576814618	10520.9942084132\\
433489.478149104	12562.9709748532\\
433780.058852084	14558.2818228323\\
434111.193755794	16452.3726668741\\
434495.620442872	18277.8439199048\\
434941.827067012	20028.3029659335\\
435460.818786481	21701.0531332275\\
436063.10378062	23285.034417395\\
436761.461375219	24770.3092396849\\
437575.392287499	26151.6814336606\\
438514.560179294	27399.833141109\\
439611.962068309	28508.8588600527\\
440874.579514016	29434.6140842215\\
442338.631652895	30151.514964674\\
443984.350601212	30604.6047339533\\
445767.708760167	30763.4428001431\\
447684.308261062	30622.8497340633\\
449782.683032031	30162.4222711035\\
452197.480456536	29297.3516253804\\
454867.432128714	27981.2222264667\\
457848.817901965	26120.018684065\\
461147.76769337	23629.5099418172\\
464790.519812342	20398.8694648934\\
468768.210600816	16334.2159545359\\
473023.068606126	11396.2833668126\\
477409.351955485	5686.58704558895\\
481691.736725476	-487.543718845002\\
485765.918823415	-6915.25181072981\\
489969.680422686	-14127.431496316\\
494389.913902166	-22375.2880643853\\
499021.735412182	-31801.7532283171\\
501685.255108784	-37617.3613324323\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431336.240835203	11345.3161896118\\
431341.446024295	11586.8324049816\\
431346.697401132	11820.1338549869\\
431353.560972644	12110.8839188947\\
431361.766158825	12439.6143579946\\
431372.285830129	12834.7354557492\\
431385.208527996	13285.2615149464\\
431400.320194249	13770.8955628505\\
431426.962395246	14539.5513796321\\
431456.0221798	15278.0738081269\\
431493.703971759	16118.3927168851\\
431543.618582975	17079.8263694641\\
431605.481049278	18097.3317178006\\
431695.437802987	19336.3948276297\\
431802.15258836	20552.245905255\\
431940.099319057	21848.4865383132\\
432118.321114469	23214.2854636845\\
432324.16366321	24500.0395698732\\
432587.563097069	25837.4666002437\\
432893.864346888	27094.911891792\\
433272.058337994	28343.0431614549\\
433718.334848255	29513.3167428122\\
434248.940813454	30603.3858406753\\
434876.673911108	31589.4130912275\\
435623.375276074	32449.9425413963\\
436494.588803661	33135.3669946588\\
437477.249813747	33594.9119984801\\
438609.861174533	33800.8968072267\\
439809.115114942	33710.2965195049\\
441080.292351012	33317.8866451782\\
442505.027267511	32552.6000834541\\
443972.370494807	31423.8972863986\\
445492.50428564	29888.4375591898\\
447005.395241461	27963.4407600677\\
448480.151005808	25648.1589580584\\
449874.628724818	22963.1639888909\\
451152.385228017	19928.1733222387\\
452270.693615792	16591.2941829609\\
453198.587802287	12988.5880638633\\
453907.040095416	9165.84161003325\\
454369.621267765	5198.65936862006\\
454572.482459381	1130.39897776395\\
454508.014034247	-2923.42887758961\\
454181.740963342	-6919.9625363045\\
453582.832039381	-10918.3513779929\\
452739.520517363	-14720.0781232161\\
451663.265547967	-18318.6773845247\\
450388.546611457	-21632.1663880341\\
448944.161484341	-24622.1277754514\\
447373.918578219	-27231.7358542586\\
445719.542966518	-29425.4453347889\\
444023.068573497	-31176.4956687478\\
442330.900775452	-32462.7036843009\\
440680.615972474	-33277.3245075326\\
439109.185976954	-33619.2934580045\\
437651.212768664	-33497.5310746253\\
436339.199411218	-32937.1789758284\\
435154.894602831	-31940.484993226\\
434216.095514486	-30682.4025305001\\
433376.408584059	-29033.7403908038\\
432727.834539402	-27238.4502453641\\
432206.012303938	-25267.521826436\\
431800.98401359	-23218.5252837392\\
431483.372020128	-21103.1047786165\\
431235.179293415	-18961.8354712812\\
431038.662270826	-16808.9396579414\\
430880.417701112	-14662.4716718366\\
430748.422383007	-12514.8556376225\\
430634.842316233	-10381.6175507408\\
430532.546701172	-8257.4640678224\\
430435.781287425	-6130.28142376685\\
430340.53926369	-3999.66896668341\\
430242.305680917	-1834.76049237384\\
430139.846037607	337.818286607797\\
430030.008617402	2546.19720838296\\
429909.196427382	4832.52013845652\\
429781.372653229	7109.96488166118\\
429640.798585909	9482.49377431519\\
429503.66961045	11702.8573578034\\
429368.816442937	13834.8410440755\\
429239.056017683	15877.2221275707\\
429119.637852316	17790.2016894678\\
429009.327755345	19635.5502645192\\
428912.869865745	21375.4754508119\\
428831.574429871	23024.574900231\\
428767.568176861	24577.4770201081\\
428722.691589363	26018.5804803176\\
428696.922185514	27385.4932811756\\
428691.692309141	28641.5695665314\\
428705.046043371	29721.740546675\\
428738.517383121	30785.4618255593\\
428795.327659451	31815.096368499\\
428879.861713738	32807.8365837698\\
428989.464866984	33698.137700883\\
429132.873689851	34525.9902613747\\
429308.900478656	35243.6533764084\\
429519.811257214	35826.2157478231\\
429757.148004466	36216.4250428872\\
429971.593709179	36352.823084788\\
430170.825013588	36259.7116961678\\
430321.792255099	35924.9252841376\\
430398.736562705	35339.7722770903\\
430365.085632598	34486.7407044961\\
430217.140244631	33560.0682473419\\
429909.444288761	32389.7658736388\\
429450.806147546	31129.7729610179\\
428803.69600141	29739.0304364873\\
427978.09618088	28293.4825104357\\
426963.712422156	26807.4804932955\\
425782.288464936	25332.6976747191\\
424459.42802078	23904.2808498864\\
423051.1874734	22570.7587850372\\
421632.787300595	21375.6981953869\\
419989.760683325	20136.7860318225\\
418272.874644727	18975.5177526646\\
416429.98832913	17851.4543454732\\
414516.703242976	16793.9975591468\\
412536.442416016	15796.1060117159\\
410521.449375105	14863.8776075741\\
408489.177997652	13993.6454229854\\
406463.506365607	13183.4833028546\\
404464.511533498	12429.1935212144\\
402713.22428552	11797.6316273021\\
400891.190940512	11162.6893988911\\
399169.263367801	10577.4144971052\\
397670.97188445	10075.3206450951\\
396134.000647707	9562.91349231127\\
394696.935078036	9082.29616673141\\
393463.974892363	8665.64069319893\\
392208.299543717	8234.11040858911\\
391044.970423432	7824.83594109995\\
390057.328217497	7467.7538502079\\
389056.787688074	7094.47176366982\\
388136.619584642	6738.42427994284\\
387360.399894782	6426.4779334989\\
386577.517768327	6098.89984395921\\
385862.302056647	5786.05665846729\\
385260.423717934	5510.86081364546\\
384657.003923329	5222.02220531855\\
384107.384598523	4945.6426827367\\
384052.11274449	4917.05873850366\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431517.990248612	16520.0544903088\\
431530.475354211	16758.9376851473\\
431544.6083259	17018.7378802201\\
431561.420614749	17314.3737478503\\
431582.663772635	17669.0992663387\\
431608.570979799	18076.4192513012\\
431648.744100056	18660.6581390771\\
431692.557004025	19242.5069882119\\
431751.099639049	19946.2732869406\\
431822.604788525	20713.8565706453\\
431929.114880316	21712.248685013\\
432060.319004037	22763.5707413951\\
432227.305587627	23894.7662148131\\
432429.09849251	25039.541211859\\
432674.98746116	26199.7116557045\\
432972.433072772	27356.9345576255\\
433355.265164848	28564.603108206\\
433793.23112341	29668.9764036686\\
434328.922351243	30731.9862184141\\
434954.930850213	31682.8476293926\\
435707.335243004	32520.7264515845\\
436569.524724403	33174.6057423338\\
437556.460277875	33615.6450725066\\
438687.749625409	33802.6268722642\\
439874.471185282	33698.7037953742\\
441154.894606005	33290.9932586525\\
442573.030330942	32517.0374214404\\
444043.616782697	31374.8956947503\\
445557.88356486	29835.2163476277\\
447067.609531263	27905.7286275466\\
448542.908227429	25581.8484865649\\
449935.445873424	22893.6317610962\\
451212.001927612	19856.0589082385\\
452333.33413161	16505.5171071743\\
453261.435107718	12898.4811817541\\
453970.30194998	9074.8487385461\\
454434.779670505	5104.28572635771\\
454640.88288074	1017.06589778005\\
454580.09792648	-3029.21057607634\\
454258.729085019	-7032.75833384868\\
453666.334717011	-11037.5191636005\\
452830.194385881	-14850.0092405052\\
451761.808423246	-18462.4796219499\\
450494.960499235	-21793.8775266657\\
449063.27863738	-24795.7395344457\\
447502.703503766	-27427.592184177\\
445859.583998562	-29643.9728533897\\
444179.191441273	-31415.4925416187\\
442504.079671343	-32724.740085015\\
440874.828676504	-33562.4784760793\\
439326.266283665	-33928.0746295627\\
437896.539419978	-33828.3878470358\\
436620.947773844	-33289.3164068075\\
435462.669901067	-32292.7883702721\\
434560.707161025	-31022.4011982248\\
433791.771900815	-29395.4659323471\\
433215.527557871	-27624.8641479688\\
432773.948801656	-25694.2977155992\\
432452.389684645	-23693.542568425\\
432223.242566411	-21640.9426726426\\
432067.589126276	-19574.919423546\\
431968.42869657	-17516.7738656665\\
431912.318076217	-15488.9315314758\\
431888.407535445	-13511.474379219\\
431888.007664683	-11613.6800779399\\
431902.89794616	-9904.87708889556\\
431933.572999044	-7996.75081017024\\
431976.633871217	-6092.78126608788\\
432032.233208847	-4133.51446850039\\
432101.268536539	-2094.00140370206\\
432187.01152201	75.4436704076568\\
432287.959858719	2278.11211714615\\
432407.473069487	4522.64358842581\\
432546.671517588	6754.40849794778\\
432703.550387904	8886.53979697273\\
432886.318613453	10977.523880039\\
433094.845541517	12973.244016676\\
433338.962533813	14918.3414836429\\
433621.756510452	16785.9464381759\\
433954.89852629	18602.1257534796\\
434341.377359196	20334.8064828364\\
434793.758321756	21996.4243993558\\
435320.733147095	23573.5319929671\\
435936.917336606	25064.4958912294\\
436653.504263929	26450.8434651714\\
437493.208311782	27727.8806803913\\
438464.645182459	28860.3610101344\\
439598.545498055	29833.8926852917\\
440902.469670889	30603.7129581055\\
442390.893666905	31132.5108365716\\
444007.305117376	31376.2129099437\\
445790.754025978	31324.9648885615\\
447627.598846639	30982.3488179528\\
449811.76220365	30251.9763170276\\
452183.977625134	29115.7416190196\\
454847.677012674	27465.6098986311\\
457756.903226143	25256.3537249272\\
460946.134608055	22385.3649638462\\
464396.824545658	18781.6806786768\\
468049.938376145	14426.3025541862\\
471892.021162305	9260.15935479295\\
475848.919616797	3317.52485808512\\
479603.218887719	-2907.01499366373\\
483029.0746358	-9092.6498233017\\
486796.304547173	-16466.5536823388\\
490564.805692705	-24467.0220069008\\
494541.959265397	-33630.8071749765\\
497997.286942261	-42245.9645683654\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431513.731126137	16523.2594301577\\
431526.217408089	16762.1692885291\\
431540.687172494	17028.0448697253\\
431557.265524953	17319.4121718739\\
431579.025279259	17682.4679146205\\
431611.423196887	18187.1924217915\\
431655.910351939	18821.0480814351\\
431716.04913121	19589.3540890979\\
431788.600685011	20409.3672741952\\
431876.085774997	21278.0559138274\\
431986.668892191	22233.0682803057\\
432125.765316735	23264.6357211403\\
432333.654922094	24552.5359521132\\
432550.978854251	25667.0413511413\\
432831.921495204	26860.2741199285\\
433160.90442587	28003.6900143005\\
433566.083843325	29143.4593380928\\
434049.326789092	30224.4929319405\\
434626.605753767	31229.0990156636\\
435310.428620784	32123.8710486584\\
436115.967682612	32873.3697280199\\
437036.091400694	33424.3565629412\\
438113.348331358	33748.6004147621\\
439277.87946874	33786.3488402554\\
440473.935213246	33541.2367736571\\
441837.120170398	32953.4609508435\\
443274.390493643	32004.8433123749\\
444771.596278598	30666.1474132542\\
446285.008690583	28935.2214606732\\
447774.927407822	26818.748102288\\
449211.17215042	24315.1046100152\\
450545.956794672	21458.9431392888\\
451746.904998547	18266.7598028896\\
452772.750977148	14789.5754508923\\
453592.475431472	11072.1539827378\\
454179.128673564	7170.01350904318\\
454512.819282548	3140.36743820696\\
454580.974842898	-922.755743629197\\
454389.034466214	-4899.04806882047\\
453926.187441074	-8933.12323860891\\
453209.16881224	-12818.6173540736\\
452249.010820759	-16532.1302293668\\
451074.468970272	-19993.4989809156\\
449714.941566636	-23153.6322123395\\
448207.348068175	-25961.625409195\\
446592.44358863	-28374.8241131552\\
444915.180177072	-30357.2045936395\\
443218.982190757	-31885.5348926024\\
441544.074774097	-32946.744060757\\
439932.424165178	-33534.0489797739\\
438413.350161446	-33652.6754180148\\
437036.699826561	-33321.392958708\\
435772.700880384	-32541.3336608112\\
434703.817215437	-31389.747600925\\
433805.33720892	-29909.5176108637\\
433074.194214417	-28174.106418341\\
432498.714232545	-26274.7094618139\\
432048.916771979	-24257.8301861608\\
431700.814561064	-22171.2496754727\\
431431.543009785	-20043.6646418591\\
431222.823473861	-17902.3157007246\\
431058.685512472	-15756.3547881773\\
430927.476940264	-13624.1263378957\\
430819.019772598	-11503.5417483735\\
430726.042404666	-9401.10553489266\\
430642.461177441	-7309.54938443378\\
430563.148972488	-5207.29532673394\\
430485.038047395	-3099.09341425378\\
430405.643896997	-984.531515346584\\
430321.112219388	1189.25870291033\\
430233.082062297	3349.49327412964\\
430137.455028622	5582.51617076594\\
430032.68857617	7920.33717808013\\
429929.738600343	10146.0966745246\\
429830.810909071	12262.6253548356\\
429737.245515688	14295.2388475338\\
429653.034272651	16212.2133813992\\
429579.579421426	18036.0414304387\\
429518.789161618	19778.602265925\\
429473.997347484	21396.9606398206\\
429445.704650088	22918.1555132232\\
429435.023025743	24344.9550078906\\
429441.763482465	25601.3610984642\\
429466.749827961	26832.6174106486\\
429514.343566252	28061.3006119176\\
429585.297057083	29219.3901123189\\
429690.492078448	30394.3824849071\\
429824.202440514	31462.8281510448\\
430000.517182596	32496.3733591545\\
430210.86033465	33408.6797106682\\
430472.089270629	34241.651104574\\
430791.718518064	34962.2137536253\\
431186.408841813	35533.7514570796\\
431600.504059625	35842.3599624208\\
432024.101538204	35887.7700328865\\
432425.783470127	35667.4583320474\\
432795.278675875	35168.4384972481\\
433096.598857388	34379.4527213753\\
433287.037034552	33307.3595682779\\
433326.919591857	32080.0428381824\\
433221.331880004	30796.3948470938\\
432949.564423824	29339.8759855257\\
432498.964569692	27790.5548817297\\
431853.460947239	26166.8702587093\\
431013.88777699	24519.5826148653\\
429986.925928989	22886.5416148684\\
428798.92739866	21315.5165605517\\
427502.902583415	19860.6135512758\\
426148.76450106	18546.9116672868\\
424567.454996547	17212.6757975817\\
422878.418980335	15971.3376551411\\
421041.820486794	14791.2432468257\\
419103.59132179	13699.8425171704\\
417072.841254994	12694.493106669\\
414978.799421108	11779.7321506324\\
412841.961475624	10952.1517197329\\
410689.573512913	10208.6043333203\\
408542.916588982	9542.00296471225\\
406425.395169955	8945.2165202644\\
404579.852735072	8465.67288338243\\
402655.483474287	7998.31115751854\\
400839.150249778	7581.34949931389\\
399267.083040733	7234.69012997072\\
397650.795671044	6887.69188775217\\
396140.432911745	6568.15719275023\\
394852.389811017	6296.27279091043\\
393536.006301145	6016.08990964437\\
392316.479965424	5751.70936757764\\
391286.579950442	5522.66753093382\\
390238.238532572	5281.91196939667\\
389274.658426991	5051.73412411352\\
388986.652863781	4980.93941110628\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431868.444459748	21161.862930672\\
431891.718808252	21378.3799331171\\
431919.396597199	21626.866430438\\
431958.603307267	21963.4449245215\\
432010.455087185	22383.5192898446\\
432066.806942078	22811.3329222021\\
432154.399246515	23425.0309264497\\
432251.901047536	24045.9431358352\\
432382.803485499	24794.8154003509\\
432557.195682319	25671.4506226052\\
432792.904538961	26686.5006153685\\
433048.577528064	27619.7124398361\\
433378.422955711	28630.0370658211\\
433769.24390142	29615.1242565268\\
434250.244317594	30592.5898827671\\
434824.274793503	31506.3480128936\\
435505.743006751	32324.1257299369\\
436309.666152786	33007.2582315664\\
437206.323453927	33492.1482645766\\
438282.802695422	33770.4874040456\\
439428.55541925	33770.411997779\\
440591.044306669	33505.6171567361\\
441958.641873867	32891.7002055808\\
443379.233229892	31932.2622939019\\
444873.682951102	30576.1066190237\\
446373.071882104	28842.9869454588\\
447859.795353592	26714.0267219239\\
449284.514223237	24214.423180871\\
450617.172193217	21347.4090566298\\
451810.882108941	18159.2490206561\\
452833.602871593	14678.2866981533\\
453648.754075136	10968.93677505\\
454234.655261534	7062.06871583083\\
454567.985995585	3031.79660444054\\
454636.472274583	-1065.52965109518\\
454445.509635895	-5030.30051410033\\
453979.047316032	-9105.03462693202\\
453264.110491644	-12987.6099674045\\
452301.970590491	-16720.4031854146\\
451129.693383918	-20187.9520514173\\
449771.420217562	-23359.8822962839\\
448268.037442198	-26175.981091508\\
446659.987009467	-28596.168415566\\
444993.023421569	-30584.5110811879\\
443309.02129155	-32120.0682653217\\
441650.157563748	-33188.1454116396\\
440056.967853245	-33782.6688127436\\
438561.64185911	-33907.5560664782\\
437214.811347637	-33582.1138259929\\
435977.367145882	-32799.2010461169\\
434943.337321744	-31637.5275375862\\
434092.814781689	-30149.6005055513\\
433425.560099716	-28432.4798495085\\
432915.749909282	-26556.7782891168\\
432535.023421097	-24574.0841043241\\
432258.442105753	-22528.5472548098\\
432064.111641394	-20455.3163061847\\
431933.413343623	-18379.7126776583\\
431851.252449249	-16321.1999305962\\
431805.708999163	-14299.318035661\\
431787.317817128	-12336.351620542\\
431788.493018061	-10452.9904124032\\
431802.533177701	-8732.42959198601\\
431829.858093766	-6831.87518357591\\
431868.538251467	-4891.85867622103\\
431919.309775389	-2859.03240854117\\
431980.565297513	-805.23382554384\\
432055.133073071	1332.03044699825\\
432145.404551638	3547.95423119125\\
432253.281292038	5798.91109798474\\
432373.961128466	7925.57067585658\\
432516.196026938	10028.4600182047\\
432678.576915285	12028.9758706563\\
432872.036037196	14003.8125878795\\
433094.153018232	15875.226881931\\
433360.831605937	17723.585765173\\
433671.194733729	19486.7443803854\\
434035.067743102	21178.5066137351\\
434464.696677626	22806.8693893672\\
434967.051538835	24350.7968453905\\
435554.510617179	25804.5143521872\\
436242.02546415	27159.0495520757\\
437047.638862467	28400.7074730979\\
437982.475278671	29498.6521366748\\
439075.940412463	30436.1611353909\\
440338.917388327	31169.0282311847\\
441767.849852634	31652.0128993022\\
443311.85125248	31849.922170373\\
445014.742947536	31753.8048575378\\
446807.238069794	31356.9083969562\\
448890.669214254	30571.5710956301\\
451160.312282685	29370.6583097916\\
453675.967332648	27664.4937628889\\
456400.296827128	25410.034483018\\
459343.477036627	22528.8262771577\\
462463.164283176	18989.5743867743\\
465719.365584447	14773.0503657027\\
469067.675466766	9882.05716040634\\
472525.888364631	4233.45569929544\\
475951.324806839	-1970.69562668383\\
479001.211311007	-8016.01750948881\\
482222.393595	-14947.2287411836\\
485436.756197504	-22439.1951562674\\
488754.949116864	-30799.3022460899\\
492109.516491176	-39933.9679987597\\
494582.757997067	-47141.5026614063\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431863.961208342	21164.8121511769\\
431887.236841354	21381.342850976\\
431914.254681364	21624.0190542349\\
431951.127271958	21941.3269906726\\
431995.182906805	22301.307711595\\
432049.382237082	22718.5709190956\\
432122.479851749	23242.0623600256\\
432213.956365505	23842.6955000505\\
432327.788144746	24519.3375438951\\
432469.230620665	25270.5101426972\\
432642.023554169	26079.872906333\\
432900.741011597	27118.8436239987\\
433187.910450291	28087.4381477893\\
433548.781247439	29099.221755812\\
433996.698823787	30118.2947126533\\
434523.490214589	31068.1676301843\\
435157.307656205	31946.4289340251\\
435898.165344682	32698.014911102\\
436757.240966285	33286.8511165886\\
437759.85895184	33675.6986234781\\
438875.962184756	33806.4407731552\\
440039.139455908	33661.4301271369\\
441353.671212808	33198.1887580046\\
442755.407797743	32386.3127215195\\
444232.429741029	31191.1595988761\\
445733.787427444	29613.5542721961\\
447234.741186851	27640.1477817467\\
448689.884348667	25287.1196968311\\
450065.920261526	22561.1701983596\\
451316.603558839	19503.3315716265\\
452410.716923562	16134.9895018445\\
453311.546967048	12505.8972926422\\
453987.894741526	8680.53307389998\\
454420.119139458	4703.09948007899\\
454591.742154	657.011450483743\\
454498.507074922	-3393.80717238604\\
454147.356941537	-7358.6303698941\\
453523.074859975	-11343.5508062141\\
452659.326038167	-15116.9210207718\\
451563.377807572	-18691.9320794783\\
450273.778471231	-21973.9283848433\\
448818.2883834	-24929.4890580086\\
447239.823632524	-27504.0368563894\\
445583.232765203	-29657.9748166347\\
443888.885651397	-31368.1370520868\\
442201.588546257	-32613.9201384723\\
440561.872317595	-33386.8175176917\\
439003.585420505	-33687.7892508849\\
437565.634248158	-33526.5001199259\\
436265.755874155	-32923.208137299\\
435108.252460872	-31890.434876947\\
434184.056933482	-30584.2893275161\\
433378.10562502	-28915.2731302899\\
432757.921695888	-27101.597962284\\
432265.110660447	-25124.6330314792\\
431886.678957739	-23073.8827033387\\
431594.748557765	-20964.7703019973\\
431371.173978884	-18836.033105533\\
431198.492164545	-16699.3480763031\\
431063.432678371	-14566.897311631\\
430955.663109	-12450.3918147353\\
430866.813957415	-10352.4211469127\\
430790.387488528	-8270.26627690514\\
430721.681560534	-6206.28998233809\\
430656.102663903	-4127.46390857774\\
430591.83173268	-2057.8522880216\\
430526.343116333	24.2305395910183\\
430457.170878062	2157.34316117368\\
430384.36162178	4319.52841202626\\
430304.788549972	6601.13365024641\\
430224.715711483	8848.56040379471\\
430149.865292743	10955.8763873737\\
430080.347768435	12984.0373550596\\
430019.474265663	14905.5439072649\\
429969.790587292	16705.9646602947\\
429932.10228425	18429.7462882074\\
429909.029191183	20035.3898329401\\
429901.37206976	21536.8798837056\\
429909.000883801	22868.9389765593\\
429936.303888723	24300.3120322695\\
429982.709245726	25603.1000359099\\
430053.595282068	26885.0055734423\\
430155.157387248	28156.6408042081\\
430288.524594633	29364.0189866905\\
430463.570868474	30538.3686228078\\
430680.296566672	31628.7115680876\\
430948.860301443	32644.1643858373\\
431271.984742413	33552.0433871381\\
431654.714399962	34329.7545789198\\
432122.472348593	34971.3031032113\\
432690.061191449	35410.0435202098\\
433253.857242961	35546.8676279574\\
433842.494045059	35400.5906653636\\
434411.479966045	34964.2016544747\\
434943.098327555	34227.036471003\\
435403.405902366	33177.1218163969\\
435739.810702671	31852.3625696721\\
435911.180475557	30348.5766546914\\
435906.71437838	28747.0536257013\\
435743.402918297	27188.0692526999\\
435381.255036911	25417.5211975585\\
434832.188785531	23641.8803342736\\
434069.95787178	21822.0644911841\\
433122.201650302	20055.3780446627\\
432006.835998023	18371.4651745453\\
430794.821927171	16848.7256089153\\
429415.315458545	15383.1224396826\\
427853.162846166	13973.2916045308\\
426136.975404987	12654.654102677\\
424270.826802925	11432.5736189638\\
422281.427181148	10322.454164599\\
420187.105353095	9327.41491934351\\
418013.123877161	8449.11417737765\\
415784.833132113	7684.52912704783\\
413529.223309092	7027.61496042495\\
411269.833899744	6468.83796853462\\
409031.980615034	5997.74563457679\\
406836.044881531	5602.24479729217\\
404950.479082416	5306.76723307447\\
402981.497572461	5034.14978273892\\
401133.545164667	4805.32062287437\\
399552.186551112	4625.71440807845\\
397924.676034344	4452.29528010135\\
396410.203410958	4297.62812051781\\
395130.095431015	4169.16098737391\\
393820.170083022	4037.18564119778\\
392610.444931024	3912.37804846069\\
391594.093854197	3803.42683603278\\
391136.209002913	3752.63069841522\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
432452.685090093	25160.8338116205\\
432489.540951681	25345.6978632692\\
432533.330940084	25558.4186024205\\
432586.10020834	25805.3743218467\\
432654.642273186	26111.9290966843\\
432741.579590871	26479.6213278297\\
432861.212706161	26951.0189893082\\
433039.450341423	27588.9873390598\\
433237.604991928	28221.9215179961\\
433484.419901779	28917.4867779328\\
433804.266029528	29694.3994054035\\
434213.690060085	30526.0780049832\\
434751.937423827	31404.0567250661\\
435349.281950821	32158.2843111104\\
436068.299593122	32829.8267932861\\
436906.089961204	33358.28622079\\
437880.383111263	33700.9281510827\\
438983.672456477	33803.188794765\\
440126.127585886	33641.0214735606\\
441417.567446401	33171.3970292287\\
442806.198188433	32357.1723302575\\
444262.189100224	31173.3797347402\\
445751.380077543	29607.411121029\\
447241.025004435	27651.8249344786\\
448691.449149448	25313.6744353642\\
450066.0432222	22602.2883672603\\
451322.27639698	19547.0117209775\\
452419.240031572	16192.2612331874\\
453326.367257926	12571.2580023588\\
454011.449719024	8747.56348983552\\
454453.424628556	4769.56570877604\\
454635.66570931	712.005201835456\\
454551.637762393	-3368.79971776305\\
454205.609505678	-7375.52481073875\\
453590.141686929	-11363.0490366737\\
452731.712609473	-15158.4478961059\\
451643.203943926	-18747.0819045492\\
450359.262600714	-22048.6408629374\\
448912.614012912	-25018.1355469313\\
447342.165446887	-27610.576661555\\
445693.512005335	-29784.1412396408\\
444010.11784649	-31512.4092643311\\
442335.397790359	-32777.2529216884\\
440710.03496233	-33570.1735224737\\
439168.267261255	-33891.8289583459\\
437747.127176782	-33750.5631454904\\
436469.873402441	-33166.3552390738\\
435327.673170599	-32137.1528565999\\
434425.796375514	-30823.6951434963\\
433666.31528876	-29173.8936630378\\
433092.39757184	-27376.3505790429\\
432652.023064301	-25427.7860402511\\
432328.441543451	-23410.2938121385\\
432094.718291656	-21342.8530014125\\
431932.374914313	-19265.7339873278\\
431824.123497928	-17190.2612910013\\
431757.25740208	-15141.0690164919\\
431721.259026319	-13133.2607155594\\
431707.978121579	-11193.1364429003\\
431710.801475156	-9342.8246979398\\
431724.778341507	-7581.31753356765\\
431749.557947723	-5708.90388416102\\
431785.147723169	-3730.89681463328\\
431829.283055477	-1755.89755814965\\
431881.994854154	229.865535152245\\
431944.584458296	2248.59030110487\\
432025.996272768	4483.42006041228\\
432117.458331369	6600.36236890782\\
432224.019598858	8670.61555779101\\
432351.253745218	10725.4302321419\\
432498.355665718	12687.1483389278\\
432672.238662377	14595.5507725351\\
432876.809534972	16437.8435210646\\
433119.779792297	18229.3414056986\\
433407.293894433	19961.1005952181\\
433746.623595546	21627.4151576568\\
434148.501591508	23231.1598897955\\
434618.722269603	24749.5971626567\\
435176.289030892	26195.8366257204\\
435824.359511262	27531.596608007\\
436586.556753101	28759.9115602226\\
437474.563303733	29849.8962781335\\
438506.328261297	30775.4735406387\\
439704.410091573	31505.2688195933\\
441056.446475441	31988.398543716\\
442548.277023148	32193.443273071\\
444158.734894812	32103.4437646988\\
445863.897077969	31715.1910150204\\
447843.276188865	30941.7674982136\\
449990.570200993	29758.8976081275\\
452354.349766688	28084.5310696542\\
454888.463140552	25888.2842094448\\
457591.287397359	23110.0163593935\\
460425.077281672	19724.5516859608\\
463343.006660039	15732.3006757453\\
466300.113977057	11151.7345679117\\
469289.797503188	5955.26020799942\\
472320.667474472	83.6386997031896\\
475164.135453298	-5999.2247806443\\
477869.816535286	-12320.7998051376\\
480639.52082322	-19344.4200259019\\
483386.7548753	-26873.4573567758\\
486150.565325491	-35022.6954606551\\
488843.232460842	-43530.1854645905\\
491384.328276219	-52095.7956410879\\
491396.65845239	-52138.6863531494\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
432448.004032696	25163.5268621645\\
432484.860714709	25348.3958355425\\
432533.368202345	25583.6055211074\\
432595.869667092	25874.0061163416\\
432674.546517879	26220.9321073152\\
432776.9854236	26644.5588020002\\
432894.551192906	27095.9650771959\\
433050.76172045	27645.6652651829\\
433244.890519359	28260.7219396544\\
433503.523679841	28982.6591091808\\
433867.826149518	29847.5842694867\\
434277.497205471	30653.1448958516\\
434815.502778623	31503.8086585978\\
435421.303622829	32244.0564054848\\
436171.235842343	32914.4348007562\\
437016.106531548	33415.0746390578\\
438008.994802252	33730.2880188935\\
439116.086422071	33798.6715014569\\
440245.15423339	33609.2034162009\\
441568.266296308	33095.1049419091\\
442951.166064546	32248.6018212909\\
444417.879917107	31017.5454212047\\
445906.367269677	29409.2311468267\\
447394.348654144	27406.8695154193\\
448838.68861527	25021.2472685302\\
450194.017032191	22281.1881198014\\
451430.394862736	19194.9534598465\\
452503.546675727	15815.0451602514\\
453383.585414321	12174.6231692173\\
454038.598209434	8340.56454613736\\
454449.154130741	4354.43812443481\\
454598.520659057	296.411525329955\\
454484.945902978	-3712.05183655685\\
454109.105058999	-7712.08063670435\\
453467.424139929	-11663.4284149303\\
452583.19606861	-15428.7605982504\\
451472.091239904	-18978.3944347817\\
450166.650405154	-22240.497360446\\
448703.062004772	-25162.2474356533\\
447118.646234316	-27703.7374213385\\
445459.122920961	-29823.6691573472\\
443763.954694072	-31499.7388615953\\
442082.79699721	-32708.0120942754\\
440450.188012484	-33445.3360374332\\
438902.168831837	-33711.4063277342\\
437476.659015447	-33516.8927737856\\
436186.063534975	-32879.0034923914\\
435047.520698337	-31818.9430465726\\
434129.458235328	-30472.0077853339\\
433344.921276104	-28787.6294582303\\
432740.219810822	-26955.7657851218\\
432263.142386194	-24970.3656143186\\
431898.62522093	-22915.9633111923\\
431619.054758118	-20806.5630696496\\
431406.257638511	-18677.246090281\\
431243.601082921	-16543.6534333661\\
431118.050493704	-14418.7261159432\\
431019.368370248	-12312.52802025\\
430939.231235055	-10222.1341600216\\
430871.731156963	-8154.04481483451\\
430812.322631784	-6111.47310957094\\
430756.255457436	-4043.6376465019\\
430703.135317824	-2024.68806007505\\
430648.196785099	63.1166066446102\\
430590.097555473	2229.48894714955\\
430531.666355222	4354.38918624748\\
430465.938558654	6700.88958948235\\
430404.626028824	8896.11222389709\\
430348.980519276	10964.8511005794\\
430300.176209987	12942.7448231588\\
430260.425306238	14832.8204366805\\
430232.598546113	16588.4888850672\\
430217.636076648	18238.1848976588\\
430216.508849703	19729.4727673157\\
430229.039288739	21117.7475280708\\
430258.112414239	22508.7992613152\\
430305.616890349	23849.0911511205\\
430377.67409332	25200.1859320599\\
430476.595415922	26510.2776006999\\
430608.806780841	27794.8518423341\\
430780.007208334	29041.0444841381\\
430991.177235418	30209.5543413688\\
431259.670270234	31341.7900639192\\
431580.630491456	32367.0861040773\\
431960.967411821	33276.6863642512\\
432424.835691686	34077.6598521572\\
432969.0665798	34707.5502440746\\
433632.271695558	35136.1074803706\\
434322.316081975	35263.9721799525\\
435044.146538515	35091.4471089037\\
435767.128345519	34607.0646828381\\
436461.145959777	33807.0470655473\\
437094.603801356	32686.5903431353\\
437621.235980229	31266.3923013792\\
437994.319997747	29600.7874082026\\
438179.501688713	27785.2909655051\\
438169.099939399	25917.6746875383\\
437983.688619503	24120.6095851971\\
437584.266345482	22134.4101865581\\
436986.964847409	20178.4168928228\\
436175.827887643	18227.3305036868\\
435186.902982367	16378.183479676\\
434070.872374358	14691.3573153372\\
432787.328219357	13087.7722629399\\
431296.222739274	11536.8226948407\\
429637.196181461	10096.7373470951\\
427806.143528951	8769.80890051722\\
425830.690916577	7577.86553848043\\
423728.888755504	6526.93550558766\\
421527.061314097	5621.05363895118\\
419254.691606368	4858.86842348302\\
416940.541576823	4233.34483187142\\
414614.464470204	3733.80408057606\\
412302.401338429	3346.13491827473\\
410027.944270542	3054.77154293151\\
408052.106025805	2863.48902281708\\
405989.172561565	2715.95597220896\\
404042.833831962	2618.06327234048\\
402343.018140979	2559.87859325618\\
400593.413438909	2521.61609320608\\
398949.426353644	2501.29464608939\\
397526.17807014	2492.61226021375\\
396272.927364438	2489.41086316175\\
395273.624651175	2488.3800007867\\
394313.151605082	2487.51462977238\\
393430.45347308	2485.87846553117\\
392533.274519127	2482.41072354988\\
391678.430140776	2476.44044646368\\
391304.93069296	2472.75134555545\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
433313.01442916	28444.4777264465\\
433363.802057093	28589.239488898\\
433430.664662705	28773.8197815045\\
433526.435976263	29026.9850611027\\
433651.60853142	29339.3703517542\\
433803.263472296	29692.2088575143\\
434004.233146288	30120.9976479486\\
434262.152741112	30614.3850996819\\
434627.586822068	31219.9693505333\\
435110.146424664	31880.6070950366\\
435648.948120214	32466.1826879281\\
436359.016593449	33041.1147079822\\
437119.041275229	33456.0641889434\\
438067.512240912	33738.0695557289\\
439112.986696152	33797.6329723972\\
440203.85799208	33620.8019451149\\
441454.685945939	33153.34067606\\
442803.561105061	32358.4544358492\\
444230.23140898	31202.1813288554\\
445693.066887864	29674.6241173727\\
447167.057544654	27757.3224762173\\
448604.805390787	25464.8523235566\\
449972.809004419	22801.4419383005\\
451229.760339202	19791.748388478\\
452336.060829028	16471.4197704616\\
453256.00779589	12884.9404928552\\
453959.42982681	9082.65457054691\\
454422.10780773	5121.90562546482\\
454627.362293979	1047.91697773352\\
454565.404398595	-3021.32928708121\\
454252.758249733	-6930.56571332667\\
453659.405847193	-10963.1151049764\\
452832.975128498	-14744.7990077752\\
451767.152825943	-18361.4365372175\\
450506.570058597	-21686.4241046007\\
449077.305303728	-24691.7739558897\\
447521.24671084	-27323.3502366312\\
445878.195217141	-29546.2271996921\\
444197.493298867	-31324.0238355156\\
442518.539500702	-32642.0810976022\\
440884.374905193	-33488.5278666909\\
439328.656290963	-33863.2897330607\\
437889.378960478	-33772.6843169835\\
436605.249871127	-33243.8635104605\\
435435.162620782	-32259.0329552638\\
434523.224402706	-31005.4204787339\\
433733.379963541	-29380.4984352947\\
433138.369983252	-27612.2272430716\\
432676.625852858	-25677.1131908752\\
432335.575325457	-23671.267987203\\
432086.600430024	-21609.7955570026\\
431910.803284113	-19530.1382178659\\
431791.142651707	-17452.4646017903\\
431714.234997888	-15398.6002999387\\
431669.126318497	-13377.3857780924\\
431647.56734581	-11402.82701004\\
431643.146543236	-9500.35308848206\\
431650.332270059	-7746.03056129826\\
431666.829903832	-5943.81365497442\\
431692.234024853	-4065.22504914173\\
431724.556312732	-2206.77039084767\\
431766.462678571	-221.313536045401\\
431816.234601365	1767.91253579746\\
431881.697627317	3975.78865606772\\
431958.382905653	6136.97662365478\\
432045.881852513	8189.98765901554\\
432149.417531582	10201.257925419\\
432274.271886523	12191.8428090602\\
432420.810255845	14099.8060729418\\
432596.031080475	15959.4207996507\\
432803.789211664	17754.138674073\\
433052.102008142	19498.6189052648\\
433347.047661401	21181.6092615287\\
433695.550328729	22794.8565973741\\
434108.57742772	24341.4902968556\\
434595.749274929	25809.4006096864\\
435165.076753926	27179.4369347911\\
435837.113632542	28454.4684612029\\
436620.834758752	29603.139876662\\
437537.331773288	30608.3090076507\\
438607.749632934	31439.7080847007\\
439838.739659542	32051.3259003468\\
441169.357731864	32391.7572518352\\
442699.41911236	32456.2881522065\\
444236.452754904	32231.8566450061\\
446031.237033895	31659.9196001338\\
447986.338544921	30706.1381125946\\
450136.312203011	29301.1491882855\\
452436.380613679	27416.8788745398\\
454884.894035126	24998.5171846342\\
457439.962190783	22029.2812261219\\
460075.325137392	18484.736433195\\
462726.670239446	14407.1620157344\\
465377.475162668	9789.34387295189\\
468000.1496444	4652.50958390736\\
470608.809127578	-1057.03024431818\\
473075.953810624	-7043.3413046068\\
475416.571728042	-13276.1713901364\\
477746.759113444	-20032.2693040471\\
480026.208105255	-27176.1383726939\\
482253.721381893	-34659.4166430205\\
484317.70882094	-42022.190978022\\
486482.909907679	-50174.841806048\\
488191.927384208	-56915.5904608583\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
433308.166613951	28446.9250553448\\
433358.953672436	28591.6855793226\\
433426.177645754	28777.2470336477\\
433515.560718846	29013.8782700003\\
433635.070532822	29313.4964036118\\
433818.804979685	29740.1195426122\\
434055.716740248	30236.4177193711\\
434350.653593198	30781.3378782661\\
434725.764080957	31375.8213599648\\
435260.847038655	32067.2161864508\\
435854.535525402	32660.3788989331\\
436596.008827426	33195.999734172\\
437447.56832422	33584.7655254284\\
438461.058596887	33791.2816643923\\
439536.222446404	33756.9030535556\\
440671.147573171	33476.8354531274\\
441982.925115164	32874.047158766\\
443364.524224526	31936.9642944897\\
444815.642474881	30624.9557466203\\
446289.135675826	28935.1196451567\\
447753.760407827	26859.1698670711\\
449170.084647844	24404.0650556128\\
450493.175574187	21597.8071269139\\
451691.576654904	18450.9846256571\\
452721.918156032	15015.2673688206\\
453551.676967688	11337.232708592\\
454154.182654088	7466.20733891802\\
454507.514370517	3469.07032648361\\
454599.044329127	-605.196015132168\\
454426.405303156	-4627.34367857534\\
453987.852301457	-8640.60568392392\\
453287.960476546	-12558.5261607829\\
452348.234370985	-16284.0619739611\\
451188.331979383	-19775.3486244229\\
449842.639842506	-22963.9228771177\\
448345.988481503	-25804.1910657617\\
446741.043037257	-28249.8749213721\\
445069.77406701	-30269.0689462265\\
443376.022401101	-31836.5854489396\\
441703.600772235	-32936.2803705697\\
440087.21932587	-33564.5253253038\\
438566.260813407	-33721.9167608084\\
437182.222186462	-33426.4465310939\\
435915.646865418	-32682.0878086871\\
434834.773832762	-31549.9587966938\\
433938.113679283	-30097.8882806325\\
433207.232015921	-28379.6616176087\\
432636.977187672	-26500.0621872047\\
432194.101066512	-24497.4739783773\\
431855.685479474	-22424.6455732484\\
431598.325839664	-20308.7958937503\\
431403.772960224	-18179.3687413772\\
431256.133746271	-16049.6068020169\\
431143.363802153	-13936.6735963184\\
431055.255028483	-11837.9462278517\\
430984.556486696	-9760.55960098378\\
430925.607558232	-7706.51010433066\\
430873.589377469	-5651.99490915683\\
430826.401299863	-3635.24396786943\\
430780.192393993	-1582.68899707867\\
430734.265716194	475.803594225401\\
430688.643046997	2505.76921112008\\
430638.459052786	4717.23181374971\\
430586.856083285	7001.12177115342\\
430539.703410238	9168.32739331516\\
430499.846916622	11170.7486664955\\
430467.893713056	13066.9082929452\\
430445.281935455	14895.7086109821\\
430434.706521414	16538.9239445216\\
430436.255972824	18120.8149350577\\
430449.63986361	19494.9563205227\\
430479.58014677	20962.7922332298\\
430527.573213121	22377.9942745553\\
430596.22266783	23745.0744667324\\
430691.929117342	25108.1307408415\\
430817.610836175	26431.7462619256\\
430982.937005983	27744.9089006687\\
431184.4446574	28969.9677481339\\
431439.627824723	30165.3742577862\\
431746.633126942	31271.0353870116\\
432115.774709491	32285.7407414866\\
432557.90065913	33193.9181121743\\
433089.378480669	33974.6752849347\\
433718.576853429	34579.8824038711\\
434468.875743067	34958.5699606082\\
435259.609052291	35031.1447583618\\
436079.989411141	34794.9083334346\\
436916.872719778	34235.0661415934\\
437731.978712792	33349.2048880276\\
438495.194673995	32131.6020757299\\
439158.366252587	30606.1394343257\\
439677.85405972	28808.9348852351\\
440010.297425097	26825.5664802399\\
440135.209289691	24748.4424427405\\
440056.533656281	22697.6306574758\\
439780.49863969	20625.3375907727\\
439284.725143796	18485.0297585712\\
438579.508324595	16390.963348061\\
437676.529447321	14382.1832220811\\
436639.602924633	12562.9275964915\\
435405.202964816	10806.9424271422\\
433962.418285645	9127.47881191453\\
432332.94653092	7569.41592443689\\
430519.838785311	6145.66585197613\\
428546.26731179	4878.70927857124\\
426433.300751372	3778.98442836445\\
424215.991399764	2854.91026314292\\
421934.152533979	2106.09710951609\\
419632.864396895	1524.53971635473\\
417354.767778711	1094.40052738497\\
415382.418510165	822.722470816787\\
413332.165393216	626.504229391328\\
411414.159242604	512.711325926387\\
409754.003415018	462.172927957852\\
408052.594658885	451.156797059696\\
406466.249219855	473.736878099059\\
404889.663450681	523.687304988489\\
403364.552035793	594.635938899116\\
401871.61077235	682.446568278656\\
400420.506042853	782.248232579699\\
399008.581905528	890.255154362247\\
397640.398291868	1002.5488943736\\
396318.063359907	1115.71669770265\\
395045.393324167	1226.53821551103\\
393825.435089166	1332.2068444765\\
392782.672585213	1420.25053963727\\
391715.465958025	1506.32854732017\\
390724.284848382	1580.83929048233\\
389870.872382393	1639.31292413709\\
389305.987155987	1674.40548292258\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
434466.998239856	30966.2708033676\\
434528.212124988	31065.1802628565\\
434610.19203066	31193.4105771217\\
434716.660506398	31353.0041207538\\
434871.176999269	31571.4153770921\\
435055.517064044	31812.8778376838\\
435325.839484588	32132.5427528074\\
435649.237510905	32466.5269363581\\
436049.616288831	32815.3095640169\\
436579.799790493	33181.1984399396\\
437230.428845853	33501.8711489788\\
438057.025934815	33736.2049602506\\
438962.01883955	33803.6006332454\\
439944.771617385	33683.0676546302\\
441089.145747359	33317.3756287034\\
442347.420418622	32659.6156822616\\
443696.219322899	31672.3245164829\\
445106.670788665	30328.9664218951\\
446542.666788025	28617.6924453198\\
447973.25971534	26526.9695425754\\
449357.809703351	24063.4808159406\\
450652.809592307	21250.7579832092\\
451823.695008464	18104.7196770036\\
452827.810479406	14677.0461688907\\
453635.727431708	11001.3990896668\\
454217.108061427	7142.96255944959\\
454552.88538727	3145.26533511747\\
454627.9590332	-909.070138995492\\
454443.963719934	-4891.06291167718\\
453989.75457413	-8932.93547029542\\
453284.018646193	-12817.5144844754\\
452334.668439974	-16540.5300989453\\
451171.899672842	-20012.8428706422\\
449821.255932901	-23194.1634276709\\
448324.701063411	-26020.6922688733\\
446718.138095592	-28458.7858693481\\
445050.358468491	-30465.6532469293\\
443366.142696783	-32017.7665355979\\
441700.825639415	-33106.0261310368\\
440100.162618777	-33719.5940399784\\
438595.133155377	-33863.0943560904\\
437234.585011522	-33554.3389177034\\
435988.046083714	-32791.5348956842\\
434935.912664912	-31642.185679009\\
434070.399093311	-30169.5546864565\\
433383.918503622	-28456.2289333971\\
432856.148642133	-26582.1947939471\\
432457.771876154	-24596.9555849162\\
432163.952743401	-22545.4495124335\\
431952.839456074	-20464.8935925925\\
431805.239003495	-18375.9912857755\\
431706.102796343	-16297.8908967947\\
431643.528150138	-14249.5892723602\\
431608.001503166	-12244.2491023406\\
431592.281533667	-10312.2427080556\\
431590.532457215	-8434.1925739838\\
431598.308733224	-6701.24676612025\\
431614.139363519	-4902.12612437796\\
431637.735794111	-3026.8487481064\\
431668.563557676	-1107.53002852917\\
431706.987737362	862.22508239991\\
431754.971048383	2920.78920199219\\
431817.383721874	5146.07886013575\\
431888.272145576	7230.39780850321\\
431971.850583132	9251.96391105451\\
432072.389612754	11238.2443190516\\
432190.127013946	13131.2863248206\\
432334.474188094	15014.1718869744\\
432504.00570997	16805.9230136901\\
432709.993160309	18570.3961279408\\
432954.149469101	20264.5834296657\\
433246.075433945	21905.8822050549\\
433593.63671787	23486.4004718431\\
434004.321717406	24992.7743916561\\
434486.141669714	26412.1219403275\\
435056.686128334	27750.1388625846\\
435722.211322679	28975.5617749378\\
436506.170200543	30084.2444389216\\
437423.686960479	31044.7818654664\\
438492.406860726	31822.8694782358\\
439708.020496915	32370.0167447478\\
441055.349280778	32649.9164796131\\
442538.152447412	32640.36171251\\
444030.430477762	32351.9781465456\\
445810.590704634	31695.2660485867\\
447713.99471671	30661.1049706555\\
449804.230609891	29166.4122822227\\
452011.017935459	27204.8616647807\\
454335.088208073	24724.5214820265\\
456729.589533898	21721.1721814125\\
459164.369333855	18183.2261561657\\
461589.452943442	14141.7549660926\\
463970.39136807	9626.49666735029\\
466285.328879753	4662.56210541419\\
468537.428899926	-768.630108508117\\
470727.572450829	-6678.57666538085\\
472727.686715466	-12661.994261473\\
474685.690030717	-19089.4855827009\\
476543.324260586	-25713.4591876475\\
478292.798157151	-32401.4535897755\\
480028.08960175	-39427.892681613\\
481829.407553527	-47080.2719400981\\
483667.595824203	-55204.9483041868\\
485027.79560996	-61392.9403472843\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
434462.0150307	30968.4914922538\\
434523.22573706	31067.3959948532\\
434603.785792764	31193.4463004115\\
434719.571124248	31366.7565125473\\
434878.672097562	31590.623791223\\
435061.391948479	31828.7110573569\\
435308.939642078	32121.4892628816\\
435640.4184759	32465.0782427368\\
436089.090222135	32852.2106638023\\
436614.566154386	33206.8230561921\\
437261.464666163	33518.0314148526\\
438058.993214985	33739.4367082081\\
438974.651537638	33804.9292372815\\
439938.19118317	33684.9007979394\\
441107.472540223	33308.553387915\\
442338.184067099	32662.549310426\\
443702.798380857	31661.8286845788\\
445102.5947044	30325.7195546412\\
446544.734674436	28603.949885622\\
447973.433000654	26511.1544655297\\
449352.380785316	24052.3873420369\\
450646.361328039	21235.6432679608\\
451812.119270795	18095.5769348434\\
452816.034431918	14657.4022846606\\
453620.265293801	10980.3395865861\\
454198.204790872	7113.5492607918\\
454528.479016901	3116.62163772349\\
454597.74886103	-923.605061503833\\
454407.620397749	-4910.1275262022\\
453949.82022557	-8927.38420545034\\
453236.180194813	-12817.4156064094\\
452282.813454651	-16524.6875316029\\
451113.279807566	-19990.2320263032\\
449757.648910332	-23158.5273079265\\
448255.027151081	-25973.3553849245\\
446646.686052389	-28392.5861087157\\
444973.671910201	-30385.5909955501\\
443282.684692766	-31924.5354268902\\
441612.37538811	-32997.8641589464\\
440002.432988006	-33598.5960704232\\
438488.260928554	-33729.3689487593\\
437115.292221533	-33409.0437524376\\
435856.781954582	-32638.4557577625\\
434792.015007072	-31489.8499262044\\
433903.748710903	-30014.2709545863\\
433186.56256683	-28286.4747891576\\
432626.868517602	-26396.3813488657\\
432194.16232065	-24389.3284252923\\
431864.548836309	-22313.9653920783\\
431615.100346576	-20198.7227372659\\
431427.645898821	-18072.3747426326\\
431286.6391787	-15950.6045095508\\
431179.815101689	-13844.2006427416\\
431097.332526323	-11751.6435713643\\
431032.157723751	-9681.27248727609\\
430978.909380082	-7641.17919284423\\
430933.137411125	-5618.55481330715\\
430891.338556619	-3583.74438259089\\
430851.971866656	-1558.71643136763\\
430813.984176425	442.617328069771\\
430775.260249845	2498.37677030378\\
430734.335875429	4688.43821293037\\
430692.996566988	6967.15531816989\\
430657.812617301	9058.1119562496\\
430629.344882611	11018.5142431641\\
430608.699291587	12895.3864438904\\
430598.079546589	14620.501282295\\
430597.977123764	16193.7673684703\\
430607.892520429	17591.7229962249\\
430631.859775023	19091.9163646428\\
430672.801281885	20580.7725498957\\
430732.179333125	22007.8765725862\\
430816.187393152	23434.2782925781\\
430928.910255479	24836.4953334031\\
431071.75638204	26175.4888531215\\
431256.763219848	27503.0048441228\\
431482.299581863	28753.1936201808\\
431771.117018356	29990.3786799381\\
432111.531569124	31112.287841779\\
432522.417155121	32145.5364049002\\
433011.504227082	33061.5052023258\\
433590.193917137	33833.2700181247\\
434270.414459119	34423.4445311019\\
435077.144752662	34784.5833242468\\
435938.430372794	34842.3248682774\\
436833.008490323	34590.2404877013\\
437763.465493413	34006.4202221677\\
438679.906818415	33092.1192758505\\
439559.563898495	31834.9915288088\\
440351.774128382	30259.3319719962\\
441015.657609337	28389.3086279968\\
441504.156224893	26291.3401847244\\
441785.083572444	24046.1039020664\\
441844.477986749	21759.2108509605\\
441697.720553734	19565.2210079844\\
441334.00871247	17287.5997359747\\
440750.329684115	15029.1638194587\\
439959.367282751	12856.5014697574\\
439010.391001043	10866.1715664336\\
437869.002021891	8966.16268415407\\
436499.581505391	7130.31168933183\\
434932.690362085	5428.87820721719\\
433165.595772302	3873.43766302163\\
431226.275156956	2496.60354711341\\
429136.800408133	1312.03974379971\\
426962.103177874	341.725808579459\\
425096.900676594	-314.181193548659\\
423231.534916122	-831.595659423795\\
421230.734333917	-1252.87167722531\\
419221.159301221	-1554.24566386604\\
417175.25011982	-1751.19789373295\\
415141.203186136	-1850.3633381814\\
413140.324031489	-1865.13352066602\\
411267.493855414	-1813.36347391803\\
409351.796017594	-1702.68225215639\\
407494.967674937	-1546.63870869198\\
405678.19166403	-1353.7578937567\\
403930.341584099	-1136.16936695149\\
402429.909346277	-928.309827597842\\
400894.917929234	-699.132418733077\\
399472.883346268	-475.005956287403\\
398283.543337443	-281.035331719774\\
397219.332472927	-104.018223533175\\
396311.292754202	48.5320336611297\\
395435.274934314	196.130792270747\\
394542.511664782	346.083793858122\\
393652.536671463	494.135519428897\\
392767.206813451	638.956132854779\\
391894.286856922	778.240711796535\\
391038.453081591	910.249818661382\\
390205.250223838	1033.21305069416\\
389399.401854246	1145.6442392704\\
388625.434598424	1246.28724734014\\
387887.038316443	1334.23520748246\\
387261.559642824	1401.43230067138\\
386626.444454218	1461.62106537152\\
386043.791103565	1508.53961345244\\
385671.768880879	1533.74174688563\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
435907.142631211	32698.9139962255\\
435936.544165378	32723.6168355424\\
435976.634445787	32756.7330665859\\
436031.689875888	32801.1589526024\\
436102.365354607	32856.4354905325\\
436196.682842668	32927.2016683568\\
436325.839450191	33018.7055869853\\
436483.023080307	33121.9532841599\\
436681.198115958	33240.0036967048\\
436938.623414089	33374.2448233456\\
437233.157794338	33502.9892462508\\
437593.288659971	33626.8674528631\\
438033.976816348	33732.0492970317\\
438578.402426977	33797.3043684087\\
439234.338418621	33789.2851529363\\
440125.629050202	33640.6961292022\\
441061.950952519	33328.5473908022\\
442191.817780312	32754.6456632425\\
443396.042759088	31916.6326138162\\
444709.466523152	30739.4741371366\\
446066.072606975	29225.2864665607\\
447450.126264611	27339.0294624077\\
448810.498327264	25094.2591447235\\
450118.560281724	22479.3451885857\\
451324.323970755	19530.5760484233\\
452392.344458676	16269.4611938571\\
453284.167578469	12742.2089572921\\
453968.075958435	9001.18825000659\\
454421.213474148	5083.06235525354\\
454622.259532367	1066.09978657451\\
454563.019403932	-2954.6311739385\\
454249.991163261	-6897.71581283235\\
453665.867854442	-10886.0962637085\\
452842.649359153	-14671.9527763722\\
451784.319708513	-18278.7201886416\\
450529.081497759	-21603.7569361426\\
449103.292057809	-24614.0306990683\\
447552.202189632	-27248.2011692771\\
445909.546710278	-29480.6170057047\\
444228.988700877	-31267.3858182412\\
442549.137858306	-32594.9783278878\\
440912.86402114	-33451.5471215693\\
439355.156229524	-33836.7780954801\\
437910.497091811	-33757.3377044181\\
436621.370979899	-33240.0557183683\\
435444.111771223	-32267.0011874901\\
434520.851041807	-31017.5157207797\\
433721.697580158	-29398.2631842125\\
433116.652464632	-27629.5999541971\\
432646.202961646	-25695.4618339252\\
432296.447683881	-23687.0065998817\\
432038.695844189	-21617.7771747427\\
431854.847353806	-19532.815465079\\
431727.069262703	-17446.0562132175\\
431641.991993258	-15377.9796385439\\
431588.90790215	-13348.3516774154\\
431559.147476907	-11360.1727367066\\
431546.392197445	-9425.552371604\\
431545.801929468	-7571.76618240768\\
431552.919443286	-5917.2997412506\\
431567.8734055	-4065.44166166853\\
431587.644422075	-2327.73006063055\\
431615.444199988	-401.886610807822\\
431650.596437406	1586.70503689245\\
431692.548186298	3559.06481821952\\
431748.642612034	5735.03409882515\\
431811.474546232	7729.2726063263\\
431888.513805449	9724.43619076477\\
431981.553022765	11673.9705744382\\
432092.259525643	13546.3773401356\\
432228.016288387	15396.4816692906\\
432390.174249522	17176.4208757626\\
432587.159043522	18919.6726271089\\
432821.349763995	20592.458911083\\
433102.125892192	22213.0303737257\\
433439.650277353	23784.2477031692\\
433836.282310774	25270.2291117099\\
434309.410284247	26690.0505254311\\
434864.929148933	28013.4301478691\\
435522.294463218	29239.0036366809\\
436290.706454144	30334.8831623285\\
437196.035718535	31286.130274428\\
438239.523147859	32043.821683874\\
439435.048578812	32574.0722634763\\
440766.267712612	32834.3225863374\\
442216.966709948	32800.1906417057\\
443699.934996927	32480.2087794278\\
445445.627004694	31786.0110981014\\
447310.305133376	30707.2912474778\\
449332.559640115	29175.6128290719\\
451459.324539191	27177.1643023281\\
453668.12300339	24684.6588006519\\
455928.33833225	21681.6929876047\\
458194.594271855	18181.3834480812\\
460430.294932618	14201.0822576633\\
462594.105209967	9787.45981320902\\
464661.379363611	4979.87693997929\\
466625.680991614	-206.508872010045\\
468497.003644911	-5794.02506024335\\
470223.627133583	-11585.0584141097\\
471835.755185331	-17597.1570564355\\
473333.095865502	-23726.6786974621\\
474677.154054742	-29662.86307822\\
476110.358821553	-36391.7959814207\\
477529.498269646	-43369.3274383418\\
479015.437695249	-50888.9897453262\\
480542.232448472	-58721.4866523041\\
481836.262561092	-65379.2319858288\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
435902.053040037	32700.933136875\\
435933.146732128	32727.0469502756\\
435976.230318169	32762.5802141637\\
436033.75382044	32808.8620384777\\
436111.416548587	32869.2810118542\\
436214.66453019	32946.0184148837\\
436348.862305024	33039.8336355717\\
436516.110412428	33147.7438306229\\
436730.851584343	33272.3315864989\\
437004.260546403	33409.5218286214\\
437317.773588046	33539.1929657682\\
437741.039205448	33670.9033409106\\
438251.20723806	33768.9239757361\\
438889.168424849	33806.605515794\\
439580.299716931	33750.6596742444\\
440542.16146702	33520.6631746846\\
441549.047812959	33105.5336371983\\
442731.159236279	32405.0022472399\\
443980.618882105	31422.2741466542\\
445324.244210757	30085.233232552\\
446687.734175964	28413.661708643\\
448076.295979699	26345.0459259996\\
449412.895953139	23934.5597374586\\
450678.854196991	21159.3765970978\\
451821.903075272	18069.3979098595\\
452812.107290889	14677.8685289767\\
453610.179527215	11043.1116945802\\
454189.181803931	7205.61107978395\\
454524.242181092	3239.29946413804\\
454601.890013116	-796.534082721403\\
454423.281083225	-4745.6183068479\\
453975.440594356	-8774.47621151871\\
453276.540005062	-12649.2629564146\\
452333.324676453	-16368.0506097263\\
451175.041225014	-19841.0332969386\\
449829.168639491	-23021.3918180936\\
448332.556465442	-25855.2537373795\\
446727.239675714	-28296.4782558102\\
445055.678366754	-30311.6221396594\\
443365.369749348	-31872.2042024565\\
441693.465027831	-32968.0544791056\\
440081.157705829	-33591.0282785917\\
438563.19497954	-33744.0002177723\\
437182.870395618	-33444.1138288962\\
435920.782201771	-32695.2041552044\\
434845.131306016	-31558.7543793917\\
433953.575723334	-30101.3109776032\\
433229.942191757	-28381.510432419\\
432666.978604936	-26501.7685699982\\
432231.154664875	-24498.80427736\\
431900.089934213	-22427.8073120724\\
431650.483655674	-20318.0547479247\\
431463.632621925	-18195.7850648907\\
431324.033944098	-16078.611542424\\
431218.99169389	-13970.6870461429\\
431139.291455426	-11885.8266254378\\
431077.160406205	-9815.9397293982\\
431027.103416512	-7760.57149332925\\
430985.501299098	-5743.82932710765\\
430948.895194877	-3745.4538215685\\
430914.093907126	-1694.65762491363\\
430881.47191557	312.690980401592\\
430848.525531668	2392.73978013963\\
430814.673588936	4592.8205224636\\
430782.721399829	6794.31560515356\\
430757.342481908	8755.86057170555\\
430736.423042454	10774.8352189208\\
430724.790700456	12530.9718017823\\
430721.893191524	14271.8011500252\\
430728.504019599	15751.5356568618\\
430746.72890255	17280.759994692\\
430780.895185706	18854.6182125061\\
430829.94585443	20307.0885101076\\
430900.16591704	21760.6640423412\\
430995.687570049	23199.5120215307\\
431120.167784796	24603.2952277367\\
431280.01477066	25978.7134805538\\
431481.826711226	27318.2059760924\\
431728.631001538	28591.0802930406\\
432031.606335973	29807.3058518149\\
432395.881179562	30939.7800307254\\
432828.493041339	31969.8151656943\\
433350.828776945	32898.0235426293\\
433966.262171065	33676.1247595186\\
434675.195033869	34260.9368705962\\
435533.398467556	34628.1581092059\\
436439.229090991	34689.8248864259\\
437395.71243385	34442.2800861967\\
438402.07470758	33858.0195532554\\
439401.038021875	32941.6466771195\\
440380.488726032	31671.6550156988\\
441285.134428859	30074.5989406014\\
442078.629735777	28163.1144877419\\
442711.563714574	25992.612916507\\
443145.635379486	23631.1178007352\\
443354.723727557	21176.2480058564\\
443335.685548665	18733.7577031278\\
443115.266642622	16441.9010808093\\
442657.425465327	13998.8225549078\\
441993.517664518	11679.3015481052\\
441139.725373389	9495.89890568648\\
440112.818048081	7462.96679230872\\
438833.254460174	5455.36164722356\\
437351.363936952	3596.51024834065\\
435655.085908147	1889.13440250655\\
433768.98207857	372.416985092257\\
431738.869046871	-919.673486567175\\
429707.937936268	-1933.38731249681\\
427488.413760087	-2781.68121050749\\
425236.257949957	-3411.55176682262\\
422918.816699654	-3854.38684272412\\
420597.59119519	-4119.06846797475\\
418295.967139329	-4228.69106103263\\
416367.403028635	-4217.9457556869\\
414429.551298669	-4123.92731732343\\
412429.561856807	-3949.32173735677\\
410459.355560019	-3709.4179419575\\
408506.467604361	-3413.56974910615\\
406601.444335118	-3076.92643598797\\
404749.6051008	-2711.11722946185\\
402965.605954858	-2328.97016342957\\
401443.101650426	-1984.29109357839\\
399879.199521487	-1616.66717556599\\
398427.963035392	-1266.92240253988\\
397196.999151232	-966.519887656897\\
395944.650618645	-659.9339415668\\
394918.140863789	-409.759130913856\\
393990.182701391	-185.893143050175\\
393186.100420705	5.3088489491306\\
392405.457736044	187.56732214682\\
391655.426584965	358.700415038645\\
390892.493337853	527.850088832916\\
390149.660670247	686.784498995777\\
389420.457369316	836.222896916433\\
388717.395239076	973.035914067485\\
388045.026450807	1096.08029128833\\
387485.041943264	1191.85064990554\\
386996.145933167	1269.79787229404\\
386524.878523351	1339.32126461376\\
386076.240695214	1399.78774096846\\
385623.132900945	1454.52555793511\\
385185.116623327	1500.66254032585\\
384758.468198621	1538.39606624022\\
384352.076305299	1566.88046953771\\
384013.000654253	1584.38294736912\\
383712.287910586	1594.57339041353\\
383451.784142221	1598.91193121899\\
383232.694344537	1599.01506158959\\
383027.676501	1595.90857192692\\
382814.060575897	1589.07963513203\\
382607.566021886	1578.66587937158\\
382403.310685162	1564.30889979063\\
382206.908549562	1546.30377287756\\
382016.311206319	1524.46597009501\\
381837.650289219	1499.65573608991\\
381670.753246248	1472.25260148536\\
381536.145675982	1446.85173192165\\
381402.973666381	1418.51500027436\\
381273.683738282	1387.63531215377\\
381146.64627588	1353.70567578154\\
381023.636612798	1317.07146687667\\
380904.357637363	1277.56363820566\\
380789.280780529	1235.25215478517\\
380677.551943239	1189.69384797985\\
380569.543532818	1140.85269814293\\
380464.739647186	1088.25080850299\\
380362.851526654	1031.36872046846\\
380264.685120041	970.230122242542\\
380174.074969024	907.192441357238\\
380091.533075473	843.090800640626\\
380016.348621496	777.942405328178\\
379948.10498365	711.937333731135\\
379886.053723603	644.858184255156\\
379830.082419198	577.08124433437\\
379779.378074166	508.070454339523\\
379734.118537318	438.521746340495\\
379693.995875482	368.550045067591\\
379658.714101281	298.257046645509\\
379628.056621302	227.895622344562\\
379601.637988843	157.289117179192\\
379578.921920178	85.4680157432439\\
379560.775624292	16.4137769237058\\
379545.420388716	-55.8528831805215\\
379534.250209095	-123.27295576605\\
379525.990229905	-190.357092235849\\
379520.650307721	-254.010358578826\\
379517.655540329	-316.640256723604\\
379516.792867059	-375.656282595844\\
379517.81341515	-436.628495624601\\
379520.372360262	-492.256178434915\\
379525.222309891	-556.924319064297\\
379531.655058102	-618.610855731491\\
379540.346033346	-684.150446215163\\
379552.302739152	-757.794028496224\\
379566.069495728	-829.436603519985\\
379583.32337526	-907.312558936952\\
379603.324463276	-986.920304450064\\
379627.142763463	-1071.70261076156\\
379653.839352809	-1157.68707208202\\
379685.604446746	-1251.0619869655\\
379719.846550422	-1343.68677427537\\
379757.730230843	-1438.82433220632\\
379799.572348122	-1536.97023655252\\
379844.689370777	-1636.37201552306\\
379894.528208869	-1739.97784105215\\
379948.235436317	-1845.72022940054\\
379960.076040328	-1868.32198899736\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
437603.729452206	33629.9865743877\\
437683.475100048	33652.4720313234\\
437793.056444924	33680.6855663106\\
437949.338150066	33715.6677463733\\
438167.504623805	33754.4824034016\\
438454.88615944	33788.4869161827\\
438776.113457579	33804.4986500344\\
439207.881983423	33791.3399798857\\
439648.025847004	33739.1751900748\\
440202.59078017	33620.8442470216\\
440903.452547717	33392.005315239\\
441761.293924879	32997.8476482345\\
442733.18921964	32406.2075370738\\
443880.354643328	31514.3989277519\\
445092.164002317	30343.3925683327\\
446381.963084472	28826.01511662\\
447680.8336946	26986.7491816147\\
448991.418690965	24760.7581328847\\
450241.391242307	22204.0846619955\\
451409.59658109	19294.2097579833\\
452444.949319423	16083.0954159876\\
453315.942531035	12589.7619905034\\
453985.655551074	8873.34480039437\\
454425.82071482	5008.05720911885\\
454621.394677307	1011.17211982819\\
454560.482392941	-2963.97925470941\\
454245.593458379	-6915.16486297096\\
453666.844783728	-10864.963722926\\
452844.483170212	-14651.5139400829\\
451792.430167379	-18242.5088950698\\
450539.7804838	-21567.2484194969\\
449120.030480029	-24571.4569982654\\
447569.64944879	-27210.9565161253\\
445936.253728337	-29437.7726322393\\
444256.408128053	-31231.5134746943\\
442576.979345724	-32566.3614413203\\
440940.817258847	-33430.7737258928\\
439380.371213623	-33825.0766256467\\
437933.446649067	-33754.6792444375\\
436644.656937302	-33248.6407034831\\
435461.890256527	-32285.3031671169\\
434531.521415224	-31040.9456163401\\
433727.079648815	-29428.5973295839\\
433116.413505586	-27663.3436654886\\
432640.570430895	-25730.3349397521\\
432285.870917616	-23720.772445821\\
432023.834602572	-21650.7727207923\\
431835.930439708	-19562.8703895681\\
431704.353135025	-17471.8089344709\\
431615.94890148	-15406.1554654596\\
431559.259083341	-13367.8392629613\\
431526.055246839	-11372.0374123505\\
431509.935699632	-9436.16371676437\\
431505.942508533	-7586.14493628855\\
431510.405359921	-5796.95001173067\\
431521.208933274	-4041.72834175299\\
431537.3320087	-2291.47441052457\\
431560.676455751	-361.827541807851\\
431588.518279683	1492.33358592675\\
431624.782497174	3480.47158359873\\
431674.473798619	5693.0294903316\\
431729.319239116	7666.02368962317\\
431799.406689956	9698.76300177659\\
431881.61777651	11608.7667028486\\
431982.623724112	13488.9088754992\\
432103.520917984	15292.2621747851\\
432252.438994976	17074.0423062178\\
432431.834538748	18797.0614433149\\
432648.26185519	20469.6016913877\\
432910.770322887	22102.2358121126\\
433221.280950977	23657.1415882901\\
433593.542881088	25156.4397681662\\
434029.89431864	26565.1306794818\\
434554.4652151	27911.6686376099\\
435168.689655548	29148.4646955267\\
435886.226808099	30261.0152758628\\
436727.892954946	31234.18775359\\
437713.507172972	32037.1467882902\\
438842.977355339	32620.7244798222\\
440102.253418483	32943.788212979\\
441506.049124999	32979.7063892388\\
442911.718417413	32732.2762509098\\
444566.7418899	32129.8933888832\\
446342.22311232	31151.9511472474\\
448265.163787363	29737.2388733076\\
450284.815598124	27871.0340522013\\
452373.889713801	25532.6042572961\\
454497.973472505	22713.9118538062\\
456628.887880354	19404.3862856375\\
458712.806446348	15646.1955518896\\
460721.202056649	11460.8395664154\\
462620.188028189	6901.00903634159\\
464386.745667204	2024.71559924575\\
466020.897497805	-3149.02308181683\\
467542.289726762	-8661.15256218596\\
468904.365657933	-14272.5011518679\\
470128.746297818	-19936.6878371799\\
471212.865240749	-25469.2810406143\\
472320.7067056	-31597.2434658803\\
473398.463821643	-37923.1512750068\\
474515.138401808	-44688.4631941944\\
475683.153257481	-51785.8106489073\\
476923.896386481	-59159.8184709821\\
478251.469739276	-66751.6379158383\\
478604.642090323	-68716.1867038923\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
437598.558922124	33631.8328558287\\
437678.304552627	33654.3182280685\\
437793.134428851	33683.8056935401\\
437955.477926418	33719.8085019763\\
438157.938406926	33755.6547890517\\
438418.043427445	33787.5041018938\\
438758.388206388	33806.119569426\\
439106.607131514	33799.409595791\\
439541.461951908	33756.3248510216\\
440030.293485734	33664.2267825003\\
440624.363390091	33493.3344471859\\
441438.768506784	33159.4238032551\\
442394.853164387	32627.3380440269\\
443446.880490941	31872.6771157522\\
444650.273020079	30793.2804435283\\
445891.446970455	29430.617339362\\
447197.022631337	27701.6899724165\\
448508.143948646	25616.8960120715\\
449787.480593197	23171.7028758366\\
450986.600582544	20394.1838848053\\
452074.579165586	17285.6682185192\\
453006.074651242	13898.5165829234\\
453751.418308048	10256.3156343778\\
454275.923939207	6437.88386471134\\
454560.185664681	2491.39367534403\\
454589.708506111	-1533.4752276513\\
454374.915999166	-5359.60892842136\\
453882.61573457	-9406.56049420707\\
453155.518500192	-13209.2311999636\\
452179.627231649	-16895.194489729\\
451000.659823059	-20307.4965432572\\
449636.025572252	-23434.1645880995\\
448129.216530809	-26206.0802012025\\
446516.956823157	-28588.1285941368\\
444843.634184653	-30543.2130596708\\
443154.423647023	-32045.1706241015\\
441492.861003465	-33079.3306651876\\
439892.635468828	-33643.549434781\\
438389.852295585	-33739.5390437802\\
437036.198518678	-33389.358035205\\
435788.059748025	-32586.33103237\\
434745.37040404	-31420.2389948914\\
433869.245932213	-29918.885815335\\
433170.401615649	-28184.3747715921\\
432624.76671118	-26286.5689107697\\
432205.35754772	-24279.589702041\\
431887.015335915	-22205.1115826355\\
431647.982276144	-20096.4336710234\\
431469.683750354	-17975.9946302582\\
431337.232776722	-15862.4447027539\\
431238.465177433	-13763.5479555226\\
431164.318494619	-11692.6916740967\\
431107.526551458	-9652.93426754636\\
431062.432967229	-7633.54448820788\\
431024.869040665	-5616.36465724465\\
430992.6481716	-3633.39467098239\\
430963.119719827	-1638.62913538214\\
430935.59807352	336.68721666472\\
430907.350600954	2459.54562793895\\
430880.679259539	4576.66700526028\\
430855.465160447	6782.22128138153\\
430835.967943927	8844.86485529559\\
430823.577793539	10755.6773007353\\
430819.311297228	12522.8025269856\\
430823.553166893	14095.6651145248\\
430837.055120572	15608.2317381051\\
430864.31456584	17209.429651028\\
430904.694637244	18693.6391549444\\
430964.403158783	20199.5155602846\\
431045.969455556	21677.3279145161\\
431156.527189867	23160.2346628507\\
431297.302827762	24588.8523344476\\
431475.123271575	25977.8013766376\\
431698.056624194	27329.5229191632\\
431972.938151584	28627.3786917896\\
432303.413442432	29842.6391061569\\
432709.827514715	30996.8965980928\\
433183.895565052	32021.3245502328\\
433748.659257629	32925.9501903553\\
434418.873829083	33679.2063790287\\
435195.64108697	34229.5726513954\\
436115.254641211	34536.5421493458\\
437081.687094648	34532.3168848154\\
438065.13683087	34229.6556331249\\
439151.130460932	33567.9535671268\\
440215.778830374	32578.8230219598\\
441267.745539757	31228.0350824561\\
442248.56218027	29544.8368637578\\
443122.608196965	27540.9232219103\\
443841.41800608	25266.0504473207\\
444366.042550674	22776.8267949661\\
444664.162799267	20166.3098628583\\
444724.274747962	17540.3790526055\\
444565.167738829	15059.4185203694\\
444175.136060339	12498.7332640001\\
443565.083343715	10025.7812352532\\
442766.259250616	7721.65400093218\\
441762.944710404	5521.86751152652\\
440508.848146543	3374.00212244\\
439046.159955458	1391.93116435532\\
437359.454485221	-425.142466057053\\
435475.704623289	-2030.68653975429\\
433442.95782111	-3386.37120883753\\
431266.348022574	-4498.67532848746\\
428989.606274338	-5358.60612466221\\
426638.873348984	-5976.58360007625\\
424253.479269792	-6366.79721623912\\
421873.93210806	-6552.21961223906\\
419891.902524579	-6571.09061280478\\
417889.255271152	-6479.64498264746\\
415839.850084372	-6283.76268192574\\
413780.344273445	-5994.55898716954\\
411732.587683147	-5626.24557641271\\
409714.213680804	-5194.53906672651\\
407739.624002641	-4715.46032623823\\
405821.952081172	-4204.8724075698\\
403971.573476355	-3677.46024959689\\
402390.723494242	-3205.40787650398\\
400764.052225982	-2704.21654510006\\
399250.611833267	-2228.41675398288\\
397957.642265549	-1818.12761009396\\
396639.143742139	-1399.36591561733\\
395420.369340292	-1014.84112521537\\
394402.375690168	-697.694304824506\\
393479.338260774	-414.937360044251\\
392574.346985456	-143.63910539528\\
391864.248253151	64.1105257035387\\
391158.94870103	265.109170059893\\
390467.419490517	456.148218456535\\
389826.776806833	626.982142384959\\
389175.054280561	793.829250567816\\
388539.478553609	948.87033947511\\
387913.604026998	1093.13042126608\\
387305.041645562	1224.31340156037\\
386713.962007535	1341.99528042278\\
386143.978360362	1445.16668477207\\
385597.541325819	1533.27694810542\\
385132.50894822	1598.83219420024\\
384662.461657731	1655.12442004573\\
384283.564718064	1692.30184493641\\
383941.839291974	1718.80815275031\\
383609.942784528	1737.45955699679\\
383339.720519141	1746.93172764776\\
383102.602824701	1750.5934473095\\
382876.225509813	1749.65440619722\\
382671.63756517	1744.74314236527\\
382475.861429853	1736.10837372218\\
382279.852839406	1723.25908663839\\
382089.94547249	1706.42034098934\\
381902.704468338	1685.17032720127\\
381723.450311364	1660.05853365681\\
381549.06149383	1630.67169359789\\
381381.396624709	1597.29467696016\\
381219.801588331	1559.81944893847\\
381063.641315576	1518.05312147563\\
380912.964011529	1471.91870809565\\
380767.967141699	1421.38242190423\\
380627.195843025	1365.72940818691\\
380490.140087675	1304.34756683443\\
380357.299733454	1236.94532479847\\
380233.654555911	1165.95726838913\\
380120.54242311	1092.72216858228\\
380016.993531826	1017.34842494791\\
379922.376614617	940.070471828698\\
379835.733619805	860.732876300425\\
379756.829390018	779.717216880249\\
379684.943649025	696.866371461898\\
379620.029266447	612.725315945159\\
379561.983818201	527.920342583665\\
379510.114420686	442.229635049174\\
379464.348875196	356.376440482597\\
379423.65698418	269.162287793776\\
379387.938285549	180.916673880788\\
379356.860454073	91.3821644979162\\
379330.665018762	2.127646776535\\
379309.397022007	-84.8971545150232\\
379292.023654179	-172.1595332495\\
379278.598624394	-257.661437634891\\
379267.990948711	-348.594477135206\\
379261.442426747	-431.267168461826\\
379257.676099719	-514.154363028881\\
379256.576426211	-599.097760053858\\
379257.780529113	-672.852282177275\\
379261.318852053	-753.999748699019\\
379267.362333306	-838.51842089256\\
379275.8609031	-924.417973452211\\
379288.076511172	-1020.65764249072\\
379302.497102567	-1113.85457202484\\
379321.584864572	-1218.48914856325\\
379344.036387407	-1325.08458728384\\
379371.075404679	-1438.41146780892\\
379401.836934088	-1553.9158907906\\
379437.386187883	-1674.98234786019\\
379477.294065289	-1799.44327222027\\
379521.291413915	-1926.23824620895\\
379569.539214463	-2055.71586832195\\
379623.322920991	-2190.88434637033\\
379681.810672133	-2329.20933622654\\
379746.093055117	-2472.89968064211\\
379815.260900293	-2619.59770015411\\
379890.166123283	-2770.87549843938\\
379970.9911167	-2926.77381550959\\
380057.883600027	-3087.27632866139\\
380151.203736827	-3252.75057559402\\
380251.263095283	-3423.43968621466\\
380358.223936308	-3599.32344624674\\
380472.510874024	-3780.80645293824\\
380594.702017508	-3968.48562605807\\
380725.076832421	-4162.46013825962\\
380863.966851799	-4362.90585202552\\
381011.828915592	-4570.16645730904\\
381169.209018543	-4784.68323338789\\
381336.632040538	-5006.83966765486\\
381514.433915182	-5236.75649087448\\
381703.057041359	-5474.69350798117\\
381902.901261898	-5720.85330943642\\
382114.735938658	-5975.88009241143\\
382339.973466254	-6241.13299430011\\
382578.283938613	-6515.89394609197\\
382829.616569872	-6799.84088693991\\
383009.065639095	-6999.27980032471\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
439508.900571445	33759.8055142574\\
439591.163671613	33748.0803608961\\
439694.960506068	33731.4276589066\\
439839.55313854	33704.8164951867\\
440004.537464936	33669.6696706888\\
440209.771717142	33618.9567153372\\
440501.203434496	33533.9004473324\\
440854.488011794	33410.7581274677\\
441300.113909288	33224.9535053457\\
441895.165527485	32925.3161169408\\
442537.445280942	32537.4165624719\\
443457.5770952	31867.1790788682\\
444409.429072839	31032.2073380064\\
445577.276310715	29806.2060387677\\
446739.357245323	28352.2433210981\\
447983.297470254	26507.8874261969\\
449212.461805436	24341.7240758176\\
450414.344312334	21808.0190872247\\
451530.825921091	18952.5868894446\\
452529.750700368	15779.7306881141\\
453369.588672829	12332.2341255217\\
454011.709782319	8686.16112360035\\
454438.073532004	4838.72517979334\\
454621.744036356	891.629165159092\\
454552.921595933	-3083.79441736805\\
454240.687262738	-6940.45307882586\\
453657.115356504	-10905.19144468\\
452841.271167209	-14652.9783445813\\
451789.856105302	-18240.1409683011\\
450542.688933661	-21550.8780117639\\
449123.56829528	-24555.5669724848\\
447577.109885707	-27190.5589808379\\
445943.497310825	-29420.0702556121\\
444265.161236892	-31214.5363941125\\
442587.513830558	-32550.7057709651\\
440949.029214836	-33419.194486324\\
439387.718584975	-33816.5899345241\\
437939.235707832	-33749.4079187867\\
436651.7165396	-33248.3083706613\\
435466.608757726	-32289.5235481713\\
434532.759114148	-31047.7418916721\\
433725.823238359	-29439.822550742\\
433111.444374118	-27675.1015027191\\
432632.636023042	-25744.047135036\\
432274.886746269	-23734.9979638672\\
432009.888420426	-21664.8380859763\\
431819.208665941	-19577.3936882158\\
431684.832543396	-17485.8037012282\\
431593.582179232	-15417.1528323685\\
431534.089483146	-13375.5594931267\\
431498.032529222	-11372.1503740291\\
431479.018924905	-9415.26056220433\\
431472.288406722	-7534.08172400587\\
431474.048308233	-5746.20874731976\\
431481.517482502	-4065.17979328346\\
431495.809208104	-2143.87798994244\\
431513.712774774	-383.306288885037\\
431544.161222607	1934.67487333526\\
431575.093686385	3810.236613718\\
431621.804279623	6081.60457678309\\
431673.090811495	8059.81107166957\\
431739.204543101	10087.4520203288\\
431817.39559396	11986.4465387203\\
431915.070895686	13868.022582635\\
432033.971571686	15685.2824631252\\
432179.238456403	17452.9312048308\\
432354.856644763	19160.6198141462\\
432567.782149324	20820.4327531298\\
432825.072381339	22430.5471681186\\
433134.55447259	23985.3092268029\\
433501.06911211	25462.3596003434\\
433937.645177571	26868.9340123491\\
434456.410191002	28194.0826313762\\
435068.922583667	29418.0797008836\\
435783.93261758	30513.5229838995\\
436624.053890835	31467.4294028248\\
437602.265609375	32242.7192152438\\
438724.01181646	32796.4609557187\\
439983.411651611	33087.4071756554\\
441364.736684291	33084.7315280978\\
442735.732965799	32804.8745251574\\
444398.851164313	32145.8089521429\\
446130.514397803	31126.2613814962\\
448016.513225601	29656.5167834813\\
449966.751479063	27754.5214321175\\
451978.500075922	25379.9107805306\\
454000.393559256	22546.2653710188\\
456003.859484957	19249.8888270487\\
457948.98678243	15513.9635662928\\
459794.545124146	11386.3028492155\\
461511.886121746	6915.49105433355\\
463081.318212099	2155.60543249303\\
464490.945091443	-2829.5980709955\\
465752.065385252	-8032.3219351462\\
466863.607635984	-13370.0840763176\\
467811.488119995	-18617.255492862\\
468670.436215788	-24017.0300440288\\
469482.856689861	-29708.3160107333\\
470256.958094036	-35570.9150165606\\
471041.774222593	-41734.8097505408\\
471874.783658313	-48204.0533739321\\
472793.949244033	-54952.4454438649\\
473815.133773436	-61823.5451557047\\
474977.085895909	-68896.0738529114\\
475403.090803714	-71322.248738434\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
439503.670738404	33761.5093064039\\
439585.932291882	33749.7842676317\\
439690.182840071	33733.0537874742\\
439816.908529212	33709.9322995782\\
439975.13402212	33676.8347117752\\
440166.87533462	33630.5340813318\\
440427.732630227	33556.8593628551\\
440743.09363139	33451.7110399166\\
441154.363589422	33288.8067638862\\
441657.926743559	33050.6565750389\\
442297.798758058	32688.1805278927\\
443080.963513176	32155.2373382453\\
443981.925116663	31421.6619458866\\
445036.613504946	30397.2552528168\\
446184.697387764	29070.2536659005\\
447372.313151807	27445.1006877719\\
448605.649889527	25446.9361166794\\
449813.669191642	23117.8548184891\\
450974.56991171	20426.7031099743\\
452033.284072848	17419.837666465\\
452953.421219904	14119.9516222685\\
453699.01070401	10564.2406212585\\
454236.804672031	6812.00546880199\\
454544.060444875	2898.36993758149\\
454600.962524586	-1085.44160829996\\
454410.801112376	-4955.68077813618\\
453951.951256817	-8967.0078785468\\
453250.728054341	-12793.9972259893\\
452305.841150852	-16484.4141426485\\
451149.425829151	-19929.9138539811\\
449805.601967453	-23091.2327509279\\
448313.815208303	-25906.6809422269\\
446714.555173492	-28333.0788277809\\
445047.833747013	-30339.1605048689\\
443361.105502928	-31894.532095862\\
441694.329138041	-32986.0621688188\\
440086.397548361	-33607.1698385456\\
438571.399430284	-33759.9484113796\\
437194.533079008	-33460.8484238851\\
435934.157666887	-32712.3069098738\\
434861.185500426	-31576.601831436\\
433972.218406669	-30119.2090459966\\
433252.641751268	-28402.1259924202\\
432692.999541089	-26522.8157114005\\
432261.607028611	-24524.2751330489\\
431934.462403025	-22454.4361080188\\
431689.611171698	-20351.1306046406\\
431507.334127048	-18232.4990084871\\
431372.447949688	-16117.0345894517\\
431272.72282757	-14016.9779164672\\
431198.670156606	-11943.3093879346\\
431142.660620862	-9892.43275961233\\
431099.259624075	-7867.93499437001\\
431064.7978704	-5895.59554553646\\
431035.002628792	-3889.4183151703\\
431009.210959934	-1931.35998582256\\
430984.686391019	97.8222983947223\\
430963.365705404	1985.42816895916\\
430940.484781635	4176.31653400132\\
430920.229918167	6399.15346758891\\
430906.64592345	8308.79193440154\\
430898.554744262	10208.9058961295\\
430897.899098633	11890.9473767444\\
430904.437979607	13405.1897019125\\
430920.974336409	15004.2297075036\\
430950.408404541	16609.7314439882\\
430993.95330011	18146.4064767592\\
431058.17394281	19717.6220659567\\
431142.376422476	21210.2596093034\\
431254.192539634	22693.6069687927\\
431398.388746774	24150.5984059265\\
431577.674764219	25550.9632052278\\
431800.939652686	26911.8540866012\\
432075.644817663	28222.4060355671\\
432406.903634537	29458.7441407634\\
432808.693626575	30624.020160971\\
433279.499690956	31671.7503856617\\
433841.665539045	32608.8677106777\\
434509.773600631	33403.6826921042\\
435279.513863341	34002.1957844307\\
436187.522261109	34374.7527923109\\
437180.924962485	34451.7448338822\\
438200.436251513	34226.1396418518\\
439322.091228785	33654.230828052\\
440448.705301779	32744.8159101482\\
441581.559629303	31467.4701471448\\
442659.983287491	29850.2552236749\\
443654.586665914	27894.4083748323\\
444517.622518283	25637.0677697592\\
445206.422569208	23127.0223330836\\
445683.082404764	20436.1833924554\\
445922.425314672	17654.0604554156\\
445918.60521842	14897.3525714365\\
445702.572772532	12354.849089341\\
445239.279308966	9653.07774092896\\
444577.277596487	7154.32211215773\\
443737.61477998	4840.95164763596\\
442619.891385929	2488.89500023194\\
441298.693615404	321.80452186042\\
439741.492251121	-1693.96783335928\\
437972.037595743	-3500.46885910638\\
436008.15344176	-5067.31536896863\\
433889.576135691	-6363.10190333459\\
431644.914895851	-7381.43948297493\\
429311.294038307	-8123.35897922157\\
426926.311051224	-8601.64049932541\\
424534.84179522	-8838.36492257701\\
422490.797093644	-8872.75247409515\\
420430.01910649	-8769.0492584174\\
418334.818411269	-8536.79964193164\\
416212.939714955	-8185.8863517892\\
414101.792101608	-7734.74780047163\\
412013.584341981	-7200.94910238995\\
409966.341340342	-6604.57939712933\\
407971.843787483	-5964.540822676\\
406042.434660446	-5299.50706396555\\
404380.256770623	-4697.50462903831\\
402671.192473649	-4057.08004823519\\
401074.97243194	-3445.15678249205\\
399705.935432393	-2914.11636109922\\
398309.375399525	-2370.5840469949\\
397016.342845565	-1869.33494542016\\
395945.318967506	-1458.20229108198\\
394992.452190874	-1097.38917092846\\
394062.617679493	-751.434041129781\\
393217.896339128	-443.793749039903\\
392348.115548548	-135.100331461482\\
391663.302749298	101.150549035699\\
390986.884206754	327.719434587556\\
390296.575943111	551.045003812518\\
389614.516789101	762.836562280705\\
388938.050686174	963.056653789616\\
388274.410495671	1148.74400415956\\
387625.619850739	1318.68717206748\\
386996.84263929	1471.0635809214\\
386392.987011581	1604.52453743483\\
385881.893485077	1706.41517826296\\
385419.558700673	1788.82810303052\\
384967.303578873	1859.48507635682\\
384597.833984529	1909.13237234475\\
384271.784746351	1946.31836715223\\
383995.997578474	1972.4969073297\\
383735.277251487	1992.43661934566\\
383467.481976887	2007.66174986633\\
383206.542273629	2016.9485953509\\
382954.707374432	2020.26743986257\\
382724.08346713	2018.01840700582\\
382504.577274459	2010.77075137409\\
382280.857581009	1997.80102152375\\
382066.22198906	1979.56853336096\\
381854.587921137	1955.4954693486\\
381649.371264214	1925.78148195307\\
381449.176441862	1890.10042944294\\
381256.088190593	1848.71725049378\\
381065.902322436	1800.46993499337\\
380881.444852121	1745.68181452127\\
380699.629989983	1682.92870472671\\
380521.46143786	1611.76967712062\\
380353.555583063	1534.56909594046\\
380198.896060685	1453.29604897429\\
380055.946684041	1367.99890346332\\
379924.164942496	1279.13716256574\\
379802.462034061	1186.7118483122\\
379690.122000567	1090.82260465988\\
379586.610129236	991.611706215078\\
379492.367907166	890.240434009359\\
379406.773660995	786.933307021133\\
379329.800641186	682.662366088917\\
379260.060703205	576.482498798969\\
379197.244290792	468.677861822618\\
379140.5933496	358.602976739226\\
379089.863284597	246.298538314398\\
379045.462318643	133.509912072477\\
379006.796535574	19.8442922065247\\
378974.387679163	-91.4400280495976\\
378945.72126155	-208.291245968468\\
378922.792936079	-321.626155955381\\
378904.226898389	-435.743944888091\\
378889.92417244	-549.692140461099\\
378879.723753926	-661.901050606729\\
378873.018849534	-777.292647127359\\
378869.999764792	-887.517069729635\\
378870.060100301	-993.958640179146\\
378873.174552814	-1107.20349152158\\
378879.548998513	-1224.42876728565\\
378889.576256778	-1348.09739329904\\
378903.265676037	-1475.40516044243\\
378922.549328937	-1618.67323913409\\
378946.317777554	-1765.29589083366\\
378975.873270356	-1921.41157225323\\
379009.979481705	-2079.26351938156\\
379050.901768543	-2248.06332025237\\
379095.932241244	-2415.95905604006\\
379147.904765892	-2593.18058216401\\
379205.039705845	-2772.9230972397\\
379268.604848317	-2958.88738705897\\
379338.365418099	-3149.87240022556\\
379414.587685655	-3346.23034143106\\
379497.187511969	-3547.42349427543\\
379587.334957277	-3755.86564548898\\
379684.733708295	-3970.38418666001\\
379790.446641233	-4192.83231404803\\
379903.865658747	-4421.4784770873\\
380026.239511767	-4658.40914393303\\
380157.292482916	-4902.63408848028\\
380298.191411979	-5155.87301811083\\
380448.036515076	-5416.10934338127\\
380608.816047897	-5686.38448647172\\
380780.108455048	-5965.52718205113\\
380962.934833475	-6254.77879045169\\
381157.486612846	-6554.01219978368\\
381364.463041646	-6863.89358382887\\
381584.381682411	-7184.79074680818\\
381817.677901003	-7516.95324160594\\
382065.391269368	-7861.47317466756\\
382327.632410571	-8218.13439748082\\
382605.220813961	-8587.71353895341\\
382898.893932685	-8970.86190644642\\
383208.928528658	-9367.64405364353\\
383536.828418679	-9779.69873250097\\
383882.42615775	-10206.5609247825\\
384246.880804592	-10649.4560846732\\
384254.355291506	-10658.4679084001\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
441561.021342002	33100.7587163413\\
441663.450184628	33048.9193960897\\
441796.920284902	32978.793175581\\
442001.323487548	32865.7801673703\\
442256.334336387	32715.3244235828\\
442609.406074733	32489.8094234778\\
443021.227824819	32201.7010354626\\
443642.402916208	31716.258421137\\
444428.387001745	31013.9429063437\\
445297.829761938	30120.0943032398\\
446337.312186975	28882.6502273888\\
447449.301086826	27338.2913512893\\
448598.547618079	25470.0731013298\\
449751.97390192	23261.2418129382\\
450876.144687118	20694.9102441287\\
451917.709568265	17807.7783635303\\
452836.969147773	14625.5597651871\\
453602.270780931	11156.2272716627\\
454170.498754662	7486.71080169122\\
454518.852681556	3649.96512517562\\
454626.47158031	-294.201361467631\\
454482.9621222	-4246.67076186698\\
454086.459461722	-8174.85924624743\\
453432.345609649	-12059.1177992972\\
452540.922369924	-15772.1456642488\\
451427.721959592	-19276.0537793691\\
450125.95405282	-22495.4701838803\\
448665.950499699	-25388.2470046281\\
447087.703895223	-27905.2083446023\\
445438.218239074	-30002.7435289436\\
443753.874184277	-31661.7643101489\\
442085.396359904	-32856.0847948223\\
440465.044858498	-33582.6325135679\\
438935.001703716	-33838.3537819884\\
437529.71462237	-33635.6140528386\\
436257.130711887	-32987.7006999402\\
435140.340674339	-31915.0454433392\\
434241.627992352	-30544.3747300022\\
433497.772174159	-28869.8530309038\\
432928.020563735	-27039.9635244991\\
432489.728328929	-25071.5391860501\\
432163.408010945	-23034.8242718249\\
431923.583892525	-20952.7845325597\\
431751.296600778	-18853.8336711043\\
431630.797989669	-16760.7714794431\\
431549.398468329	-14694.59422453\\
431496.542033944	-12653.994510113\\
431464.931257699	-10667.8249307843\\
431448.370173473	-8729.37905899726\\
431442.605939314	-6856.58859268653\\
431444.374739574	-5076.6274475469\\
431450.911307328	-3461.11842906884\\
431462.212690692	-1745.09446325104\\
431477.820518851	-6.95486185383459\\
431501.278525725	2019.35307551981\\
431531.702348569	4086.27758347183\\
431569.241471375	6108.04345736517\\
431614.942800171	8061.9910810525\\
431673.948370342	10051.0718878223\\
431745.223750797	11939.1913438967\\
431834.084433895	13794.0065639802\\
431942.235448419	15578.37109884\\
432076.751670076	17338.7674827908\\
432238.271874968	19022.9266232556\\
432438.224974572	20689.515966569\\
432676.141839196	22278.6073124001\\
432964.705367296	23826.1925096837\\
433308.933296851	25306.7667257675\\
433721.14548902	26723.9335083463\\
434208.163532911	28053.4056363917\\
434784.147359286	29288.1432275761\\
435464.59329392	30411.7137544524\\
436257.227036303	31389.8207397545\\
437194.22418445	32208.7795598389\\
438266.608921239	32809.5601452705\\
439474.69390557	33155.2355358449\\
440809.861482496	33212.9425291919\\
442173.043923694	32981.4437611942\\
443754.794971538	32397.3899286492\\
445443.589688913	31440.169602322\\
447253.925021167	30058.9204667401\\
449140.290683926	28240.0877746813\\
451070.055377631	25971.6421025568\\
453011.730439431	23245.2836498731\\
454924.470486795	20072.9169108945\\
456769.44230721	16477.3545030258\\
458513.92562408	12485.5649701916\\
460112.327807651	8183.04318414549\\
461554.280539024	3598.95250307361\\
462820.553228666	-1181.88221741514\\
463907.089418276	-6078.86685002625\\
464852.27070137	-11197.4602652878\\
465609.197889988	-16121.5069893816\\
466266.006265138	-21220.5594114652\\
466841.073047062	-26493.018862668\\
467355.460113405	-31899.2071146146\\
467839.895223838	-37423.0777798093\\
468339.778216176	-43153.377425684\\
468905.848127844	-49158.1467522853\\
469582.369042978	-55369.526848494\\
470393.706884151	-61612.6561544743\\
471394.499519425	-68053.0379948849\\
472305.899129916	-73125.3624504109\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
441555.750351027	33102.3507172699\\
441658.177738177	33050.5119219715\\
441810.944488751	32970.0055551723\\
442021.05739902	32853.0778652149\\
442288.14529897	32694.1557440438\\
442634.390712151	32471.1243570987\\
443086.926091965	32150.8683669965\\
443674.926313753	31686.2221842393\\
444313.132246822	31119.5723179545\\
445148.239486705	30278.3552973135\\
446154.483305102	29108.4582233134\\
447195.293159792	27705.2541022107\\
448332.950116073	25919.4796014985\\
449467.044143575	23830.105164182\\
450593.511819939	21369.6218670748\\
451649.13735533	18589.1044438603\\
452599.261961871	15494.2692062077\\
453400.453473961	12133.0642541493\\
454022.045616719	8529.19518078659\\
454431.029802858	4752.97777965117\\
454606.442525398	857.076362203281\\
454535.3994484	-3069.14627775411\\
454223.359868405	-6907.00584359493\\
453644.237907965	-10840.2853074329\\
452833.280588623	-14570.4318258641\\
451787.065345621	-18145.7870849608\\
450545.99081931	-21446.4579160166\\
449132.429669911	-24445.4966847956\\
447590.970352208	-27077.9639760683\\
445958.542507661	-29311.5114632545\\
444280.853824928	-31110.7450901874\\
442597.214817927	-32457.0416965995\\
440956.59871183	-33332.7906157442\\
439387.526122829	-33740.4286946594\\
437928.94998435	-33684.0367370063\\
436627.592163313	-33193.0209399981\\
435430.932637039	-32249.1994512105\\
434477.019345422	-31013.7582110033\\
433647.800692429	-29408.9768103449\\
433010.203637474	-27640.2898469493\\
432508.237360333	-25702.6101339485\\
432126.80365954	-23680.2323628521\\
431838.371562503	-21596.3653639031\\
431623.308170411	-19485.6383471393\\
431464.39861032	-17370.9280123182\\
431347.47956566	-15265.5442876714\\
431261.54441949	-13180.796245879\\
431197.957594384	-11122.0163077973\\
431150.283864771	-9097.36709796377\\
431113.009215852	-7073.30194290109\\
431083.159931334	-5072.3257498175\\
431057.967483046	-3073.48455894507\\
431035.876654348	-1079.81689966769\\
431016.302099316	873.917805877468\\
430998.697637829	2807.04996791388\\
430981.23767306	5003.05459339118\\
430968.459060399	7062.89057638809\\
430961.528028466	8907.639947423\\
430960.744968228	10684.9468925464\\
430966.539026285	12229.6330155431\\
430980.889032585	13821.9325052928\\
431005.823340244	15392.6884392139\\
431043.868551093	16943.5364550089\\
431099.556125364	18512.4812269009\\
431172.623581862	20003.5757854762\\
431269.563338367	21485.1495996096\\
431397.542648372	22973.6283499777\\
431557.244392098	24406.8498099253\\
431762.365236755	25839.0730136221\\
432007.660573988	27180.1147673598\\
432308.407519369	28472.9942337717\\
432671.527452638	29695.5869308616\\
433109.348667641	30838.8489795179\\
433629.162345328	31872.8789360284\\
434248.450109467	32781.8256474244\\
434975.693166539	33524.8828914572\\
435815.615337637	34057.9700826426\\
436799.367061701	34339.9712618776\\
437832.115644462	34313.3147658949\\
438899.97126891	33985.9923088474\\
440081.708130478	33296.0077255997\\
441259.749936623	32267.4017418286\\
442442.370230713	30863.9175641942\\
443566.324552699	29118.408596972\\
444603.706236904	27029.6850130098\\
445503.357207768	24644.7152543568\\
446227.393434505	22001.7374759167\\
446736.405167478	19175.1192719796\\
447004.902369891	16242.6979251855\\
447023.149730184	13341.4695252307\\
446818.41362319	10637.9789405772\\
446369.344595937	7833.56983236136\\
445718.049674486	5232.99341865678\\
444844.793064277	2720.57553821554\\
443715.726460628	264.347780198701\\
442369.491871139	-2006.4488713898\\
440787.219394456	-4100.28114401047\\
438982.131660375	-5970.34619041531\\
436994.760813596	-7563.80040794757\\
434849.629470903	-8864.25367483833\\
432587.039119132	-9859.03873190156\\
430241.808080678	-10553.3397684804\\
427859.228377305	-10961.8118562144\\
425489.147382906	-11112.3655219943\\
423213.253821918	-11047.1236608395\\
421010.751510734	-10811.3040337246\\
418730.673332558	-10408.8904285449\\
416499.577746214	-9877.62996806852\\
414288.711840319	-9233.88724783703\\
412135.612957095	-8509.95126267923\\
410041.142166378	-7727.70757336861\\
408021.604754017	-6913.06607837324\\
406301.903063368	-6181.68715867177\\
404526.671187098	-5398.7114188707\\
402874.885305704	-4651.95128665809\\
401476.962426315	-4011.5288341985\\
400204.21107409	-3425.64106382112\\
398950.005621951	-2849.11387357413\\
397804.31027073	-2326.09748693513\\
396707.307190033	-1831.16759608375\\
395603.594790282	-1341.60114179916\\
394544.118018168	-882.126607773105\\
393525.308272569	-452.439045686013\\
392700.847776229	-115.195881039212\\
391978.287577308	171.418860029056\\
391291.63560781	435.028597300212\\
390570.148483592	701.702326192476\\
389864.826360591	950.992188968297\\
389159.412009174	1187.71007242942\\
388470.512308665	1405.31180205373\\
387801.430609375	1602.33244525775\\
387163.628334227	1775.50297283461\\
386634.68860806	1907.10450250789\\
386162.947888257	2014.36857885952\\
385705.617272886	2108.41734566393\\
385294.198877952	2183.92102601659\\
384908.997379029	2246.11790763077\\
384521.239164324	2299.71298096036\\
384149.829102413	2341.8215561387\\
383789.991382208	2373.22327486511\\
383446.965543242	2393.75060004764\\
383123.439729101	2403.90297213179\\
382868.21637646	2405.03868484549\\
382617.026516216	2399.73007149061\\
382369.082807151	2387.72105454474\\
382123.635440402	2368.63459563448\\
381878.091913296	2341.71601277353\\
381638.131610363	2307.11192560153\\
381399.07320343	2263.63447856587\\
381161.230485016	2210.46794971651\\
380924.309866067	2146.49457606577\\
380691.322553624	2071.45863484283\\
380474.31557036	1989.24028091974\\
380271.459761123	1900.04827312215\\
380082.529271074	1804.62821042281\\
379906.337960247	1703.21381532627\\
379742.004707334	1596.03852391897\\
379588.677416152	1483.20580028538\\
379446.087146759	1365.15251931464\\
379314.508426729	1242.87531283779\\
379193.861311805	1117.27012466565\\
379083.93990099	989.264108134362\\
378983.192242874	858.09872339612\\
378891.001463029	723.796649712886\\
378806.336211334	585.475413549682\\
378729.132415697	443.516242893679\\
378660.161435594	300.254797139498\\
378598.683343604	155.402421465419\\
378543.378416316	6.55778572602871\\
378496.080270689	-139.897250278359\\
378455.071889158	-287.140937216936\\
378419.247437018	-438.442296748337\\
378389.760904237	-587.486730632205\\
378365.318368963	-738.737554110543\\
378345.875662706	-891.411244933032\\
378330.86969597	-1050.22563921372\\
378321.075847429	-1204.49722476047\\
378315.699175441	-1359.69982630161\\
378314.594254567	-1520.12739180543\\
378317.904847917	-1684.70139658873\\
378326.745708367	-1870.45862526006\\
378340.613869983	-2055.29506956773\\
378361.284121527	-2257.8230228188\\
378387.520083742	-2461.50941805601\\
378420.842052487	-2676.74073270334\\
378460.119317209	-2894.68172781344\\
378506.820169827	-3122.58429050841\\
378559.845534537	-3354.15318934782\\
378620.722525348	-3595.33611029436\\
378689.070874497	-3843.54284041684\\
378765.163703285	-4099.10223495339\\
378849.776703857	-4363.80808245562\\
378942.544797496	-4635.80742993654\\
379044.631508832	-4917.80758187667\\
379155.085690124	-5206.59551825399\\
379275.877818864	-5506.70352792391\\
379406.644888244	-5816.46502906141\\
379547.96955234	-6136.637776843\\
379699.756509538	-6466.45014056623\\
379863.413850234	-6808.36649354147\\
380038.92702261	-7161.72279424729\\
380227.095278585	-7527.54426342884\\
380428.241503987	-7905.88594708548\\
380642.761782547	-8296.97380172981\\
380871.506147408	-8701.84694974857\\
381114.94481575	-9120.83599054272\\
381373.782761525	-9554.67997755166\\
381648.481417761	-10003.7096516932\\
381939.735498684	-10468.6549385255\\
382247.894354222	-10949.714098751\\
382573.775865526	-11447.8485014593\\
382917.761841087	-11963.3727562178\\
383280.495669334	-12497.0420161439\\
383662.368284375	-13049.2858416244\\
384064.11159248	-13621.0834431545\\
384245.447837011	-13876.4437155761\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
443688.826855843	31677.5106144343\\
443800.035758228	31583.3102589449\\
443961.685863477	31442.8675162038\\
444182.471541263	31244.2935898073\\
444477.116239344	30967.0699952448\\
444846.039318749	30600.0598600566\\
445357.464734906	30054.0453076071\\
445905.230871165	29419.9191219153\\
446640.884123088	28484.4211533578\\
447428.452184842	27369.1693851073\\
448430.498778263	25761.8444129619\\
449416.895744495	23941.3254766118\\
450457.451075624	21705.7640470411\\
451450.19717085	19176.4205695642\\
452377.111214154	16311.3931244771\\
453187.833004344	13161.070295192\\
453850.566675872	9730.47640513616\\
454323.63247887	6101.42715012621\\
454581.95412187	2325.51543785216\\
454608.015147427	-1508.62157123528\\
454401.478942622	-5288.24189648883\\
453939.450364468	-9192.29556747551\\
453238.303149005	-12963.9777115525\\
452301.269465548	-16599.3413081315\\
451154.202958193	-20009.2444480225\\
449823.331372298	-23141.6699877176\\
448341.795595026	-25944.7422514557\\
446753.721902852	-28364.1070867535\\
445098.205751013	-30368.8340300691\\
443419.915007184	-31929.8609579318\\
441761.195142202	-33030.1865680243\\
440159.45001745	-33663.1093139492\\
438649.493543489	-33828.8872919514\\
437280.080037333	-33543.4597359712\\
436025.207606118	-32807.7672124017\\
434955.75949153	-31678.7857730408\\
434076.74219393	-30231.2052927075\\
433369.384916443	-28524.5325228991\\
432824.186562398	-26658.3565646796\\
432408.319262474	-24672.5010207672\\
432098.639208395	-22620.3348869577\\
431871.738477849	-20529.4912443841\\
431709.451124266	-18432.0076723839\\
431595.939709821	-16342.729317496\\
431519.200611303	-14282.8788870556\\
431469.127572143	-12246.4666684968\\
431438.947576924	-10264.9802937932\\
431422.757323663	-8322.00589939982\\
431416.696054189	-6442.58689369688\\
431417.773778198	-4626.97647045759\\
431423.653682843	-2945.8019964296\\
431433.939091958	-1206.79868757006\\
431449.892905183	715.010392877252\\
431469.982087691	2570.83995056685\\
431496.821953609	4525.20440354978\\
431530.126975614	6441.34644351088\\
431572.069722759	8345.92178648138\\
431623.471661191	10185.4064128895\\
431687.118289163	11982.9056463024\\
431769.089727446	13804.9475767184\\
431869.856409916	15568.354613127\\
431995.553190384	17307.3667748175\\
432149.751260686	18999.9952141883\\
432337.932432974	20646.1486868499\\
432566.82998544	22246.6775195949\\
432839.93273164	23777.3664371903\\
433168.178703891	25253.1606577521\\
433560.743711872	26664.5905460564\\
434027.190894089	27997.5397773259\\
434578.594099259	29236.9590029221\\
435228.636900077	30366.4754596111\\
435993.356495046	31364.4431824173\\
436891.738886987	32202.2182301292\\
437928.587832785	32833.2396892485\\
439088.558289582	33211.9245841402\\
440402.872814105	33310.6519022365\\
441744.142735687	33113.6800017246\\
443260.773074298	32581.191618059\\
444908.506790201	31670.7017244796\\
446663.285688702	30348.0632507623\\
448491.501166291	28593.2859744354\\
450354.202468795	26401.3114894794\\
452218.83207354	23768.1926660239\\
454051.041395257	20697.569076884\\
455814.055161613	17205.2396398473\\
457462.480090566	13343.0460411151\\
458968.980194678	9148.81795599968\\
460302.015452477	4703.47953572883\\
461450.609568177	65.7931385205268\\
462407.155434195	-4672.76306698304\\
463197.283369865	-9558.66638738562\\
463799.023373304	-14273.4027537637\\
464282.638439852	-19149.626405779\\
464657.14725607	-24093.4336378117\\
464948.048972022	-29095.8781023602\\
465179.730446842	-34009.0391318086\\
465397.611791716	-39044.9425058652\\
465634.337025048	-44075.274118729\\
465959.674086798	-49533.0521744512\\
466410.933601657	-55057.3747066802\\
467030.669731501	-60596.8830000902\\
467882.176133805	-66337.295530806\\
469002.060696319	-72279.8487427167\\
469382.273209549	-74052.5043008511\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
443683.52993073	31679.0210108267\\
443794.737337687	31584.8216116425\\
443957.997923306	31442.9570362242\\
444173.808648077	31248.8835153489\\
444438.048932931	31001.0507072044\\
444808.101320299	30634.9053313197\\
445304.284165517	30108.4606442436\\
446010.376092974	29287.0512713013\\
446795.088769039	28269.5168707337\\
447675.741784899	26985.716886696\\
448676.986487802	25321.671086286\\
449713.544428216	23328.8798396041\\
450752.747471177	20984.841768801\\
451742.572580156	18315.632738731\\
452647.160597008	15319.4757248599\\
453413.700750172	12071.7075715293\\
454018.337687106	8561.1555816319\\
454423.884987825	4856.86330336164\\
454605.384207318	1002.08742918934\\
454546.728216063	-2859.56330894724\\
454252.687162372	-6656.12980285714\\
453696.601645293	-10558.1574996494\\
452908.705229817	-14278.0256189654\\
451887.253631326	-17849.1784576611\\
450667.423682572	-21162.5105662445\\
449272.448607467	-24183.0692637624\\
447745.292383689	-26845.7579021366\\
446120.000631993	-29119.3469143833\\
444448.530526447	-30958.2693347826\\
442766.722953724	-32348.1107359536\\
441121.705494079	-33270.7332347214\\
439545.980220954	-33725.5056504378\\
438075.29866253	-33716.0158092058\\
436775.525734255	-33277.1749384124\\
435557.296659594	-32377.698593241\\
434577.943160345	-31168.109942308\\
433734.873244051	-29599.7609840807\\
433079.840481541	-27846.55563156\\
432565.386131812	-25924.6353800623\\
432173.624283843	-23910.5066366719\\
431877.438356661	-21831.422824925\\
431657.076013911	-19725.8187866387\\
431494.318689496	-17611.0817062312\\
431375.329993422	-15510.378161764\\
431288.227739642	-13425.748735996\\
431224.27682969	-11362.2435905627\\
431177.165178349	-9339.42703027454\\
431141.512489769	-7347.89122929503\\
431113.356980829	-5362.82289349353\\
431090.410976137	-3395.60889586588\\
431071.412311635	-1492.60689953619\\
431054.599467655	421.002623293002\\
431039.552205631	2362.83012906051\\
431024.570434072	4683.54812397558\\
431014.853858063	6822.2754607519\\
431011.227198051	8638.64559199459\\
431013.396437387	10347.5587751602\\
431021.816676612	11908.3050285547\\
431040.013265465	13589.4143512182\\
431068.6694447	15185.5453132545\\
431110.564561332	16749.9934655271\\
431170.377144098	18328.0920183251\\
431251.689710808	19893.9250861307\\
431355.028631843	21389.6535044138\\
431490.09121645	22887.4316125645\\
431658.283503497	24333.4698044551\\
431867.026525211	25738.8332153455\\
432125.207285658	27105.1141179975\\
432434.145835798	28392.425524914\\
432810.91551787	29624.2586338636\\
433263.040941207	30770.9281320639\\
433795.924752111	31801.3289540529\\
434429.251070995	32706.0453395814\\
435170.843504685	33444.5547362865\\
436027.235537345	33975.2679123827\\
437028.904745436	34257.0109139436\\
438086.394841952	34232.7704398037\\
439179.805071322	33909.287692456\\
440399.795846467	33220.4960785903\\
441625.032521376	32186.7379496389\\
442856.904210987	30779.2225496206\\
444042.943764523	29016.7506533477\\
445147.82578095	26908.089900408\\
446126.283259028	24486.4613336644\\
446936.981190495	21793.8214389249\\
447541.472573817	18889.0592588988\\
447908.674349213	15852.1407322785\\
448021.926675557	12783.6782914526\\
447890.375668071	9844.54326307073\\
447521.730594201	6940.42805694682\\
446928.397870635	4157.80885042869\\
446117.700027083	1507.69053070853\\
445041.183009647	-1108.03616449871\\
443771.745886616	-3480.41351140699\\
442213.007571702	-5752.63133638307\\
440461.044277682	-7742.53383115867\\
438503.420341751	-9460.30572660094\\
436391.763818218	-10858.6399328095\\
434153.46861049	-11931.3998093793\\
431833.666173672	-12676.7320931736\\
429471.906068229	-13110.8238804417\\
427123.283301713	-13261.4338484971\\
424870.228475307	-13174.513941504\\
422663.174869725	-12894.4822131854\\
420390.922193907	-12426.9792878794\\
418160.150416444	-11811.2936342076\\
415951.378687527	-11067.3618340167\\
413797.098505785	-10230.1502865376\\
411701.41810784	-9325.68596342041\\
409678.786218096	-8382.91916644597\\
407954.526081022	-7535.56319641015\\
406178.623543606	-6630.51551590682\\
404703.183827683	-5860.51761306049\\
403366.929791697	-5154.05428082708\\
402197.222428133	-4532.0326431549\\
401068.741345633	-3931.62283958327\\
399881.768810789	-3302.76392844076\\
398716.189943888	-2690.98028666969\\
397552.447228358	-2089.01177825284\\
396417.531987651	-1513.60959976523\\
395316.484286219	-969.425225682263\\
394265.00912543	-465.524329537053\\
393414.850019951	-71.3677006843309\\
392645.856745375	273.479323265879\\
391900.388093053	595.928117621075\\
391129.490032872	915.750201150784\\
390372.467180066	1214.8828478004\\
389623.575090648	1494.69099844281\\
388902.195686476	1747.48664353532\\
388217.27042706	1970.76037725476\\
387664.572917557	2137.9154668628\\
387188.981879571	2271.66162304481\\
386732.424398965	2390.61560086656\\
386282.997566227	2498.02819154077\\
385830.994321601	2595.65240670514\\
385384.974277255	2680.9769471266\\
384950.509177368	2752.74808954627\\
384522.807358889	2811.57631155921\\
384110.335077185	2856.26366510339\\
383712.385307315	2887.19899926361\\
383334.66380134	2904.52345939035\\
382980.124976437	2909.16588756778\\
382658.843487787	2902.79498993299\\
382340.836766599	2885.70166855433\\
382023.167209415	2856.92570419449\\
381706.281888505	2815.42174087002\\
381386.893055508	2759.27356810098\\
381071.149302459	2687.99892551897\\
380778.864799125	2606.32037300164\\
380503.594514355	2513.81354463571\\
380246.550092281	2411.97577057736\\
380005.180189711	2300.89724489277\\
379778.746437547	2181.1585300514\\
379565.834785499	2052.82803678657\\
379366.488490793	1916.71380088076\\
379180.251015343	1773.35924919282\\
379007.945912842	1624.45946697\\
378848.08977488	1469.88076031652\\
378701.107496015	1311.23633334721\\
378564.562637157	1146.96168655946\\
378437.973696633	977.187412049826\\
378320.409673777	801.210623950596\\
378212.064738238	619.818847165138\\
378114.101167193	436.014952956839\\
378024.678681469	247.456135802558\\
377944.993952442	57.9356637011238\\
377873.905993501	-133.538412444827\\
377810.58098489	-327.906803793193\\
377754.602582785	-525.39862045215\\
377706.045908935	-724.42719588772\\
377663.715537643	-929.111664743312\\
377627.832646279	-1138.37618506873\\
377598.21735224	-1353.27365208821\\
377575.575986368	-1566.62237202547\\
377558.328957422	-1794.71687076038\\
377547.80713402	-2023.03351012947\\
377543.557929806	-2263.49548659644\\
377546.279625237	-2520.43407248082\\
377555.788937505	-2772.43772607238\\
377572.826356766	-3039.69974021666\\
377597.194470209	-3312.8216909319\\
377629.244716481	-3594.36666272946\\
377669.227422604	-3884.6129090161\\
377717.762183834	-4185.90148481296\\
377775.007015778	-4497.19208291196\\
377841.332783614	-4818.93915802337\\
377917.119528962	-5151.53985876613\\
378002.68337185	-5495.08289215393\\
378098.397536761	-5849.89951618752\\
378205.092604838	-6217.81807814741\\
378322.425834506	-6596.60582078421\\
378451.6598865	-6989.34658578664\\
378592.97150604	-7395.49040424853\\
378747.007675939	-7815.91724665092\\
378913.380122734	-8248.77947154594\\
379093.715427663	-8697.51876508889\\
379287.68594893	-9160.51644090004\\
379496.467004331	-9639.85749075457\\
379719.778056137	-10134.2371670293\\
379959.312007706	-10646.7546300571\\
380214.797723654	-11176.1950471247\\
380486.854141118	-11723.3398733508\\
380776.201922876	-12289.1700824394\\
381083.278209254	-12874.128820495\\
381408.441294116	-13478.5756160655\\
381752.263578709	-14103.3323539634\\
382115.09863161	-14748.8840733985\\
382497.206648066	-15415.6430073335\\
382898.853387835	-16104.1356482801\\
383270.096620702	-16730.8713748251\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
445815.349922716	29527.5099434368\\
445928.581421388	29391.6820914627\\
446079.470223358	29207.1541362288\\
446274.754790963	28962.2709565371\\
446534.457775023	28625.8190424131\\
446844.409882992	28207.7410719353\\
447241.446124668	27645.0020632939\\
447738.092814581	26895.9468315313\\
448437.536450471	25749.4424766253\\
449210.332284487	24343.9578793149\\
450124.043174583	22461.7368066796\\
451007.852971108	20359.0153334042\\
451901.410246367	17855.1155306933\\
452715.639976065	15088.936883704\\
453440.717781319	11977.3943513202\\
454016.584648287	8635.41671054249\\
454418.448877976	5048.38535836097\\
454609.561942203	1375.75903104125\\
454576.988932793	-2456.02900796814\\
454320.410000756	-6150.11072828834\\
453805.900692417	-10022.5730400664\\
453064.686772901	-13716.8203935299\\
452088.148244608	-17293.9866780202\\
450909.86714402	-20633.3381463791\\
449553.102467178	-23693.8751382201\\
448055.768561728	-26415.2635104467\\
446457.41744692	-28753.6667820212\\
444799.675495499	-30674.5542029274\\
443124.614608763	-32152.4669452657\\
441474.292606887	-33170.2726338092\\
439889.071649667	-33720.5280318365\\
438400.251566438	-33806.4158475471\\
437063.911224733	-33449.8517198621\\
435827.604175318	-32638.2301030838\\
434801.953211572	-31467.4002502506\\
433942.796439915	-29959.803366627\\
433266.614330892	-28232.7071874504\\
432741.536081946	-26339.2555705964\\
432344.182916429	-24344.8002608155\\
432047.692695794	-22283.0849762055\\
431830.947131019	-20188.835470927\\
431676.000385792	-18090.6089548944\\
431567.465737448	-15999.221345776\\
431494.125336075	-13941.7306392616\\
431446.197552386	-11914.219893657\\
431416.978477212	-9939.13740471227\\
431400.880647615	-7993.51047983518\\
431394.3581151	-6095.08941008507\\
431394.608154132	-4310.13614958113\\
431399.401372681	-2625.96507893519\\
431408.096579226	-923.319178140616\\
431420.891182741	838.858875400528\\
431437.466844501	2582.73657326555\\
431463.942413238	4723.94456584891\\
431493.917865071	6592.82044335092\\
431536.669035146	8651.19164077291\\
431585.944061787	10481.1475766051\\
431652.234915402	12390.0048585827\\
431731.644354831	14166.8826306171\\
431832.591062731	15937.0894513058\\
431956.057902464	17642.3350305521\\
432110.217319372	19328.2014116339\\
432296.904039697	20951.9242671037\\
432524.002787529	22530.0433746245\\
432801.515616765	24071.7155369529\\
433128.4897094	25525.2308731622\\
433522.352149841	26924.0148463892\\
433991.575716142	28245.5809887473\\
434544.940659236	29468.2931870657\\
435194.757556554	30575.2820400575\\
435963.827364473	31554.6938764042\\
436855.967839011	32361.0845400494\\
437896.37607754	32966.3315066523\\
439064.265739176	33314.9148957237\\
440359.503642052	33376.3699414064\\
441671.247195441	33149.9121453598\\
443180.424644904	32579.6629308928\\
444802.561369332	31634.7148119801\\
446526.836614532	30276.5548889199\\
448306.289656193	28498.5800299925\\
450117.345980843	26282.1658577395\\
451913.818418561	23640.5677399114\\
453669.900653269	20566.5847009411\\
455336.675937134	17100.9502834304\\
456883.2148312	13269.2953429594\\
458272.880013438	9133.01813452324\\
459484.581683618	4742.88555070387\\
460497.058692246	195.213125425589\\
461305.448483372	-4412.88398681742\\
461934.138632774	-9117.69026754971\\
462370.923124738	-13586.1854538349\\
462686.795464888	-18313.070025329\\
462874.311296656	-22937.6153778495\\
462966.78554662	-27511.2505153658\\
462994.435765546	-31910.587429497\\
462991.07039587	-36099.9609469118\\
462986.700448086	-39920.3940576533\\
463002.649374578	-43443.8106013175\\
463085.951610439	-48017.0695009079\\
463279.248034474	-52534.3309752409\\
463637.957926834	-57176.0722342745\\
464225.028424027	-62007.9759242898\\
465090.201356029	-67005.448094986\\
466298.340536054	-72296.061706495\\
466797.513696221	-74179.3679993873\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
445810.040004363	29528.9679795993\\
445923.269668179	29393.1419144342\\
446072.304256266	29210.9043118621\\
446262.347799464	28972.7423608122\\
446552.205512762	28596.7809219289\\
446902.214654133	28121.7689903746\\
447369.369454825	27450.4516008739\\
447957.224638304	26541.3994689895\\
448729.606677726	25227.9261381266\\
449577.555288254	23608.57374301\\
450484.780830766	21628.7399180841\\
451395.282304722	19312.0575562921\\
452255.679151156	16700.7011383867\\
453049.936360912	13726.0522801909\\
453711.817469197	10503.9672639832\\
454215.465593566	7023.86811901138\\
454521.829662005	3397.39013069373\\
454612.692427179	-418.785420611953\\
454477.757973351	-4101.24791142796\\
454091.212769007	-8008.19696295153\\
453471.649320675	-11763.1927263821\\
452608.730363687	-15438.9621123447\\
451532.186521267	-18903.3400021356\\
450259.529403377	-22122.0337576169\\
448827.678747116	-25024.7329418141\\
447270.896037214	-27569.1211439687\\
445634.615371807	-29708.0148501198\\
443960.461318547	-31413.5155631297\\
442288.818596986	-32666.5050564546\\
440662.417123109	-33453.7489780258\\
439117.020351248	-33774.224862088\\
437686.662159961	-33635.9403221633\\
436399.614674591	-33060.1026429484\\
435242.621244322	-32045.5222403149\\
434327.784157716	-30760.8027065107\\
433532.788600187	-29111.3418565179\\
432926.773667421	-27318.9728233101\\
432450.401913411	-25363.4158064774\\
432090.644677224	-23335.6772697852\\
431819.209064599	-21248.0713342854\\
431618.203080658	-19141.1777908714\\
431470.507074513	-17031.1410173147\\
431362.9466486	-14935.7728872663\\
431284.567040478	-12855.2967463633\\
431227.521163443	-10801.1194003978\\
431185.920972234	-8794.47885441827\\
431154.382615531	-6797.52303208249\\
431129.719346291	-4802.04579834811\\
431110.268574388	-2862.75908585728\\
431093.448514129	-860.1244681215\\
431080.132367587	997.774457444976\\
431068.251767812	2972.21523149587\\
431058.640601191	5086.21658131209\\
431053.925763804	6909.30853515683\\
431054.041354644	8782.10972407732\\
431059.184661606	10291.8513001649\\
431071.811524526	11948.422060501\\
431092.20499353	13496.0846856137\\
431124.372356864	15088.3715970693\\
431169.731679401	16644.2076322599\\
431233.620982142	18224.458532129\\
431317.05275171	19755.7727324757\\
431426.163697751	21276.0002028798\\
431565.847247219	22774.1805715726\\
431742.115929429	24244.459232235\\
431956.729908769	25649.3163679831\\
432224.132579468	27028.1646494732\\
432543.698229365	28326.2277164627\\
432931.028914337	29561.3676567443\\
433392.582583986	30704.6196266248\\
433944.208825953	31745.9058171612\\
434590.874821782	32646.5785510258\\
435355.69617536	33387.5930996267\\
436226.463147447	33910.6850674046\\
437254.131380829	34188.0536764301\\
438331.169896039	34158.348044858\\
439453.512171808	33828.407349368\\
440704.02860781	33133.2222757968\\
441964.44371299	32091.8502550781\\
443240.393690195	30670.792779388\\
444475.518577137	28891.5220000436\\
445638.027737684	26756.9016848923\\
446680.235031798	24302.9581706575\\
447563.030379459	21564.0755392555\\
448246.593817628	18596.648855437\\
448698.837395011	15466.1961601953\\
448896.760242168	12265.38401927\\
448837.724680146	9133.60132457807\\
448545.033215242	6159.29350330487\\
448011.077838556	3206.00860177123\\
447258.743650034	414.739251531892\\
446235.695427405	-2354.38812630063\\
444991.71429858	-4911.53821653813\\
443481.266974929	-7315.93974696563\\
441758.155126335	-9446.41987471362\\
439834.764023102	-11280.0307757432\\
437752.4142914	-12777.3276317711\\
435544.306567706	-13925.9791618666\\
433250.690919999	-14724.4561757874\\
430917.037363385	-15185.9051002279\\
428595.16268847	-15339.4271912061\\
426370.419621889	-15233.6320483113\\
424172.795075185	-14912.1288270251\\
421920.569270824	-14382.3361563941\\
419706.717595657	-13685.4503431891\\
417517.465329608	-12844.7926656146\\
415382.928222855	-11898.9046765914\\
413307.480210454	-10877.2761186526\\
411306.774076064	-9813.50974003308\\
409613.552189165	-8864.4584048762\\
408063.669850373	-7965.29588467613\\
406701.33492832	-7157.05192221527\\
405366.510653805	-6354.10700977137\\
404047.676257548	-5554.90501837239\\
402702.210835413	-4738.5329418304\\
401372.596210878	-3935.7501899489\\
400055.593175085	-3149.43160058427\\
398769.007912607	-2394.55093734368\\
397519.91483653	-1678.73843415051\\
396320.835118757	-1011.58237485829\\
395324.652662702	-475.182022597215\\
394441.549120214	-15.326306258849\\
393581.138573748	416.791700874056\\
392755.071251598	815.25496836534\\
391906.019402922	1206.32381225823\\
391083.210094363	1565.66563198575\\
390286.616080223	1893.37588784388\\
389620.516500119	2150.81745590386\\
389041.484911427	2361.36952003846\\
388482.660241982	2552.07715400253\\
387933.935455083	2726.59436377823\\
387378.636436077	2889.47688641666\\
386834.605695374	3034.73793815873\\
386293.668694436	3164.12084504415\\
385763.531546013	3275.29016657258\\
385242.965994995	3368.25558768473\\
384736.2943865	3442.12412867641\\
384245.619876311	3496.77982185324\\
383774.793914196	3532.31739156337\\
383325.536392077	3549.48172879163\\
382900.948272588	3549.37695104232\\
382516.235814536	3534.39974319545\\
382080.506696183	3498.77740712609\\
381669.742617616	3445.26341261038\\
381285.447033454	3375.81586614002\\
380922.413572466	3291.1215786336\\
380580.51894247	3192.50283946719\\
380257.224596433	3080.48190783166\\
379951.523651534	2955.77443542666\\
379661.815790427	2818.6547027026\\
379387.487087888	2669.63679734074\\
379128.480809323	2509.51712437234\\
378885.12518577	2339.46628218992\\
378657.489097207	2160.6871115732\\
378445.387258453	1974.34631523237\\
378246.98015755	1780.03932015467\\
378060.692320998	1577.07903918313\\
377885.899321633	1365.3973990856\\
377721.640977089	1144.2318052154\\
377568.692002287	915.063925556512\\
377428.505264595	681.173320187379\\
377298.915128932	440.088399463119\\
377181.138993377	195.251261663962\\
377074.498484827	-53.0423289780159\\
376978.936415058	-302.977080617932\\
376890.761287228	-563.552073364613\\
376812.924376406	-825.412791645918\\
376742.782875347	-1096.51624729337\\
376680.74626528	-1375.85547503664\\
376626.345578162	-1666.70366685038\\
376581.276144216	-1959.69943558209\\
376543.402526737	-2270.20584665275\\
376514.177290328	-2591.38127100314\\
376493.576982821	-2929.49789185716\\
376482.496028199	-3278.53801718096\\
376481.022130021	-3622.52055491522\\
376487.598161725	-3944.22363248788\\
376502.509990033	-4286.04749855362\\
376526.098597492	-4640.46728550251\\
376558.723766233	-5007.26043768937\\
376601.139982272	-5389.7900588701\\
376653.474107046	-5785.17359591807\\
376716.750432152	-6197.65872747593\\
376791.147002946	-6625.13408757575\\
376877.385765206	-7069.14084844173\\
376975.75158558	-7528.84998448274\\
377087.128857147	-8006.2933254112\\
377211.640405828	-8500.12281625844\\
377350.018451484	-9011.6483410216\\
377502.864818586	-9541.53834287485\\
377670.37364953	-10089.1357139213\\
377853.220187318	-10655.4894242663\\
378052.040104985	-11241.4514897366\\
378266.869555017	-11846.1957275902\\
378498.344070584	-12470.7408629426\\
378746.9973175	-13115.8159354628\\
379013.133267616	-13781.6154230217\\
379297.560035493	-14469.6480073576\\
379599.86229695	-15178.5602769936\\
379920.932946317	-15910.2463303828\\
380261.024880914	-16665.1596748327\\
380619.873980005	-17442.7777303927\\
380997.707634391	-18243.8352582631\\
381308.516230026	-18891.2169759959\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
447861.60387106	26701.4361928677\\
447970.035815968	26527.9648715478\\
448130.959391023	26265.6470975436\\
448334.902721767	25924.6316022322\\
448624.470525175	25423.3655421177\\
448948.60334037	24837.300866018\\
449336.088748996	24099.7578104129\\
449839.74685892	23075.4696413861\\
450401.329416905	21834.8987396301\\
451128.817872761	20044.4662633905\\
451841.087890635	18038.1902920626\\
452585.208062503	15571.8133248187\\
453256.997352304	12845.8605837301\\
453837.101417637	9806.49024187311\\
454281.732988732	6496.33500355426\\
454552.311388449	2980.37944039101\\
454621.081789398	-636.897652301616\\
454479.648188538	-4245.68553641908\\
454105.82011198	-7999.0531501196\\
453496.785859706	-11714.704487801\\
452658.273361853	-15322.756627893\\
451603.74320181	-18759.5860406129\\
450358.786035366	-21953.6256547084\\
448950.13696101	-24855.6966280154\\
447413.262099233	-27413.3342512511\\
445793.73130423	-29575.3553495277\\
444125.81063902	-31318.5533645949\\
442463.348769636	-32608.1637082384\\
440836.598240989	-33439.7153998214\\
439287.797510788	-33805.5134990756\\
437850.983639438	-33712.1288331139\\
436563.045089348	-33183.4524470577\\
435391.31811122	-32206.3821874743\\
434470.212660468	-30958.0537711732\\
433666.944309732	-29336.0541080726\\
433057.253479076	-27568.1852801896\\
432579.243115566	-25629.7924085115\\
432221.054536212	-23615.8014600393\\
431954.240195017	-21541.1327820427\\
431760.557987979	-19448.7129355904\\
431622.208278578	-17351.5059961344\\
431526.008422855	-15271.6913361091\\
431461.011866911	-13218.9085067329\\
431419.004667683	-11209.8042069018\\
431393.322011001	-9233.81472697193\\
431379.627032782	-7335.99305588833\\
431374.144164007	-5503.74221843828\\
431374.496709644	-3707.81095659551\\
431378.63079416	-2126.48480768794\\
431387.054583752	-339.377319670373\\
431400.029440862	1540.87997166606\\
431418.679248033	3529.11998895161\\
431444.136625798	5568.10658635457\\
431475.843042611	7498.2168470953\\
431516.062505882	9376.46109514203\\
431567.896327787	11237.3590761774\\
431634.482590738	13077.5808521902\\
431716.384014528	14833.4748979726\\
431819.659345924	16565.4790418517\\
431947.266090873	18249.652138092\\
432107.858843325	19924.5793524367\\
432301.34826553	21527.0136046713\\
432538.955360165	23096.3479244863\\
432821.906662137	24590.2096915096\\
433163.789582023	26033.4341543918\\
433571.913742045	27405.3750302326\\
434054.514311487	28688.6935340951\\
434628.418696876	29880.5532300422\\
435306.950855965	30956.8642974754\\
436099.946724813	31884.4089978201\\
437027.630007921	32636.5104948049\\
438075.980517568	33160.0349553187\\
439281.336271975	33429.6560417501\\
440572.458615613	33401.1439310563\\
441892.602294957	33087.1509115762\\
443442.089375383	32397.3526129585\\
445055.910386277	31342.0608694059\\
446773.897791009	29857.5135095327\\
448520.848620732	27963.3239178747\\
450281.747728556	25636.8014227304\\
452011.148207912	22893.7486937213\\
453678.716978617	19736.8457982601\\
455237.769258147	16210.3915194237\\
456658.636973239	12343.2259795899\\
457911.35347898	8184.00390803927\\
458967.394375293	3817.50643975521\\
459813.412847001	-668.384969452107\\
460448.142605709	-5168.58684679381\\
460896.244787876	-9716.33510478231\\
461163.137180641	-14069.2502813355\\
461292.798323479	-18609.4491842688\\
461295.157052162	-22899.6398114328\\
461213.509354847	-26803.5433995237\\
461046.841810629	-31260.0399231794\\
460850.173306822	-35387.5203115734\\
460630.825466962	-39839.1394778577\\
460458.130252111	-44136.3435476627\\
460378.58948652	-48621.2564750388\\
460464.866225669	-52959.4700899132\\
460780.415482397	-57327.0623642833\\
461395.487531799	-61774.2155420517\\
462394.172423742	-66431.0444946476\\
463826.298579067	-71306.6811482535\\
464527.311084007	-73331.4974624649\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
447856.29222407	26702.8700202393\\
447964.721832254	26529.4019131029\\
448116.635489109	26281.9242384642\\
448302.817689919	25971.3802058962\\
448540.468540635	25563.0260770345\\
448840.922065933	25026.7182644639\\
449194.4542695	24365.3363884664\\
449756.137447926	23241.0919543865\\
450387.870537893	21854.6829616382\\
451073.034832971	20176.8617400048\\
451828.543493634	18059.8601134555\\
452575.338133094	15586.7709218495\\
453249.081290607	12853.5585545031\\
453831.42916138	9799.49533417009\\
454273.322050761	6504.60277214691\\
454543.849116824	2981.21377568035\\
454611.641427627	-632.312160010202\\
454461.885269815	-4346.41408842274\\
454077.526168977	-8119.4437091149\\
453457.104512664	-11842.4280849263\\
452605.085298847	-15457.930549372\\
451536.062291736	-18897.4465887874\\
450276.633997462	-22088.2102407155\\
448855.00006702	-24979.670168764\\
447309.776068187	-27516.744991004\\
445678.257269367	-29661.9261688618\\
444008.990922011	-31375.1159756232\\
442341.789281268	-32638.1259119585\\
440715.826158172	-33439.2609757771\\
439167.396377861	-33774.9366058119\\
437734.483673667	-33651.6446248477\\
436447.311992279	-33092.8203834511\\
435283.939109664	-32092.2093946707\\
434368.979281343	-30827.8799744971\\
433567.159943647	-29188.7156380062\\
432956.67807687	-27407.1821258914\\
432475.825319678	-25457.8666643395\\
432112.621567977	-23434.2394785297\\
431838.98446141	-21351.9074058213\\
431636.352061584	-19247.7522610746\\
431487.73507323	-17140.0329679761\\
431379.916511862	-15048.6477813579\\
431301.684734642	-12971.3263728285\\
431245.312543622	-10926.5580465747\\
431204.327202923	-8912.5664983013\\
431174.252155139	-6943.63850983366\\
431151.416486011	-5001.31411017667\\
431133.644332639	-3096.57144421447\\
431118.866450678	-1151.70613783347\\
431106.770046495	785.554112653462\\
431096.054079767	2970.48706141571\\
431089.678306419	4879.01998794685\\
431087.113317826	7022.12385087993\\
431089.929617251	8709.24122633273\\
431098.850603317	10419.5707401878\\
431116.93016468	12203.1807164053\\
431143.643502476	13824.3102994021\\
431182.324149758	15419.4713400089\\
431237.847059653	17044.3968767297\\
431311.450224531	18622.0924563448\\
431407.748670769	20174.7377722492\\
431531.672779582	21704.0401709144\\
431686.553294436	23187.3685501341\\
431880.594827767	24643.1228032739\\
432115.56660591	26033.2096911708\\
432405.603406066	27389.2215811711\\
432754.687244096	28675.4619458813\\
433175.673760985	29889.9155056668\\
433669.671312089	30992.7968700269\\
434263.765782078	31996.1802945716\\
434958.620684697	32848.6798891046\\
435772.209412557	33523.5546091339\\
436712.999507353	33974.7671070575\\
437782.226304383	34151.2151275973\\
438900.224048217	34020.5165511334\\
440095.985419775	33570.138424732\\
441387.414753355	32749.6288832651\\
442694.949799091	31568.2262371839\\
444003.382112972	30007.4034662806\\
445265.961992856	28081.6291452293\\
446442.720254712	25808.1638936055\\
447492.467814007	23215.2962620406\\
448374.824700345	20342.6095186947\\
449051.411332591	17246.575783096\\
449491.231443846	13992.9154064717\\
449672.306315992	10673.9465295674\\
449591.969291276	7417.1736748179\\
449273.783924964	4333.09456975928\\
448721.721122694	1330.83941518811\\
447915.90507972	-1629.45939117523\\
446881.99241315	-4411.26941606203\\
445562.928249599	-7109.12185972508\\
444023.71898352	-9539.57662371607\\
442259.811990717	-11698.5078730241\\
440315.842795761	-13522.8794369797\\
438218.877462102	-14992.7343685322\\
436012.498600336	-16090.7133284262\\
433734.572921461	-16820.6448840237\\
431432.068469351	-17199.1127171694\\
429162.447259152	-17260.5183360554\\
427036.947893515	-17066.7377818438\\
424817.095742021	-16630.3603225506\\
422626.192532057	-15988.217208325\\
420448.089648027	-15163.4746549275\\
418317.773816735	-14197.8464118087\\
416239.620612166	-13124.2154192155\\
414230.611935673	-11981.4260950284\\
412511.057423107	-10935.4867530201\\
410951.688318698	-9943.42092519334\\
409419.170822582	-8937.10226875953\\
408007.262252017	-7989.99505942325\\
406506.106867147	-6969.83946049342\\
405046.090987056	-5972.2417468362\\
403581.537132501	-4973.821960882\\
402149.157124314	-4006.77490008994\\
400745.837999813	-3075.19697555902\\
399386.87771052	-2194.23517051355\\
398215.235927423	-1456.02119307044\\
397015.710639464	-724.882597158265\\
396037.885906653	-150.171042155026\\
395150.941803389	352.523468303044\\
394294.67690189	819.351377745469\\
393398.95688169	1286.48548453053\\
392530.924712862	1716.70362256599\\
391688.042179926	2111.52651110209\\
390996.14403223	2417.47790043634\\
390311.347463634	2703.0771991041\\
389656.12647794	2959.30939519571\\
388983.778135441	3203.84052701532\\
388325.12078107	3424.18502241051\\
387667.475041871	3624.00021635764\\
387025.313591154	3798.36301817119\\
386389.527756212	3949.4337601395\\
385768.605996036	4074.82852049435\\
385159.658929985	4175.02496213565\\
384566.720501819	4249.29913893968\\
383987.469004361	4297.95360277084\\
383422.988113936	4320.80228608311\\
382850.927745691	4317.09440614745\\
382361.019310328	4290.53801526854\\
381875.347548609	4240.99781016119\\
381423.039258142	4172.20381938562\\
380989.424476642	4083.81611391023\\
380578.048003466	3977.70647756786\\
380185.082144171	3854.09096505769\\
379809.883881274	3713.67149952657\\
379450.918383073	3556.64078371406\\
379108.421750429	3383.79995886402\\
378782.761029458	3196.15148827032\\
378474.742281576	2995.1878498633\\
378184.437364805	2782.20086072398\\
377910.378482374	2557.32303302098\\
377651.545965837	2320.73488141458\\
377406.255118442	2071.63661834792\\
377172.925805163	1808.71750320929\\
376952.261658461	1532.92856881661\\
376749.665828065	1252.43789204197\\
376555.736387523	954.93476206042\\
376378.986933638	654.217635302184\\
376213.80626673	342.332977072678\\
376063.33728368	26.5023098667895\\
375924.65363894	-297.779839860641\\
375796.387512812	-633.359549262533\\
375680.564741915	-974.111022306427\\
375573.751491597	-1329.98811587586\\
375477.765958367	-1695.75496704119\\
375391.595900758	-2075.99475954227\\
375315.693587335	-2470.5236535734\\
375249.739397484	-2884.16343308768\\
375194.502434866	-3317.16039512655\\
375151.404936644	-3761.4730516096\\
375121.057746254	-4206.07410352001\\
375102.576421667	-4651.90624785577\\
375095.290663698	-5094.37472234379\\
375098.05110049	-5520.96567231735\\
375109.547323777	-5939.3224251018\\
375131.284051066	-6392.74450935787\\
375162.919196166	-6856.17676593648\\
375206.143621044	-7346.21022165925\\
375260.940101277	-7854.04618015345\\
375328.608369716	-8385.82522873583\\
375409.410614415	-8938.26510824909\\
375504.424978471	-9514.44154015914\\
375614.161852444	-10113.5374749569\\
375739.073171517	-10734.9749422525\\
375879.911215385	-11379.8976897915\\
376037.027662507	-12047.6996381639\\
376211.385817632	-12740.4967991749\\
376402.581722703	-13455.1629546742\\
376611.522163503	-14193.9619119949\\
376838.187021288	-14955.8764793275\\
377083.250956594	-15742.4641539\\
377346.811042642	-16553.4997569952\\
377629.027254905	-17389.2006763057\\
377929.963707316	-18249.7144519261\\
378249.569115958	-19135.0918454818\\
378587.443463472	-20044.6949335636\\
378826.454954323	-20674.339222815\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
449750.102877339	23263.4377247072\\
449847.091774515	23059.818649839\\
450007.939025167	22715.3115228024\\
450218.348172606	22251.2522938818\\
450474.514984746	21664.5310616734\\
450800.561702622	20880.3553720269\\
451192.763367707	19875.2590583902\\
451658.300917714	18580.7043300104\\
452150.504714483	17066.3640516914\\
452679.932128337	15221.0172348846\\
453220.490242005	13009.7478156192\\
453752.384101147	10309.6776483793\\
454177.439787507	7409.36148488084\\
454480.630998557	4204.49911496832\\
454618.171251887	815.334444908171\\
454572.202185771	-2536.13702988142\\
454324.114582716	-6094.277407851\\
453851.889380207	-9728.90276565986\\
453157.01267259	-13307.6437533672\\
452241.218925537	-16784.2220862788\\
451121.615605714	-20079.6317851868\\
449823.283536361	-23127.0828037978\\
448374.912351398	-25874.00524234\\
446812.045710187	-28270.1670981253\\
445184.332780265	-30262.1885963699\\
443519.877601615	-31835.5957642882\\
441873.73460538	-32955.8885149804\\
440274.50124067	-33619.6104267436\\
438766.122640963	-33821.0732534683\\
437385.871598284	-33573.538884911\\
436126.638399179	-32882.8214841256\\
435035.458114423	-31785.3753824381\\
434145.588230949	-30380.3438726085\\
433417.65765217	-28693.5611011566\\
432856.678782058	-26848.1761449301\\
432425.509198247	-24872.3959110568\\
432103.193241626	-22828.8474327394\\
431865.176926255	-20741.2103486025\\
431693.452512006	-18645.3996430913\\
431571.321283968	-16547.6062152798\\
431487.049936392	-14474.1352706784\\
431430.62940741	-12436.0901453953\\
431394.476698836	-10447.2044104439\\
431372.642685832	-8501.24140354964\\
431361.033264081	-6603.53576121781\\
431356.709543803	-4768.34235240217\\
431357.455009454	-3063.75708222277\\
431362.193215711	-1304.90427615883\\
431370.612030362	465.314059472939\\
431385.488489993	2580.44927872834\\
431405.02138189	4576.83323256786\\
431431.315961657	6574.93338771229\\
431463.426378184	8419.03608430615\\
431508.028574189	10360.8369967828\\
431561.787564409	12144.2535912217\\
431632.6788583	13954.4210480209\\
431722.137838639	15718.8712155964\\
431832.538906154	17418.0059058462\\
431971.462620848	19098.7722542885\\
432140.66195415	20717.9348763119\\
432347.103407254	22290.4445027436\\
432601.148674878	23833.4781907502\\
432903.132218678	25298.0613361665\\
433268.099885677	26710.3353362914\\
433703.392412933	28046.7344489887\\
434221.323542215	29296.3776089171\\
434830.026357009	30432.8644324512\\
435543.176408788	31437.7762245145\\
436382.9962513	32291.8389753956\\
437354.209608749	32948.8583318595\\
438448.182777542	33364.3474581758\\
439691.935460099	33507.5373668704\\
440977.375314724	33353.632606235\\
442406.78665881	32874.6006931104\\
443964.330096534	32022.994911797\\
445609.542189816	30774.4180225579\\
447312.26605843	29110.6013097437\\
449042.944489743	27016.8055548186\\
450751.449863953	24511.5191033953\\
452409.812403633	21593.0818008082\\
453974.525471073	18292.6438228125\\
455413.660805983	14632.9811344291\\
456690.750288383	10665.7292156143\\
457774.102663244	6466.90818488758\\
458650.816739392	2086.48036495973\\
459306.48990612	-2354.55235147967\\
459745.280479609	-6715.3654473128\\
459995.918110313	-10974.0241857616\\
460087.166752762	-15373.1813210199\\
460032.690086754	-19512.6273044429\\
459856.702926824	-23676.9018394675\\
459570.942723256	-27931.4078902566\\
459210.479331722	-32109.9411064502\\
458796.888206365	-36350.3042779549\\
458380.45333397	-40590.6449236782\\
458029.134686609	-44748.4664930361\\
457816.062231923	-48774.0473335952\\
457810.67171921	-52649.8683633541\\
458075.602421444	-56426.7258364837\\
458708.599152413	-60350.7311294289\\
459771.159162764	-64340.3012938243\\
461347.876294886	-68564.8355425884\\
462815.667100842	-71776.5293974659\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
449744.799629132	23264.8744357348\\
449841.785995925	23061.2600294151\\
449965.963295423	22796.0545062847\\
450146.329599266	22401.5082332554\\
450372.402489744	21890.5747430928\\
450662.460155531	21206.4113297381\\
451012.777442811	20333.079132148\\
451540.016090506	18907.1426505839\\
452173.347732646	16975.0979232742\\
452804.822589862	14723.5526819995\\
453388.208618908	12202.1334394754\\
453911.160739546	9298.60728096116\\
454304.728326213	6205.67947427689\\
454553.689081299	2781.03729849786\\
454610.96373978	-751.981432848709\\
454464.483707986	-4320.69024786666\\
454090.851935833	-8026.22061436443\\
453490.330883904	-11680.9436086055\\
452659.165388801	-15262.6355767916\\
451617.716239742	-18667.681575181\\
450381.221953664	-21853.4263197116\\
448981.955770883	-24749.7505015542\\
447454.804099515	-27305.2399762027\\
445838.815456932	-29476.4641062419\\
444178.895871907	-31225.605176653\\
442515.811281578	-32530.8647093468\\
440885.891629622	-33379.8974833747\\
439332.631792335	-33764.2478252071\\
437886.770591405	-33690.3434273885\\
436595.759243606	-33185.1546327176\\
435409.784271275	-32229.2932292823\\
434469.625986701	-30991.5736438998\\
433650.000504663	-29382.5997038462\\
433022.663950005	-27617.9111936928\\
432528.266584827	-25680.9085570013\\
432154.637531981	-23665.7543500638\\
431872.726113408	-21586.1859325387\\
431664.416449069	-19486.6284395861\\
431511.323117953	-17375.2874863042\\
431400.635720417	-15280.7467190736\\
431320.830060468	-13204.3888190387\\
431263.921922263	-11170.012425867\\
431222.716681692	-9155.28954910887\\
431192.860543024	-7179.30909460414\\
431170.408164728	-5201.89427691965\\
431153.691559997	-3291.08490464565\\
431140.530661828	-1386.05906942238\\
431130.32371112	472.077670121127\\
431122.349054103	2369.7714193634\\
431116.971674	4355.78708492889\\
431115.4996473	6151.4782513441\\
431119.745454599	8312.76258339389\\
431128.649492947	9896.17523495449\\
431146.582046817	11668.2728636791\\
431172.908153007	13301.7244356623\\
431213.998067585	15025.0318357314\\
431268.642726002	16645.2838211541\\
431341.763776508	18240.9001487683\\
431439.1343908	19837.4729047422\\
431563.673932359	21396.6434926204\\
431721.492707552	22925.5201512163\\
431919.919779829	24425.00591295\\
432159.933704939	25850.1859988454\\
432454.302526537	27228.7469639266\\
432808.749401003	28535.5583444951\\
433234.204599578	29763.2741073532\\
433737.651740949	30886.9295752031\\
434332.247725549	31892.0224047258\\
435035.398855326	32757.9354879247\\
435865.357763124	33449.7641374245\\
436807.054707794	33907.4569823506\\
437890.654118703	34097.1233094565\\
439009.754421394	33982.0238690115\\
440233.54020145	33542.806932702\\
441539.705616204	32741.7872748973\\
442880.722648845	31568.8532287244\\
444222.424867304	30019.2955247649\\
445524.174718844	28102.8913549766\\
446753.505780958	25822.3325178845\\
447860.88438165	23217.9170819075\\
448808.690261887	20322.2636858634\\
449558.555979651	17186.4194988332\\
450077.844529703	13872.1020116417\\
450341.584985829	10462.0141355535\\
450339.440302704	7057.93770697852\\
450097.363834732	3903.88716054238\\
449607.394837535	730.760865827475\\
448871.167713983	-2349.86296756635\\
447881.54939578	-5318.10612657378\\
446622.120958744	-8156.17662430756\\
445132.459316956	-10736.5893045392\\
443415.512518724	-13039.3054718728\\
441519.500836052	-14993.2933087672\\
439467.572852946	-16581.0546768132\\
437304.423420411	-17779.9356381073\\
435069.463148721	-18589.9982475898\\
432805.220532575	-19025.9802687552\\
430567.391108634	-19119.1813446222\\
428454.198084629	-18928.8846958852\\
426281.438724332	-18476.6530430376\\
424124.121236397	-17793.2663687384\\
421991.113769723	-16910.1188786524\\
419905.911747537	-15868.8846213193\\
417878.448973983	-14708.8744521106\\
415924.645749753	-13473.4865723801\\
414295.822609661	-12370.1552488622\\
412818.510510204	-11322.5782891782\\
411382.873071946	-10270.9450559948\\
409874.632857429	-9139.98326093427\\
408379.525649455	-8002.12947814629\\
406873.35042224	-6848.83914877209\\
405383.117139324	-5710.33411635125\\
403909.406135803	-4595.98681608823\\
402465.602380614	-3523.67218777968\\
401058.652025284	-2504.69119341686\\
399699.215550369	-1551.04285714875\\
398555.991975235	-777.091082214667\\
397522.578060114	-102.629023876343\\
396507.332976769	534.161295816315\\
395544.405703306	1112.30120958176\\
394547.865459317	1681.9134451992\\
393606.15446699	2191.29891306691\\
392843.002652124	2582.11774083937\\
392084.350657005	2949.96704451761\\
391323.784984099	3296.94501332628\\
390553.796605985	3624.79125180361\\
389788.80800323	3925.8992890776\\
389024.355570896	4200.94655215098\\
388267.875692301	4446.26615753181\\
387514.576405026	4662.48022876543\\
386770.750310752	4846.85788850522\\
386034.530572709	4999.10231248957\\
385304.742526048	5118.39945257875\\
384578.611470935	5203.72196866187\\
383859.900323172	5253.00200422977\\
383296.300945069	5265.40467689607\\
382754.003970938	5254.03181947957\\
382251.282833407	5221.7159261056\\
381745.98340803	5166.6750162061\\
381261.044170885	5091.07351726429\\
380785.836694039	4993.72340779575\\
380324.567531177	4875.47426053325\\
379875.14172323	4735.89331862633\\
379438.289676706	4575.15896026639\\
379014.595901783	4393.49829086504\\
378605.709382514	4191.79381668721\\
378213.927374862	3971.726272309\\
377838.65388956	3733.70298678\\
377480.554579478	3478.94138963446\\
377137.914118853	3206.93684066226\\
376809.732130403	2917.30129581194\\
376494.314175629	2608.56069641176\\
376192.388799299	2281.24454209822\\
375913.431158902	1947.12705505703\\
375639.886119044	1585.28163718446\\
375388.614806515	1218.10022169348\\
375153.050772062	838.257587732565\\
374933.982206352	448.331705960925\\
374729.783409897	46.7444105610897\\
374541.474075606	-363.061684586674\\
374366.457648453	-785.554552878564\\
374201.62815444	-1229.11083296713\\
374050.495728523	-1685.22374565961\\
373909.193040159	-2167.35881392015\\
373781.216730131	-2666.31097300567\\
373665.56259532	-3188.19277254189\\
373563.149798914	-3732.49762263787\\
373475.667942857	-4292.33715112444\\
373404.331819637	-4857.27274792039\\
373348.148114284	-5429.44801876319\\
373306.866918473	-6003.74733488899\\
373279.571389252	-6581.71838625453\\
373265.734000726	-7152.76588455539\\
373264.078326726	-7715.37474579081\\
373272.665313551	-8241.45837609443\\
373292.863606136	-8821.79331925869\\
373324.384630573	-9413.2126641816\\
373368.944708231	-10037.3581604645\\
373426.905837734	-10686.6651341878\\
373499.490533303	-11366.1438261828\\
373587.190916547	-12073.1140315204\\
373691.097245985	-12810.552114672\\
373811.777663645	-13577.4953735078\\
373949.756666005	-14373.4908103805\\
374105.718218168	-15199.4284572353\\
374279.648563608	-16053.0199573685\\
374472.276063521	-16936.2310768372\\
374683.470854917	-17847.3329505314\\
374913.521934079	-18786.9926522773\\
375161.438737101	-19751.243205128\\
375428.280440853	-20744.6074797785\\
375618.698551675	-21430.3810697215\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
451408.196974221	19290.8146117613\\
451488.623723679	19066.292894289\\
451596.552885119	18759.2145095963\\
451749.474735844	18312.191653315\\
451942.182224573	17727.4775269176\\
452179.065393723	16972.6885613062\\
452460.88209205	16015.7110750952\\
452775.498114174	14857.2868950822\\
453130.667048202	13405.6891502436\\
453469.8909227	11827.4913099171\\
453866.55991765	9619.9129570849\\
454222.885032506	7021.82790185145\\
454482.678487455	4168.15747773585\\
454613.686118099	1075.8396581714\\
454583.62685461	-2221.58223939685\\
454365.347054801	-5654.77981628117\\
453940.697229606	-9155.84776097353\\
453298.764216625	-12663.952075744\\
452443.659372359	-16089.036934152\\
451380.206663938	-19381.171181755\\
450134.723607808	-22450.9030912533\\
448726.842161139	-25254.9965485917\\
447201.107014732	-27717.9264234523\\
445590.673569014	-29805.2415173907\\
443940.988821711	-31476.3588217243\\
442288.485608326	-32711.0833199657\\
440681.103392138	-33489.1557338647\\
439144.775123933	-33809.9908710551\\
437727.205143704	-33676.2842880733\\
436448.359374349	-33108.1216723449\\
435297.353856924	-32101.5484352563\\
434388.190952484	-30824.2076660261\\
433600.751535403	-29184.6690325471\\
433002.508716603	-27402.4662568838\\
432534.172527582	-25455.6649754862\\
432183.152111378	-23436.3619303879\\
431921.73246305	-21360.8907001888\\
431731.372639413	-19266.1891706703\\
431595.400134406	-17174.5241495404\\
431500.217103546	-15099.0790420731\\
431435.206016308	-13047.6712153514\\
431392.547597226	-11041.8583766884\\
431365.669440941	-9070.19260910174\\
431350.252120697	-7156.8307584755\\
431342.801630208	-5280.35312397892\\
431341.144548756	-3454.97947380361\\
431343.405062249	-1831.84142540587\\
431348.733209639	-206.766605474705\\
431358.131462631	1603.19971689294\\
431370.21786398	3268.35747443277\\
431390.730077298	5340.02731627439\\
431416.409036186	7243.88695763641\\
431447.977679923	9012.03497677628\\
431489.180162381	10776.5066442172\\
431542.122621816	12517.1657725193\\
431610.205202006	14245.0592558629\\
431696.477203941	15945.6110222842\\
431804.47285625	17611.4338585287\\
431939.854352982	19255.7394896736\\
432105.283789455	20847.7823481486\\
432311.827179346	22428.2725816903\\
432558.663282162	23934.6583754512\\
432859.15650831	25400.0861059897\\
433218.527593629	26797.7291444896\\
433649.532183724	28127.9027055968\\
434160.802136796	29367.9609481694\\
434764.274853134	30500.5015671511\\
435471.526994017	31501.5499390478\\
436303.21637267	32350.5289421403\\
437269.894987315	33005.5764416518\\
438356.999749288	33416.6837806299\\
439588.75106933	33554.1189046877\\
440863.390542316	33394.670364533\\
442280.394106537	32908.9982086789\\
443822.278759873	32050.0253049137\\
445446.83702615	30795.0419671475\\
447122.202801018	29128.4431566064\\
448812.299048065	27045.8539374153\\
450486.078834542	24541.752366162\\
452094.913055153	21644.8395056638\\
453612.924371931	18354.5906239775\\
454990.257037727	14732.7774132818\\
456200.779093097	10809.3839213215\\
457215.534317085	6645.36531284288\\
458010.385981767	2339.65249499947\\
458582.666414276	-2045.3195187294\\
458929.630825744	-6297.99362025018\\
459085.440794251	-10413.2447392219\\
459073.758413369	-14669.2951293223\\
458920.564973213	-18556.6335456556\\
458606.258715572	-22853.6454019671\\
458179.378720868	-26959.3380734825\\
457637.549962317	-31150.7811585438\\
457031.080572063	-35268.6026659617\\
456413.554712682	-39273.4672893945\\
455858.477577038	-43085.6441880125\\
455439.135385784	-46677.6810161673\\
455224.775834144	-50077.3338352907\\
455286.030314802	-53327.1401158022\\
455700.971326942	-56523.9266918753\\
456545.489766658	-59716.3614899711\\
457882.490260154	-62985.3953404095\\
459752.532093704	-66423.5510072031\\
461544.874184401	-69219.5421627747\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
451402.911572055	19292.2803241993\\
451483.336104585	19067.7640047685\\
451596.952705853	18744.3107166209\\
451738.153799733	18331.5603102708\\
451931.155059982	17746.6870182179\\
452143.365286216	17073.3609010549\\
452402.113001977	16204.009042543\\
452704.783430603	15108.1174828457\\
453020.78183702	13852.409276233\\
453426.622902708	12015.9451447982\\
453795.17150899	10023.4506706568\\
454162.396284169	7482.54666864112\\
454434.851008248	4745.27187492116\\
454594.170402081	1657.53866729429\\
454596.701957728	-1546.97218749641\\
454428.345725118	-4816.80522448099\\
454049.741918474	-8336.78619604082\\
453466.893869059	-11803.4450177634\\
452660.734284016	-15260.6921875715\\
451652.108598011	-18571.467383613\\
450451.119308454	-21694.838469645\\
449086.501214984	-24557.1498833209\\
447590.425211554	-27103.0196699895\\
445999.851414717	-29285.1602233739\\
444354.163457044	-31065.6696815156\\
442703.181902506	-32408.991181332\\
441078.951791706	-33305.3736082045\\
439521.969753359	-33744.3099616601\\
438066.354419515	-33727.7092198076\\
436773.619689833	-33285.7120430393\\
435565.667528289	-32388.8585299733\\
434592.513224539	-31183.051360278\\
433754.649226691	-29619.9891958208\\
433104.328329709	-27874.0186382194\\
432593.336088468	-25957.0562391379\\
432205.537385745	-23951.1019021873\\
431912.855748729	-21877.764037776\\
431696.394721568	-19780.4420532178\\
431537.603176912	-17673.0996115877\\
431422.721624766	-15577.8899870158\\
431340.349339123	-13507.0230262859\\
431281.548389149	-11465.7094922194\\
431239.53359291	-9453.71055883205\\
431209.195796697	-7459.81227939451\\
431187.433181697	-5523.54241115227\\
431171.285615721	-3617.91002121592\\
431158.913624697	-1710.16710539769\\
431149.509270766	191.019430781447\\
431142.817041658	2058.32165903105\\
431138.393029633	4357.74958194217\\
431138.982866183	6327.84450755673\\
431143.818856857	7983.50185665191\\
431157.962836278	10087.9767737556\\
431176.638358831	11674.762966025\\
431207.363611786	13398.1174452171\\
431250.293989858	15059.4676820043\\
431308.709070439	16689.3213436765\\
431386.498761184	18298.7976033631\\
431487.16194756	19875.8138430414\\
431618.917304397	21459.1342615091\\
431779.859534988	22961.838432911\\
431982.719843044	24448.0407604762\\
432228.481874703	25867.6339782379\\
432525.307551082	27224.7247050856\\
432891.131460982	28543.339422893\\
433321.653478575	29758.2891738834\\
433837.472214047	30884.5687095813\\
434450.984155253	31895.9161427652\\
435163.21730625	32748.791791826\\
436002.890042813	33428.1276716407\\
436963.734852748	33877.3167571452\\
438054.09245371	34054.1277231348\\
439191.108202905	33928.4337336841\\
440414.928674902	33486.4521429478\\
441746.815860633	32673.5425223637\\
443105.054440673	31495.8711670331\\
444473.329841372	29935.1334721913\\
445809.436447202	27998.175572683\\
447071.00196825	25703.0094251519\\
448218.117440134	23073.352096525\\
449210.107411007	20145.9325028514\\
450008.951794921	16968.6770622837\\
450581.787497096	13598.2082012352\\
450901.887995697	10110.007516115\\
450954.788641474	6605.1807655317\\
450754.582991752	3280.43286056231\\
450305.861491603	-3.65416912583487\\
449596.042770333	-3243.23695923718\\
448619.986811823	-6377.35693579539\\
447383.600761815	-9334.18071388441\\
445908.025050975	-12037.0900763467\\
444218.092721144	-14431.6073837243\\
442341.281612874	-16476.7807582234\\
440318.191548942	-18134.5220154603\\
438186.259427372	-19388.7543438143\\
435986.161986414	-20236.8713013317\\
433761.395951152	-20692.117545343\\
431563.980489132	-20785.6795405812\\
429489.202237946	-20577.4991070981\\
427356.616219427	-20087.2628796022\\
425250.576595067	-19350.1492022777\\
423174.824086541	-18399.1358669461\\
421153.776273675	-17280.5329104989\\
419197.407343772	-16038.21800317\\
417325.862681951	-14723.8803955288\\
415793.066755601	-13570.8228823321\\
414257.832237998	-12360.0080753432\\
412676.944008351	-11068.1582297675\\
411102.938282085	-9750.41031035884\\
409525.932597511	-8412.53648160011\\
407963.446332794	-7082.9728391288\\
406417.796721419	-5776.32310845279\\
404898.70083208	-4511.77904408042\\
403412.536198441	-3303.51645749412\\
401968.123978632	-2165.17556616153\\
400733.904606473	-1226.43199525818\\
399595.855872433	-392.632894931007\\
398605.181110632	305.71365728246\\
397639.185940521	959.964233986058\\
396620.874251915	1619.06227414987\\
395637.056218688	2224.09243876973\\
394803.892523611	2710.69049996821\\
393987.970681185	3163.16776088751\\
393137.066480909	3608.55323709538\\
392286.924011164	4025.34196110916\\
391422.769502838	4418.84201962982\\
390553.910594884	4782.47645562948\\
389682.004068185	5113.67116046363\\
388809.284202582	5409.79191397448\\
387937.724098023	5668.49964254369\\
387063.423817829	5888.98601327031\\
386189.517868681	6068.22637853285\\
385320.136238788	6203.4020983096\\
384499.684809213	6289.14578454392\\
383741.96351425	6330.02954973328\\
383157.73482866	6334.96214671206\\
382588.898933715	6316.2765905243\\
382028.325287849	6273.97160068684\\
381472.944183209	6207.34626222633\\
380925.625900331	6116.17888479665\\
380385.17327748	5999.72006455384\\
379853.103720837	5857.66467103088\\
379329.769587539	5689.4996081062\\
378817.373950203	5495.41600971325\\
378317.609115679	5275.76348155807\\
377834.665595009	5032.55435046958\\
377367.396876441	4765.62755649821\\
376916.418745578	4475.66971233528\\
376480.786497955	4162.3318801084\\
376060.088952297	3825.36606366543\\
375652.037620582	3462.5484225258\\
375260.325858009	3076.83737974026\\
374889.003611825	2672.95230280689\\
374532.311724011	2245.07821670824\\
374195.889673671	1800.4467604061\\
373879.172471275	1339.77118366698\\
373582.629480792	865.388155032793\\
373304.325833195	375.761532298416\\
373044.161699799	-127.977062169437\\
372806.977870861	-633.467068630067\\
372577.363570097	-1173.5690057771\\
372362.87018042	-1733.34661651382\\
372160.256074485	-2323.38458013307\\
371973.125386631	-2935.86494316509\\
371799.99021251	-3578.33494335653\\
371643.540499061	-4243.7325833652\\
371505.339722268	-4925.68624017281\\
371384.897284799	-5625.8696569385\\
371283.123054729	-6336.82674359777\\
371199.721120037	-7055.24007035853\\
371134.314234543	-7775.53466087632\\
371085.604500846	-8500.95003078313\\
371052.855433652	-9229.82919202043\\
371035.341682476	-9955.29615721398\\
371031.863866882	-10664.0616523504\\
371040.460136969	-11344.7040238459\\
371061.557665932	-12064.8555022475\\
371095.779183282	-12812.6694926535\\
371144.202432618	-13594.7899067139\\
371207.444926158	-14408.31742301\\
371286.462343215	-15256.246678529\\
371382.059844531	-16139.395277708\\
371494.5684238	-17055.2588210714\\
371624.944162059	-18007.3258604315\\
371772.807927375	-18990.013504389\\
371938.967396387	-20007.0710873946\\
372123.042596952	-21055.2661759571\\
372273.400893974	-21864.7632632739\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
452771.282651095	14873.2751289509\\
452831.999176522	14637.295198668\\
452908.13716461	14334.8940332347\\
453014.105732903	13901.1734222507\\
453135.128173858	13385.8703739543\\
453284.207220493	12718.1569276162\\
453463.403850675	11859.2432070311\\
453673.599098419	10754.575397084\\
453901.068063574	9400.14847456137\\
454121.463919113	7851.9988366336\\
454338.282660956	5927.26733712395\\
454495.477740798	3969.3359395572\\
454600.326676419	1664.04914611632\\
454618.089864456	-763.165751528527\\
454522.205782496	-3537.76645818059\\
454285.234887581	-6462.65900855459\\
453863.681342268	-9646.3655122137\\
453254.901341484	-12862.1788870428\\
452442.579653581	-16089.6705922321\\
451437.551834091	-19219.3521754685\\
450247.250791965	-22196.7133018714\\
448898.609301294	-24940.3973926797\\
447422.641981322	-27389.1072007034\\
445855.694547794	-29491.3648915114\\
444234.234586355	-31209.0525023613\\
442602.169543049	-32507.363143918\\
440997.887580156	-33367.3496722037\\
439460.151033556	-33778.2618174773\\
438021.440907384	-33740.4773072988\\
436737.439674759	-33279.0575340025\\
435545.251729663	-32367.131672012\\
434589.243603726	-31155.0984223429\\
433764.554002561	-29584.0212557575\\
433128.907560629	-27840.5602723716\\
432630.434990993	-25926.6788251822\\
432253.886369273	-23924.7945688058\\
431972.24786879	-21860.3951080039\\
431765.811610304	-19768.5585713391\\
431617.223500211	-17671.9107900733\\
431512.400149721	-15587.1917076048\\
431440.240717721	-13529.1535823373\\
431391.948712651	-11504.8148045918\\
431360.894405583	-9519.71466467425\\
431342.104603026	-7571.63180498695\\
431332.058416634	-5659.17645490943\\
431328.354295523	-3835.19755928684\\
431329.006430782	-2120.72091150871\\
431334.152014958	-90.7345768751662\\
431342.0504686	1635.75926921654\\
431353.750292196	3406.23141546468\\
431371.377567148	5329.60269674026\\
431396.247471605	7300.26112173676\\
431426.522932236	9080.15073079993\\
431469.571787788	10975.4489976143\\
431522.787538015	12740.8259091137\\
431590.520126605	14463.5272470789\\
431676.906284237	16163.5316900832\\
431785.460515163	17829.7183418066\\
431921.588544558	19470.8733996372\\
432087.754601964	21055.7693065551\\
432294.560476473	22623.2625435696\\
432544.510241177	24132.2554720048\\
432846.969302005	25589.0908526913\\
433212.874417182	26991.5834645343\\
433643.966788983	28300.88963041\\
434161.835719954	29535.3028652889\\
434768.772051663	30651.6297630234\\
435483.505559936	31639.2865115017\\
436330.95632179	32476.4394792714\\
437295.764931679	33100.7927029365\\
438398.121902962	33486.0836117673\\
439627.339693692	33588.8883716233\\
440893.17229893	33397.3702147379\\
442309.55022972	32874.6974602978\\
443842.392244126	31977.8567614468\\
445453.485455279	30683.7516516706\\
447106.724393927	28981.2610805031\\
448766.50677519	26867.5184971784\\
450403.393240583	24335.5567515692\\
451968.583776107	21414.8321647385\\
453427.898440009	18123.9434175992\\
454745.195508983	14496.4593172759\\
455885.294480668	10585.6663544547\\
456820.427067278	6456.97113868292\\
457535.250748522	2167.13663505633\\
458017.249873919	-2162.57901997369\\
458272.210066141	-6342.84087030065\\
458334.110474719	-10465.4121017809\\
458220.218710426	-14544.6456750565\\
457935.540388959	-18688.0220715438\\
457495.256105293	-22793.2562476782\\
456907.242650704	-26912.7228382998\\
456201.598100163	-30971.4952045148\\
455426.511357157	-34889.651036467\\
454644.685623494	-38598.9755817475\\
453929.153530366	-42044.2942902768\\
453349.972295694	-45220.0065425793\\
452975.802165748	-48151.7399913059\\
452877.102447748	-50858.1187357885\\
453122.08920469	-53421.3979225675\\
453777.533625959	-55888.8770667652\\
454890.338124102	-58323.2463978828\\
456454.870047609	-60762.8451623941\\
458758.3449088	-63645.3020544923\\
461000.27538127	-66134.391199378\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
452766.02425676	14874.7950785396\\
452826.739141906	14638.8205179868\\
452911.459632818	14301.856034961\\
453009.430004674	13900.2460151286\\
453152.63458295	13287.8397605921\\
453337.82200413	12444.6656584724\\
453534.987834522	11470.184365737\\
453762.698833135	10217.1229501354\\
453983.629380798	8818.02934585628\\
454207.343869928	7108.04948645993\\
454405.990191447	5110.56617554445\\
454548.432152714	2912.53775503628\\
454616.153544813	214.718732947672\\
454556.953913853	-2715.2748284882\\
454337.918788358	-5864.67120990984\\
453935.580100891	-9132.23801626437\\
453334.93960771	-12448.6481053909\\
452534.511099125	-15726.4562521878\\
451532.490481311	-18918.7554826165\\
450345.520248666	-21941.9319608361\\
448998.123949176	-24725.9500065132\\
447516.952947963	-27217.7696135152\\
445944.974476698	-29354.894198709\\
444315.195562624	-31105.2687675935\\
442675.689581959	-32430.5348138895\\
441061.461168814	-33315.4065301451\\
439514.167182312	-33747.9295538031\\
438064.639014863	-33729.5886574211\\
436780.208815023	-33290.7414005681\\
435573.366506766	-32396.8854017293\\
434602.165919078	-31196.52665888\\
433764.404178233	-29637.8659779905\\
433114.226950161	-27897.0226972993\\
432603.135932433	-25985.0556751997\\
432215.059717929	-23983.1872231097\\
431922.468042359	-21916.0423082307\\
431705.671978483	-19820.1681634324\\
431546.711770233	-17712.5375282679\\
431432.095689809	-15620.2245736386\\
431349.961238713	-13547.230270118\\
431291.60273831	-11502.9828768191\\
431250.263504822	-9490.69930376613\\
431220.815564577	-7503.32080304969\\
431199.511791803	-5520.98221488095\\
431184.443406183	-3613.39256386822\\
431173.490821965	-1752.73811507554\\
431165.061596308	213.074905811435\\
431159.981287555	1975.54400351311\\
431157.334878909	3887.38721960595\\
431158.182302561	5652.64032991296\\
431163.268434422	7422.18163510287\\
431176.088668216	9428.16641659423\\
431193.706373684	11036.4573812335\\
431226.489860697	12966.0149011145\\
431265.987418954	14556.8160543099\\
431322.964151016	16221.9508556642\\
431398.75338273	17858.7962737198\\
431496.649390871	19456.2385787421\\
431621.075484467	21016.9780733836\\
431779.335200592	22559.7525500215\\
431973.138262233	24041.4057430119\\
432212.42804626	25485.3183871804\\
432502.589579927	26870.0724531446\\
432851.529440425	28186.4724812323\\
433267.662117349	29421.6428820221\\
433767.148475158	30574.2876791659\\
434356.76319693	31610.4182714395\\
435050.780993529	32508.0301621092\\
435871.332457006	33240.6831897121\\
436789.608167552	33742.5928956848\\
437874.659882682	33999.2615705848\\
439009.099827404	33951.1775830434\\
440200.405589756	33603.4619468117\\
441534.409051677	32888.0712853795\\
442898.789998221	31815.1446990098\\
444294.497509202	30351.8082855589\\
445666.332915825	28515.4166606945\\
446981.430461847	26310.318942418\\
448199.154353387	23756.7101048584\\
449278.146897997	20887.107218077\\
450178.795347998	17746.5886830497\\
450867.542945927	14382.2816425854\\
451314.192444816	10859.5832425608\\
451497.575919464	7248.85258013342\\
451410.670286572	3692.89167307406\\
451072.449222104	293.476873230235\\
450472.596830104	-3079.96901518802\\
449598.28140128	-6387.11969531322\\
448458.876863677	-9526.65189277611\\
447076.845897547	-12415.5819222515\\
445470.912151064	-15007.6948129219\\
443675.174114033	-17247.3414905832\\
441725.039318768	-19098.2137871099\\
439657.987070317	-20537.7107449293\\
437515.151054051	-21556.1728182506\\
435337.500326756	-22160.5599825675\\
433169.410522837	-22374.3511101333\\
431080.364906405	-22243.625505752\\
429034.176551546	-21817.3903414955\\
426956.928932395	-21103.0454361285\\
424941.786105478	-20158.5939592786\\
422972.151678689	-19016.662580443\\
421078.370329789	-17736.0116348186\\
419478.392705936	-16531.7181219751\\
417885.781943996	-15238.0446817918\\
416335.098801449	-13903.2980061435\\
414735.30365919	-12465.9027221722\\
413149.646021573	-10998.492894048\\
411559.000639817	-9501.65794862378\\
409981.824739273	-8010.09370888393\\
408417.296647913	-6539.07888654163\\
406873.760932289	-5110.35510768764\\
405355.994119726	-3739.5988947809\\
403872.262878323	-2442.58508433048\\
402586.951459398	-1360.26627934382\\
401257.897663163	-287.047311359174\\
400165.026515713	556.988676004846\\
399055.657408786	1375.51801853521\\
397928.812598494	2165.06852125238\\
396988.908326628	2789.70934683787\\
396055.400318121	3378.24522105522\\
395089.669062239	3952.4484668523\\
394109.037029119	4498.18698874156\\
393117.422700865	5010.48495765679\\
392110.340352522	5488.69355464567\\
391092.87498963	5927.30855352778\\
390068.004579554	6322.30169990135\\
389033.803723478	6671.53630048699\\
387992.459802341	6971.16145446591\\
386958.05419335	7214.97493802125\\
385963.943877473	7396.5168895849\\
385026.032745685	7518.16647944452\\
384150.155835696	7586.16009525667\\
383431.744673397	7607.48591685937\\
382730.566578552	7596.96465336582\\
382087.69110153	7558.87743940536\\
381422.078697141	7489.39922001819\\
380774.995436037	7391.07267165243\\
380127.792496836	7260.70649684401\\
379490.608412008	7099.23900197622\\
378861.001001483	6905.37611039933\\
378243.111666746	6679.71381002638\\
377639.448653747	6422.92192957741\\
377052.13561333	6135.96963135569\\
376480.923663975	5818.88742311464\\
375925.557415776	5471.54195589432\\
375385.507044172	5093.41214969291\\
374858.602879982	4682.32262528562\\
374350.643919176	4242.41296229397\\
373863.338416758	3775.62661853239\\
373392.621125388	3278.11739106236\\
372944.377619225	2756.36256868373\\
372520.995078215	2214.74740342929\\
372120.039761109	1651.90342104123\\
371740.383876613	1067.48443076497\\
371382.733810219	463.870865258045\\
371048.01208778	-155.513964075837\\
370744.257515286	-771.174526746719\\
370445.013671276	-1436.88020408427\\
370163.158805618	-2128.4710244006\\
369895.402016394	-2856.44520882749\\
369644.840283394	-3615.70368130422\\
369412.280454653	-4406.34731381265\\
369200.091690823	-5221.82940629273\\
369008.785552323	-6060.15964375086\\
368840.741298115	-6907.89467712992\\
368693.28129068	-7774.55117484703\\
368567.287406869	-8650.91837781708\\
368461.707575619	-9537.76236849308\\
368375.969339517	-10432.0647254429\\
368308.886530007	-11337.4958341517\\
368260.413146359	-12240.1220696554\\
368229.060885447	-13143.5907142721\\
368213.811362828	-14040.4223548264\\
368213.176117301	-14912.2008643693\\
368224.495172665	-15729.0814088285\\
368249.421253622	-16626.9488709077\\
368287.420081323	-17541.5669322506\\
368339.982583476	-18499.7863742652\\
368407.356256796	-19493.8504364041\\
368489.843517744	-20522.4329818984\\
368536.350733246	-21044.3358058237\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
453785.626251965	10111.4229792442\\
453825.109384157	9874.11772849887\\
453873.347495762	9575.63032461731\\
453929.735637373	9213.61788768281\\
454002.337077769	8724.01249747764\\
454078.918564397	8174.01981058586\\
454161.317277118	7535.29036165672\\
454253.043914723	6750.49489556193\\
454340.88780217	5898.44234312849\\
454431.780998775	4857.82862122314\\
454514.105698405	3664.01662658135\\
454577.948238964	2348.15481461033\\
454618.396872097	704.283610957124\\
454611.794431363	-1153.21878192253\\
454550.636834462	-2990.05060693616\\
454410.034172711	-5133.16651731328\\
454143.06678277	-7688.30756100457\\
453736.040542872	-10408.036041587\\
453139.092709101	-13375.425178226\\
452376.167911554	-16317.7513181213\\
451420.597506264	-19263.9743428417\\
450289.747967843	-22098.1404142406\\
449000.506352128	-24749.3476057682\\
447580.245646824	-27148.5785213776\\
446061.512086463	-29238.8450795913\\
444477.066364932	-30977.1021234869\\
442871.030566591	-32320.2220856716\\
441280.111402978	-33244.4550309899\\
439741.28924105	-33733.4731608567\\
438292.022379016	-33780.773291361\\
436994.268316001	-33407.8193843443\\
435776.566625597	-32588.236385118\\
434771.360122799	-31429.0153701377\\
433919.394935903	-29931.115034506\\
433246.929333782	-28218.7623353689\\
432721.406678753	-26338.0965117663\\
432321.089615021	-24352.7938644211\\
432020.847289934	-22300.8757800895\\
431799.519246691	-20214.1945675014\\
431639.3508946	-18118.5708264163\\
431525.381392068	-16026.8652270676\\
431446.435012206	-13963.5148697054\\
431392.829231009	-11925.8131051297\\
431357.633539773	-9916.76012677501\\
431335.79503803	-7950.82627423762\\
431323.441440588	-6039.70147091493\\
431317.808118715	-4224.8230118941\\
431316.789831715	-2413.59949973769\\
431319.569239511	-606.264776022466\\
431328.07692774	1683.06907157176\\
431338.376368606	3407.17668424704\\
431354.672323688	5336.66362262526\\
431376.174534297	7175.07386333183\\
431405.604500099	9026.62205470865\\
431443.531981958	10804.3068914846\\
431495.630231101	12636.4200860103\\
431559.932828349	14352.3898721494\\
431642.399123075	16048.6688193271\\
431749.21265926	17751.6898913474\\
431879.486105207	19376.3981155878\\
432044.647294408	20999.7092527623\\
432242.765975828	22543.3635150098\\
432487.192156631	24060.3917709201\\
432782.814949231	25522.1048443986\\
433137.084324262	26916.6070935102\\
433560.240488947	28237.0762955625\\
434061.755889374	29466.8728812324\\
434659.677421028	30600.172154732\\
435356.090192397	31594.2965504174\\
436180.74885933	32441.7390738302\\
437136.19745841	33091.136123579\\
438214.695267712	33496.7255240444\\
439435.580121965	33625.2745863032\\
440686.538049085	33457.2660161558\\
442097.713924494	32954.8712848188\\
443607.190172275	32086.7616353959\\
445201.240647107	30818.8755301581\\
446833.618232617	29146.6111111121\\
448470.95226865	27065.8991033958\\
450081.104622436	24574.5389336955\\
451620.533122971	21693.961792753\\
453052.500937632	18445.8827861807\\
454336.737339157	14875.228234256\\
455446.737707013	11008.1408540593\\
456347.12619927	6929.79119848746\\
457023.238509092	2691.10360594682\\
457462.158191919	-1591.17288228351\\
457670.521439182	-5770.12546672116\\
457675.298403928	-9855.92363394485\\
457504.32564282	-13746.3745245529\\
457135.528061035	-17931.1011162353\\
456604.097681712	-21965.4665154335\\
455903.900390205	-26012.8128640087\\
455081.000493354	-29908.4592983587\\
454168.526544591	-33647.8345156735\\
453237.511835236	-37121.6258849454\\
452354.205944855	-40297.6392126189\\
451592.885307085	-43143.8575665837\\
451014.368573378	-45694.8303759178\\
450687.886129644	-47958.0833206994\\
450673.237266932	-50001.3053349791\\
451028.37782002	-51852.2565595923\\
451791.328289571	-53574.287499558\\
452940.62283815	-55191.4541816084\\
454763.241615247	-57078.375804258\\
457077.322748868	-59072.5339368015\\
460046.086653314	-61426.74673883\\
461007.32081007	-62175.6386161277\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
453780.404073456	10113.0214924848\\
453819.886193018	9875.72093628738\\
453868.786245704	9573.06220474562\\
453934.445452954	9149.84826622391\\
454006.461947052	8660.3869169649\\
454086.851321887	8077.05064496088\\
454195.589930631	7209.53358778622\\
454293.669151009	6321.54968595102\\
454401.867354294	5162.1037727346\\
454501.95305066	3778.15397100204\\
454575.744094763	2261.7397543426\\
454614.490322585	537.295794939657\\
454601.799010259	-1361.58922741206\\
454522.550148825	-3416.87004254829\\
454348.43524988	-5757.80255869771\\
454045.520170872	-8375.47435425357\\
453578.21870213	-11237.3524562028\\
452932.390593553	-14210.1330523386\\
452103.53389712	-17195.0649580376\\
451082.819441016	-20144.1478467299\\
449898.302259469	-22932.9898103832\\
448559.602672411	-25520.8559202115\\
447093.336034572	-27843.1688799983\\
445542.37152333	-29831.4089852621\\
443938.64620788	-31449.8206920033\\
442325.716311839	-32660.4208503416\\
440743.448614108	-33441.1148931798\\
439224.267497572	-33781.4767635818\\
437811.619030918	-33679.534337101\\
436536.749492795	-33154.1810862588\\
435374.226354998	-32191.9059849477\\
434452.991479477	-30959.7464331107\\
433644.405994629	-29355.3003417257\\
433025.477568638	-27599.59653105\\
432537.317413267	-25673.6569972337\\
432167.761673207	-23667.318982298\\
431889.345107904	-21598.9111564565\\
431683.641414381	-19507.5682077491\\
431533.328288623	-17410.6782772021\\
431424.865297524	-15324.4775895061\\
431347.301857474	-13255.417862251\\
431292.447417545	-11215.0908574403\\
431254.122497795	-9224.22564919083\\
431226.638066249	-7228.21435911716\\
431207.593567063	-5302.53086726131\\
431193.95663883	-3399.22637596992\\
431184.564596848	-1595.36931241955\\
431177.654913332	301.367892159275\\
431173.339494686	2355.92585979448\\
431172.671981915	4353.36815622967\\
431176.769714909	6424.31975702849\\
431185.382176446	8165.06417893929\\
431201.784946871	10026.374632792\\
431227.369743999	11837.3275184847\\
431262.963782585	13541.3421315225\\
431313.568422479	15258.5088964504\\
431379.182929046	16889.338387478\\
431466.573845918	18520.8226158285\\
431579.098455031	20122.5703280835\\
431720.612323743	21680.5596361174\\
431899.419419404	23217.4111066695\\
432116.889764962	24687.6018088925\\
432381.426503169	26102.6378728961\\
432708.17894665	27483.6880696232\\
433093.824461857	28767.468810074\\
433558.894256875	29977.9445089299\\
434106.124619912	31074.4919844407\\
434757.036085162	32052.4646847887\\
435520.647822985	32872.8803971696\\
436407.983415004	33497.6502642236\\
437429.834159578	33883.0696704317\\
438560.35636034	33979.1521949433\\
439728.558019013	33775.1463345516\\
441031.574937026	33228.8715514687\\
442400.650658282	32318.8353331986\\
443806.759641209	31029.961217976\\
445217.521937582	29354.2684047629\\
446590.863171723	27301.2100811659\\
447885.449521837	24889.9308842906\\
449064.508238583	22139.3580912239\\
450085.817840295	19091.0582668233\\
450913.542085033	15788.4075924027\\
451515.289569457	12285.7025631068\\
451864.537429555	8649.34537344684\\
451943.805775555	4955.60724728687\\
451756.491841707	1388.41506177173\\
451317.863452975	-2062.59613588286\\
450594.389454663	-5551.24827751549\\
449604.954776914	-8878.74527809165\\
448360.801075097	-11990.0275939314\\
446883.881112422	-14821.6846897554\\
445203.821108689	-17317.9057096239\\
443354.401688696	-19435.5736494473\\
441374.177015144	-21142.4098588301\\
439300.963163224	-22421.9490552144\\
437176.802059402	-23269.8593419267\\
435042.963092131	-23699.2073119285\\
432946.090884963	-23741.0686079295\\
430992.781378417	-23461.7607850542\\
428950.180250304	-22858.8994191221\\
426988.941337221	-21997.4577127493\\
425063.346324512	-20899.9569620142\\
423219.1279167	-19634.2544657077\\
421648.954757555	-18408.0015445871\\
420101.833524418	-17082.7421229607\\
418567.016157309	-15670.7831796148\\
416998.242691825	-14147.2786326311\\
415434.587467227	-12569.0733089739\\
413865.800640851	-10947.548209867\\
412303.492547566	-9315.91607043438\\
410746.550229208	-7693.01474983295\\
409200.959819348	-6102.78537302311\\
407670.046632298	-4563.4376173209\\
406160.518514844	-3093.17285106485\\
404681.059719262	-1708.20715172514\\
403410.763545752	-569.597989129568\\
402278.696680038	402.018287071575\\
401168.519731147	1312.80762740867\\
400000.193806893	2224.05859073281\\
398882.989715662	3048.2500327841\\
397848.802587476	3768.6994324507\\
396713.523797894	4511.19517704083\\
395598.784149672	5189.76802651856\\
394441.403447251	5840.1252635331\\
393278.812749071	6436.61953862636\\
392093.707292576	6984.79003017648\\
390893.886629698	7476.78473564006\\
389682.798755563	7907.56588396565\\
388486.17743272	8266.51084930901\\
387330.058222715	8548.5060083468\\
386226.032767057	8756.45890583566\\
385181.822508194	8896.1151544856\\
384201.296247629	8974.93680931635\\
383290.394744409	9001.01451192894\\
382464.354945157	8983.84543096239\\
381676.389921574	8929.8150660675\\
380879.33499139	8836.15635080412\\
380100.150029559	8704.9280043459\\
379325.964501492	8533.74109678713\\
378564.923997277	8323.66115966227\\
377817.120256576	8074.48568845865\\
377086.172458275	7787.37121550445\\
376372.279875321	7462.55389139693\\
375675.852288967	7100.30798191487\\
374995.463058795	6699.73338409429\\
374330.185295029	6259.70117047478\\
373681.329909968	5780.31508384881\\
373059.86806461	5270.19211121228\\
372450.294366579	4716.37217189604\\
371867.654350206	4132.10472400745\\
371310.792419076	3517.64930228935\\
370781.663186686	2876.78084774656\\
370278.267071581	2208.78780893173\\
369801.599992086	1516.67548438145\\
369349.390839086	798.729139705377\\
368924.149781493	60.7746738302898\\
368532.444166968	-681.481792158945\\
368163.302145015	-1445.0224711088\\
367799.964986794	-2268.10641210008\\
367457.058394985	-3122.67881439704\\
367131.139166118	-4019.8874760952\\
366827.002398892	-4949.24580384981\\
366546.398215104	-5905.68449882395\\
366288.414928518	-6892.24565046725\\
366054.801037116	-7901.41091293917\\
365847.762105899	-8918.77684599186\\
365663.10904037	-9960.08204924899\\
365502.741928005	-11009.6137708341\\
365364.41260859	-12074.7062884231\\
365248.03359033	-13148.0406399947\\
365152.240713854	-14231.7204011319\\
365076.40208011	-15319.5828602805\\
365019.573986624	-16404.2309485775\\
364980.033782913	-17492.2122421901\\
364956.908971733	-18565.2273711889\\
364948.416396279	-19614.5402809331\\
364948.481951187	-19952.5923408725\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454410.931961684	5114.77261399708\\
454429.159311548	4890.05400959822\\
454449.638392026	4624.34892726094\\
454474.031568879	4286.098743545\\
454502.206875904	3858.19498959856\\
454532.144705022	3343.41350056845\\
454561.524471095	2745.20010967564\\
454587.105738959	2088.45926202993\\
454608.338787901	1313.458320223\\
454620.655710477	443.275515973836\\
454618.832066484	-654.260067488775\\
454601.250555694	-1618.34658767936\\
454556.601557784	-2858.46989206256\\
454471.643582793	-4324.62975251265\\
454340.574552963	-5905.36742208523\\
454100.993427981	-8012.26812549467\\
453746.471447465	-10345.4606933265\\
453217.52776266	-13026.2368821224\\
452547.372177273	-15712.388978359\\
451681.925948188	-18516.8803543187\\
450651.96047964	-21249.0374669398\\
449451.721395821	-23877.7192172636\\
448114.078807276	-26300.3354890797\\
446654.085652868	-28474.010927501\\
445116.418837233	-30324.7162031596\\
443532.144838028	-31815.1688078992\\
441948.412858275	-32904.2262975198\\
440393.872190026	-33575.5389702988\\
438913.312026468	-33812.6646211858\\
437541.179888329	-33618.1215497702\\
436288.832491363	-32997.7307968909\\
435178.771096909	-31963.7953612568\\
434282.365275602	-30643.8890799821\\
433523.722324156	-29001.3960762199\\
432940.150637809	-27205.426141129\\
432485.976467177	-25262.4271619225\\
432143.65300882	-23242.864096743\\
431888.547387977	-21171.811747892\\
431702.207989857	-19082.3117491557\\
431568.008531429	-16986.342641908\\
431473.765836752	-14910.3511188099\\
431408.992388032	-12864.5896318094\\
431365.553071432	-10850.859139415\\
431337.632215288	-8886.33884758083\\
431320.544801678	-6959.24509797847\\
431311.244705811	-5090.85861009389\\
431307.419004592	-3274.52076891962\\
431307.744839491	-1406.33345963609\\
431310.777287408	114.455257812448\\
431317.458234674	1911.22183145483\\
431329.584074121	3961.76611387523\\
431346.732587131	5925.19039706407\\
431370.265562443	7835.65689675305\\
431402.548820783	9731.63724353113\\
431443.440272982	11505.7946604745\\
431498.130151441	13287.7771269087\\
431567.471458835	15004.6419908887\\
431657.578189703	16719.1157805943\\
431769.605804129	18373.5519835408\\
431910.677631515	20005.9641766918\\
432086.122365334	21605.5850629829\\
432299.955763753	23150.4318768828\\
432558.086937652	24635.2213978269\\
432875.970792311	26090.1128148929\\
433250.807330841	27452.2150733365\\
433700.280393745	28743.1101361571\\
434232.95135349	29938.1601325393\\
434858.399623379	31014.5271234973\\
435599.951858293	31962.2097971355\\
436465.151694137	32737.772151477\\
437453.732076167	33297.2562307148\\
438592.547384901	33608.2828375031\\
439834.220669753	33621.7093894014\\
441082.650598424	33348.3758202492\\
442545.756695177	32707.5578433979\\
444061.4214578	31708.552070325\\
445664.401478002	30293.0426856671\\
447283.056860117	28479.8555443677\\
448895.618197819	26255.2744316846\\
450458.906040878	23634.7805890055\\
451933.872251917	20639.2998164866\\
453288.433124049	17283.7526837044\\
454478.919660691	13626.4105588336\\
455476.644063746	9712.7150272878\\
456259.316899433	5589.11944593733\\
456805.017939214	1359.5041669374\\
457111.064320859	-2885.43301258082\\
457189.380614769	-7004.36272553488\\
457069.734589053	-10953.2571696048\\
456755.067188666	-14988.5331442876\\
456243.21489912	-19058.1998219697\\
455550.739961921	-23059.045823729\\
454699.793537396	-26943.3456825788\\
453729.09408233	-30639.7343634313\\
452686.458740802	-34095.8296413867\\
451639.658296341	-37239.971600861\\
450660.149476062	-40030.0129222169\\
449808.53848247	-42476.2076486406\\
449151.959197885	-44582.1772728331\\
448751.18479543	-46373.208801512\\
448659.781792233	-47893.0430528317\\
448921.288050253	-49187.155988794\\
449550.198140554	-50303.982852813\\
450605.805625698	-51370.225050016\\
452246.987611445	-52528.8219993663\\
454317.888597164	-53734.5508672612\\
456927.588030605	-55153.9800515942\\
460094.36403099	-56895.5713658391\\
461781.978313515	-57860.1019108258\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454405.755544939	5116.472988957\\
454423.982478813	4891.75709071175\\
454448.279976224	4574.76428964418\\
454472.716174085	4231.70335739232\\
454502.823777871	3765.70290128139\\
454532.985462592	3231.41069746527\\
454560.911125203	2641.22031234343\\
454586.064328697	1962.16374617263\\
454605.379939406	1202.65217982307\\
454615.852164584	374.96858299615\\
454613.575160791	-647.681041091331\\
454593.878721812	-1692.25610698811\\
454548.603303479	-2911.96691346344\\
454444.142515651	-4626.06603735303\\
454285.601746631	-6395.73098505208\\
454034.278855484	-8459.19422505035\\
453607.640653021	-11082.9307386386\\
453066.410264424	-13655.6117165228\\
452323.374173212	-16469.6128970896\\
451430.273926459	-19210.7563743744\\
450343.110011127	-21951.8421441145\\
449109.603588627	-24520.7220405414\\
447731.701766673	-26891.978368688\\
446250.723965813	-28979.9711624593\\
444699.601686549	-30736.5939114839\\
443106.987460941	-32127.5503956295\\
441526.7184424	-33108.1712136717\\
439984.383968171	-33666.2797532805\\
438525.562161877	-33788.2601800016\\
437197.075968857	-33486.1145172476\\
435963.824753261	-32748.7410618002\\
434913.058104459	-31638.1494784444\\
434036.87709567	-30208.436056891\\
433326.59146211	-28522.7753113164\\
432772.922910243	-26672.3450196823\\
432346.550246596	-24701.425671505\\
432024.157683788	-22656.2931067454\\
431784.369733011	-20573.7858091089\\
431608.007639975	-18473.1515018584\\
431480.074647625	-16373.0956713636\\
431388.572789213	-14290.138259896\\
431323.83885917	-12233.4110435933\\
431278.447811212	-10209.2504742507\\
431246.699870937	-8214.17591619177\\
431224.633409795	-6258.21141705784\\
431209.163618181	-4324.4945575261\\
431198.213923953	-2375.49840887237\\
431191.135827147	-527.854038803124\\
431186.849585861	1306.66348998742\\
431185.343165882	3112.24873774079\\
431187.275652237	5044.52859068077\\
431194.126809028	6995.1409010938\\
431205.763613183	8719.44310286259\\
431224.859929295	10472.5489513806\\
431252.802702177	12180.7923777928\\
431293.056563015	13898.0782732607\\
431346.377458527	15543.4754271782\\
431417.387450824	17174.1583890266\\
431508.333883827	18759.8352397643\\
431625.780586339	20337.491075198\\
431772.434060684	21871.870813897\\
431955.940038232	23380.1285324312\\
432183.570324359	24855.8922935611\\
432457.974335495	26264.0396720511\\
432790.389172145	27615.2727220003\\
433189.639165805	28895.0600077577\\
433662.664243017	30080.6041399088\\
434223.879615674	31163.0604555477\\
434887.556915118	32120.2888226909\\
435670.103575715	32922.5691122356\\
436568.687928119	33519.360827992\\
437614.311516746	33879.1053722849\\
438752.397772745	33944.6230551605\\
439923.228964763	33715.5259314678\\
441245.029635864	33138.8030831545\\
442626.558057849	32200.3239560663\\
444055.161538296	30872.5226510004\\
445474.879318602	29170.8023788708\\
446866.790676397	27078.4928052176\\
448175.781736145	24633.303000034\\
449371.891212504	21842.5615450068\\
450409.169098324	18756.5738271227\\
451255.182149945	15408.7146001306\\
451875.323720941	11861.6759999198\\
452244.641407107	8172.13379933048\\
452344.410338157	4411.55797662414\\
452170.219891955	706.568624381346\\
451742.277086074	-2826.59132175346\\
451018.07778645	-6438.98253534177\\
450036.179608628	-9836.95922887357\\
448796.193844215	-13025.5920083316\\
447329.563533901	-15918.6877049711\\
445664.514579238	-18468.6569333406\\
443837.333026878	-20630.7983553991\\
441883.818829576	-22376.2232244383\\
439846.074091011	-23684.1086496206\\
437763.180805811	-24551.153062943\\
435675.182787307	-24988.5225835557\\
433628.700212282	-25025.2225513814\\
431720.44168539	-24726.0980404522\\
429737.840734619	-24087.6525130166\\
427848.987446047	-23181.089042349\\
426006.823657038	-22030.8223350283\\
424258.350407256	-20712.8805166602\\
422621.912736076	-19298.7952739872\\
421071.967070385	-17818.6689673359\\
419466.430237364	-16165.1496194275\\
417892.34911951	-14451.6943420839\\
416312.864193704	-12668.791154311\\
414746.743220065	-10866.1538974762\\
413184.423982261	-9059.91944989894\\
411630.248374846	-7279.04613470789\\
410083.271913897	-5542.6731060373\\
408548.099726011	-3872.03565789144\\
407029.885025767	-2284.34695059727\\
405540.601331478	-798.930931097904\\
404318.45072252	361.653336092631\\
403064.786258035	1494.0844621124\\
401794.361799471	2579.17936826318\\
400570.672163928	3563.1382110799\\
399352.13969796	4482.00767050973\\
398074.670838397	5379.03809069247\\
396780.749466759	6217.67721178673\\
395451.117664697	7005.46919707899\\
394095.925071074	7730.62292433551\\
392718.79436215	8386.43844764521\\
391337.674169348	8961.32969230357\\
389977.932121205	9445.40056666081\\
388659.038641283	9836.20924842942\\
387388.888905577	10138.0710177165\\
386175.959067541	10356.7333543041\\
385023.231751243	10500.0580123662\\
383936.647649881	10576.1045517556\\
382923.508415262	10593.8800950133\\
382006.798208149	10564.4090858378\\
381089.375022549	10490.1453767609\\
380177.185900157	10370.2972647065\\
379271.221450755	10204.031167417\\
378374.051686407	9990.91989163344\\
377488.936077701	9731.09530346051\\
376619.186898263	9425.23459169481\\
375765.405189951	9073.39928859058\\
374928.25757276	8675.63283919117\\
374105.279699032	8230.13655906127\\
373296.741705147	7735.9391955193\\
372524.456710685	7207.39529497776\\
371753.047313967	6619.55944492789\\
371011.508001251	5992.82160825737\\
370295.759032634	5324.82670129117\\
369610.013371385	4620.5786037163\\
368954.739756716	3882.28116862499\\
368330.30038288	3112.2666619423\\
367734.626100756	2309.73386936469\\
367167.343557819	1475.61472928374\\
366630.471136451	614.759133770295\\
366128.118968904	-262.809684155299\\
365677.415139558	-1118.29191300859\\
365224.003709176	-2054.13087650847\\
364792.683966543	-3026.02635023061\\
364377.419107582	-4050.6390525081\\
363985.149970358	-5114.29399306694\\
363615.966386612	-6218.34831133306\\
363273.606839172	-7351.75575955276\\
362957.622216327	-8514.31341572568\\
362669.835470206	-9695.91014879893\\
362409.314256724	-10894.8565989315\\
362173.238181199	-12119.4739793451\\
361964.111822551	-13349.7057694091\\
361778.853281114	-14593.7880142241\\
361616.616005665	-15847.689034486\\
361475.836793023	-17112.0692822056\\
361412.901439028	-17749.8025694835\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454622.162871727	-0.912056318069392\\
454622.162791629	-4.06942326246025\\
454622.162556861	-7.17198162701523\\
454622.162061947	-10.9509560526831\\
454622.160953163	-16.3642032884206\\
454622.159485149	-21.4416436770887\\
454622.157133177	-27.6359720277446\\
454622.153784907	-34.5403259616694\\
454622.148764525	-42.8125017389683\\
454622.141249373	-52.7860127326649\\
454622.127954528	-66.832070035649\\
454622.108600867	-83.0948081102816\\
454622.082830302	-100.717560618065\\
454622.043222682	-122.937787837259\\
454621.990248806	-147.48226748339\\
454621.909874921	-178.3528904239\\
454621.803622209	-212.355204424242\\
454621.63456063	-257.3247816359\\
454621.392129884	-310.616932736307\\
454621.067017685	-370.202809763192\\
454620.633764235	-437.135602231179\\
454619.954392267	-525.156318405847\\
454618.967348845	-631.511364142376\\
454617.709784661	-745.313862005728\\
454615.737292992	-895.090131691561\\
454612.799422639	-1080.28746602054\\
454608.762171707	-1292.13151179148\\
454602.030603927	-1583.44293754467\\
454593.008524069	-1905.12999591386\\
454578.756350786	-2324.06555123854\\
454559.36071502	-2794.74064324498\\
454529.935496335	-3385.52376313048\\
454491.06634242	-4034.55877317042\\
454435.648422817	-4809.37332636188\\
454352.483352815	-5777.80109866323\\
454227.016988968	-6984.4136757778\\
454045.22952435	-8422.96685420021\\
453798.892717187	-10035.0219156181\\
453448.822865361	-11934.4144944747\\
452928.385962027	-14256.3908116432\\
452258.688060607	-16712.7014078054\\
451442.978494908	-19198.1355987587\\
450437.268608666	-21755.7500103911\\
449283.191808013	-24207.7212127769\\
447981.143675551	-26515.3826047663\\
446562.845631634	-28594.0880112044\\
445058.080140955	-30385.242425492\\
443507.735315528	-31833.3535222603\\
441944.182636529	-32905.0019858235\\
440411.428669519	-33568.7465431731\\
438942.108184111	-33810.8068404975\\
437579.901024153	-33628.8263634241\\
436335.04238733	-33029.0835144541\\
435222.286802664	-32015.3718712281\\
434326.62992352	-30723.8419542395\\
433560.012362653	-29098.3141003556\\
432970.522264278	-27321.4050867573\\
432508.964915271	-25388.4556066313\\
432160.982798709	-23380.4365536782\\
431900.505592244	-21314.851175412\\
431709.650776569	-19227.3863136866\\
431572.076169219	-17136.3217745961\\
431475.017253553	-15062.7471805838\\
431407.640105294	-13006.4429747458\\
431362.482017653	-10995.2673319917\\
431332.952022005	-9018.47926167682\\
431314.636547807	-7085.62014082968\\
431304.312893751	-5217.38323991263\\
431299.563940713	-3417.38264746972\\
431298.835903768	-1635.9380499512\\
431301.947576705	330.608743000679\\
431307.606640594	1979.78982491653\\
431317.452191243	3809.14884717199\\
431332.881930299	5749.37594413765\\
431354.263576228	7633.94216799844\\
431382.748215249	9447.36831371267\\
431420.411472712	11216.3206191179\\
431471.557649306	13007.7145256954\\
431536.15369346	14717.6648230142\\
431619.961805787	16418.2229319426\\
431726.211744854	18086.0459307091\\
431858.965439883	19713.9242593257\\
432023.565862877	21303.4629738778\\
432227.632652247	22863.0896975794\\
432473.007742911	24354.0423781692\\
432769.472066294	25790.5191578104\\
433127.65711982	27171.7513216636\\
433551.188210334	28465.8587952174\\
434058.359321048	29682.076299576\\
434658.760568834	30792.0253791844\\
435360.304474012	31765.021845473\\
436193.644433475	32590.2472611502\\
437146.134804088	33205.5335485402\\
438235.424072237	33580.5697512044\\
439454.36510146	33670.532253922\\
440705.062786997	33463.1465396762\\
442112.662969969	32915.3816621969\\
443616.252168946	31995.9510707488\\
445189.635154441	30679.9403116985\\
446793.005130124	28961.2204655001\\
448396.455722202	26831.0378915716\\
449953.351172714	24309.0175129353\\
451432.398695346	21400.7545502797\\
452788.277304528	18147.5602566575\\
453993.608848144	14563.0718355132\\
455004.237803331	10730.3307630436\\
455803.405635374	6670.03329198648\\
456364.470434924	2491.43383564067\\
456683.083795731	-1738.14789239612\\
456765.252360336	-5815.66814575573\\
456640.478719451	-9773.07131895538\\
456306.444943522	-13829.6855646698\\
455765.249331534	-17875.4399644535\\
455034.677429079	-21819.5072990281\\
454129.810050443	-25643.9855191568\\
453091.043392929	-29257.9269948176\\
451963.383463141	-32608.8856489427\\
450808.013680855	-35634.639153748\\
449693.247773758	-38290.1902865194\\
448678.183855179	-40574.6892084382\\
447828.150071119	-42485.9514619458\\
447204.831119691	-44037.6927557842\\
446860.078767419	-45264.7984057686\\
446835.380629387	-46208.2650144984\\
447143.293033659	-46917.194568638\\
447798.797731444	-47482.5382393064\\
448923.844977132	-48008.1180932671\\
450529.634496388	-48533.0363867988\\
452432.485327657	-49084.8545022727\\
454793.829631431	-49789.9409432513\\
457593.83985016	-50718.0384195856\\
460983.725072624	-52008.2476611402\\
463149.946326352	-52933.4429938364\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454617.042329997	0.912144033743184\\
454617.042249866	-2.24512077949265\\
454617.042025971	-5.23758662188387\\
454617.041551354	-8.9294702797735\\
454617.040686881	-13.3843431237303\\
454617.039106433	-19.1123808512794\\
454617.036740713	-25.4555078113466\\
454617.032821565	-33.4790513343609\\
454617.027669624	-41.7915022797802\\
454617.020082919	-51.6930516850372\\
454617.010099953	-62.4051531555383\\
454616.995643578	-75.2934714282098\\
454616.969655893	-94.1661249581724\\
454616.937284158	-113.396901549834\\
454616.88127171	-140.628887037925\\
454616.809342076	-169.326096903061\\
454616.7108593	-202.142294408427\\
454616.562341328	-243.433546908236\\
454616.344513661	-293.705483376322\\
454615.940806193	-369.242525147254\\
454615.444751169	-444.86229200998\\
454614.732738724	-535.067534912499\\
454613.796182793	-634.507446297994\\
454612.376307805	-760.892195794377\\
454610.380472702	-909.333574554839\\
454607.438013688	-1091.98894972875\\
454603.792420917	-1282.71102915748\\
454598.487699478	-1518.00190683856\\
454591.707092661	-1773.84438804588\\
454580.212896208	-2138.63410593737\\
454563.383819789	-2581.1523896327\\
454540.079541464	-3090.6811100911\\
454507.655579954	-3683.57380362103\\
454464.246404892	-4351.72818403597\\
454401.478176612	-5165.61549743601\\
454308.504318107	-6174.12015031874\\
454182.578695956	-7316.92216155735\\
454008.095473486	-8646.5407144934\\
453778.2287559	-10123.2372242919\\
453328.731285746	-12484.6462972391\\
452801.573467798	-14733.8306511349\\
452062.126725161	-17331.4421102571\\
451178.486324005	-19896.3106807746\\
450122.730799546	-22449.2135665345\\
448906.154223243	-24902.2115968888\\
447561.755883053	-27155.601691495\\
446103.838086603	-29165.8436563697\\
444573.231699058	-30863.451914605\\
443012.277810141	-32199.1231419992\\
441450.442102692	-33146.8236724375\\
439929.643559559	-33679.8089748414\\
438484.636714888	-33786.5707401158\\
437167.999242614	-33475.2831895925\\
435944.07980107	-32732.932925916\\
434902.2092061	-31623.2209391659\\
434030.874023783	-30194.6344754144\\
433325.278344687	-28514.9389499139\\
432774.006593231	-26669.0846796078\\
432348.848288066	-24701.1173711491\\
432027.58594057	-22660.9888494442\\
431788.154419263	-20579.2769170963\\
431612.320311804	-18481.6644110541\\
431485.224804198	-16391.9357539115\\
431394.103921744	-14313.3972222862\\
431329.898143064	-12266.6833195785\\
431285.008847309	-10254.4893729466\\
431253.775462265	-8274.81201643044\\
431232.098845877	-6322.87390913933\\
431217.316253848	-4426.5163041127\\
431207.229035456	-2566.98423378959\\
431200.692688987	-772.360624715736\\
431196.243449258	1526.67092267352\\
431195.808884643	3170.97497629545\\
431198.031118966	4791.53408118272\\
431203.678719827	6435.58117816597\\
431214.48153006	8168.3467805566\\
431233.469627497	10026.3435263004\\
431259.175423903	11692.7363213473\\
431295.864335056	13367.631884634\\
431344.776871122	14991.382621318\\
431409.039935234	16585.6188765638\\
431496.926173969	18235.0104010819\\
431606.058818501	19805.3932429199\\
431745.679493597	21367.7953966084\\
431919.000116691	22888.0607350488\\
432130.737255615	24355.3297285967\\
432392.462510136	25792.5489041168\\
432710.043291425	27173.27341121\\
433086.458662639	28467.1459815121\\
433544.270648571	29701.2650658755\\
434081.106514614	30819.7317656902\\
434719.735746321	31824.2539813633\\
435462.748235668	32671.0738332497\\
436333.050262168	33337.6379118864\\
437327.810572946	33772.6159270967\\
438460.810339449	33934.0524227238\\
439633.737007976	33792.9192433881\\
440901.917159922	33335.1707667244\\
442290.398127894	32501.9535931451\\
443712.628836222	31299.9557052161\\
445161.942001055	29699.4741243948\\
446581.479277914	27722.6156609576\\
447938.091891744	25376.7319294175\\
449195.578392945	22675.9358548023\\
450310.360025354	19659.0757534432\\
451245.498667804	16366.8125439924\\
451967.619868359	12848.3411205163\\
452448.310340833	9162.21852447463\\
452666.288709061	5369.5230189793\\
452607.822607221	1544.08158857868\\
452284.061364192	-2123.1267329625\\
451669.154386331	-5851.29507413628\\
450787.24336545	-9396.01304487464\\
449641.169911907	-12747.1744443841\\
448263.995191116	-15809.2490049626\\
446679.25361227	-18542.7820191034\\
444925.375505362	-20894.4495239987\\
443036.39169325	-22833.810153761\\
441055.167875446	-24333.5307182068\\
439019.900027163	-25384.8121504661\\
436970.949339444	-25991.1135224167\\
434949.064187092	-26172.7960067653\\
433011.55652695	-25973.4438911076\\
431101.541182961	-25427.9339944965\\
429236.827842708	-24568.3561135052\\
427451.87312605	-23451.8543183737\\
425756.385308698	-22137.8476593416\\
424187.85764249	-20718.2780387137\\
422668.941823072	-19176.3928524647\\
421122.785518019	-17462.7946554554\\
419598.992165658	-15660.9487844456\\
418075.226628308	-13779.1687660738\\
416559.419781234	-11860.7936832694\\
415043.415082139	-9927.57336980937\\
413527.131661246	-8008.13589959882\\
412007.730944131	-6123.58739667683\\
410487.497114132	-4296.87838765336\\
408970.219633258	-2547.68675074906\\
407466.872419596	-898.304259716844\\
406205.758707476	415.536466158364\\
404912.810402275	1693.18360456483\\
403584.037183993	2931.01574115026\\
402297.109369506	4056.07260975136\\
400936.986191545	5165.68934301967\\
399538.18406301	6221.71518233617\\
398090.129004999	7224.35499272062\\
396603.599091361	8158.44923002195\\
395087.833558123	9012.40164433806\\
393563.600844159	9771.56901712813\\
392052.252969217	10426.3186937794\\
390570.764056624	10973.7068976464\\
389128.915582708	11416.6385467375\\
387734.604507578	11760.3321703363\\
386393.737393343	12011.6825661296\\
385110.857151447	12178.5737162543\\
383891.921267822	12269.3539181313\\
382745.808505843	12293.2191367137\\
381698.561189705	12261.6941905092\\
380655.303762372	12178.3116419622\\
379607.458880073	12040.7785474855\\
378567.186428453	11849.0898439384\\
377533.302036416	11602.0085717103\\
376513.650704233	11300.6723119209\\
375505.63025542	10943.7441774667\\
374512.94241243	10531.789697046\\
373533.573028727	10063.0744437577\\
372571.394135192	9538.40945676474\\
371637.942947004	8964.3086082723\\
370713.066578019	8327.36921735832\\
369816.857529583	7640.09945578942\\
368948.555612071	6902.52704823053\\
368115.488184754	6122.18301192205\\
367315.21585352	5298.67242959249\\
366549.056516463	4435.11020285213\\
365817.380011485	3533.97612971786\\
365118.337357744	2594.92036132178\\
364452.250355276	1620.17243013966\\
363823.544843648	619.100062974365\\
363237.084281389	-395.358764210972\\
362716.656955221	-1369.82407267301\\
362181.459139176	-2455.26469195923\\
361675.782809798	-3570.21027812855\\
361184.968851559	-4749.08859978963\\
360719.773632857	-5969.67511158589\\
360278.627227224	-7237.17740060225\\
359867.579079469	-8533.3707339022\\
359483.240508872	-9866.39277947146\\
359131.034527415	-11212.4773315696\\
358805.052521408	-12587.7272710168\\
358508.572833285	-13970.7609916677\\
358238.369495927	-15365.9904946259\\
358233.583589714	-15392.0352421127\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454410.870245596	-5116.60652142369\\
454391.829350475	-5341.09493845913\\
454368.9664023	-5598.54171264821\\
454331.018233388	-6001.02480010511\\
454285.839087176	-6446.76040244791\\
454227.954380209	-6975.23411716302\\
454151.669403953	-7614.13054515042\\
454049.358030572	-8392.14735611379\\
453915.91669976	-9305.23309704332\\
453746.649296814	-10341.6241089044\\
453505.573608568	-11648.4070359768\\
453211.984883645	-13048.3503464707\\
452779.530621616	-14843.6624650708\\
452127.700597268	-17142.4093072362\\
451380.140770766	-19371.1489133945\\
450435.608533821	-21758.4264995539\\
449363.590617399	-24049.3524904916\\
448126.807417945	-26276.5377840612\\
446774.709934316	-28307.822010849\\
445321.442405275	-30098.8428170171\\
443812.551176071	-31577.8959569435\\
442278.629632878	-32707.3098336044\\
440757.47124671	-33452.5529580096\\
439288.953396267	-33790.3716926807\\
437906.191388374	-33711.863731366\\
436657.652544976	-33230.771708404\\
435498.570557336	-32318.8834573579\\
434567.22749268	-31124.6204458326\\
433753.382074406	-29570.0222177564\\
433124.29918913	-27849.1725492131\\
432627.277664174	-25954.4547476523\\
432250.161196998	-23971.9016352887\\
431966.105595402	-21921.7173473415\\
431756.89380103	-19844.5697839394\\
431604.97804403	-17757.4660081246\\
431496.754594413	-15679.0470382926\\
431421.107826485	-13619.2368351256\\
431369.53709783	-11590.3390192201\\
431335.590070214	-9614.09365485509\\
431314.0139004	-7691.7678919137\\
431300.719858142	-5752.50647812763\\
431294.0337773	-3928.51306454321\\
431291.730479323	-2188.55200794551\\
431292.628370124	-522.91046712948\\
431296.922568461	1334.7929270599\\
431305.904585791	3386.9683185317\\
431319.149677054	5309.32719696297\\
431342.023638769	7520.51720503072\\
431368.699361369	9315.57619298924\\
431407.577026948	11213.0133306131\\
431456.605195708	12974.936086074\\
431522.488161493	14751.880604846\\
431605.523633679	16455.0389334402\\
431711.41678521	18130.6035106852\\
431843.750634309	19762.4248798567\\
432009.918611229	21371.2549747541\\
432210.870543601	22909.8590721144\\
432458.005793762	24413.655335334\\
432759.381942885	25870.8885880755\\
433119.664193677	27253.4687203255\\
433551.614261511	28563.0187192256\\
434061.448244011	29772.6747691055\\
434669.254175677	30881.7605703437\\
435379.162834929	31849.4772460484\\
436216.245597497	32660.0108316033\\
437185.621856648	33265.179742681\\
438295.205488489	33621.0859624918\\
439505.684235717	33683.4124602738\\
440750.447333539	33452.5476524537\\
442176.830860914	32867.9929417867\\
443673.113041258	31919.062514507\\
445246.091451365	30564.4255105806\\
446832.028149393	28819.9068677351\\
448422.260422121	26654.9018496794\\
449958.253731182	24103.4052042466\\
451407.592538863	21176.0616625238\\
452733.584050441	17896.5510236554\\
453895.107802991	14316.3356936259\\
454862.943943011	10477.8453394814\\
455609.887641582	6446.67208001282\\
456121.334019402	2265.99144965035\\
456384.405573968	-1942.84206864612\\
456409.83403141	-5983.50667272325\\
456227.187712274	-9895.51614843669\\
455818.871817624	-13984.7465156621\\
455206.105772949	-17956.7589542829\\
454391.645339983	-21849.3421540248\\
453407.471090153	-25559.6828806968\\
452287.249514073	-29037.8106408583\\
451079.012047195	-32222.183655417\\
449836.36220032	-35069.2434349931\\
448628.201971163	-37528.516392443\\
447516.096133848	-39588.1413315969\\
446559.845811016	-41251.7525505637\\
445819.590658967	-42530.882608517\\
445346.664448458	-43454.546056633\\
445178.117604468	-44065.0507003508\\
445320.590710662	-44422.8637185343\\
445780.159140387	-44608.5623962766\\
446584.538255847	-44678.4788961664\\
447663.861717664	-44688.3220844947\\
448813.989592361	-44692.3313052829\\
450115.397314755	-44721.6429167527\\
451757.872419864	-44811.7836465643\\
453667.854417113	-44997.3323079394\\
455955.674551476	-45333.217959943\\
458690.814294491	-45890.4847817201\\
462028.244457265	-46786.391843586\\
465219.521816421	-47850.9362289214\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
454405.816428849	-5114.63826550308\\
454386.776153854	-5339.11717744384\\
454364.796077715	-5586.83981660584\\
454331.93070349	-5937.59799835491\\
454287.4255585	-6381.22035817321\\
454220.092082484	-6997.732886244\\
454141.500096036	-7652.8145751637\\
454029.68150955	-8494.95527071479\\
453879.925373203	-9501.21800106098\\
453668.724124109	-10752.1919633332\\
453401.910081402	-12135.7597886624\\
453029.825565767	-13812.9098846218\\
452548.833790259	-15682.2729724997\\
451908.42980387	-17814.3164956838\\
451119.244599261	-20053.7373898788\\
450151.15126235	-22387.4933298336\\
449035.476808335	-24663.2614168397\\
447772.913253505	-26830.3438445455\\
446394.250819725	-28798.9857136901\\
444920.097395768	-30514.6449824705\\
443401.942780852	-31903.3595532839\\
441868.652919818	-32932.912113688\\
440355.816482471	-33572.5593728713\\
438902.822856001	-33800.7481511492\\
437551.979117115	-33612.9291185637\\
436313.49797223	-33012.1595258699\\
435206.617879407	-32003.6016401492\\
434312.79855353	-30719.2154470228\\
433544.649165243	-29100.1504474777\\
432952.301453874	-27329.4333230987\\
432486.754657952	-25401.2452789461\\
432134.063611438	-23395.3420841373\\
431868.669517523	-21330.6348977304\\
431672.664559343	-19241.2842337122\\
431530.064363689	-17149.6737727416\\
431427.715652896	-15070.9383793649\\
431355.303478889	-13019.4438653206\\
431304.417925425	-10991.8921546896\\
431269.183629061	-9001.46433767185\\
431244.869981995	-7040.20068958317\\
431228.269680357	-5112.80899686923\\
431217.193409216	-3240.22866488254\\
431209.920250627	-1381.94249266458\\
431205.896938553	346.229546900335\\
431204.391795995	1936.76867156176\\
431205.308829668	3640.41953969363\\
431209.632023242	5415.34187030528\\
431217.673681272	7072.22066748327\\
431232.615726169	8908.63584569913\\
431252.792634865	10530.3703022493\\
431281.773014075	12162.4232909787\\
431325.432511862	13914.6317590352\\
431381.103973835	15546.7978683775\\
431456.902102263	17211.1170834345\\
431552.232170585	18804.7924077463\\
431674.93469817	20390.5564985586\\
431827.122624954	21926.7255821695\\
432018.277112367	23444.9836208569\\
432250.718230839	24904.7045159412\\
432532.971191421	26311.2289157459\\
432876.617446222	27667.7972593274\\
433281.005334125	28927.9719350177\\
433776.361077518	30133.007387937\\
434348.065454366	31199.8932106055\\
435039.495126022	32160.5246550696\\
435837.407849721	32942.4682537673\\
436761.21469947	33521.6542959348\\
437834.453869552	33856.5982204801\\
439000.22427936	33891.6282937135\\
440182.718774738	33633.7080845969\\
441533.690183608	33019.6600969761\\
442934.495793163	32047.2262429178\\
444386.995168271	30681.0248372011\\
445833.544043865	28936.0612380116\\
447249.633222498	26803.0175798588\\
448588.837767094	24305.9050037752\\
449814.380363216	21463.3571259088\\
450882.649957747	18321.8939139605\\
451761.38772592	14915.5253422391\\
452417.659961716	11298.9845775464\\
452825.142285629	7534.16287819552\\
452965.365107193	3674.21964807536\\
452827.763536389	-179.441459910386\\
452424.353387054	-3895.19802325485\\
451720.805475783	-7674.79493668882\\
450763.902105892	-11202.2032308483\\
449547.393305167	-14525.0034053618\\
448116.483298565	-17526.9284962792\\
446489.120455245	-20188.5726361893\\
444711.609772208	-22449.224950429\\
442816.91388217	-24285.4267972718\\
440849.18320132	-25672.6949093466\\
438844.750310975	-26606.3380404566\\
436844.328441163	-27092.1572281275\\
434886.190996812	-27153.974035124\\
433041.980824038	-26844.3096456683\\
431183.560535557	-26173.0018533761\\
429426.464379516	-25208.0164799561\\
427746.822055814	-23990.038354667\\
426187.612565504	-22610.3095792114\\
424759.93063301	-21150.4648717217\\
423262.106027546	-19438.1481526337\\
421810.679699265	-17629.7506414075\\
420350.178260179	-15695.5515125042\\
418902.620087677	-13701.9859971609\\
417449.686878262	-11662.1632279727\\
415991.438353948	-9611.54445050165\\
414521.532939428	-7572.9729673774\\
413038.081782346	-5570.97615854641\\
411541.260997198	-3627.74005601984\\
410037.664954269	-1767.92450540889\\
408542.725461957	-19.7129635286602\\
407098.238964689	1569.00827000262\\
405637.953235671	3072.54597681682\\
404155.969674954	4492.68137916261\\
402607.251558368	5863.97782341331\\
401007.856159771	7161.24267527123\\
399364.143707878	8371.39728716145\\
397690.786731027	9478.45748092694\\
396006.136353571	10468.9093114003\\
394327.908396956	11334.7505012974\\
392670.887802649	12073.7822576746\\
391045.260677409	12688.7980083983\\
389460.0919378	13184.8268017727\\
387920.531084562	13569.2473102446\\
386432.287924056	13849.815216516\\
385001.409569471	14034.8647299581\\
383633.864983903	14133.4359446332\\
382344.201780684	14155.3500944727\\
381164.033542013	14113.9276478167\\
379966.16562274	14010.5296703981\\
378771.151574568	13844.2274359044\\
377579.39916843	13613.6583951904\\
376397.821063534	13318.9945759797\\
375227.817942121	12959.7680708777\\
374071.134614214	12535.6182054544\\
372927.256469973	12045.1915437184\\
371820.374786991	11499.591072957\\
370714.960020329	10880.5755102783\\
369634.676565164	10199.0924822328\\
368575.253032003	9451.70060197887\\
367548.565334945	8646.54746954969\\
366558.092270942	7787.69089227065\\
365606.640977419	6879.57978303671\\
364694.499660223	5924.90420311414\\
363820.079597378	4924.28936717909\\
362982.452683102	3878.67054376861\\
362184.40221794	2793.95019708783\\
361425.20578621	1672.15472903192\\
360709.607754125	524.450308165636\\
360047.596035441	-625.420685680633\\
359460.669864935	-1724.77280451015\\
358846.154539885	-2966.89393714511\\
358269.914292501	-4227.84273760138\\
357705.97577071	-5565.12540253604\\
357170.890003051	-6942.57470972655\\
356661.463889085	-8367.40903941389\\
356181.705813464	-9826.25073458618\\
355731.1597102	-11315.6909131853\\
355440.822870905	-12345.0992549507\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
453785.503736982	-10113.2876207061\\
453745.10642326	-10350.0436790284\\
453690.570208137	-10660.6807953148\\
453627.120014419	-11010.1620059728\\
453529.950215374	-11523.0361696652\\
453397.807158425	-12182.5816394886\\
453241.74598447	-12913.5227440415\\
452998.246848921	-13968.4265453491\\
452707.016969517	-15119.7999676749\\
452274.109742216	-16659.1477194673\\
451637.42274472	-18643.0420231739\\
450896.063872966	-20644.2067600012\\
449965.265257153	-22810.0249332307\\
448891.915403287	-24944.5693675747\\
447690.039815975	-26973.8316992912\\
446352.836545254	-28866.0088012373\\
444927.50655942	-30519.9821274\\
443440.67289197	-31884.9611530225\\
441932.367605562	-32909.3114864173\\
440439.667272731	-33557.9552542228\\
438999.345961131	-33807.3390815837\\
437654.608305676	-33648.8821993343\\
436420.743966021	-33085.4303036878\\
435305.66896804	-32111.2853788661\\
434413.266101006	-30874.9298066\\
433631.961380164	-29283.301523008\\
433031.018775604	-27542.4158157719\\
432556.348478027	-25634.1921601851\\
432196.760022105	-23645.2571311093\\
431926.135073908	-21592.6035420695\\
431727.134321389	-19517.1503823779\\
431582.534593993	-17429.591715363\\
431479.977714811	-15358.7255703756\\
431408.215228026	-13303.2298168316\\
431359.499636453	-11286.9047127467\\
431327.194040701	-9307.4010588915\\
431306.713383904	-7383.45465229267\\
431294.404652729	-5502.36554325114\\
431287.822467088	-3625.05614021412\\
431285.669093116	-1817.20175752916\\
431286.820961889	-95.4478821170468\\
431290.912386997	1627.11044487729\\
431298.169502173	3356.56524530072\\
431309.155042698	5085.96983869843\\
431329.450899267	7230.32846036824\\
431352.927549044	8957.38499465002\\
431386.98221735	10781.4580937241\\
431430.533809207	12503.3388449247\\
431493.443575554	14353.599995526\\
431567.974728248	16010.309152284\\
431666.815240195	17702.9320631647\\
431790.110550672	19341.3147184395\\
431943.716474782	20941.6839469615\\
432133.176956136	22500.2005927224\\
432364.935458497	24012.7082903799\\
432649.496020768	25487.7478472537\\
432986.706726317	26876.7429559606\\
433390.566151054	28196.0764107761\\
433873.507551891	29436.2476457688\\
434441.068367451	30565.7498627858\\
435116.904225865	31582.3203600735\\
435904.254789834	32440.2381999064\\
436828.733737751	33115.6800047167\\
437865.874609151	33548.5905512658\\
439054.630563579	33712.8412391537\\
440285.766320642	33576.5502503164\\
441630.835244256	33122.1274565595\\
443107.683376778	32292.48538457\\
444644.140575405	31081.2545197898\\
446227.713997737	29460.0009992792\\
447804.161947934	27444.3193925564\\
449346.999345748	25028.2979615534\\
450812.055471532	22235.9345327945\\
452164.85834758	19084.639286461\\
453364.818296314	15617.534223752\\
454380.809860733	11871.9214125582\\
455181.742394217	7912.00766628638\\
455748.230392309	3791.41792730527\\
456065.076463957	-377.878955906705\\
456137.166717395	-4485.1350279653\\
455988.939617725	-8405.32243904935\\
455614.560333985	-12445.9336203563\\
455019.796622906	-16434.7031676435\\
454214.942051187	-20324.1680503265\\
453227.011253042	-24030.8534241971\\
452086.490654806	-27504.8595589947\\
450839.355992132	-30680.0045923221\\
449534.460466372	-33513.7173016578\\
448232.312809895	-35961.4129358414\\
446992.015965611	-38002.3061321837\\
445877.164228349	-39623.3246200314\\
444943.087256311	-40835.2783983596\\
444243.511358073	-41658.1108085495\\
443823.714528259	-42126.2374578342\\
443701.417662513	-42299.4944495723\\
443857.778754814	-42257.6926141409\\
444279.729311287	-42065.8360519924\\
445044.127323785	-41740.3063199919\\
446258.639939405	-41305.9856885651\\
447700.409007992	-40902.6890942334\\
449459.460263882	-40546.9977494616\\
451474.876677106	-40294.7381797394\\
453760.41504989	-40180.9589766129\\
456273.132001702	-40240.529693193\\
459160.245149564	-40520.2611908911\\
462940.162700173	-41190.0656443962\\
467034.412588719	-42262.9436650901\\
467835.3361245	-42511.9796375124\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
453780.528294168	-10111.1573439597\\
453740.132191864	-10347.904960762\\
453683.933599416	-10667.8512229776\\
453603.863784962	-11106.4784357662\\
453511.806119323	-11588.4477188637\\
453362.449354691	-12326.4616819607\\
453163.722132847	-13237.7649287929\\
452908.441195872	-14312.5752931659\\
452553.734897166	-15665.264764381\\
452093.300132838	-17233.5786817928\\
451518.122250596	-18967.5800730809\\
450792.442605159	-20886.5014829536\\
449882.907750599	-22971.4764106705\\
448810.032145756	-25080.0825611718\\
447614.555552073	-27077.1026417519\\
446280.262540597	-28946.3249336399\\
444862.420194288	-30575.2593343669\\
443383.115256228	-31919.2972973794\\
441884.422826868	-32925.2566871371\\
440395.861329058	-33561.657831339\\
438962.478881864	-33800.4470283355\\
437623.764628914	-33634.7653507976\\
436394.091408214	-33066.6495145112\\
435282.01101429	-32089.9676277231\\
434390.31927279	-30851.3485736312\\
433608.457441209	-29256.830606749\\
433007.102421919	-27515.5250655869\\
432530.770946594	-25604.8779371179\\
432169.438533404	-23615.2421290278\\
431896.495372262	-21560.965357458\\
431694.59447753	-19480.759624533\\
431547.22225015	-17393.3885774552\\
431441.145460524	-15313.5975175797\\
431365.940189648	-13255.296984947\\
431313.291199169	-11225.5824069084\\
431276.751764054	-9221.80452158314\\
431252.004080967	-7276.24000101023\\
431234.922667542	-5329.42438059921\\
431223.931207002	-3486.59078350872\\
431216.5850311	-1593.37130092973\\
431212.632771904	201.522038065944\\
431211.405708376	1968.38443544594\\
431212.907053818	3660.75327454439\\
431218.599060289	5606.45818150523\\
431228.317609763	7336.05864152949\\
431247.2753647	9359.02865306486\\
431270.903884125	11011.1298517322\\
431306.584853479	12762.2011073105\\
431354.958712542	14467.0315799298\\
431419.534234359	16146.3058928157\\
431502.372122903	17771.3887323383\\
431610.269754568	19393.16233731\\
431744.426207652	20957.4871787077\\
431914.245417922	22508.3567959236\\
432122.143566413	24004.5367285164\\
432375.166567994	25447.421951575\\
432686.175696943	26852.7249950531\\
433056.711027357	28175.995801664\\
433500.04121217	29420.412154064\\
434025.942437395	30566.2224836275\\
434642.963735459	31588.4494237876\\
435374.643246801	32476.3995291473\\
436232.147062834	33187.7685796186\\
437195.739808029	33666.5406361366\\
438321.043053694	33890.5403261028\\
439500.418706123	33809.6983270944\\
440743.712798845	33425.5705400564\\
442137.414547305	32666.4697783919\\
443568.31241614	31542.7721890574\\
445036.405052722	30021.726614481\\
446488.645165234	28117.6958689525\\
447895.666967903	25827.6593135913\\
449210.062591484	23181.9127812146\\
450395.551042746	20203.2075421064\\
451412.869379591	16932.4613048274\\
452227.52407889	13416.7354280309\\
452810.492943971	9706.2436121084\\
453137.159510969	5869.79220862484\\
453191.918407361	1952.20123330351\\
452964.868977887	-1960.71441587465\\
452440.589828051	-5892.87781893583\\
451645.791187516	-9615.98593305137\\
450584.40700138	-13148.3087791684\\
449286.762231991	-16401.1643663859\\
447781.507485178	-19325.3878477111\\
446103.116996375	-21874.256132339\\
444291.759318612	-24007.1745557058\\
442386.548991601	-25698.3273490561\\
440428.602474123	-26931.5478853577\\
438456.350636667	-27704.8266727632\\
436505.735039703	-28029.8558559601\\
434618.18628407	-27934.8038774379\\
432817.919485435	-27466.5744857821\\
431053.607990651	-26644.3832182972\\
429398.319732091	-25541.863157252\\
427847.550442967	-24219.0062084257\\
426466.243471224	-22811.3975309565\\
425026.092562761	-21128.848618621\\
423632.991638769	-19316.0000818905\\
422237.510460363	-17350.036993955\\
420856.81315176	-15296.2461258012\\
419471.488587076	-13169.8920731727\\
418079.091626276	-11009.3383072304\\
416669.516871234	-8838.02914127662\\
415238.305818479	-6683.67524453364\\
413782.047044192	-4570.27548595121\\
412303.314546741	-2524.42853789308\\
410812.930804656	-576.41100642266\\
409343.007586099	1227.00188465579\\
407918.543008579	2861.35035264191\\
406351.206903127	4531.82389981377\\
404755.232420846	6098.37516835049\\
403083.434867598	7598.69435527798\\
401372.157648221	8991.21430922544\\
399621.481310676	10272.1590878982\\
397851.420620815	11425.8279311555\\
396073.156536677	12447.3827278644\\
394301.593077125	13333.1105730184\\
392545.124103283	14085.3921327654\\
390813.945193337	14707.4113829457\\
389115.763390518	15204.7266909213\\
387457.755512225	15583.9776648223\\
385845.995581966	15852.774732019\\
384289.484391686	16019.0689982472\\
382800.239359857	16092.0239178799\\
381398.968637191	16083.0124344067\\
380112.33081902	16007.5016365528\\
378738.747300899	15854.5137891509\\
377405.484180171	15632.8474719023\\
376058.451924557	15333.5359774692\\
374731.919865919	14962.1739867804\\
373412.059540667	14514.1515975765\\
372120.938279093	13996.55940768\\
370843.8009097	13403.3225386808\\
369585.801362815	12735.3245688589\\
368348.38799229	11991.9698203265\\
367138.492417191	11176.4496367925\\
365960.622620365	10291.6550717535\\
364823.855526346	9345.52841733981\\
363728.941057681	8340.84389005609\\
362677.976423739	7282.00414965391\\
361671.277657575	6172.18335016047\\
360706.323978983	5011.26513235928\\
359787.218878092	3807.31230398316\\
358913.334079891	2563.53471890908\\
358085.853549795	1286.28247365969\\
357313.166804374	-4.28883887072358\\
356610.53707524	-1269.72312004523\\
355936.663828425	-2575.31373811111\\
355270.095132536	-3965.84853035364\\
354629.962652375	-5405.19962117505\\
354011.581514322	-6904.10997848027\\
353420.113554656	-8449.33994753838\\
353103.547702219	-9325.49081794877\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
452771.094500559	-14875.1875730743\\
452709.463618553	-15110.26707735\\
452625.859162131	-15422.3501810964\\
452525.784830514	-15786.1946228457\\
452393.014875377	-16253.7104609872\\
452206.912973657	-16882.3517252765\\
451965.135011298	-17657.466970465\\
451656.174504214	-18588.0604104959\\
451179.403278728	-19912.1105075935\\
450584.393045449	-21406.775662986\\
449726.110811727	-23315.2680238471\\
448799.817180783	-25111.8534679086\\
447713.575846438	-26936.5558335834\\
446494.864597219	-28680.7104146825\\
445172.119538548	-30260.109714417\\
443764.046927321	-31617.4793065507\\
442314.927668601	-32683.0619147103\\
440858.675171739	-33413.1973597655\\
439431.871509484	-33773.6845902412\\
438077.409443446	-33743.8059361115\\
436852.39712458	-33335.0412627403\\
435686.98870242	-32504.5061597947\\
434728.435632891	-31370.0320264382\\
433898.153350539	-29895.6292221124\\
433240.425213195	-28219.5279226087\\
432721.048027744	-26373.3163467757\\
432321.527268303	-24417.0082236244\\
432019.49317766	-22390.1206449628\\
431795.309801394	-20327.2415056647\\
431631.361108898	-18248.3861345444\\
431513.724045449	-16174.8922844354\\
431430.706400538	-14115.5664710946\\
431373.777644536	-12098.0018113483\\
431335.180000467	-10103.3996475013\\
431310.043024077	-8152.48780257627\\
431294.357394971	-6240.63714517458\\
431285.403068501	-4375.9274877422\\
431281.255186775	-2545.28129505843\\
431280.791645408	-754.712426637017\\
431283.359385694	975.484824611219\\
431288.761440906	2663.84982701235\\
431297.619611878	4384.90085436076\\
431310.716394821	6113.28395343322\\
431332.6079704	8103.11686012029\\
431359.040576842	9807.85082229389\\
431397.205860941	11610.1016636317\\
431445.17524923	13293.7293039766\\
431510.388305166	15022.3363149076\\
431592.505169046	16684.2024184905\\
431697.05423343	18322.2720930764\\
431829.212211827	19938.8806375514\\
431991.810691277	21504.6514497981\\
432191.89600267	23031.9401200649\\
432433.193386634	24499.034218804\\
432729.042923297	25933.1415935771\\
433080.11767145	27287.9846876545\\
433503.856376663	28583.6105353224\\
434006.753334767	29788.7473511963\\
434604.962621905	30892.7163706557\\
435311.057863926	31866.7557630362\\
436140.296541561	32679.5256195986\\
437095.465788359	33285.2531365877\\
438190.437434507	33645.8959049989\\
439396.019794843	33715.2746899785\\
440619.298121974	33493.7318680319\\
442020.272263267	32925.4853941951\\
443500.888958403	31991.0112484197\\
445048.243883612	30660.7712011785\\
446616.731202919	28934.704123646\\
448182.242256421	26797.9969606938\\
449693.103838782	24277.3577456024\\
451115.781900631	21384.9158268404\\
452414.961584112	18140.3386765117\\
453547.183707735	14599.6798473092\\
454483.264567714	10804.6290392091\\
455197.579927148	6807.47631272619\\
455671.477820044	2661.12568008805\\
455890.935350463	-1497.52442441277\\
455868.621806351	-5508.29329133232\\
455627.078910845	-9430.48110486121\\
455142.804656839	-13507.2621734891\\
454447.64864259	-17412.5252362154\\
453537.925058821	-21219.6172368135\\
452456.067270488	-24791.613723015\\
451228.773151404	-28104.7639105691\\
449907.453795592	-31086.6037752537\\
448538.646236195	-33704.4621642603\\
447182.094711387	-35917.6267362448\\
445897.208622016	-37705.0963097521\\
444741.010064117	-39062.4093919318\\
443767.562412151	-39998.4075839314\\
443031.024309214	-40532.1026676179\\
442573.410823681	-40706.1792137577\\
442401.090048838	-40598.5542110636\\
442489.742474502	-40281.3348575622\\
442846.627013092	-39791.5278597643\\
443518.660364669	-39141.88755257\\
444570.182062101	-38358.9651149439\\
445949.561803066	-37553.8751285444\\
447602.144274167	-36802.6615603149\\
449555.556286552	-36133.5359927563\\
451798.992554591	-35594.4894275395\\
454358.814171398	-35224.6996485197\\
457270.585668563	-35071.6277261605\\
460672.840720733	-35201.8937972069\\
464468.827351041	-35688.9841176056\\
468685.130118269	-36602.1122537239\\
471011.248086679	-37258.3189834789\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
452766.209828948	-14872.8801101763\\
452704.580776598	-15107.9516382423\\
452630.908616029	-15383.3522049834\\
452531.492865541	-15745.841805099\\
452412.073821267	-16168.2841803066\\
452223.087570089	-16810.3099327365\\
451995.35688601	-17545.1980855699\\
451695.180879788	-18457.0997131288\\
451297.531724201	-19579.6201508014\\
450809.059710562	-20845.9400324194\\
450204.923691757	-22269.0867873168\\
449339.030956252	-24082.9363684613\\
448384.617180887	-25830.0840251075\\
447241.853659112	-27635.4786470023\\
446011.942649668	-29282.2721468582\\
444653.849129288	-30786.9944463203\\
443245.115099035	-32027.6724523962\\
441801.595129727	-32971.1749018194\\
440361.173635314	-33572.7398264116\\
438961.557114375	-33801.1730763907\\
437646.1624272	-33641.6432090148\\
436431.832174784	-33091.506041789\\
435327.620899498	-32140.7727386413\\
434442.260938926	-30937.1817356881\\
433655.751494508	-29369.5729081379\\
433048.785785683	-27652.792718274\\
432566.092893485	-25763.3946759239\\
432198.332697303	-23789.3530499438\\
431919.790225493	-21747.9525191693\\
431713.08143245	-19676.4682500187\\
431561.938317878	-17596.584436891\\
431452.956735396	-15522.9929709544\\
431375.537317335	-13468.3871251285\\
431321.458733757	-11448.2138877075\\
431283.958709655	-9456.86135677338\\
431258.26042303	-7494.65738991684\\
431241.101540966	-5589.77789829041\\
431229.722681345	-3720.49564230263\\
431222.598923843	-1914.28621421886\\
431218.597080438	-141.993999602533\\
431217.30251918	1758.48132489665\\
431218.887128873	3435.63688550827\\
431223.684142539	5152.83088362945\\
431232.464310337	6850.90021897436\\
431246.578672235	8554.22302027107\\
431267.457832968	10240.1996726705\\
431296.363608131	11878.8454677204\\
431337.261375922	13553.6475293553\\
431391.969454083	15204.6901846146\\
431463.652639454	16831.6947244981\\
431555.642471822	18428.3633525629\\
431672.17678011	19996.130504888\\
431819.222872134	21543.9447578417\\
432002.568839175	23063.4748330296\\
432226.173975793	24530.7323037566\\
432498.853182213	25951.9212882298\\
432830.308491781	27322.3975237606\\
433227.386054	28619.2507511773\\
433700.624280015	29829.9366405498\\
434262.964289612	30939.245878453\\
434922.088963911	31916.2781688357\\
435696.89167631	32741.3537744113\\
436594.719489486	33372.5898859659\\
437630.179820345	33769.784114237\\
438786.092468759	33881.9910771565\\
439978.179872507	33694.6358141136\\
441306.588705543	33170.4678043468\\
442718.85304431	32278.4640536029\\
444181.696638862	31000.4780749522\\
445653.718692366	29336.4729910773\\
447105.952604263	27279.9723776864\\
448493.040689098	24851.270436917\\
449776.1155033	22072.1894215201\\
450919.518360084	18965.0694294709\\
451880.536051878	15586.6658629954\\
452628.838472305	11981.4697244548\\
453138.265398794	8197.33497681341\\
453386.477238122	4300.79573707903\\
453359.018872363	339.818901535335\\
453047.707243782	-3605.76712796298\\
452441.875904359	-7527.92783288397\\
451572.853529939	-11223.5953610358\\
450445.976673493	-14709.1264987605\\
449096.355991208	-17894.2255212885\\
447551.07218439	-20740.0464964365\\
445849.425189158	-23195.8673679876\\
444029.131854563	-25228.7201609875\\
442132.899126006	-26811.5469851136\\
440200.275362225	-27932.5159193494\\
438267.838072369	-28592.2466433002\\
436372.052987658	-28803.9238619768\\
434554.151850791	-28599.3089734747\\
432798.228347865	-28012.1621958671\\
431130.470649157	-27087.0911796451\\
429572.037941164	-25889.0795274767\\
428151.292567738	-24512.8096828358\\
426792.164892168	-22947.564061403\\
425428.75302584	-21148.3565766321\\
424098.706359086	-19198.7479124166\\
422776.440136877	-17107.9107024113\\
421461.785367419	-14924.0352922376\\
420139.421232063	-12671.5719881608\\
418801.626473666	-10385.0092718265\\
417437.765211208	-8089.88240880381\\
416042.42415888	-5815.29779601624\\
414613.555587959	-3589.3391746374\\
413157.147531984	-1444.53472454454\\
411693.650688732	576.528742808546\\
410284.442234159	2393.77882615558\\
408775.377135046	4201.81021380536\\
407241.171764211	5898.51722599183\\
405602.520470551	7560.36243338614\\
403910.946155458	9121.52799563882\\
402158.152329683	10583.1834740725\\
400362.840174822	11925.2016213231\\
398533.93488608	13140.0551218878\\
396682.985697834	14221.3896971084\\
394823.362796826	15164.9612361226\\
392963.812973353	15971.4479942852\\
391113.851258836	16642.7126669477\\
389283.567291457	17181.9607964198\\
387483.733687418	17593.7968368538\\
385722.591810312	17884.7959361453\\
384012.789959094	18062.1790945489\\
382369.09511482	18135.1624611277\\
380820.090872737	18115.9688666648\\
379362.399538826	18019.0975163657\\
377828.732375584	17833.3305338781\\
376334.925121157	17567.9163467234\\
374829.434093706	17213.6851543032\\
373347.640277836	16777.0604863335\\
371889.455051616	16258.7102884356\\
370447.713168886	15655.6319008043\\
369027.802881355	14968.9282985061\\
367630.288344789	14197.7330979245\\
366259.352084016	13343.1321926128\\
364920.824527691	12408.0667783966\\
363622.939804931	11398.7373022729\\
362368.854266742	10319.0887854418\\
361165.52470257	9177.73523594982\\
360010.835390776	7975.94486020605\\
358908.063896512	6720.74153209717\\
357856.40758322	5415.48996357248\\
356855.941137974	4064.9197773867\\
355907.217414344	2675.15428804634\\
355013.765698985	1258.32447504997\\
354182.104300953	-165.241211533634\\
353430.955496019	-1547.13477264332\\
352696.733128854	-2995.20306023403\\
351978.530267679	-4513.97160342966\\
351285.649532935	-6084.11506534817\\
351267.695155754	-6126.2521600257\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
451407.946193041	-19292.7969407766\\
451326.68281577	-19516.059291656\\
451212.115859914	-19824.9102729035\\
451076.874627255	-20180.9790066899\\
450902.876469497	-20626.2361332433\\
450671.322864292	-21197.7577578393\\
450388.972315969	-21864.6005726056\\
450026.241675067	-22677.0317306615\\
449585.667619993	-23603.3961495626\\
449028.871711042	-24689.5581274189\\
448366.823254329	-25872.1915148391\\
447529.997797245	-27218.0461784257\\
446494.599851358	-28680.5026796642\\
445365.174852114	-30047.9593740408\\
444128.776999941	-31296.0831506645\\
442821.649795234	-32347.7455136074\\
441458.518669411	-33154.2039758105\\
440096.344146107	-33651.4368904494\\
438758.864961938	-33807.7882942324\\
437507.990838384	-33604.1415301338\\
436324.008751246	-33020.2527043962\\
435263.328593916	-32063.6163666299\\
434392.175701518	-30840.8781048525\\
433631.652574678	-29286.2353971601\\
433038.27334084	-27573.9642509712\\
432567.352858043	-25697.590296187\\
432207.675596718	-23734.4725738732\\
431935.437644628	-21704.8079538214\\
431734.222812324	-19650.4593349059\\
431587.153905545	-17581.4216493244\\
431481.81942381	-15518.3306442974\\
431407.855398008	-13474.7026186853\\
431356.883725256	-11453.0201992759\\
431322.824484507	-9469.77783592833\\
431300.761025097	-7524.60736584414\\
431287.291499466	-5637.92339157856\\
431279.717097232	-3777.87310652128\\
431276.557439262	-1985.46309893612\\
431276.875358491	-85.9690990138355\\
431280.287477132	1668.91598063331\\
431288.500456061	3747.85363895069\\
431301.55652356	5738.33078978569\\
431318.912207631	7520.36237275489\\
431348.795185405	9627.60635263128\\
431383.202729565	11346.0484719677\\
431432.590442253	13162.157614833\\
431496.130896344	14901.2231981281\\
431578.525722916	16610.915899011\\
431682.430187643	18268.828634284\\
431812.623260813	19886.3751047627\\
431978.157179725	21498.1624293054\\
432177.982398331	23033.4712456205\\
432423.929537463	24533.1766607488\\
432723.008908343	25981.2362079125\\
433083.56438413	27365.0739233953\\
433511.46423015	28661.5210926711\\
434015.70216637	29857.7839527147\\
434617.107118478	30955.6420458726\\
435322.017896062	31916.6662587605\\
436149.741743804	32717.7438882547\\
437100.799535286	33311.88566182\\
438194.407005816	33663.6371942843\\
439395.528632378	33724.5803805676\\
440624.856617166	33493.165684398\\
442023.528451325	32914.6188226235\\
443501.887479014	31968.6604659073\\
445047.699505289	30624.0105005972\\
446611.366526137	28883.8940683263\\
448165.816894095	26738.7625664777\\
449665.930685085	24207.1493812269\\
451073.376066579	21309.1886693734\\
452353.859770255	18064.5691871433\\
453466.86467462	14521.8303953652\\
454381.122560318	10727.6418697668\\
455070.636105894	6737.05698848664\\
455515.560280599	2623.86072934667\\
455707.440550932	-1533.2074627898\\
455655.261739254	-5529.87814836397\\
455373.185443083	-9518.09481931002\\
454850.491063582	-13545.3897628284\\
454105.812414351	-17444.8146303076\\
453151.178636432	-21193.581934869\\
452021.564180941	-24701.7262338695\\
450746.504550298	-27934.1947107353\\
449376.573647408	-30822.5745376895\\
447960.32597834	-33329.6800372897\\
446553.724289027	-35421.4751536085\\
445207.976079552	-37084.5650191855\\
443986.406447229	-38302.4265276774\\
442933.833839951	-39089.0339845224\\
442108.585974835	-39457.4016560511\\
441554.339289166	-39453.4133343971\\
441283.310789135	-39175.0574877955\\
441252.846847656	-38649.6659217595\\
441455.731087086	-37997.2777960691\\
441934.912067265	-37136.3285684034\\
442701.691568052	-36147.7528391203\\
443837.717430311	-35016.8170403807\\
445230.226013076	-33918.0364558939\\
446911.099046097	-32860.485528394\\
448865.015187876	-31896.3331139446\\
451123.760025965	-31054.9253889172\\
453714.028344793	-30379.5771335572\\
456721.81930808	-29915.5978272767\\
460381.826128643	-29739.6938443021\\
463959.300423275	-29919.8522216656\\
467998.516545988	-30486.4972041745\\
472567.877890894	-31537.924886308\\
474630.284686504	-32142.8265902335\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
451403.165232014	-19290.3004660676\\
451321.904203351	-19513.5555638447\\
451212.249112641	-19809.2997709215\\
451070.791593755	-20181.8540376787\\
450865.196128967	-20706.3365620357\\
450559.29123137	-21452.2343826955\\
450190.354966937	-22302.0137554074\\
449740.501345148	-23272.2747122129\\
449168.832596174	-24412.8157666611\\
448402.555232158	-25799.8529175819\\
447525.589498168	-27214.0916156946\\
446442.278952982	-28738.9336760825\\
445258.699999186	-30156.0354756935\\
443976.282697401	-31423.9933621871\\
442637.735482322	-32465.7756011538\\
441257.725083184	-33240.0016946277\\
439874.840415068	-33694.8333458088\\
438540.178227641	-33793.5645327935\\
437300.105957745	-33529.2749830387\\
436121.639057869	-32874.4192857577\\
435089.364416973	-31862.2142929619\\
434223.881265574	-30557.5200030156\\
433495.590158587	-28967.6248352394\\
432922.327135818	-27210.398073908\\
432471.897204424	-25307.8765501934\\
432128.211968495	-23323.0453245769\\
431868.93308273	-21280.7406600521\\
431676.777711193	-19211.1996676754\\
431536.433168157	-17132.9326138187\\
431435.911603723	-15071.0736008859\\
431364.745927716	-13031.6411444351\\
431314.861595253	-11012.370676101\\
431280.695579464	-9037.12372260407\\
431257.337897809	-7084.47772206924\\
431241.987104352	-5202.9457300203\\
431231.828841171	-3328.05978273988\\
431225.828251287	-1555.41249029786\\
431222.624435096	323.41857905433\\
431222.371465922	2037.88720104265\\
431224.639196064	3642.44892883466\\
431230.056569854	5304.13199472759\\
431239.265674708	6939.95322155945\\
431256.261066913	8832.11471562739\\
431278.038978915	10457.0550497796\\
431312.021766203	12239.0667981169\\
431355.466327798	13881.8231891172\\
431416.483728153	15588.9025902328\\
431494.47321893	17228.7031163928\\
431595.531848734	18854.3114183966\\
431723.840454162	20451.2598321908\\
431882.70115827	21997.8973825764\\
432081.355482292	23521.4786578521\\
432324.646561163	24996.6474596593\\
432618.779659209	26410.3162515877\\
432970.924311359	27751.8562247897\\
433395.797115395	29027.7525056857\\
433899.415841777	30206.7152335115\\
434493.882550547	31272.3831259092\\
435195.254068217	32205.2044678654\\
436023.727004873	32976.7047894776\\
436955.488129052	33523.7935232532\\
438058.904332044	33832.9523228265\\
439225.456970373	33838.8915141861\\
440407.321120531	33561.4083492739\\
441794.035520082	32913.5230160907\\
443207.201642233	31918.6271470608\\
444686.973114512	30517.9200798795\\
446157.154039257	28741.0032285605\\
447602.21765049	26568.0240971858\\
448970.466444914	24029.9691309474\\
450225.136868819	21147.832169882\\
451328.398104492	17953.7389371607\\
452243.944777899	14491.164340766\\
452939.31378129	10815.7323083103\\
453390.155844255	6976.71286636541\\
453576.531342857	3034.89068288405\\
453486.112965738	-936.887611056782\\
453101.902158274	-4975.13146849883\\
452440.420389441	-8841.0075723578\\
451508.337555128	-12539.7590902329\\
450334.605218664	-15979.1236518118\\
448942.742451467	-19118.8660124946\\
447367.839209829	-21903.1954811104\\
445649.972362719	-24286.0493519958\\
443829.173834496	-26235.772381427\\
441944.324589168	-27731.9556078631\\
440037.402141278	-28762.0235541162\\
438143.52900461	-29328.8813334552\\
436299.016225716	-29447.2401650717\\
434539.689719506	-29150.3669047052\\
432849.121139141	-28469.3261967613\\
431266.819112993	-27460.1114786887\\
429806.703704639	-26193.7951684026\\
428524.909002696	-24809.662399407\\
427192.901290296	-23103.2082878768\\
425924.082852466	-21237.5003666225\\
424660.243232624	-19174.4922735502\\
423417.753435034	-16988.9161350216\\
422172.046193879	-14693.1559764564\\
420916.679310972	-12330.6637842881\\
419637.481291344	-9928.43986630568\\
418326.969125631	-7521.31262593435\\
416978.669737952	-5139.36001584626\\
415593.548407674	-2817.4378097758\\
414180.628725729	-592.941615173119\\
412768.316568244	1481.2624056635\\
411373.994385561	3384.67778191564\\
409970.061219996	5161.72776542883\\
408424.196650741	6964.96239451324\\
406819.711611533	8676.96882133664\\
405123.673166357	10322.0295241142\\
403363.737457309	11862.928876305\\
401536.571786069	13296.4709785878\\
399658.731686866	14605.5677312158\\
397736.167056035	15784.7003606794\\
395784.077753385	16825.1655587805\\
393812.095466578	17724.4668711259\\
391832.678279123	18480.901784609\\
389858.740357763	19094.982599953\\
387902.910831682	19569.5315612053\\
385978.107847223	19909.3567707423\\
384097.66948253	20121.2505953729\\
382278.375448694	20214.0113648567\\
380552.410377434	20199.8709061519\\
378949.457129411	20096.9786039132\\
377248.573915526	19891.9388992284\\
375598.957078276	19596.8618781374\\
373938.637873741	19201.5603237751\\
372318.600217858	18717.5245673244\\
370711.590072211	18137.4709531141\\
369133.723100384	17466.4603437481\\
367578.465143462	16701.2275600282\\
366052.531939479	15843.9782406658\\
364558.663824855	14895.4936493275\\
363101.293837091	13858.0176205577\\
361685.241713369	12734.9452676993\\
360321.624365808	11536.6371508891\\
359009.41372178	10264.8584180256\\
357758.981910467	8933.70377784364\\
356566.354628027	7544.21375392526\\
355434.654243489	6105.75086434097\\
354361.213090687	4621.48443883834\\
353347.3100313	3100.52895181233\\
352397.80036359	1559.91079853492\\
351511.348109913	9.46976210566443\\
350707.279454493	-1499.65024737036\\
349937.750842063	-3043.56555784393\\
349898.261370863	-3125.56423357535\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
449749.781962256	-23265.5000461259\\
449652.1059774	-23467.5267812295\\
449515.552560857	-23744.9971741196\\
449323.649108333	-24125.471322542\\
449057.676270054	-24635.3141169176\\
448655.352366851	-25370.2014569023\\
448182.831021247	-26181.4292681481\\
447444.654025692	-27346.4111098827\\
446569.582627703	-28581.2187013307\\
445600.772777463	-29780.8058342204\\
444465.022589082	-30981.0063734046\\
443229.970854044	-32047.9176825271\\
441935.91162237	-32905.453533092\\
440617.236418073	-33498.8576109292\\
439298.321132516	-33786.9232584191\\
438029.610360704	-33734.4620814184\\
436863.09337717	-33340.0029522506\\
435738.180698891	-32552.240580232\\
434797.757816201	-31470.5518170782\\
433974.16011819	-30058.0611853853\\
433313.175760549	-28439.5391717249\\
432784.902457859	-26642.6919083826\\
432375.240862367	-24731.3181961311\\
432061.997010261	-22736.9909516391\\
431827.386827444	-20697.3754790745\\
431654.621139009	-18637.2874231214\\
431529.285719926	-16570.0814800308\\
431440.269514977	-14515.3306023759\\
431378.162619834	-12478.5142117655\\
431336.259174514	-10491.5678985109\\
431308.33189773	-8531.55570893693\\
431290.476204649	-6605.99623325139\\
431279.850345513	-4732.57388366174\\
431274.277063931	-2881.31900940085\\
431272.580877219	-1080.89731468128\\
431273.985382815	662.602306127949\\
431278.698425645	2505.50980878607\\
431286.288639181	4193.45292768327\\
431302.861390808	6476.44861902548\\
431321.910017359	8213.25878874976\\
431351.775160942	10132.9482813295\\
431390.139766812	11902.0911257387\\
431443.121702129	13699.0476422457\\
431512.276333563	15448.4453688535\\
431600.285600328	17139.790187597\\
431712.608394713	18802.8671660885\\
431853.354862644	20425.0847088281\\
432027.062554654	21998.1585042593\\
432239.384034504	23519.8285027049\\
432501.157801802	25008.6625242128\\
432815.160039444	26426.8357492157\\
433192.261041167	27777.5489863282\\
433643.821490783	29051.6893016445\\
434175.793125366	30220.7575026218\\
434807.851822854	31280.8574997221\\
435548.107976524	32195.9084767098\\
436417.133838092	32940.2197562629\\
437389.899679069	33454.5433617062\\
438534.042295689	33724.8511142355\\
439748.24690376	33692.3171949087\\
441005.065093474	33366.1090478591\\
442450.517857567	32665.0287387618\\
443939.497316863	31602.9136436677\\
445494.246053581	30130.850028901\\
447047.091183514	28272.0592844642\\
448581.233233447	26007.8168668138\\
450047.398028614	23364.8542827409\\
451409.314670213	20362.201307722\\
452628.687445092	17033.1910042419\\
453670.843952644	13418.2564302033\\
454505.275031305	9566.31593128935\\
455105.784404212	5546.75859707955\\
455457.743625331	1417.05608099743\\
455554.078979659	-2707.17842438282\\
455414.910771563	-6612.86806272311\\
455029.447198209	-10685.5472032007\\
454414.290886958	-14629.5835959291\\
453569.468048134	-18478.8986267503\\
452528.29995381	-22112.2756847037\\
451315.586480856	-25495.549296806\\
449972.426260326	-28565.6504069978\\
448548.511450751	-31267.7154017679\\
447088.081454347	-33575.5315186546\\
445653.290524885	-35448.3875673598\\
444285.779440076	-36885.9362949311\\
443045.629258556	-37874.0672441088\\
441978.215111214	-38422.9869139372\\
441138.803111497	-38550.3268206961\\
440575.118466855	-38316.8728929644\\
440273.891294423	-37815.679234983\\
440208.665655736	-37067.0554632261\\
440366.508291992	-36208.8843218652\\
440763.020584964	-35154.5151965603\\
441416.930745361	-33956.5244077373\\
442378.548790066	-32611.3097541808\\
443618.852907328	-31231.0637008958\\
445107.414567382	-29888.7914804698\\
446858.024486699	-28608.6758772856\\
448882.517528293	-27425.8714680428\\
451214.445755381	-26371.6839721\\
453914.797234585	-25482.8781396523\\
457118.204111586	-24807.5666355974\\
460675.170286415	-24459.2440528796\\
464344.061856424	-24475.2568504678\\
468110.997971809	-24835.0097679702\\
472637.310992141	-25671.5714802652\\
477481.056824728	-27001.9899121085\\
478646.690344411	-27384.2216500656\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
449745.117844455	-23262.8065117866\\
449647.444353445	-23464.827425944\\
449521.748981191	-23720.4401767894\\
449358.218291847	-24045.8616070956\\
449146.236972271	-24456.1449344676\\
448875.875724106	-24961.3592469273\\
448527.667752908	-25583.8441558388\\
448058.249345887	-26376.0498712573\\
447475.319508995	-27290.3721602941\\
446639.245119816	-28478.9804632981\\
445678.270973527	-29682.1686979157\\
444618.240384123	-30823.3128632657\\
443430.622699824	-31883.457748746\\
442152.705943897	-32773.4455277507\\
440857.664865746	-33406.2603064489\\
439544.283538279	-33752.7674666479\\
438270.327024738	-33768.1512137703\\
437101.535997215	-33449.7591050554\\
435957.020854103	-32744.3427062483\\
434977.760744551	-31720.7853838872\\
434133.119645159	-30387.4911430944\\
433434.531356181	-28804.1965620031\\
432878.422261345	-27046.399716969\\
432442.303371994	-25154.1492154298\\
432107.934836663	-23176.0499289334\\
431855.673587759	-21144.0392633518\\
431668.604020515	-19086.6257014228\\
431531.511778934	-17015.0158079585\\
431432.997854016	-14951.3934483482\\
431362.997337631	-12896.3054828221\\
431314.761177539	-10890.4065607794\\
431281.308864607	-8895.88664066118\\
431259.083088058	-6971.04712119917\\
431244.050335739	-5044.20645559048\\
431234.816780364	-3241.28956627281\\
431229.132357495	-1422.03313702258\\
431226.469694525	435.905516609032\\
431226.679982718	2134.24751645153\\
431229.43900661	3747.84830796255\\
431235.208872344	5362.99515969172\\
431244.66386023	6960.18401144133\\
431263.938831688	9000.4062844312\\
431286.272611314	10583.5704877549\\
431318.827482785	12243.5791680998\\
431363.410566832	13904.1337342531\\
431421.594354202	15521.9297850567\\
431497.351523025	17123.8804946566\\
431597.710058167	18752.9111410098\\
431723.467174514	20334.7189588128\\
431881.858234821	21894.0783691807\\
432074.281160621	23389.2478569872\\
432313.513387478	24863.2092141753\\
432601.625732397	26272.4158987897\\
432949.636105637	27623.0670980301\\
433364.522790828	28894.6602109675\\
433859.954240104	30081.7691128472\\
434443.373497308	31155.7494544145\\
435130.267735821	32099.2787404043\\
435945.558548928	32890.6689050002\\
436876.472201554	33468.3703004337\\
437960.420205276	33804.4286303141\\
439133.704686666	33842.0512055081\\
440326.215155888	33589.1808538412\\
441696.168428824	32979.7547152071\\
443119.407144982	32011.1229331077\\
444597.648739553	30648.6554415547\\
446081.489145394	28896.942259436\\
447538.251408154	26754.3077614839\\
448923.211098193	24242.6863719703\\
450200.939327235	21378.0576279164\\
451329.231754476	18201.0794905346\\
452273.739506618	14749.8170802219\\
453002.222530881	11074.9798710496\\
453488.350163772	7232.62557216726\\
453712.338407568	3283.3622735461\\
453660.779744806	-725.245817674055\\
453315.411241718	-4807.0299416013\\
452691.969794408	-8716.77639727408\\
451798.505445929	-12461.9564254351\\
450661.588471825	-15957.9642414375\\
449305.656580981	-19160.4336147688\\
447766.18428051	-22012.3657548855\\
446080.87614721	-24470.5467805825\\
444288.539035592	-26501.9814071032\\
442432.100299568	-28079.8545135753\\
440551.458889871	-29191.4830849385\\
438684.786047701	-29835.6627069978\\
436863.920890649	-30024.4813282946\\
435124.455317865	-29784.2499335012\\
433467.459801655	-29148.0643722843\\
431922.141839298	-28168.2295459726\\
430507.267453725	-26919.1137871838\\
429281.000930204	-25549.2228165152\\
427996.560047911	-23821.8986088582\\
426789.332527715	-21932.6526486052\\
425588.625670864	-19822.1506110022\\
424414.122793113	-17575.4958614069\\
423238.10513035	-15201.3216878027\\
422054.811170258	-12750.5772475946\\
420848.452393053	-10252.2355582762\\
419611.211923523	-7746.27672903169\\
418336.209860959	-5266.41467813183\\
417023.49618959	-2849.5504380648\\
415680.11894962	-532.772019460106\\
414328.548628132	1636.03111131636\\
412981.61912703	3640.16139017203\\
411625.221303779	5507.88208748119\\
410121.63437525	7413.36890449539\\
408551.264934445	9232.28392900451\\
406875.44792421	10996.2453618019\\
405119.146630483	12665.326841964\\
403274.444951763	14237.3430434225\\
401357.568680368	15690.6066561417\\
399373.271776938	17016.7331345022\\
397333.472057156	18204.7964784751\\
395251.604777322	19246.4299771205\\
393144.989052427	20134.9808765469\\
391028.093867277	20868.5895744861\\
388915.231347805	21448.1076242424\\
386821.355454957	21876.6797919767\\
384759.352542314	22160.1047490763\\
382747.957497624	22305.7749242552\\
380816.284310941	22324.5986980399\\
379043.417361693	22237.0822448497\\
377190.240478273	22037.1693412323\\
375380.546038425	21732.9985940325\\
373579.812492764	21320.6623521438\\
371811.356215388	20805.6389188973\\
370068.680541825	20186.9857468951\\
368357.583567978	19466.9300328217\\
366680.012757116	18646.5036700412\\
365037.562567382	17726.3577169952\\
363433.11758328	16707.7620126307\\
361869.26287038	15591.9474003905\\
360352.442164264	14383.5626918435\\
358888.543493819	13088.4275492144\\
357484.430840829	11715.2090393226\\
356141.442272163	10269.0037118972\\
354869.657330121	8766.56525243649\\
353665.084845973	7210.78799146614\\
352533.837393473	5618.69902614694\\
351465.723058615	3985.7883551597\\
350472.228580702	2341.49240561092\\
349544.102724947	684.829816544672\\
349004.363444508	-336.565112156112\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
447861.216501359	-26703.6028384871\\
447752.308250916	-26875.227836634\\
447598.573606134	-27113.12430361\\
447382.133985276	-27439.5773465236\\
447109.165546905	-27837.5584404269\\
446785.433076796	-28290.3536378126\\
446329.110459896	-28894.5992699326\\
445755.827072267	-29599.8090798205\\
445099.251510215	-30337.0876655712\\
444106.732404612	-31315.3682319924\\
443091.337565599	-32152.225920215\\
441920.849564174	-32913.5410682471\\
440745.97304308	-33453.5618137235\\
439516.956434154	-33761.5454611194\\
438311.953456032	-33776.9194295338\\
437193.61989742	-33490.1354904959\\
436077.686663882	-32839.9728455035\\
435106.321091282	-31877.8812185033\\
434268.169213563	-30625.6864255128\\
433555.815903781	-29100.0245547106\\
432987.332988334	-27403.3443491046\\
432536.284733862	-25559.2903568711\\
432187.692851265	-23619.5444849305\\
431923.040943079	-21617.6232131331\\
431725.753175958	-19582.3908307888\\
431581.148534984	-17534.2029198755\\
431476.959023788	-15487.3989333257\\
431403.392652326	-13456.3908922008\\
431352.324951394	-11440.763009508\\
431317.988111108	-9461.08614915462\\
431295.597758891	-7522.59020997914\\
431281.613132232	-5622.90969137182\\
431273.56790042	-3751.35469183738\\
431269.946714225	-1938.01241195682\\
431269.643555551	-233.699541395158\\
431272.241533984	1522.36567793547\\
431280.284081475	3791.6129058678\\
431292.702042864	5783.6411846885\\
431310.235488884	7635.47752808524\\
431335.561073556	9489.80132359253\\
431370.010202334	11288.0653190652\\
431416.351635417	13055.1560462933\\
431477.823868226	14798.454554617\\
431558.20547767	16518.8552342331\\
431659.930387165	18186.2890728964\\
431790.610866251	19844.6227788113\\
431950.15509049	21428.082478944\\
432149.203112777	22985.9713707483\\
432390.151302011	24480.0026045968\\
432686.224764654	25936.9526263046\\
433041.129424928	27320.6328421417\\
433463.26842738	28620.2297684534\\
433969.446383531	29838.5402322428\\
434566.439105607	30942.3614192553\\
435269.991155992	31913.5496235871\\
436090.578175568	32718.2350731374\\
437037.490247138	33319.2607806433\\
438127.818035787	33677.6876529556\\
439325.382892438	33744.046181384\\
440546.686714428	33517.9850967252\\
441943.739232977	32942.2460976741\\
443413.371314883	32001.6032033476\\
444948.812794093	30663.6604725443\\
446501.910957405	28930.3235277663\\
448039.188279177	26801.0370293119\\
449523.911387305	24283.9459339444\\
450919.122798543	21393.0356256891\\
452180.839491249	18168.2658656139\\
453274.572956651	14645.5631384334\\
454168.862120068	10869.1229129508\\
454833.837325788	6913.71725444252\\
455254.483063862	2822.25180499392\\
455419.036746661	-1334.24610241372\\
455335.231597428	-5307.19356568903\\
455014.128123285	-9291.32243220215\\
454443.209481506	-13306.0575773646\\
453647.796377588	-17157.888262815\\
452637.333532341	-20844.1031361598\\
451448.913954987	-24270.2940062008\\
450116.067300506	-27392.8700497577\\
448680.63859584	-30164.631409155\\
447195.282445745	-32536.8544151322\\
445707.533973037	-34485.56818965\\
444269.837747042	-35989.895803157\\
442932.08335139	-37041.5590170777\\
441742.978587741	-37641.3239334738\\
440750.506613333	-37800.7485013969\\
440010.645310173	-37559.1787654059\\
439542.761557418	-37009.7617925268\\
439309.189783759	-36189.440899643\\
439308.814661467	-35203.0423501839\\
439495.638521909	-34159.9976886897\\
439909.839525436	-32876.4768389006\\
440543.300385565	-31487.2255804082\\
441457.676485359	-29934.0783373713\\
442615.306955895	-28351.3662069527\\
444004.60423807	-26791.3087665183\\
445629.990059486	-25285.1741573029\\
447512.090853252	-23856.992954125\\
449680.515164619	-22536.295077524\\
452194.583561841	-21352.1620280632\\
455147.364563909	-20347.996869668\\
458473.091782974	-19628.671658787\\
462010.114698677	-19263.3743795969\\
465785.81478163	-19259.677418265\\
469606.125376434	-19607.6597328034\\
474109.650706086	-20416.8450328021\\
478608.981681263	-21609.9488961095\\
482974.362842334	-23100.9336670599\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
447856.682050518	-26700.7083094676\\
447747.775841335	-26872.3295444259\\
447592.441404096	-27112.6724089604\\
447393.436121401	-27413.1175693426\\
447153.167725628	-27764.9756643175\\
446858.983513297	-28180.0693210372\\
446468.789531129	-28704.8682063512\\
445997.873200239	-29300.6432094533\\
445347.864679486	-30058.4026485057\\
444549.33849358	-30891.293376615\\
443559.439519347	-31779.6549961404\\
442529.676147172	-32538.237722367\\
441358.777424592	-33194.637855085\\
440169.69315547	-33627.046622572\\
438952.860578412	-33802.5734980842\\
437783.346779573	-33678.4757945536\\
436659.548233459	-33229.812718255\\
435602.767143374	-32426.2680785246\\
434712.516161262	-31355.0737115216\\
433916.473953218	-29952.1437944525\\
433277.281509334	-28360.5981382723\\
432759.328314053	-26582.7610844864\\
432356.27215113	-24695.6781996281\\
432045.598005068	-22721.4327192718\\
431811.624588042	-20702.0625130037\\
431637.718042709	-18655.5373783044\\
431510.81892507	-16605.2182844973\\
431419.612366383	-14563.9380287753\\
431354.715025225	-12528.0544600332\\
431309.736209336	-10524.3373812265\\
431279.00568785	-8555.25007607019\\
431258.544853269	-6643.96453844872\\
431244.844709906	-4734.41821598573\\
431236.336206904	-2883.64397553862\\
431231.633048492	-1125.58859848381\\
431229.7183466	709.524631310357\\
431230.689240707	2467.44127731269\\
431234.028467212	3997.97159643633\\
431243.388577291	6108.23510076457\\
431255.503979052	7732.94396668779\\
431275.781514456	9543.56447723716\\
431302.664803619	11205.9882251778\\
431341.054331636	12913.3610307423\\
431391.391950217	14560.0446372992\\
431458.971346065	16218.7704302114\\
431545.922150222	17843.0802361866\\
431658.580645438	19464.2937291461\\
431798.790707628	21035.048075664\\
431975.96157966	22592.5549542626\\
432187.880421662	24065.7060509088\\
432450.366696575	25515.1987492574\\
432764.941169674	26894.8425331059\\
433141.368739988	28204.1271848176\\
433595.061382555	29445.6348110604\\
434138.534180572	30597.6330784065\\
434774.74549713	31618.8303257281\\
435518.954337577	32490.5603014908\\
436397.789873177	33189.6421876092\\
437383.758795338	33651.1259441093\\
438531.036766889	33852.0566907084\\
439722.638859885	33748.1787741001\\
440998.576398768	33334.5209672522\\
442413.709614161	32545.698953011\\
443871.397892679	31387.0148988506\\
445366.362974281	29828.3803500522\\
446845.472000962	27885.2311470113\\
448278.999093438	25556.4472909722\\
449623.354270028	22866.4555960354\\
450841.824479542	19837.6663462269\\
451894.861130197	16510.9705081882\\
452747.188028233	12937.2321856919\\
453371.216014708	9163.89954296169\\
453743.61277478	5247.99217484613\\
453847.729774652	1265.6561086838\\
453671.704732816	-2787.24794794582\\
453205.719496896	-6818.84291428694\\
452469.677165731	-10670.1320011665\\
451474.588000373	-14329.6242266691\\
450249.04912751	-17719.9554448676\\
448820.44134146	-20795.5876741094\\
447226.243562106	-23502.8890357875\\
445505.299248782	-25802.1378702344\\
443698.681579753	-27662.1119148401\\
441847.900870232	-29061.7909798152\\
439994.211024026	-29991.2165871018\\
438170.844190604	-30454.7313119982\\
436412.589135106	-30467.1604221066\\
434749.929582397	-30060.6068057947\\
433178.539553543	-29268.1520097386\\
431738.275410424	-28157.7674784852\\
430453.856103804	-26828.5707423835\\
429227.254927568	-25240.2608648958\\
428033.189377777	-23386.2178132448\\
426883.012151828	-21321.9935719478\\
425758.997425442	-19070.946334441\\
424651.751328714	-16678.5364201305\\
423546.460811902	-14183.7687935476\\
422430.491401305	-11629.4489579622\\
421291.229290505	-9053.02141858274\\
420119.90698931	-6491.72519332733\\
418910.444505691	-3977.60740278989\\
417663.446657459	-1544.27748646328\\
416389.510532178	769.603758470312\\
415131.323891536	2888.2728881162\\
413852.506803278	4881.17462695545\\
412461.339130354	6878.56432654756\\
410975.174029067	8832.33973090986\\
409386.033035834	10734.6793298859\\
407692.178466017	12570.2955736151\\
405898.138739443	14319.5140093541\\
404000.072214237	15972.9826169681\\
402012.403733526	17507.5702936732\\
399943.222356122	18910.0477495875\\
397808.297648191	20165.6523617326\\
395624.515903888	21263.7326224507\\
393408.567574645	22197.9546586585\\
391175.989912328	22965.9255178414\\
388941.235701239	23568.3359208322\\
386716.460369175	24008.5263195433\\
384515.727733468	24291.1857864655\\
382360.923735515	24422.824100527\\
380292.19393833	24414.6939649616\\
378401.558402708	24291.484111578\\
376391.912377877	24037.6877178751\\
374469.508950595	23673.9278004886\\
372543.622836886	23187.3131804473\\
370668.048679595	22591.3443487684\\
368821.778202656	21881.5163572958\\
367020.330162013	21064.6191790755\\
365260.288988265	20140.3611683509\\
363547.613781184	19112.6601954836\\
361882.578763309	17982.445251231\\
360268.682342358	16752.6395353023\\
358710.057216694	15427.3112850241\\
357208.704406917	14009.4421970509\\
355773.041204966	12509.5203282413\\
354410.101363361	10939.9228734715\\
353122.240217797	9310.53879104784\\
351915.162214981	7638.30527096169\\
350789.19170841	5936.15506526566\\
349741.624860509	4214.15965857141\\
348776.913584671	2496.65560881003\\
348555.553983604	2083.29581387402\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
445814.891498137	-29529.78361969\\
445701.425968485	-29663.6378516354\\
445553.639224316	-29834.6282336843\\
445354.633756982	-30058.9517186715\\
445095.095542439	-30341.4218180756\\
444759.756114717	-30689.7409940159\\
444368.641491348	-31072.6633642747\\
443850.81879729	-31541.6058946012\\
443135.075420281	-32119.3836188952\\
442357.182765736	-32655.1444928908\\
441406.337077619	-33178.1096539289\\
440360.889398842	-33579.2797737724\\
439271.361236712	-33788.9040239608\\
438172.300054603	-33758.0400191035\\
437136.998911159	-33466.6588745233\\
436079.940945882	-32841.8270640567\\
435150.261928301	-31931.6855775354\\
434333.876003145	-30742.7131846951\\
433629.416025587	-29284.9676873381\\
433057.390675234	-27645.8339838492\\
432599.041326688	-25855.9089608294\\
432240.813162184	-23961.5453742022\\
431965.779611036	-21993.8695232255\\
431758.881592487	-19984.5795485217\\
431605.633992109	-17950.3602049643\\
431494.718891652	-15918.4750395912\\
431415.619131715	-13893.9689445406\\
431360.620162276	-11897.2510078832\\
431322.961152785	-9920.18524274241\\
431298.04321215	-7978.68383428095\\
431282.101594339	-6062.71941257147\\
431272.866383389	-4241.58428000396\\
431267.994906222	-2402.53711923082\\
431266.72215781	-666.705064579095\\
431268.442940757	1125.8543213672\\
431273.23771416	2896.26971656449\\
431281.066398381	4576.26387405727\\
431292.957942372	6267.17132823405\\
431309.770396414	7935.81778140341\\
431333.643349903	9634.82891652577\\
431365.673350648	11301.6269679035\\
431408.13162655	12948.756911114\\
431463.477653771	14574.4554661676\\
431534.482544923	16175.4872033189\\
431626.489714203	17783.0644254637\\
431741.43405309	19352.9288906204\\
431888.720793022	20934.6378932449\\
432067.716173712	22454.6985934224\\
432290.07093972	23955.3076579448\\
432559.814583642	25403.7494698416\\
432881.649213804	26780.7057166181\\
433270.492067751	28102.1299749683\\
433736.720707928	29349.0889285906\\
434288.578100898	30494.4815238905\\
434936.033463005	31514.6143692828\\
435697.606132034	32391.192369275\\
436590.522718203	33090.1256833391\\
437592.27841873	33553.6124026248\\
438759.53857852	33759.1021509839\\
439971.942082887	33661.619272837\\
441273.852441906	33255.9343492762\\
442721.673500223	32476.5766570377\\
444222.28379236	31324.2211195238\\
445767.831215167	29770.1682828316\\
447312.107123444	27820.1388037524\\
448822.000986322	25474.582598976\\
450254.143120489	22755.8994807561\\
451571.961991612	19685.5281396805\\
452739.208859379	16293.3515522387\\
453717.204667106	12636.4791561335\\
454479.290849733	8759.72847800234\\
455002.914600815	4717.52809240122\\
455271.579371902	586.399129752179\\
455282.0968606	-3502.81134004076\\
455058.811859301	-7385.23941801958\\
454570.844166812	-11487.6641006459\\
453859.117904794	-15366.1816910088\\
452914.285317282	-19133.8485434087\\
451781.486900605	-22640.795810733\\
450482.460047762	-25871.90682957\\
449064.267207785	-28757.1956465442\\
447567.247500811	-31263.869119457\\
446042.426417103	-33352.6364446306\\
444542.604771028	-34996.6585186637\\
443115.244796879	-36185.3843250359\\
441804.987156765	-36916.0213851386\\
440662.601119867	-37190.3852046448\\
439732.734028575	-37028.5513270801\\
439073.173337779	-36503.6310324\\
438662.549050488	-35700.3600038681\\
438475.782009942	-34653.5344689712\\
438500.582102037	-33490.5186042613\\
438696.390796453	-32265.8559609105\\
439094.775299529	-30820.8618754411\\
439688.04929342	-29275.2274112963\\
440522.233613225	-27575.8818475159\\
441582.046911131	-25822.5496398698\\
442848.256707695	-24085.3495687873\\
444329.470950123	-22386.9255051881\\
446042.14861578	-20750.7010560466\\
448016.503325981	-19199.0976400272\\
450299.916505189	-17758.4283342602\\
452955.8029411	-16467.7202084751\\
455981.05230744	-15409.071701334\\
459272.409643804	-14668.2749075797\\
462813.243150074	-14271.4903575563\\
466536.370106212	-14234.7535689498\\
470312.076346406	-14542.4553750302\\
474450.598998522	-15230.8556764491\\
479049.860882523	-16380.0494942212\\
484123.773738691	-18070.8524806171\\
487551.0680778	-19444.7338795864\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
445810.4986005	-29526.6884661879\\
445697.034438241	-29660.5406525036\\
445546.501964282	-29834.6703147481\\
445339.22676393	-30068.0674368281\\
445053.568213646	-30377.7992404353\\
444692.082894005	-30750.2554152652\\
444251.143440128	-31175.6039936453\\
443651.790588574	-31703.5556744034\\
442964.310225316	-32238.7467676756\\
442118.399874129	-32794.2474499052\\
441176.656465437	-33276.7491216123\\
440122.157991141	-33639.3608243853\\
439044.650584505	-33799.6994311644\\
437980.424216235	-33721.9226696354\\
436946.250516299	-33379.4618128967\\
435915.113979506	-32709.2769984326\\
435011.351388533	-31763.2487738848\\
434206.933818627	-30524.0064726188\\
433526.689967305	-29043.3804039999\\
432972.232194275	-27380.1327785178\\
432529.641700483	-25575.321848444\\
432183.778175931	-23668.9127361606\\
431918.423409707	-21692.4684576887\\
431719.121117665	-19680.135396608\\
431571.449485459	-17646.5085070381\\
431463.93055208	-15608.6485535212\\
431387.116537764	-13583.4188943159\\
431333.038289187	-11575.6231244086\\
431295.841453659	-9605.54416404176\\
431270.347166173	-7648.17274798764\\
431253.764414717	-5770.12145611402\\
431242.645835485	-3845.55648146091\\
431236.218076287	-2009.51460275159\\
431233.09145403	-190.44472587829\\
431232.985301017	1739.53396921756\\
431235.535818634	3336.677649288\\
431240.907260174	4932.46672356464\\
431251.606221066	6781.63247045003\\
431267.754070901	8549.81970899116\\
431290.812016864	10266.8922645413\\
431326.477944249	12118.5227802208\\
431370.159065274	13754.7400028371\\
431430.799582094	15446.1265745777\\
431508.39157736	17080.5406562427\\
431609.139336237	18708.2044086931\\
431734.61376267	20282.1911034795\\
431893.588072959	21845.0864860305\\
432088.03468323	23353.1442650245\\
432327.681231174	24826.5801194874\\
432616.826158727	26238.5200855497\\
432965.617367659	27590.3547708943\\
433383.844233201	28870.0497161584\\
433879.957210795	30056.6158234922\\
434465.818076287	31133.4151444095\\
435163.433501974	32088.4718413682\\
435979.546110084	32876.8109519493\\
436914.722500013	33454.3851645021\\
437994.25683551	33788.2095912844\\
439172.712963822	33827.1173771886\\
440366.405218941	33576.2897480672\\
441752.245409736	32962.8453802615\\
443177.104690743	31997.2206113907\\
444664.168761698	30633.5509634069\\
446156.488534834	28881.7132121245\\
447621.938350465	26740.6775407311\\
449021.657848792	24222.3013856315\\
450311.618977371	21358.3882986503\\
451458.172668128	18170.5103706477\\
452422.420274457	14706.0304858487\\
453171.795883352	11018.5174518731\\
453681.307109215	7158.87045259619\\
453931.184307781	3181.97678109955\\
453906.950814133	-864.563302562301\\
453594.752579604	-4952.35272679745\\
453003.558447796	-8909.79450038072\\
452145.137963646	-12702.5995983123\\
451043.410261475	-16257.5700574408\\
449723.741832128	-19525.7899909734\\
448221.592419723	-22449.6815931105\\
446574.98879964	-24984.9824119754\\
444823.581985075	-27097.1017839077\\
443009.02343351	-28759.1884745126\\
441172.879870288	-29954.7233605439\\
439352.307308909	-30679.7484223724\\
437582.755425927	-30940.9831443471\\
435892.421654845	-30758.4527996563\\
434299.895693929	-30162.9832099103\\
432830.581543913	-29205.4697852362\\
431507.38581362	-27966.1427151798\\
430334.034894431	-26535.4409396463\\
429153.419723355	-24756.1072406152\\
428048.484463121	-22772.6671325743\\
426972.556292934	-20558.0610902264\\
425933.949554686	-18192.7782627915\\
424911.450571596	-15706.2661933451\\
423894.263726284	-13151.2913837481\\
422865.384191496	-10560.1889858594\\
421812.271724058	-7967.19910324474\\
420723.996189509	-5399.76404316067\\
419595.555355359	-2887.83865852035\\
418428.391900044	-462.888761933887\\
417238.478600816	1829.22445201179\\
416039.636113077	3963.84568250079\\
414790.931706154	6014.56239906717\\
413408.33804101	8097.8422282559\\
411934.304879463	10123.5547826452\\
410338.89930421	12113.0240310409\\
408633.987298674	14031.2344589815\\
406814.580492394	15867.4256013443\\
404888.165917001	17599.8429833287\\
402865.287179093	19208.7365515011\\
400760.386503044	20676.3227684839\\
398586.756384459	21990.4263573837\\
396360.374377532	23141.2379933003\\
394094.170997784	24123.9994156242\\
391801.383711922	24936.1831538173\\
389492.607468458	25578.0082492318\\
387178.600704171	26050.8059404977\\
384870.450078418	26356.9994615636\\
382585.732339939	26500.0346583013\\
380374.930020346	26487.674443525\\
378351.42267846	26345.7673358368\\
376222.049071688	26059.7142959498\\
374181.051547211	25650.8350438212\\
372147.136626898	25107.8329331854\\
370170.380116542	24444.8998581478\\
368233.765301942	23659.4348341444\\
366354.007966878	22760.36458098\\
364527.040251293	21748.358474712\\
362758.849388334	20628.765026635\\
361051.720782173	19405.3003793487\\
359407.994831666	18081.8529705385\\
357830.297429541	16662.8815764806\\
356320.411592068	15152.5748643101\\
354881.543072138	13557.3015515076\\
353517.800131564	11886.0980751273\\
352238.081543743	10157.2956627652\\
351049.472676845	8392.3205767558\\
349957.472642942	6616.01630699319\\
348963.970344623	4852.74442033197\\
348559.887940575	4090.96043969852\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
443688.298851253	-31679.9161700851\\
443577.087134097	-31772.1514414554\\
443426.498822806	-31893.9137384603\\
443228.527008268	-32048.5171712875\\
442958.009828859	-32249.7316337163\\
442619.852497075	-32484.9344149103\\
442220.908021998	-32739.0032803756\\
441620.297447986	-33073.1962840456\\
440963.915717159	-33370.5999259079\\
440164.537614955	-33633.2648422929\\
439248.865340046	-33790.7453490711\\
438317.646761883	-33777.3939559137\\
437352.057164982	-33550.7458305981\\
436373.477414959	-33053.8233333622\\
435458.26021022	-32278.129755328\\
434673.881239582	-31292.1405391794\\
433930.137735882	-29969.1436518573\\
433326.574144098	-28483.2596689728\\
432823.89051988	-26804.745229185\\
432423.814579814	-25004.1923913209\\
432110.333002199	-23107.7101220127\\
431870.277069259	-21151.3389001558\\
431689.555105053	-19156.5465495988\\
431555.946578808	-17141.5240528501\\
431459.586235995	-15134.5420590739\\
431390.868101675	-13130.9815984077\\
431343.303402848	-11157.0268999008\\
431310.845895409	-9199.25061219963\\
431289.582332445	-7281.44483658802\\
431276.333131387	-5422.5481972247\\
431268.55913561	-3584.14977663202\\
431265.026490645	-1876.5269708536\\
431264.546655877	-11.5051098327365\\
431266.63615523	1529.68191528058\\
431271.56949957	3196.05995614566\\
431280.880303803	5046.66040821277\\
431294.495328545	6807.85709119954\\
431314.087474238	8559.67706824034\\
431341.423359481	10299.9525146239\\
431378.389704491	12014.055736642\\
431428.725253674	13741.5150371036\\
431493.278383142	15408.6493552115\\
431577.232196935	17065.8018906827\\
431682.353256777	18671.8454319629\\
431816.705351249	20275.5166798103\\
431982.274628757	21830.3367441763\\
432186.649842729	23350.1653885271\\
432432.679014873	24805.9224741561\\
432733.523658457	26224.0966137866\\
433092.57751445	27569.5836415173\\
433522.492274515	28843.7376728725\\
434036.039053852	30033.5037743281\\
434645.451266132	31115.7299170494\\
435358.798799996	32057.1495769753\\
436193.913283326	32833.2304104748\\
437152.947539714	33399.1895543317\\
438260.079904512	33718.9858696846\\
439461.937402329	33742.2315852393\\
440673.432866037	33479.4743491258\\
442095.524581539	32848.9541790599\\
443554.953908037	31867.4516090471\\
445092.31047436	30475.663065675\\
446633.546991106	28697.2133973597\\
448159.616909478	26516.1368497901\\
449623.127216371	23955.4752124404\\
450989.917851303	21027.6141957021\\
452216.786336768	17773.7219722435\\
453269.656757078	14231.6519358247\\
454118.124161278	10445.8026361625\\
454735.063821813	6478.51094737205\\
455102.623458113	2390.45395584583\\
455210.974311076	-1732.3487621713\\
455073.535901327	-5661.33573744181\\
454681.290723887	-9726.78257675246\\
454047.371135595	-13672.0394833442\\
453177.96314737	-17490.7161210192\\
452102.355620573	-21086.3327280639\\
450848.618104505	-24411.9827702347\\
449454.376321371	-27413.4684374491\\
447963.874634652	-30042.4230769781\\
446422.80584672	-32263.6508569293\\
444880.737173669	-34048.022689887\\
443387.670012763	-35376.853806168\\
441987.226367405	-36244.7182464274\\
440724.885505554	-36650.3522821954\\
439643.960793381	-36602.7526330457\\
438793.784868139	-36135.6115185399\\
438217.531557867	-35360.2814209393\\
437858.875884794	-34293.8060356897\\
437724.632754651	-33070.1741690147\\
437776.037371799	-31743.461477772\\
437983.351293268	-30356.7343929971\\
438369.346752346	-28777.295081561\\
438931.886891488	-27091.0201584694\\
439703.525624102	-25262.4085461018\\
440679.60563808	-23366.9124005668\\
441838.418868499	-21484.6660503183\\
443192.719235767	-19628.3338853506\\
444754.7575215	-17823.1450357777\\
446554.934699215	-16084.7565109313\\
448631.665749713	-14438.4477075279\\
451027.945674096	-12922.8572549102\\
453756.942975948	-11603.6462562094\\
456785.736465927	-10554.899655918\\
459966.368173229	-9843.55532461091\\
463125.812397782	-9470.78011394359\\
466743.543443945	-9393.8734465392\\
470603.794797013	-9669.33189374907\\
474989.578771798	-10373.9604612889\\
479804.165560029	-11571.7569365684\\
485192.178134437	-13383.2673782739\\
491159.83459233	-15916.9042137627\\
492244.338772691	-16433.4033624792\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
443684.057715437	-31676.6251311367\\
443572.84700913	-31768.8592461703\\
443415.448948133	-31896.0411961806\\
443222.284288028	-32046.7521053607\\
442968.521301343	-32235.7537746455\\
442666.191739024	-32447.5933024842\\
442298.054839415	-32685.9025501965\\
441855.144165243	-32943.8106705988\\
441278.325951491	-33231.7959149654\\
440674.945800666	-33473.511921166\\
439899.953548353	-33690.6387963258\\
439012.873338939	-33801.0334590237\\
438116.327824298	-33746.3111657381\\
437191.811848545	-33487.605274031\\
436238.19541287	-32960.0596613324\\
435354.425301463	-32169.0541412563\\
434578.212361346	-31151.6642580257\\
433861.37329875	-29832.2606518937\\
433269.961955119	-28335.7805140483\\
432779.993726474	-26660.1039518086\\
432388.890192209	-24863.481036599\\
432081.851517266	-22972.8509739916\\
431845.659557534	-21018.3165102942\\
431667.754141694	-19029.3807409377\\
431535.953872871	-17023.6316199305\\
431440.059083775	-15017.7965192799\\
431371.663291244	-13030.0211834142\\
431323.280483459	-11050.2658185845\\
431290.058252414	-9108.16477403069\\
431267.656676128	-7210.01714990955\\
431252.673514413	-5327.32635603428\\
431243.336317702	-3523.10556946352\\
431237.804935465	-1736.56014932802\\
431235.350394968	9.6553013104735\\
431235.59159653	1737.29749299395\\
431238.349002356	3344.39480640743\\
431244.805288125	5127.08412152473\\
431254.635633772	6752.57245486021\\
431271.608635364	8580.17121860733\\
431295.194786215	10303.1777096199\\
431329.030104453	12049.5432662344\\
431373.931766841	13732.3465777661\\
431435.726154332	15447.998400184\\
431513.893698179	17084.948507428\\
431615.060471275	18710.9770994994\\
431743.241724121	20308.6750878746\\
431901.411351396	21853.9139626605\\
432097.485894985	23366.9275744309\\
432338.116751859	24838.8888047888\\
432629.725481527	26255.3654962045\\
432982.792325667	27615.0350681695\\
433402.171600403	28889.4513892719\\
433901.120696263	30074.6858207934\\
434491.272205897	31151.1427913218\\
435190.88917244	32100.9075373471\\
436005.952632789	32881.5875227783\\
436942.947104806	33454.9215405786\\
438025.151457122	33784.7127479842\\
439202.34490557	33819.8177534628\\
440397.53493828	33566.1692218193\\
441779.115957405	32953.3395103333\\
443209.224712558	31984.0382920577\\
444704.057343978	30613.0008584958\\
446197.103141073	28860.7196622026\\
447670.229809773	26709.8107673663\\
449072.769729119	24188.7695410667\\
450372.513556441	21306.5664362249\\
451522.032836886	18115.6329875748\\
452492.04173165	14640.1708068449\\
453245.249830944	10952.2091332577\\
453761.283377699	7080.75635020056\\
454017.813854633	3095.67655107178\\
454001.831473678	-945.66652288707\\
453700.943050742	-5032.27910098095\\
453122.020825683	-9001.01738268997\\
452278.609254794	-12802.7746459169\\
451192.285731482	-16374.8662068275\\
449888.788058509	-19664.7686225266\\
448402.865364565	-22615.3729592482\\
446771.887078554	-25182.1504404704\\
445037.022283065	-27327.3328090468\\
443240.131304031	-29023.6395152693\\
441423.100632182	-30253.7980343008\\
439622.75726931	-31013.0815843339\\
437874.183833579	-31306.3387086256\\
436205.813644974	-31150.6721086469\\
434641.887207993	-30576.0843825218\\
433203.03769061	-29630.2194160784\\
431918.062377878	-28397.3223245311\\
430772.254575505	-26946.5524656488\\
429638.059900631	-25148.2183864544\\
428583.412698336	-23132.3887366449\\
427572.233653813	-20891.9057875715\\
426610.182290139	-18512.0879866275\\
425675.293109971	-16025.022246499\\
424754.020219163	-13479.7601161461\\
423826.319386102	-10899.6413957643\\
422877.953281344	-8313.53278228423\\
421896.626057308	-5744.88352114492\\
420874.16599731	-3217.27816665886\\
419807.984571736	-756.930666849674\\
418710.886772385	1589.05227672995\\
417604.668260903	3774.1253336057\\
416443.838719578	5887.85613205194\\
415146.26620457	8054.29023587548\\
413756.931084164	10168.9875340082\\
412244.794037791	12257.6436940963\\
410616.931126863	14287.6413823428\\
408871.680441476	16242.583331117\\
407019.852527831	18095.8676655941\\
405069.308394403	19829.7202534907\\
403031.559920172	21427.4964989904\\
400917.203853625	22877.4166941893\\
398737.940091941	24170.1323226489\\
396503.398684039	25300.0220438963\\
394223.834272891	26262.8039438057\\
391907.894976115	27056.1589563925\\
389566.165546169	27678.090605962\\
387204.544099238	28128.5431206589\\
384831.867735352	28406.9759942423\\
382457.521142538	28513.4276204038\\
380152.502595778	28452.5085407054\\
377972.44893044	28244.7849725167\\
375753.405992076	27880.6574402543\\
373608.567009395	27378.0055485745\\
371493.020499662	26731.242054426\\
369439.097145052	25952.5454020555\\
367441.959723194	25044.1062313386\\
365510.284179122	24013.2105609482\\
363647.531018405	22865.4358008803\\
361858.496234007	21607.5923284654\\
360146.099932011	20245.8375279316\\
358511.95184533	18785.5785373341\\
356958.431436603	17233.2192790195\\
355486.325265084	15594.0725149351\\
354097.854958185	13875.6545477713\\
352794.683420777	12086.1249640942\\
351587.0342362	10249.0613669486\\
350484.179716993	8394.55906567941\\
349528.855372202	6627.20660546256\\
348953.92233498	5480.27735073179\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
441560.427720276	-33103.2924129819\\
441458.179616503	-33153.3186164877\\
441324.394598945	-33216.1623468513\\
441155.884030932	-33291.0734183797\\
440927.655858225	-33384.9088076398\\
440656.848230163	-33484.7077510038\\
440322.050356793	-33590.415176247\\
439911.395180469	-33692.6220367844\\
439413.784871852	-33774.27619568\\
438891.586049862	-33807.4778546713\\
438174.552560863	-33758.3372228577\\
437449.432958323	-33584.5801498491\\
436635.022499023	-33216.6914619746\\
435820.722983059	-32627.2677186554\\
435058.696095312	-31819.8405237627\\
434342.917754149	-30759.7402757551\\
433704.263095918	-29466.837127872\\
433161.279666957	-27987.2733625752\\
432710.659343135	-26349.5693806022\\
432345.722357041	-24585.5516511131\\
432057.88231946	-22733.1057759293\\
431834.916464201	-20814.4859305574\\
431665.683294639	-18852.6096862164\\
431540.252572816	-16874.9069748098\\
431448.917306127	-14893.6250621633\\
431383.796206514	-12922.7638817777\\
431338.226825996	-10965.406825969\\
431306.994076873	-9017.55861657873\\
431286.376468984	-7092.36046618007\\
431273.686739084	-5245.57066853472\\
431266.094970522	-3365.48910732626\\
431262.760294869	-1588.12282902798\\
431262.575565841	202.901816520894\\
431265.355733651	1966.44363863205\\
431272.694743734	4026.77307858216\\
431285.865624898	6128.07745736836\\
431304.133845902	8003.82414199094\\
431329.867294305	9827.50094857859\\
431366.322242693	11661.4124258125\\
431413.141304374	13380.5536443075\\
431478.445528376	15162.3057115569\\
431559.692928799	16835.4809752243\\
431664.358196789	18492.3880684663\\
431796.701603375	20118.5655407563\\
431962.014648473	21708.7509931525\\
432165.179465942	23249.5313312373\\
432414.964531557	24749.3150265116\\
432716.854017902	26186.6556464679\\
433079.760418912	27555.6707011381\\
433516.127783861	28852.450497379\\
434029.0974184	30041.5907339177\\
434638.984698689	31124.9954438177\\
435355.593324924	32069.9061175086\\
436196.114414437	32848.3465902841\\
437157.29351678	33411.5779467632\\
438267.714637993	33727.3830151002\\
439466.529591986	33745.5280641831\\
440681.416623979	33476.9574769703\\
442102.33508285	32840.4706974119\\
443564.281771262	31849.7569186273\\
445096.878244687	30453.3510368362\\
446637.307515347	28665.3949736901\\
448156.376132653	26481.8102767003\\
449617.91784024	23908.9140023197\\
450976.833131503	20977.5817264446\\
452194.813186353	17721.2598096283\\
453238.69163804	14174.1479531644\\
454076.516973888	10384.450606206\\
454679.696548454	6426.90759873692\\
455034.171311359	2335.62743089819\\
455127.838011358	-1744.83649752095\\
454977.401956587	-5663.24126259354\\
454564.82514184	-9759.5866972901\\
453914.875101007	-13677.9829520481\\
453024.431999193	-17486.1732602167\\
451930.214663527	-21053.7919994425\\
450655.725158286	-24351.5367882292\\
449243.987447314	-27312.4673283295\\
447731.433722113	-29904.344193238\\
446170.914323915	-32078.7497462433\\
444605.611625008	-33815.4900074681\\
443087.774920573	-35092.0574815297\\
441659.242473281	-35903.89248694\\
440363.790413003	-36249.9031115561\\
439242.983382548	-36138.8414261169\\
438334.89618058	-35595.1831235638\\
437703.887233125	-34739.4204439253\\
437286.257479071	-33587.6664488347\\
437089.152150743	-32274.5740012491\\
437074.266591106	-30849.6504254333\\
437201.471742219	-29443.3381920845\\
437486.109379688	-27810.1635264066\\
437915.31781529	-26102.861429562\\
438520.629549471	-24239.6464932117\\
439303.357283254	-22281.7852811246\\
440262.88318508	-20277.8167446609\\
441387.365033661	-18288.3587202194\\
442691.55973549	-16323.4155642077\\
444191.876112173	-14403.6828038034\\
445919.772679432	-12543.8560315245\\
447904.064446522	-10776.717261343\\
450163.922484819	-9150.86795580152\\
452738.448949438	-7705.91767732983\\
455511.829320406	-6546.55377410578\\
458298.644828135	-5725.89310677036\\
461505.836612948	-5140.08819836732\\
464958.61106753	-4873.74130359139\\
468799.504643637	-4956.91014829491\\
473065.022405262	-5453.8025709491\\
477840.062584601	-6450.7079828996\\
483135.071478121	-8037.09251503247\\
489016.974010719	-10331.1142841789\\
495515.111113522	-13459.581589497\\
497050.80913513	-14285.1704952741\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
441556.346028443	-33099.8145564009\\
441454.098877105	-33149.8400902929\\
441321.580905206	-33212.1017277462\\
441143.911216981	-33290.9835882997\\
440913.203028447	-33385.4771924372\\
440644.00207677	-33484.2331653204\\
440326.111023305	-33584.5765502712\\
439914.5570711	-33687.5676033663\\
439415.76886869	-33770.0274791321\\
438903.983560585	-33803.7261328165\\
438319.242461791	-33774.4790206679\\
437688.929202577	-33654.3360040637\\
436928.225925217	-33370.6923288691\\
436144.213589339	-32891.046376527\\
435365.47696143	-32180.8052148245\\
434658.840140864	-31274.1348997281\\
433978.357393098	-30078.1960351777\\
433402.812039404	-28712.1605073704\\
432910.962729293	-27156.7878743848\\
432507.574713269	-25463.1491379638\\
432183.661548641	-23658.5952274249\\
431929.846800516	-21776.716334912\\
431735.079599802	-19844.6360062483\\
431588.155637152	-17879.3143484962\\
431479.490316804	-15899.4064263675\\
431400.809649923	-13924.5355245166\\
431344.516720146	-11951.8461568699\\
431305.269154476	-10002.3440583751\\
431278.439086957	-8083.17650941163\\
431260.231323961	-6163.64932080193\\
431248.75072176	-4324.0319738572\\
431241.633116222	-2476.4226676197\\
431238.075923656	-677.229945879028\\
431237.3849084	952.932725706348\\
431238.830222827	2424.15851891727\\
431242.613746657	3941.87371334081\\
431251.084305499	5795.91203817469\\
431262.902174578	7412.71911814785\\
431281.100587247	9105.5747876109\\
431305.480126481	10708.7277262787\\
431345.320326808	12574.5797578441\\
431391.759334759	14162.3268330433\\
431458.110160166	15866.5952310266\\
431541.620110978	17493.3831351342\\
431649.71013617	19115.5568778481\\
431786.255748029	20708.6577609909\\
431955.6124978	22258.768632122\\
432162.445703692	23755.5565424796\\
432417.610160769	25220.5495388449\\
432725.199806798	26622.2786190406\\
433097.365524963	27965.3558507381\\
433536.657948293	29213.8271735798\\
434062.142014344	30376.464632719\\
434680.550054872	31419.4607794129\\
435413.292733372	32328.4310498366\\
436274.913194077	33064.6400753839\\
437230.948786336	33564.1062990444\\
438370.142744645	33820.493533223\\
439556.205619997	33770.3129950943\\
440800.373161852	33422.6577640069\\
442211.900830294	32701.690776258\\
443665.099045199	31617.7506009224\\
445164.089371148	30136.3410891657\\
446659.261934339	28265.8581150478\\
448119.989451402	26003.30997336\\
449499.65751833	23375.6337072981\\
450764.606654106	20397.2352057488\\
451870.422444774	17118.8081191682\\
452787.877170479	13567.519678397\\
453481.835340625	9814.55451271491\\
453931.378876043	5904.13902691264\\
454118.763869428	1889.74322502267\\
454032.14894667	-2161.48823628739\\
453669.829292737	-6167.98393597324\\
453027.235646466	-10124.2672525684\\
452132.789877358	-13867.6171262238\\
450999.104070432	-17387.5114170424\\
449659.000865049	-20609.7088586005\\
448149.012334369	-23480.3947635165\\
446501.456507199	-25966.8207854053\\
444761.324304414	-28025.9302749958\\
442972.553406316	-29630.7594187907\\
441171.693430274	-30769.8761273852\\
439401.228948594	-31436.0395029891\\
437692.529941824	-31637.7964941486\\
436072.338780899	-31393.3524232944\\
434564.58441714	-30734.0637887183\\
433192.580026509	-29713.42945992\\
431991.722500433	-28434.5865257048\\
430869.802046357	-26861.9591708052\\
429805.974415168	-24988.7660484766\\
428816.558728452	-22885.6033364964\\
427891.475897677	-20604.2285071389\\
427019.632615898	-18206.1050546185\\
426180.136517058	-15726.8825744701\\
425354.40479683	-13199.3424370795\\
424523.498992719	-10644.0502679375\\
423672.807326552	-8083.75741035463\\
422789.405268656	-5535.9911531213\\
421862.715006689	-3015.90989097327\\
420891.6029276	-554.409746739399\\
419883.989289466	1808.92533176785\\
418859.879051838	4024.67098341113\\
417758.013435487	6217.78158732919\\
416532.233605871	8449.82110346452\\
415211.064259545	10639.5509395804\\
413766.024566959	12810.2894247833\\
412215.526360788	14912.3726111029\\
410549.598246302	16942.7080860965\\
408781.288073708	18871.6560030298\\
406917.468762272	20683.064828844\\
404963.754753213	22365.3058993427\\
402929.609633464	23906.1180905514\\
400821.267485144	25298.1569319314\\
398647.333735308	26533.9612357769\\
396415.451145037	27608.0853082306\\
394132.759685875	28516.2020281225\\
391809.567241453	29253.6609076779\\
389453.308285402	29817.7657275261\\
387069.347548737	30206.412838798\\
384674.114973488	30416.5586995126\\
382222.347511885	30446.4591355394\\
379861.241004442	30297.9239360765\\
377533.064359866	29978.7995118371\\
375240.327404433	29492.6946397467\\
372999.885598052	28846.7010038735\\
370815.488149834	28045.9304055858\\
368699.777017219	27099.2544711054\\
366657.490504311	26013.5362918483\\
364696.449665465	24797.8236035162\\
362822.771240797	23461.3750972742\\
361041.082732259	22013.4110644154\\
359354.898340261	20463.1068367817\\
357766.412683057	18819.1545249078\\
356277.241444765	17090.2854977773\\
354887.362942607	15283.8607317488\\
353600.27912706	13413.0116378827\\
352440.668389534	11530.5636079224\\
351345.275641246	9542.41039062641\\
350349.366172191	7514.74064735996\\
349858.213899561	6420.73675218261\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
439508.245460275	-33762.483574689\\
439426.234464551	-33772.8629106561\\
439334.431593842	-33782.9141061517\\
439197.750761911	-33794.7716596279\\
439033.905266504	-33804.0036041095\\
438830.324719363	-33807.7325434219\\
438627.178983296	-33802.6674104056\\
438386.680180136	-33784.9492229564\\
438117.886851757	-33749.5187596528\\
437792.024310432	-33683.3457154643\\
437355.846699544	-33552.2440788963\\
436909.237954503	-33363.0851050221\\
436329.976243571	-33024.7349449965\\
435721.687261894	-32538.0227591233\\
435108.087212774	-31881.4850488938\\
434467.367311432	-30970.1402063086\\
433886.582959757	-29878.0724169887\\
433356.831580631	-28572.0117767723\\
432902.626869238	-27106.9081432498\\
432519.774211295	-25492.5183041846\\
432207.72702666	-23767.5444792798\\
431958.340338335	-21951.1777384855\\
431764.876758932	-20081.7535210375\\
431617.175844431	-18171.9733392566\\
431505.978285195	-16223.9621387771\\
431424.967642705	-14273.4165680931\\
431367.269324856	-12336.1912614351\\
431326.738991267	-10403.6350186239\\
431299.244527751	-8498.90677540518\\
431281.163423165	-6625.07108244144\\
431269.860315599	-4788.38717682865\\
431263.278858813	-2921.88899480161\\
431260.654888408	-1173.16141593633\\
431260.883718576	466.05852498992\\
431263.319866221	1969.55670340175\\
431269.283626749	3765.09961441787\\
431278.852904756	5500.70906538496\\
431295.9706101	7505.01041707629\\
431317.396182378	9214.44371164721\\
431347.501366859	10940.1902378431\\
431388.519954655	12659.2300961097\\
431441.24834654	14309.6742898473\\
431513.519264443	16019.7502243614\\
431602.087182112	17625.7789131305\\
431720.7464855	19291.5758089584\\
431864.489469643	20865.8930799793\\
432044.540894397	22420.4474096994\\
432263.454145879	23918.1238805267\\
432531.87389681	25377.7195860262\\
432854.942983164	26773.7932047731\\
433244.900121903	28108.4964445592\\
433707.042109206	29352.2910170173\\
434255.713715893	30498.6595032\\
434905.97430081	31528.8440162118\\
435666.125386168	32407.1949175644\\
436556.377171702	33106.4602133792\\
437558.659594733	33571.1762441386\\
438719.659896513	33775.4475895602\\
439937.000516168	33675.6742803789\\
441242.541008704	33263.8262105285\\
442684.165772564	32480.1198633745\\
444184.754094852	31317.2813228049\\
445721.917667166	29757.4318308698\\
447257.991382081	27799.2988397828\\
448754.696095548	25450.1595182719\\
450172.761482813	22726.5427168283\\
451473.034145639	19654.3968225491\\
452617.459264648	16270.6226318271\\
453571.702008394	12620.8681621969\\
454308.082006432	8749.60648069927\\
454801.870586349	4722.79442653024\\
455037.928572638	608.612331361143\\
455012.402985057	-3477.11014512922\\
454746.206779184	-7382.19910338039\\
454207.066315826	-11468.4741845209\\
453442.830516052	-15305.3073010685\\
452441.724631131	-19014.634702769\\
451251.442997415	-22446.1120833635\\
449895.271789917	-25581.1056007127\\
448417.728902361	-28357.9372205266\\
446864.540590325	-30734.6375584098\\
445279.067665749	-32684.7331999926\\
443711.891389495	-34181.8711768173\\
442203.966787327	-35217.4204624155\\
440801.475433846	-35783.9365019976\\
439543.348345398	-35885.1086989734\\
438480.606816007	-35540.7608209718\\
437626.804301023	-34781.7350769034\\
437036.442983048	-33736.6729534999\\
436655.671398019	-32431.6296764044\\
436477.24171023	-30989.6220995606\\
436464.664960342	-29460.82805917\\
436579.163800952	-27972.5887431783\\
436832.51417169	-26263.4405179371\\
437213.391293607	-24482.7941404282\\
437746.91827398	-22550.6272132754\\
438433.699602721	-20523.6077739163\\
439278.190352439	-18434.1376899242\\
440270.045534605	-16345.0147884171\\
441419.471602562	-14270.177169092\\
442741.50903879	-12226.4595127722\\
444260.867135533	-10228.6154854522\\
445996.531219118	-8310.59528800889\\
447960.588547584	-6516.80080240695\\
450194.691042238	-4869.90756486619\\
452547.187310696	-3505.3732677043\\
455139.091074433	-2363.23711275007\\
457967.808402198	-1475.83819728835\\
461061.221920135	-864.412200189094\\
464426.203998574	-558.861441034002\\
468107.005149876	-590.411579857769\\
472315.44863607	-1029.22969617412\\
476904.051786222	-1933.36374976273\\
481902.434666878	-3363.26721960371\\
487428.546519819	-5427.4880858291\\
493526.544395477	-8241.59219356374\\
500260.485913847	-11955.4037391254\\
501733.373109193	-12848.9597644077\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
439504.327422138	-33758.8321799899\\
439422.317277975	-33769.2113242058\\
439322.561142287	-33780.0544581095\\
439185.433385764	-33791.7252012183\\
439026.568618056	-33800.4834923729\\
438831.23364808	-33804.0887554451\\
438622.438706603	-33798.9695642573\\
438391.185540285	-33782.1272168119\\
438119.469915839	-33746.748489621\\
437771.90777828	-33675.6996771751\\
437345.440719343	-33546.2441133206\\
436820.386510875	-33316.703448657\\
436249.477897924	-32967.7760808418\\
435636.118793712	-32457.6129498304\\
435000.467572646	-31748.1415124689\\
434372.203468429	-30815.025289966\\
433792.009654379	-29677.351794823\\
433275.876810158	-28350.4509950489\\
432830.037760743	-26851.6396110156\\
432458.663747925	-25218.7627315644\\
432155.458047444	-23470.2452196572\\
431915.239973847	-21643.8479183998\\
431728.314778748	-19757.0068272793\\
431585.670704008	-17826.7988296909\\
431479.744020921	-15884.6168541624\\
431402.26876778	-13937.233066751\\
431346.627110438	-11992.9349648109\\
431307.897414569	-10085.7707779819\\
431280.637892077	-8158.41385900155\\
431262.762723322	-6304.49007578153\\
431250.935398408	-4450.30836860094\\
431243.678969004	-2604.25645694024\\
431240.127069093	-881.192866781452\\
431239.367778013	1049.04009048378\\
431241.349316511	2663.06088982256\\
431246.126247863	4299.51712372646\\
431254.242559485	5922.36037038682\\
431266.472337313	7524.27778947692\\
431285.890530243	9259.81482053713\\
431312.42218469	10926.2194020784\\
431347.82744461	12546.1426759907\\
431394.508960717	14140.6371861579\\
431460.649387335	15838.9716702149\\
431541.698426459	17424.4034871725\\
431648.34588894	19038.2158235027\\
431778.888198101	20581.3306831104\\
431943.004168181	22111.5783334374\\
432144.359151309	23599.7054217856\\
432390.294947169	25045.8714242378\\
432691.591834715	26454.9972327443\\
433052.211213584	27792.9945114032\\
433484.054804746	29057.1801721706\\
433997.572603791	30229.6684117143\\
434601.56256749	31285.2929122178\\
435313.942614266	32208.0024820705\\
436154.745456423	32968.2844111537\\
437097.85817135	33502.5432524934\\
438199.993074319	33796.4099181765\\
439379.629867529	33793.049270974\\
440579.743385374	33504.9771234356\\
441979.269213076	32847.9049890061\\
443414.653656554	31838.7655708389\\
444913.985972422	30426.3151845744\\
446408.891075787	28633.4868011808\\
447881.993979327	26441.6651308819\\
449280.447743188	23883.8512891541\\
450572.257665463	20971.0601837272\\
451715.492165928	17743.157118551\\
452675.497089578	14239.4514008327\\
453419.25839373	10518.1041625407\\
453923.841955761	6622.01831915952\\
454169.100316673	2609.60514616251\\
454141.730530235	-1456.40978670679\\
453848.019763378	-5400.18895461206\\
453266.073342132	-9418.36832204119\\
452438.01027504	-13188.9804224078\\
451359.436668653	-16784.1806054158\\
450075.490599396	-20077.051636741\\
448606.944292453	-23049.5041812223\\
446999.823453086	-25636.8011237712\\
445290.447273277	-27809.4455587873\\
443524.546751172	-29534.6000183358\\
441739.321044532	-30798.2031497597\\
439977.451787335	-31589.7986973665\\
438271.463873593	-31914.021947483\\
436650.410720978	-31784.5461718408\\
435140.122113889	-31227.7566591739\\
433762.103359091	-30288.2363538722\\
432551.402647898	-29056.8351550903\\
431458.452923062	-27555.9728081697\\
430414.681866026	-25717.8903207012\\
429466.933775513	-23661.4526527192\\
428593.563562381	-21420.629800958\\
427786.6792856	-19068.7548374702\\
427022.270076033	-16635.2083717149\\
426281.881816455	-14153.9496727815\\
425545.370507261	-11640.6956328902\\
424796.928907563	-9113.61679924633\\
424021.22952431	-6582.42693872254\\
423208.153878093	-4065.32281459973\\
422350.379644163	-1580.36980101518\\
421446.833813844	846.058849706651\\
420523.310128046	3134.20410449264\\
419567.916305672	5314.7100853815\\
418468.557819318	7614.09853045265\\
417286.293111133	9866.75939513241\\
415985.196915669	12116.8327579744\\
414584.256761751	14307.6338009273\\
413075.511050459	16434.7513848193\\
411464.200514899	18476.1283047722\\
409757.268115096	20412.7186321474\\
407955.191983423	22236.039211692\\
406065.20742456	23932.3392838342\\
404090.861242931	25493.436998221\\
402037.886248455	26910.4496584205\\
399912.630942861	28175.3382827181\\
397722.602719175	29280.5826990644\\
395476.134691611	30219.5124571194\\
393178.963060714	30987.394570605\\
390844.886434374	31577.9000392486\\
388498.60710557	31985.758666263\\
386119.113847885	32214.0080758848\\
383721.323951323	32257.8090078593\\
381334.131720887	32116.1568890034\\
378800.757456295	31761.539371228\\
376401.403657162	31227.0396152195\\
374009.472832346	30494.3259223372\\
371704.093530475	29589.0847103284\\
369464.006294231	28509.2064662105\\
367318.606327628	27273.88161075\\
365272.563812609	25893.3875517359\\
363336.438709486	24382.8932451732\\
361518.999809803	22758.9155209221\\
359827.357827665	21039.3416610245\\
358272.753406501	19250.541701815\\
356869.569735035	17430.5893932494\\
355667.382995309	15683.6187650421\\
354499.429265658	13782.3601872422\\
353448.097139234	11855.772228366\\
352482.096151534	9854.66510022754\\
351617.623473041	7816.76949682377\\
351138.860758768	6557.27972016712\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
437603.017998466	-33632.8177313007\\
437523.676626816	-33608.7829067255\\
437409.900835696	-33571.3655856016\\
437265.815722481	-33518.8674429557\\
437083.04497945	-33443.7783592826\\
436860.97754343	-33339.2006319835\\
436588.769761579	-33189.8924741504\\
436275.737655435	-32987.3121739225\\
435891.560198853	-32689.1368746156\\
435455.695994633	-32276.2702220634\\
434988.284471666	-31730.8093542856\\
434431.681155281	-30911.6936880812\\
433927.222109295	-29965.3405259073\\
433441.116779889	-28805.6285917203\\
433008.170570267	-27485.0993381784\\
432630.64553041	-26008.3820424012\\
432312.993184194	-24406.4895220564\\
432051.685754254	-22696.2141382644\\
431842.659978064	-20905.2999450599\\
431679.211990341	-19053.5962040817\\
431554.794487025	-17168.7276802806\\
431461.381575243	-15250.4273244536\\
431393.806281192	-13341.5626637691\\
431345.488281948	-11434.3654262875\\
431311.879477066	-9543.62687369673\\
431289.067095194	-7668.45558360629\\
431273.954145946	-5778.75476387883\\
431265.034336105	-3974.51547295414\\
431260.175384627	-2133.67819583698\\
431258.810037891	-286.32199626922\\
431260.305263141	1366.67856722366\\
431264.773795176	3108.26586415406\\
431273.358904606	4961.76433109253\\
431286.135385124	6719.40254367123\\
431304.48233278	8447.84149693752\\
431331.305052247	10228.6397305132\\
431366.30241864	11910.4363099435\\
431415.171818809	13644.6619846864\\
431477.200537069	15296.8654850696\\
431557.738629142	16936.5659288876\\
431661.777493308	18571.1105082585\\
431793.189004561	20177.9564924755\\
431955.103246764	21733.5259979259\\
432157.464413402	23270.0224329076\\
432402.976587062	24748.3540452426\\
432698.536642544	26164.0967090175\\
433056.529556669	27526.0328718038\\
433482.159600892	28805.191700401\\
433989.888075329	29998.3884853003\\
434587.601322664	31077.3932853084\\
435299.663086376	32034.2128981952\\
436123.605933401	32815.6914657519\\
437079.591644117	33394.8975241786\\
438175.240270528	33725.4881194429\\
439368.657344795	33762.0087677569\\
440588.276171344	33507.6036551125\\
441987.524930336	32897.0486529699\\
443449.54567139	31923.1527462113\\
444970.111031743	30554.7597766866\\
446506.699672174	28789.3513792328\\
448021.695454578	26630.3254354084\\
449477.454946314	24087.9828203602\\
450835.812342708	21180.2511717432\\
452055.331006761	17943.4666757556\\
453099.362118626	14421.2955361261\\
453938.698470962	10653.0439110136\\
454544.892600068	6704.4622235315\\
454899.391158855	2643.73036301927\\
454993.337894777	-1459.83750671418\\
454834.054167347	-5444.60024683295\\
454417.882480382	-9474.18905014018\\
453749.614816992	-13419.7222568641\\
452847.798939489	-17194.3773419027\\
451734.295265044	-20745.5329009733\\
450440.567156807	-24012.9415126201\\
449004.905780046	-26942.6585221689\\
447466.683988485	-29495.0931421298\\
445879.740736759	-31622.0101129352\\
444282.376808187	-33309.5258164236\\
442723.289848177	-34536.6999403856\\
441245.552746018	-35296.0304179337\\
439886.014185328	-35587.8347997693\\
438691.023079415	-35419.7841025385\\
437664.914745136	-34794.0034261288\\
436908.993339216	-33824.5732917622\\
436373.132060609	-32561.4017935149\\
436050.29638006	-31115.1665895771\\
435905.516810562	-29540.4121422199\\
435909.044019864	-27925.2401785166\\
436022.180402748	-26369.2086001053\\
436260.739877878	-24574.1848568368\\
436608.622023772	-22730.5711044141\\
437089.677131019	-20737.2391028408\\
437700.692603595	-18659.1590967725\\
438453.316403606	-16500.6701027712\\
439334.931677767	-14336.9485256171\\
440356.116313647	-12177.1971134015\\
441529.157935812	-10039.3548831204\\
442875.153360474	-7937.00880374184\\
444402.198337044	-5912.08797588553\\
446111.434298743	-4010.86052240973\\
448018.043571986	-2259.06963835439\\
450178.807312682	-656.324643109904\\
452444.378851959	666.996327858722\\
454785.248114402	1716.92046192539\\
457551.483778731	2611.55642776754\\
460558.042686852	3228.03387872895\\
463981.297669192	3551.44483593217\\
467811.173381639	3509.72162302275\\
471999.287266737	3048.15783400105\\
476674.625425516	2089.81639124026\\
481664.578239678	614.562805083215\\
486893.838604729	-1379.53948599633\\
492310.684445193	-3886.57013498036\\
498636.569951256	-7342.77117443151\\
505507.46225723	-11707.4430953448\\
506168.888465908	-12160.2532770278\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
437599.263273119	-33629.0101400898\\
437519.923339012	-33604.9757548878\\
437423.132538631	-33573.3678845328\\
437300.603894488	-33529.6720167471\\
437111.527632438	-33453.9213133812\\
436856.266516509	-33334.9123662064\\
436534.897563185	-33155.946720789\\
436191.057287512	-32925.4396127035\\
435797.431360339	-32606.6458959291\\
435330.118655448	-32141.4175106587\\
434780.803073101	-31451.1001899955\\
434245.857184877	-30592.4402017518\\
433726.425322835	-29526.8267002024\\
433255.609697877	-28289.3595946952\\
432838.895723377	-26883.9602124541\\
432481.864578338	-25332.1628953544\\
432185.517237882	-23663.0007252979\\
431945.720035901	-21900.7257459786\\
431755.85574293	-20064.0151401195\\
431609.965642914	-18188.048644146\\
431499.351442316	-16276.078217604\\
431417.647627754	-14352.4638808314\\
431358.327192065	-12422.5097371429\\
431316.651528117	-10521.6879248776\\
431287.101426607	-8595.62643076153\\
431267.660567847	-6747.49988513976\\
431254.646230458	-4893.43049035738\\
431246.666363602	-3090.94808978763\\
431242.374195365	-1350.60724254095\\
431240.928057784	496.766257071302\\
431242.169585666	2098.89263722307\\
431245.977011825	3710.4346926913\\
431252.971705751	5343.40899554507\\
431263.541833846	6924.74913461263\\
431279.994892924	8598.2770377898\\
431303.728202089	10285.422755462\\
431335.858769481	11930.5670515888\\
431381.28948445	13636.4395131964\\
431439.952848931	15279.1787727315\\
431517.843117516	16933.5304387442\\
431614.034903015	18507.556520346\\
431741.92501768	20134.0342376989\\
431895.937020066	21668.2916032973\\
432089.30314183	23191.0139569646\\
432323.659309568	24655.3134349442\\
432607.963852983	26069.0158744019\\
432953.920554564	27435.1171701913\\
433364.598478326	28716.8530591653\\
433855.189727714	29916.1309373159\\
434432.93747758	31004.1612064281\\
435118.467162749	31970.6375845438\\
435916.133790261	32772.190152281\\
436841.012305164	33377.0905597446\\
437908.287822018	33742.8435226561\\
439078.75174129	33818.4235906702\\
440294.894969482	33596.7740555853\\
441660.946539528	33029.2253899856\\
443099.297680345	32096.3562747008\\
444594.191862207	30771.6904820888\\
446102.950294181	29053.4832860399\\
447586.156591323	26948.7917445003\\
449012.945432077	24457.5492266092\\
450335.854381777	21614.2981002312\\
451520.131463393	18442.3962491497\\
452526.281890066	14991.2470406033\\
453324.476561258	11302.2216134745\\
453887.085805313	7433.87140119912\\
454194.770978462	3433.19220777775\\
454232.560818117	-627.003253118924\\
453994.205711088	-4688.89544815505\\
453476.22565079	-8711.98276336193\\
452697.071221052	-12564.8275176255\\
451670.215861566	-16219.7210196192\\
450426.062732798	-19599.9582728121\\
448995.980545931	-22656.0940297837\\
447415.693893047	-25343.0609951167\\
445731.013556196	-27613.6246712181\\
443977.99333148	-29446.137951095\\
442204.748679046	-30813.7606401378\\
440446.953952352	-31710.4203343121\\
438742.674053488	-32135.414392453\\
437120.972524533	-32100.2752307915\\
435613.660617958	-31629.7504213983\\
434231.218571224	-30758.4229258346\\
433016.345303443	-29570.8808980454\\
431948.13485422	-28128.4527437951\\
430924.211178094	-26322.1143588359\\
430014.200469641	-24307.0560323219\\
429188.739461528	-22107.6610564389\\
428440.282794973	-19802.6230511112\\
427741.848980149	-17413.4540732138\\
427076.676682742	-14980.2246687224\\
426422.573062886	-12509.6311759035\\
425764.947146961	-10022.8108644311\\
425087.342691213	-7523.1430472945\\
424378.873792184	-5026.11200175823\\
423627.426954401	-2535.80211292692\\
422829.516660001	-78.0991349025793\\
421993.825042787	2297.42128175639\\
421135.926175229	4541.81559561499\\
420157.499124276	6887.12060133179\\
419099.627912751	9197.66393089733\\
417931.640715711	11513.9904406699\\
416671.020142013	13776.7585575221\\
415308.194932507	15985.624949819\\
413849.19987107	18115.6577115509\\
412294.447231968	20154.9498737675\\
410645.235849707	22092.1477915103\\
408903.49851313	23916.5889937537\\
407072.52378385	25617.4772894935\\
405155.133717023	27185.5491869984\\
403155.854071196	28610.9760841403\\
401080.840407715	29883.9404644991\\
398936.516519429	30995.7392459811\\
396731.547478074	31937.8591314102\\
394480.719447416	32701.5631046704\\
392204.656693103	33280.2789936443\\
389928.56808645	33671.8180764477\\
387605.155707171	33883.8504212439\\
385326.931161976	33910.896056654\\
383163.106761795	33771.8770480602\\
380780.735286158	33432.3996602021\\
378303.020144628	32868.4865463267\\
375688.476886162	32032.3568665237\\
373192.598849428	30990.8436147952\\
370792.179854757	29748.0722921726\\
368523.420465147	28335.135053128\\
366396.728592827	26775.2240175178\\
364430.780973691	25101.6746766175\\
362637.130141334	23348.646198628\\
361031.858317627	21562.5707059163\\
359643.254937767	19818.3051336356\\
358360.353865724	18005.9130122517\\
357165.951077127	16102.2177820854\\
356083.98528775	14147.011320238\\
355110.932823271	12141.026208231\\
354250.207271717	10099.1636187959\\
353498.437898655	8022.65693454127\\
352856.014154262	5922.78451286596\\
352845.192464536	5883.92156418839\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
435906.399428887	-32701.8941491472\\
435875.653450904	-32675.681070047\\
435836.643376836	-32641.8559814082\\
435780.440925251	-32591.9942293674\\
435705.495719866	-32523.3894014152\\
435611.166880626	-32433.5143706013\\
435494.530123245	-32316.762935993\\
435338.944163111	-32150.9025187939\\
435129.132568016	-31907.7462101966\\
434873.717169403	-31578.8716172885\\
434583.437482696	-31156.1752375301\\
434242.490002931	-30583.0576194958\\
433844.473161778	-29787.9025779565\\
433441.700649691	-28808.0277852882\\
433071.577230353	-27700.9489527325\\
432718.429379235	-26387.8298314267\\
432414.898041492	-24968.7477676771\\
432151.031963387	-23404.1202262037\\
431933.730701809	-21751.175157595\\
431757.570838441	-20014.0291848482\\
431618.409266239	-18211.7372114197\\
431511.832984007	-16374.4584464136\\
431431.453730497	-14501.9697742022\\
431372.754880013	-12622.3747938637\\
431331.022020819	-10753.517096969\\
431301.677542049	-8874.18502613189\\
431282.362710589	-7060.77423281136\\
431269.693196925	-5253.9952602355\\
431262.127415498	-3494.7295488362\\
431258.332315181	-1806.59904985054\\
431257.382357403	-137.167225265617\\
431258.651044864	1302.6761124258\\
431262.678652107	2981.52850632195\\
431269.516296476	4593.54131495144\\
431280.512227202	6276.99315481404\\
431296.903327486	7989.26970260989\\
431318.822744538	9616.52078918899\\
431349.369658313	11272.3293566501\\
431390.030011032	12907.6042933238\\
431447.340591133	14630.6700227995\\
431517.390656666	16229.587125686\\
431609.990197812	17860.3363796463\\
431726.404941963	19453.9253780323\\
431871.163019049	21010.0776971346\\
432053.391827827	22556.7993327739\\
432273.446283449	24038.6964959831\\
432548.556152092	25510.3723541484\\
432869.923803776	26877.1582793527\\
433263.110078466	28203.8876744917\\
433725.251682578	29430.7687763624\\
434278.248559012	30570.4327417378\\
434929.210885876	31586.8196043822\\
435694.390900465	32456.5846999608\\
436585.738310345	33142.4907324452\\
437593.434281953	33595.6888931552\\
438759.509536813	33785.6037675695\\
439970.456519096	33672.3331698207\\
441275.53852915	33247.0874590423\\
442721.482972418	32445.4002664497\\
444216.549071984	31269.5772236959\\
445751.006931766	29693.1272376533\\
447280.046533937	27721.5207959914\\
448768.627569667	25358.5625174761\\
450173.255555817	22628.9605673493\\
451461.389935779	19545.9453123023\\
452587.794531231	16165.1047194269\\
453524.64202601	12514.8740851131\\
454241.073369573	8652.11204666594\\
454713.378246652	4646.41241962594\\
454928.738628644	545.54642200095\\
454881.569405126	-3532.34927252124\\
454588.134021517	-7469.65359924398\\
454023.337025662	-11519.6714914619\\
453227.442375974	-15346.4577985435\\
452198.050782005	-19015.8773040351\\
450979.626251187	-22401.4997770304\\
449593.920548578	-25486.8122419419\\
448088.810967508	-28203.5089208797\\
446503.829879384	-30519.8830424532\\
444890.507008237	-32397.3572570641\\
443294.876924307	-33817.2355140178\\
441753.963099739	-34773.5520310722\\
440312.101229037	-35258.9016428712\\
439008.412669309	-35277.1914595094\\
437903.512047279	-34859.7072192855\\
436940.354444102	-33978.7119789245\\
436264.19240891	-32823.1411734091\\
435789.585613321	-31400.9517344412\\
435510.932023369	-29835.9782724942\\
435391.51058694	-28168.2314683231\\
435402.983878959	-26481.5727128067\\
435511.763080333	-24851.1951192498\\
435730.722423113	-22999.4283556454\\
436045.558526333	-21101.9101624588\\
436474.074666528	-19068.4391869299\\
437014.943305283	-16949.7698841382\\
437678.866004303	-14745.8978294561\\
438457.391635549	-12524.396421784\\
439358.437003265	-10298.9187310992\\
440392.988841933	-8086.32243322999\\
441576.279357876	-5904.70222275427\\
442908.846979397	-3802.39023969956\\
444380.394427135	-1832.3815330327\\
446079.717725454	70.8839022184942\\
447927.010235918	1772.82260223683\\
449934.574686696	3269.38811338542\\
452195.691289745	4595.11401077237\\
454691.510551583	5695.4851108834\\
457492.52243602	6557.48466849832\\
460623.911801834	7135.32705302449\\
464154.808181127	7380.82993861896\\
468075.68027	7230.57758367017\\
472313.989418644	6643.09604321803\\
477134.473882101	5512.58402292284\\
482347.726207076	3804.71753834695\\
487980.802409203	1453.47100966921\\
493875.806557621	-1520.42709897593\\
499751.038440532	-4972.07004361038\\
506797.143474002	-9723.49106150781\\
510338.177075104	-12357.1830156096\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
435902.801907578	-32697.9516062934\\
435873.245553876	-32672.7600709328\\
435838.762820304	-32642.9105371705\\
435794.03893189	-32603.450361633\\
435737.351297168	-32552.2059561461\\
435662.409693588	-32482.3092464577\\
435567.306964895	-32389.9874239457\\
435431.796224567	-32251.1798315729\\
435254.663048285	-32056.2020039853\\
435062.651434996	-31826.3448023495\\
434822.335632476	-31509.1576957449\\
434519.335248101	-31057.0614301578\\
434213.454556515	-30532.8919430374\\
433831.553154549	-29763.9547134437\\
433422.334373481	-28762.4097435203\\
433052.095366264	-27645.8565923296\\
432711.773683893	-26374.4091746439\\
432404.994979577	-24937.2991123449\\
432144.958454002	-23393.1781822142\\
431928.137636739	-21745.9288414918\\
431751.518101645	-20008.5279537949\\
431612.645025933	-18217.9493142175\\
431504.915026178	-16372.8617181142\\
431424.040854469	-14505.4072237155\\
431364.032588282	-12606.0441831699\\
431321.329700762	-10721.0775711935\\
431291.043125542	-8820.41388114811\\
431270.881196683	-6985.57027950719\\
431256.966708925	-5087.06692895922\\
431248.861541342	-3345.70103331722\\
431244.086799372	-1531.08945361974\\
431242.48510558	98.5088670030068\\
431243.261465851	1714.48456267624\\
431247.035851175	3494.57040879844\\
431254.069161992	5198.94871528179\\
431266.569593844	7048.12496501273\\
431284.126800681	8762.06403445296\\
431309.115603239	10465.5463083285\\
431343.312839588	12143.0886365322\\
431391.606269943	13876.5601100807\\
431453.60769029	15534.7225166857\\
431534.668512246	17181.6813985112\\
431636.564917132	18777.3922629333\\
431766.96774549	20368.4216354945\\
431929.84903731	21927.1584658394\\
432129.889439625	23439.1565307733\\
432374.074740542	24903.9300506818\\
432671.01968432	26319.4043219005\\
433027.582533491	27667.8857178359\\
433453.893629357	28940.4934332449\\
433957.544604042	30115.5302778488\\
434560.124148081	31193.3324634715\\
435266.448742444	32131.108641509\\
436095.070823942	32904.0979247397\\
437036.617145523	33460.8977185723\\
438135.740538702	33776.9293638873\\
439314.886682458	33795.1392959677\\
440511.95214995	33528.0883635765\\
441912.077218316	32893.8254352784\\
443345.825912323	31910.0900321449\\
444851.364337833	30519.0077373841\\
446354.282005552	28746.4600592353\\
447836.291491737	26575.9924042235\\
449246.943662714	24037.0522532377\\
450554.605237966	21139.0903143641\\
451716.014074262	17924.0327126689\\
452697.284033641	14428.2958082835\\
453465.47003002	10706.2114436119\\
453996.143350248	6804.34089076418\\
454268.202977854	2799.57193969645\\
454270.836152653	-1275.47792573737\\
454004.008964027	-5273.71444698262\\
453456.639679034	-9290.9750302562\\
452655.671528484	-13111.3564424837\\
451608.839010336	-16741.710220199\\
450350.415721151	-20091.0648031274\\
448908.437904155	-23119.221694022\\
447326.658111349	-25766.9162359575\\
445641.639129515	-28003.9791214397\\
443896.238667628	-29799.1387011257\\
442136.101828277	-31129.632858339\\
440396.669718361	-31989.5960642341\\
438715.696949768	-32378.3495793921\\
437122.372770154	-32307.1216297829\\
435650.127014137	-31801.6322156962\\
434304.617877432	-30894.2116302823\\
433138.682492933	-29682.0660152567\\
432093.073952657	-28174.5915467449\\
431123.701136129	-26335.563934097\\
430273.961107848	-24300.3285199941\\
429517.637486311	-22107.2800151499\\
428837.911539155	-19814.4700667317\\
428211.925701735	-17453.4986784092\\
427619.291762063	-15048.1050586527\\
427041.852578202	-12614.4488221654\\
426463.127440705	-10161.1381511354\\
425869.073286057	-7695.66557564229\\
425246.411450565	-5220.50098917465\\
424586.479502713	-2750.07051839948\\
423880.602014781	-292.3733072996\\
423132.216318414	2111.48051634043\\
422358.494193058	4396.16539161265\\
421477.620629586	6776.71329485475\\
420521.831279184	9128.47821168104\\
419469.700426736	11478.5626497529\\
418328.37279291	13786.7157985114\\
417097.741151799	16036.1294184427\\
415774.045658608	18219.0340161941\\
414357.038889079	20322.6017264883\\
412847.741540065	22333.9214881709\\
411245.350215008	24243.6667749735\\
409550.920447089	26040.6509090729\\
407766.67642705	27713.2391419864\\
405895.589893424	29249.9893236546\\
403939.910304604	30640.7086378568\\
401909.584471682	31871.1442465321\\
399811.044921625	32931.7382613985\\
397662.505561715	33810.0245941106\\
395495.186365347	34495.4803332092\\
393308.383199598	34992.9421169606\\
391080.347257633	35307.2237730448\\
388883.911263399	35432.6926576054\\
386763.366883893	35383.8948038215\\
384696.760601068	35177.5863435949\\
382487.230184329	34783.9576969145\\
380265.196286436	34205.9849099196\\
377977.591210817	33415.6092764789\\
375676.747497554	32412.5633370658\\
373395.300714536	31199.2075334114\\
371209.412237455	29814.9771190768\\
369153.289685585	28293.164868706\\
367254.436545639	26673.0584069161\\
365533.962155824	24998.8980208535\\
364022.44300994	23337.2487366443\\
362653.038961926	21647.0914524316\\
361340.072503636	19824.7165864982\\
360143.342637828	17947.2221478963\\
359049.98901207	15997.2832631543\\
358073.705352926	14000.9415265084\\
357215.503988278	11966.2197352158\\
356476.959400107	9904.50927401827\\
355858.166570748	7826.9044920063\\
355356.753253122	5738.98721076529\\
355134.888406479	4614.3961303189\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
434466.238342549	-30969.4057657607\\
434405.659015401	-30868.7667796592\\
434324.922992606	-30730.2277828607\\
434223.055052074	-30547.9074945609\\
434103.391074984	-30322.396803525\\
433955.385134046	-30025.2607946643\\
433772.49170344	-29627.5479150194\\
433578.823471269	-29165.0897363286\\
433350.095626215	-28555.6230600022\\
433043.882861795	-27609.1290340051\\
432774.409440881	-26618.0129230643\\
432495.361897172	-25379.6184136783\\
432253.052013702	-24057.5981597709\\
432035.234477446	-22578.9844853835\\
431853.430809121	-21020.7552722111\\
431702.52133933	-19366.7035587042\\
431581.645171611	-17646.3716494583\\
431487.549180319	-15881.3426805077\\
431415.298530037	-14063.6632455869\\
431362.028384227	-12231.4942958654\\
431323.786372498	-10399.3434431076\\
431296.637201765	-8542.1687498507\\
431278.882320086	-6763.2666390807\\
431267.138856859	-4974.76845589961\\
431260.030936801	-3181.08274293917\\
431256.559062931	-1348.63205416933\\
431256.271023977	377.692157942081\\
431258.278276761	1878.25023355821\\
431262.69430259	3418.68215880992\\
431271.230982684	5184.36223362583\\
431285.874112427	7101.77804272621\\
431304.29335308	8745.35871629523\\
431331.533003405	10481.7922661555\\
431368.833571742	12203.7906520319\\
431416.946558827	13852.2535953158\\
431483.44427666	15565.7671018729\\
431566.064770831	17188.3041312697\\
431672.105278075	18800.8421084174\\
431804.318007361	20372.695752234\\
431969.990329122	21924.4253518958\\
432172.703209861	23428.5564421114\\
432421.624950275	24896.9090613881\\
432724.28955554	26316.278935491\\
433086.066853335	27662.9983153585\\
433519.733879837	28937.5396496526\\
434033.936525827	30117.4966104044\\
434644.141496982	31190.0480756673\\
435363.25109007	32126.9680658799\\
436203.733861271	32894.0086317722\\
437156.364993495	33442.4237445087\\
438271.959068782	33749.6466598626\\
439468.603450925	33756.6900910181\\
440676.757278005	33479.0224819687\\
442089.822948438	32834.0502592016\\
443544.586534777	31835.1445323864\\
445069.847489299	30429.6646218495\\
446598.351725063	28636.6228060669\\
448107.504737916	26443.5478036191\\
449550.833988295	23872.7841022676\\
450891.867225106	20941.8963506519\\
452089.403226837	17689.5671528547\\
453109.625399043	14153.1883431855\\
453922.701045878	10373.3345411998\\
454498.422609154	6431.50662851662\\
454822.883417374	2361.79172051185\\
454884.291187652	-1720.76868662739\\
454695.146567823	-5662.51642603822\\
454239.469068006	-9723.58538076284\\
453539.870834043	-13618.6568214891\\
452600.241422943	-17368.6130216996\\
451454.919366347	-20866.8736214805\\
450129.604158506	-24077.7536196733\\
448663.894745738	-26943.7363537495\\
447098.140484817	-29424.0223098858\\
445481.208163346	-31477.7549523424\\
443859.801857448	-33080.4502036529\\
442274.305815172	-34220.8929162291\\
440766.612437886	-34890.8509267997\\
439377.354380476	-35090.0204006837\\
438149.252696529	-34831.9619340693\\
437057.098527012	-34098.6118957864\\
436227.614938803	-33006.1499299596\\
435624.417122644	-31634.0482146564\\
435223.651929369	-30068.9176671886\\
434994.440068519	-28378.9764293394\\
434907.108311153	-26625.3854747851\\
434932.427593588	-24882.1408639636\\
435044.284801829	-23159.5334746898\\
435251.298282474	-21255.8936028946\\
435542.52853901	-19302.6975494659\\
435931.662438539	-17223.1862435706\\
436418.201245124	-15059.5611601871\\
437010.782643679	-12812.9394211968\\
437705.040895818	-10539.6550535229\\
438506.252911847	-8260.08047214029\\
439425.608176505	-5987.1378662652\\
440471.888539724	-3748.74634799102\\
441630.070850544	-1616.2578450627\\
442846.868400473	307.24990446856\\
444387.348534234	2364.73655421991\\
445990.843205432	4142.45361417968\\
447829.836888261	5812.38767853923\\
449840.876200835	7272.87543418549\\
452101.353840347	8544.93417081954\\
454619.249495283	9587.35837962389\\
457451.987831336	10375.1673783666\\
460645.694486731	10862.3241278046\\
464228.041967452	10990.748453405\\
468060.073141026	10718.6415835202\\
472395.085135998	9977.7776816565\\
477231.903398005	8683.31942048926\\
482559.936905565	6756.90808911592\\
488333.1514036	4140.14301685964\\
494493.128756734	793.114690048766\\
500876.824875903	-3241.31737330241\\
507611.613416477	-8095.89743249645\\
513888.602112122	-13162.793249995\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
434462.784782648	-30965.353277045\\
434402.203222542	-30864.7109203073\\
434324.316957283	-30731.1516129557\\
434222.552070597	-30549.2648069862\\
434077.662364187	-30274.9689503477\\
433909.869955521	-29932.8996197051\\
433681.211515651	-29419.4857843392\\
433387.120466365	-28665.1941727854\\
433085.050494561	-27754.2825141561\\
432778.905064737	-26646.9493678838\\
432507.824676947	-25455.5859438884\\
432257.719401016	-24106.586920181\\
432034.192261107	-22600.2795081561\\
431849.553656372	-21024.4625023658\\
431694.996500877	-19331.6185865317\\
431573.013419416	-17590.2814465774\\
431477.452567808	-15786.1967295372\\
431405.531488517	-13961.2614280575\\
431352.441243209	-12122.4257475645\\
431314.163065507	-10281.2164013306\\
431286.932923406	-8423.0020279142\\
431268.735709733	-6622.60885323893\\
431256.512199035	-4814.21292251709\\
431248.866805887	-3004.85204144925\\
431244.926759689	-1275.2450783624\\
431243.795528892	420.541057945916\\
431245.621549353	2311.33170182424\\
431250.094843478	3944.08857102037\\
431261.306158672	6122.92776290495\\
431275.484059194	7817.760300286\\
431299.303897202	9731.95539206902\\
431329.691466047	11433.6631020766\\
431371.462527149	13135.1778437193\\
431429.49583509	14878.014268155\\
431503.630329117	16547.7880020688\\
431600.437924935	18211.235315052\\
431721.476199146	19818.4184938331\\
431875.209436142	21411.9406366169\\
432065.035336382	22958.1910420069\\
432297.018035853	24452.4579119139\\
432578.604666614	25891.4047670224\\
432920.188672919	27275.1059865378\\
433324.276894797	28568.6549969011\\
433806.29116975	29778.7160731593\\
434376.260793979	30883.2014903461\\
435054.287428783	31869.5090709398\\
435844.442267144	32692.8749415203\\
436766.843967538	33324.2748951098\\
437817.295083848	33712.5952205434\\
438985.206530111	33816.9322824732\\
440197.06322894	33623.2580641459\\
441552.491626714	33090.1168535855\\
442990.387529438	32190.1484879142\\
444486.745374367	30899.638236557\\
445995.608611249	29221.2815473241\\
447491.680148014	27144.2298373209\\
448931.535209169	24683.3164026914\\
450273.017490751	21863.8138457117\\
451478.19003583	18714.9187761583\\
452510.161477111	15277.4026553895\\
453336.875282453	11596.9161609588\\
453930.879092788	7727.14624181837\\
454271.171929347	3724.49678636009\\
454343.352062044	-342.337885709824\\
454146.329542194	-4353.88780719263\\
453670.214564118	-8398.58353864095\\
452934.689718143	-12274.8969505132\\
451949.916872892	-15970.9893376363\\
450746.125428604	-19403.3607178659\\
449353.064632148	-22523.7694669458\\
447806.717347664	-25283.9719628588\\
446148.125126573	-27640.8749838535\\
444420.961963812	-29560.5247645709\\
442669.253011151	-31019.7287416866\\
440933.0176332	-32007.7371389608\\
439246.078504184	-32523.6222431852\\
437643.828716697	-32573.6119139612\\
436163.958656309	-32181.4441461278\\
434801.315508515	-31370.2708680538\\
433611.852699488	-30220.6458846885\\
432584.924691931	-28806.343581593\\
431619.13312248	-27019.9174250272\\
430792.383784888	-25048.1215120545\\
430064.497873339	-22902.8010934278\\
429424.732569463	-20661.3661689543\\
428846.277114606	-18345.1633125322\\
428309.976186217	-15983.9867527922\\
427797.770530707	-13595.4120219734\\
427292.650273134	-11184.7124478533\\
426780.855501545	-8758.94383624754\\
426248.837835398	-6316.61710936931\\
425688.280920313	-3873.17305089586\\
425087.345614717	-1423.04121478217\\
424443.200389903	1007.35822109558\\
423766.92163926	3354.72226398426\\
423027.989117988	5704.99518021126\\
422197.357880169	8113.50214560385\\
421294.664437749	10490.7874242091\\
420308.563199195	12845.0819384494\\
419241.3750711	15151.3145329046\\
418086.943718818	17406.3088179922\\
416846.787655243	19592.2414800282\\
415516.252867548	21703.8040205123\\
414095.860835835	23727.0244218816\\
412583.596992598	25652.2031503376\\
410979.453055967	27466.7982102555\\
409284.780632156	29157.1522733537\\
407500.679927535	30710.4016498774\\
405636.369322735	32108.3238811427\\
403694.088503268	33340.5550668716\\
401690.579168373	34390.2930911101\\
399657.820501903	35241.5266807877\\
397643.04052899	35885.8131640618\\
395518.08393498	36362.1089333731\\
393429.015195215	36636.8648232221\\
391356.205744651	36727.7991853227\\
389390.787008599	36652.4626431384\\
387418.934098825	36422.804245905\\
385369.948836458	36023.3171202467\\
383304.914001831	35455.876269886\\
381209.920032546	34710.0895558606\\
379110.348240845	33787.1233973234\\
377015.169865839	32683.9707335594\\
374949.071429041	31407.0745884652\\
372944.0677485	29973.0070440197\\
371049.360710818	28421.4324395805\\
369319.866642182	26815.2444240598\\
367828.465094782	25261.1000839784\\
366336.932931068	23520.850975597\\
364973.974163011	21732.8100990687\\
363705.604722945	19855.4601758946\\
362562.321192232	17934.2226733606\\
361539.840691512	15967.6093471074\\
360644.95669075	13974.9484800744\\
359877.542093686	11965.8549813174\\
359237.121447397	9951.71946354374\\
358721.953760334	7944.36796739506\\
358327.919147466	5950.36303684832\\
358050.938033501	3979.5099431273\\
357907.658196345	2389.34027007078\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
433312.259609602	-28447.7678104086\\
433262.215671685	-28301.092829507\\
433198.404608069	-28107.9796874023\\
433115.142291856	-27845.1211625561\\
433012.186399879	-27501.6855556776\\
432893.842133318	-27079.1485881116\\
432760.533419847	-26562.9265644813\\
432585.946659035	-25810.9673971195\\
432422.600197864	-25012.3050307774\\
432242.094816666	-23992.573708178\\
432044.502755099	-22651.8020892937\\
431892.036275814	-21387.5843423814\\
431743.675659823	-19865.9938409018\\
431625.862754044	-18337.5162168887\\
431528.097393642	-16714.0088368314\\
431449.748853172	-15013.9521944025\\
431390.145193081	-13292.7518838097\\
431344.891511863	-11518.9418890525\\
431311.390179746	-9686.16638069907\\
431289.000869769	-7939.26508306458\\
431273.078964249	-6111.2545630407\\
431263.437796438	-4400.28427471111\\
431257.69960721	-2686.46180417163\\
431255.133160483	-978.415909974523\\
431255.273812658	660.788420157775\\
431258.237443336	2421.18037418934\\
431263.781813908	4028.84708568484\\
431273.766111431	5804.95515080157\\
431292.407493313	7902.55185061316\\
431314.442966173	9578.74690923001\\
431347.070102727	11356.0166885805\\
431390.702984962	13083.8366775136\\
431448.921656903	14795.535418261\\
431522.418827753	16432.3824796272\\
431618.878134434	18082.6620466284\\
431738.612708438	19673.2867932849\\
431890.787602753	21257.6352371362\\
432077.608608118	22791.3462953401\\
432305.200498903	24274.0399905453\\
432583.799301228	25717.3035729416\\
432921.336932986	27105.4122198148\\
433324.675962539	28417.0213963778\\
433803.077770866	29637.8342150053\\
434371.584465739	30759.2928669525\\
435041.065286269	31754.0982161264\\
435828.811272382	32597.5215463097\\
436739.82393579	33245.7254926846\\
437783.969909503	33659.5090076718\\
438952.344865479	33793.6505891399\\
440162.529991851	33630.7146087264\\
441509.480904136	33137.3980386598\\
442953.455715837	32276.9100307308\\
444459.0398114	31029.1368755724\\
445989.227941338	29386.9640302162\\
447511.942134166	27344.8963613518\\
448984.725356101	24916.5858731702\\
450366.038716876	22126.2511427439\\
451620.962522244	18995.2415780383\\
452712.179018935	15560.6075807731\\
453604.352907617	11875.5895620326\\
454271.114870532	7988.14592016517\\
454691.56233521	3945.50601609386\\
454848.81668693	-133.547990684453\\
454744.528616552	-4196.42456950276\\
454384.608560344	-8197.45410986719\\
453760.227922329	-12187.1326837714\\
452898.29246938	-15988.8307565662\\
451811.811724716	-19587.4431166981\\
450538.117719766	-22896.9842282196\\
449109.913066435	-25876.3605250602\\
447564.552189295	-28484.9168747557\\
445950.665704438	-30676.4690311361\\
444313.397177754	-32424.2540445107\\
442698.522350274	-33709.6118736147\\
441144.377272636	-34525.9865147441\\
439691.761870675	-34869.9235050598\\
438381.25566919	-34749.1227528414\\
437232.457014205	-34178.6328232669\\
436244.756100262	-33144.2974966085\\
435535.062054582	-31844.8550650685\\
435021.215413591	-30292.7447535656\\
434691.99005386	-28602.977929168\\
434511.581404258	-26816.7052492906\\
434453.38300638	-25002.580163159\\
434489.617560772	-23222.6240604957\\
434601.969435712	-21423.272491151\\
434793.962514223	-19490.2011914675\\
435060.968507944	-17486.0790295528\\
435409.626349517	-15376.7128576827\\
435842.14226593	-13181.4100272362\\
436366.393169373	-10899.8763380161\\
436976.532466228	-8596.20438123305\\
437682.672506103	-6271.59992144102\\
438490.133031226	-3955.49351748879\\
439400.429555289	-1688.6755753905\\
440375.36528159	413.92285455116\\
441526.241481067	2545.60933449446\\
442844.074402603	4609.67286657523\\
444290.358772509	6502.2115482105\\
445908.980372776	8248.88070738857\\
447710.575750228	9822.5703912566\\
449725.136442055	11211.1235497203\\
451988.85845451	12395.3151955082\\
454532.086818285	13342.7012526725\\
457409.576052997	14018.5814081495\\
460649.28316338	14369.0585481223\\
464218.846943082	14340.2582263501\\
467915.581521217	13925.9278046452\\
472344.434007655	12991.3941352802\\
477165.376276612	11504.6410528919\\
482551.919083012	9335.22781459757\\
488369.121055786	6451.95175013228\\
494605.97597052	2788.58518816459\\
501127.800551582	-1637.78401943725\\
507649.613757429	-6651.31904182974\\
515235.626450882	-13212.2178367933\\
516610.775128197	-14485.8831927838\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
433308.928196738	-28443.6340032569\\
433258.88234847	-28296.9543018748\\
433195.745741511	-28105.9231921893\\
433122.291149447	-27874.7948475105\\
433033.544008448	-27581.8962593588\\
432927.693969034	-27211.2538841712\\
432813.917997929	-26784.1546428304\\
432685.144627956	-26260.0063413453\\
432539.461425928	-25606.1496121265\\
432387.375649432	-24840.3945158717\\
432214.391816572	-23838.9281317866\\
432021.136721247	-22497.935474067\\
431869.274042897	-21208.5258238195\\
431724.947754144	-19690.8607718213\\
431610.787113302	-18174.6954144896\\
431511.284171857	-16475.8652744379\\
431436.639036312	-14804.425410851\\
431377.018124418	-13024.9962612702\\
431333.801742274	-11269.8875361935\\
431301.783670433	-9468.03696743923\\
431279.216502995	-7661.94274771412\\
431263.30868484	-5783.08613251032\\
431253.74559718	-4045.67538718525\\
431247.734338149	-2207.47281883717\\
431245.206411839	-474.552088353941\\
431245.325434164	1150.3065877519\\
431247.505595591	2601.47146805538\\
431252.686946549	4254.17798660238\\
431260.272906691	5733.32002816387\\
431271.703682451	7250.87602237392\\
431291.925815627	9086.96823863648\\
431317.302464171	10704.6052718346\\
431352.461947588	12345.1311590442\\
431400.060181774	13994.374333364\\
431462.995359691	15636.6150889556\\
431545.764343115	17282.2752297451\\
431647.978743295	18853.7817041213\\
431777.919966706	20417.7277945111\\
431940.24509427	21956.4055133855\\
432142.507865072	23472.8414489062\\
432388.309777709	24935.3673965153\\
432684.916614815	26339.3428055417\\
433038.72486197	27671.1093137503\\
433464.905495269	28939.5622722715\\
433972.978433045	30120.9192033638\\
434571.268244806	31187.9017898301\\
435279.916217955	32126.9514772972\\
436110.023236493	32899.4923346991\\
437057.849836396	33457.7180558448\\
438161.13975605	33771.9458804198\\
439341.593690662	33787.5535113747\\
440545.025253974	33516.6851183114\\
441944.261810677	32880.6334671844\\
443386.15974263	31889.5115530413\\
444889.379589738	30499.405054554\\
446395.118763807	28723.9314036916\\
447880.809562412	26549.6590654571\\
449297.038241719	24003.4910400769\\
450607.585723041	21104.0911685831\\
451775.307329829	17879.7005835975\\
452761.343768293	14379.9919348619\\
453535.224259104	10653.1213529365\\
454072.219220562	6749.01190028678\\
454352.130887721	2740.08925044014\\
454364.598917595	-1325.94321256595\\
454113.133684156	-5294.39587578219\\
453583.01092193	-9316.11761781877\\
452800.363691302	-13149.1216672238\\
451772.887639381	-16798.4154290882\\
450535.424971752	-20169.8518155032\\
449115.075380827	-23226.0078655133\\
447551.949351589	-25912.3037930737\\
445886.463418451	-28190.2501675755\\
444162.707378029	-30027.6451719406\\
442419.16980564	-31407.0392373814\\
440703.669176604	-32312.2573114625\\
439044.54061431	-32747.099041232\\
437476.669587996	-32718.1452952782\\
436042.988044014	-32253.1146588974\\
434725.164071988	-31370.0290709464\\
433598.269857381	-30172.8063983905\\
432594.364585744	-28658.2310411975\\
431695.458219277	-26831.9463221196\\
430931.775829264	-24828.535982739\\
430271.318060186	-22679.7738895132\\
429695.86903253	-20444.0042788391\\
429181.008040427	-18145.1225000767\\
428708.305754625	-15811.3113443547\\
428259.430438952	-13451.615887278\\
427819.43932591	-11073.8538267543\\
427375.16718011	-8681.20075758908\\
426914.915562786	-6274.46624523075\\
426428.06635945	-3853.41934219242\\
425904.689554081	-1417.36994250599\\
425340.371093198	1013.15254373718\\
424744.634977778	3372.145049051\\
424084.402413294	5764.7346931313\\
423353.14700264	8178.473545676\\
422551.890885103	10580.3797467558\\
421678.798905047	12953.5399177831\\
420731.475697151	15285.9741532287\\
419703.87432911	17575.1868547067\\
418597.189593326	19802.6052010483\\
417405.927284187	21964.3204153786\\
416129.776328053	24045.7390524565\\
414765.306323892	26037.3142925082\\
413313.428029439	27922.4990379959\\
411772.847002239	29687.9430610939\\
410142.958615041	31318.9702214496\\
408428.101186066	32796.7055810775\\
406636.349918616	34102.2143362031\\
404786.627608537	35214.9390106594\\
402932.172941964	36108.93609386\\
401027.775478232	36812.5806282577\\
399058.176111236	37327.3120693842\\
397089.10631477	37639.4961976445\\
395142.594589991	37761.342107786\\
393277.65147615	37713.5034287617\\
391468.445565575	37520.5605470693\\
389547.882842188	37164.2632591376\\
387627.886570004	36657.2041178577\\
385668.859899666	35987.8473427814\\
383703.875401558	35163.6281032227\\
381735.19963873	34183.2415451315\\
379780.559996877	33052.5999081168\\
377850.780218662	31774.967143526\\
375962.378257886	30357.7307248848\\
374130.795296665	28808.7566249726\\
372375.046634455	27140.6185747517\\
370699.458542915	25352.4209838366\\
369142.451453059	23482.6826574161\\
367715.744422548	21548.7608485587\\
366434.838166023	19578.9310214878\\
365303.936062795	17591.8637912566\\
364324.030992752	15605.3476630463\\
363491.667673218	13632.2917097387\\
362801.26466487	11682.993406631\\
362245.966836901	9765.819667757\\
361818.388456489	7888.84994682992\\
361510.258016729	6057.88208170125\\
361313.360285961	4281.55103930684\\
361218.651688416	2572.224758744\\
361215.211732706	946.638338558572\\
361285.288890677	-520.083759929785\\
361305.406768176	-784.843855982213\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
432451.964670496	-25164.2749437603\\
432415.830369735	-24977.5563930421\\
432370.109539117	-24733.0536789694\\
432310.638798305	-24400.1706642688\\
432243.523013702	-24002.3159054851\\
432156.072756718	-23443.8916752397\\
432068.24472286	-22829.8490576298\\
431968.538582167	-22054.3648728274\\
431871.296468984	-21197.4785867979\\
431768.507121654	-20149.9646882878\\
431648.420564312	-18664.4219553224\\
431564.041041417	-17367.0920207745\\
431488.416613375	-15921.299421932\\
431425.024875728	-14373.4548948131\\
431373.125567691	-12709.718416826\\
431334.552555168	-11048.0962720513\\
431305.320154987	-9316.91600108454\\
431285.289549552	-7647.31961166003\\
431270.87069289	-5900.33509952947\\
431261.977232178	-4255.75964787224\\
431256.554721338	-2583.92449626171\\
431254.122008701	-930.751459934799\\
431254.310410701	768.590254528812\\
431257.163944253	2448.42945871227\\
431264.963442285	4544.320997525\\
431278.268648085	6576.9765752952\\
431295.991063928	8341.84044499585\\
431322.502713892	10170.9241387993\\
431357.892559655	11911.1607655345\\
431407.174216252	13680.055841842\\
431470.462239673	15370.8090678711\\
431555.159959207	17082.2867965642\\
431660.590596304	18716.087671155\\
431795.734552731	20342.5252105497\\
431959.63245756	21890.138897521\\
432166.189647972	23430.8645021055\\
432416.511826909	24909.6960639847\\
432720.186860299	26333.9279446484\\
433085.476098772	27691.6146841952\\
433523.923416971	28975.2410314952\\
434040.357582848	30153.8480509867\\
434653.146460231	31223.9926380134\\
435374.784854253	32156.8593730147\\
436214.631239396	32916.2183925518\\
437173.141482275	33460.6010664821\\
438294.248896451	33760.3002401923\\
439488.600542067	33758.3563020654\\
440692.510912132	33473.8925359114\\
442109.208580263	32818.1809682002\\
443560.520112166	31811.6839085744\\
445083.356116808	30397.2672266506\\
446605.796911069	28598.82320742\\
448109.687240556	26398.851059878\\
449544.644365836	23825.730996053\\
450876.789442932	20893.3180263123\\
452065.566478635	17637.9293924771\\
453072.810658124	14111.7339364307\\
453874.071880213	10339.2516124532\\
454439.131297429	6393.73579062573\\
454750.771420328	2324.88333953215\\
454796.859083751	-1802.24441982552\\
454588.764127175	-5745.59865166373\\
454107.373513794	-9826.74363089424\\
453384.599269333	-13702.2678140324\\
452417.83459548	-17438.4300008506\\
451246.780038118	-20908.6885033541\\
449896.746489899	-24082.4779841263\\
448408.463097127	-26902.3096888934\\
446822.217777071	-29329.4099484085\\
445186.839645641	-31324.6016681333\\
443543.338665505	-32869.452320538\\
441936.564333083	-33947.5586346973\\
440406.161809477	-34553.2731834375\\
438989.600689206	-34687.939679468\\
437738.992748938	-34370.8349098821\\
436593.150342468	-33566.7127941725\\
435702.004682313	-32395.0161814264\\
435035.806580691	-30946.3824406733\\
434565.30818203	-29301.4096906638\\
434259.671770683	-27525.2188058076\\
434090.462490867	-25677.4103473346\\
434030.948715475	-23809.6982542483\\
434056.248224883	-21982.8248992889\\
434146.803106983	-20179.0478945228\\
434305.835312029	-18233.7379190744\\
434528.232010297	-16224.0586683883\\
434819.490481756	-14109.7080605305\\
435178.550638692	-11923.2155733133\\
435613.150295143	-9649.78812779969\\
436123.965312901	-7326.52670279837\\
436714.229896774	-4980.30830824168\\
437391.139596612	-2629.28561664142\\
438147.115339293	-341.287299381349\\
438944.299123119	1760.50005459674\\
439922.640746061	3986.57052595543\\
441003.325058769	6079.18678248108\\
442222.261496091	8069.22520267031\\
443580.333628175	9916.52186805395\\
445100.100312404	11615.1200886538\\
446804.920795886	13151.5312059508\\
448723.334739096	14508.8921544408\\
450887.412085972	15663.465530742\\
453337.189987636	16585.0440887143\\
456108.700485008	17230.9274323552\\
459228.879610267	17549.7846092563\\
462620.47232598	17494.0634147933\\
466184.142530491	17058.4672625269\\
470432.831151997	16111.07042593\\
475082.736030149	14614.4091002667\\
480271.675607503	12447.7693892982\\
485841.775577956	9600.66882475375\\
491618.69013107	6125.46013349257\\
498035.878244743	1679.94195272152\\
504671.258310514	-3539.36375384947\\
511509.010198779	-9570.04532947422\\
518341.620277107	-16262.9125910353\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
432448.723728553	-25160.0919082282\\
432412.586712714	-24973.3611215652\\
432365.165823779	-24719.5903861433\\
432313.405575614	-24430.4521005667\\
432251.584135116	-24066.9643679914\\
432177.322000289	-23601.1987610748\\
432096.83548439	-23055.3048529753\\
432012.346032848	-22428.1984782632\\
431916.84689809	-21638.3257789707\\
431808.082432198	-20604.7282098565\\
431712.443147862	-19537.3964527493\\
431618.532347298	-18284.566945312\\
431530.441465362	-16833.3250478373\\
431462.038882787	-15415.7699140856\\
431402.979564706	-13852.0431198639\\
431356.640208289	-12243.6717462249\\
431321.139776878	-10596.3783394398\\
431294.995122131	-8941.97776443009\\
431275.451241385	-7206.71524174489\\
431262.205291075	-5496.40185626755\\
431253.469622308	-3776.29967874862\\
431248.497047835	-2140.77996558271\\
431246.245215863	-555.166234387501\\
431246.275283333	1008.0223438879\\
431248.165215263	2381.28306925792\\
431252.30114784	3842.8454120365\\
431259.026715337	5303.72973454151\\
431271.672353552	7089.0830757616\\
431288.486568791	8700.40823619305\\
431315.056761036	10488.6124045775\\
431348.572415186	12113.0270999072\\
431395.381410351	13792.8681484391\\
431454.738551756	15396.6405357213\\
431534.116359336	17035.1093342689\\
431633.629941018	18621.1177778942\\
431763.313644426	20230.6159926221\\
431920.47781553	21762.304133747\\
432118.327771518	23287.4665992655\\
432359.146820744	24759.5496235941\\
432652.780707874	26185.3750566944\\
433003.544038738	27537.1899556943\\
433425.620100639	28821.9972911807\\
433923.586338603	30007.5183655057\\
434515.705336527	31091.068455795\\
435211.528196545	32040.6465332419\\
436032.010093206	32832.5438812169\\
436966.171479953	33411.0879085291\\
438053.726930705	33751.2267757666\\
439239.24491669	33795.703072345\\
440437.897397622	33551.2202446746\\
441831.481109959	32945.9399891014\\
443271.230113004	31985.4158906718\\
444779.45314333	30621.8015568476\\
446292.564053955	28870.4705063992\\
447786.46285717	26720.361535415\\
449210.265003311	24202.149455742\\
450537.309247525	21315.1914885352\\
451718.609230683	18112.391724581\\
452723.128144654	14622.8031457786\\
453515.931244437	10907.5812493957\\
454073.79108817	7010.26027551749\\
454376.361389746	2992.18052114324\\
454411.30425455	-1072.80658772309\\
454182.807858672	-5044.69007538344\\
453674.672816927	-9089.42462933258\\
452915.101217168	-12936.3674011014\\
451907.517468296	-16614.3317516044\\
450690.056270268	-20013.1459535502\\
449285.083086974	-23107.4349337334\\
447735.68164871	-25833.4874437669\\
446081.513209087	-28153.9715389172\\
444366.647941222	-30035.9800099927\\
442634.094904903	-31458.2329080505\\
440923.672860251	-32410.0938315949\\
439272.841537122	-32889.621728529\\
437710.452595355	-32904.5836257228\\
436289.577987355	-32482.7104469312\\
434974.136597198	-31633.045285626\\
433851.747907458	-30456.8895671854\\
432864.482106846	-28965.5757103768\\
431988.734783012	-27161.0465621566\\
431256.24566743	-25186.2797451183\\
430631.212134714	-23066.2874732148\\
430096.133173691	-20863.6646679806\\
429625.489003834	-18597.6722871134\\
429201.774477587	-16300.4687221251\\
428806.250379731	-13976.5631249558\\
428425.841264194	-11641.8642861647\\
428045.954378848	-9286.65458591129\\
427656.889046902	-6919.13045195839\\
427247.332941016	-4529.8038840318\\
426808.726306974	-2121.16158318871\\
426334.568911586	297.17191829069\\
425824.422056495	2692.57844722234\\
425273.93008237	5060.46355893534\\
424652.414143038	7498.11249077196\\
423979.547593951	9896.95907212311\\
423239.056399825	12293.9670379002\\
422433.462049178	14659.2149300038\\
421558.682447896	16987.1854614542\\
420611.890953854	19268.5023648636\\
419591.476555586	21490.9062299497\\
418497.354410303	23639.3478808244\\
417322.998313705	25710.1751825649\\
416074.424216727	27676.487409616\\
414744.982241225	29532.3843425575\\
413332.693858191	31261.9429050416\\
411836.449314545	32847.2773680714\\
410258.500469806	34267.5791631283\\
408619.988958709	35491.7478332524\\
406970.334663662	36487.216752808\\
405278.19709328	37281.2283424083\\
403496.129506468	37889.3259081813\\
401698.604353481	38285.7433827457\\
399897.937639592	38483.2399538836\\
398139.862542518	38499.6254920767\\
396512.440725281	38371.7581056823\\
394736.520001348	38087.0108259452\\
392965.749450079	37662.4938761809\\
391133.942084313	37084.7353665822\\
389289.774430371	36367.8805028763\\
387424.316708901	35509.7327380941\\
385560.411392314	34521.0913549955\\
383709.97134943	33409.4087941613\\
381897.457324492	32191.2766288212\\
380159.24849346	30896.5111294779\\
378566.097007181	29592.4238565218\\
376988.342933585	28178.8547666874\\
375455.949077744	26674.5354020966\\
373982.626513038	25086.5084550925\\
372579.799670477	23420.3244604523\\
371259.725038964	21683.3876621334\\
370035.960109221	19886.7812807042\\
368924.930080979	18050.3878818043\\
367942.584811092	16202.4134240589\\
367096.674810939	14367.50483318\\
366387.030837667	12563.0837652933\\
365808.729044998	10801.2442915453\\
365354.154370704	9090.13135090025\\
365014.58740298	7436.37856299777\\
364780.54021639	5844.91220570408\\
364642.392347554	4322.76347460659\\
364589.72956131	2877.44478362978\\
364610.41984027	1536.06142434956\\
364693.117526086	264.57515271174\\
364845.667370336	-1056.55605491404\\
365063.49290145	-2354.131378734\\
365352.237176309	-3656.69482844165\\
365625.258636525	-4663.48758035971\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431867.801501175	-21165.4361564073\\
431845.119796438	-20947.3015855273\\
431817.714984506	-20673.6436083564\\
431788.358331827	-20367.1804580802\\
431751.250504315	-19957.9627744731\\
431712.390020056	-19499.8662370059\\
431664.062554054	-18880.836505012\\
431607.488109606	-18071.1999070489\\
431549.583555065	-17119.6718753981\\
431495.514567647	-16078.0633767035\\
431446.493684638	-14951.3948297015\\
431398.935102556	-13608.1875305827\\
431360.652434637	-12241.4178120992\\
431328.508096327	-10758.296548133\\
431297.269163067	-8754.69281770571\\
431280.992949337	-7258.13544272412\\
431267.686364905	-5497.32523048747\\
431259.78834447	-3882.62827976913\\
431255.10256422	-2256.84848341569\\
431253.134131341	-616.818414934349\\
431253.762661272	1101.53289654991\\
431256.54814168	2582.6847354422\\
431261.822423711	4099.28643120248\\
431270.969644233	5755.60642552632\\
431286.858224796	7635.48140809983\\
431306.673162583	9252.77890676092\\
431343.050104878	11317.3357252531\\
431382.325587277	12912.871176754\\
431442.753151836	14733.8435149126\\
431514.657626804	16360.0946474035\\
431609.71683731	18011.3087609877\\
431730.211765848	19631.389776154\\
431880.444640948	21210.8714597714\\
432064.400140711	22736.9198719177\\
432291.837512106	24233.2203417566\\
432566.976385324	25671.7902576485\\
432899.935379189	27055.2367358839\\
433299.708661425	28369.6869805998\\
433772.952054308	29591.6106740279\\
434335.150144405	30715.3097179662\\
434996.624572463	31713.5025253472\\
435781.657836338	32569.102540931\\
436686.705044617	33227.1531217155\\
437725.155480826	33652.4745754169\\
438888.830185186	33799.3469329342\\
440105.129056145	33646.5411353841\\
441430.909544768	33172.4965279523\\
442877.631134922	32323.3581722233\\
444375.315017352	31094.9389209864\\
445905.315716593	29466.465204972\\
447424.159678184	27443.7183921102\\
448892.593489	25038.6408413746\\
450278.045529757	22257.504442774\\
451532.748249134	19146.0776464848\\
452627.389877687	15722.3862249942\\
453522.572855763	12049.4460219402\\
454191.666173924	8178.89395544153\\
454614.658648001	4158.34341012387\\
454775.877348933	55.5839269794972\\
454673.480485434	-3981.99855591129\\
454313.989753168	-7980.34084824115\\
453690.48142442	-11955.0597258864\\
452826.620525528	-15750.5755024142\\
451737.86359049	-19337.774857272\\
450458.279147339	-22640.3280459039\\
449020.204615532	-25614.3912064393\\
447470.429257963	-28202.8757192548\\
445842.353659459	-30385.0913811456\\
444189.769879068	-32119.7668617058\\
442551.827019267	-33394.2605379001\\
440973.481851877	-34196.5113707429\\
439489.436202051	-34527.0773804861\\
438139.810898886	-34393.1679967239\\
436945.805672847	-33811.7341180908\\
435887.150159374	-32751.7819449582\\
435103.415629048	-31416.1201941032\\
434510.34714371	-29817.2806756176\\
434099.130589567	-28070.9306910944\\
433833.080873807	-26214.0140811525\\
433687.285431369	-24308.7009981798\\
433636.861701144	-22401.257527112\\
433659.292166881	-20548.4135011864\\
433737.431237841	-18723.4080273142\\
433873.533380558	-16763.2755598478\\
434061.905539849	-14752.3673761965\\
434307.234479881	-12641.4486587476\\
434608.531301283	-10460.0008003414\\
434973.810521724	-8182.03925267306\\
435401.809103683	-5855.76306581666\\
435899.021698805	-3489.29172425207\\
436466.648531519	-1124.75168945526\\
437088.123869159	1138.09845812944\\
437784.754033101	3348.03149807618\\
438599.163776842	5577.26059237357\\
439510.638188333	7707.04496914192\\
440536.441158319	9735.04647907227\\
441683.569804858	11634.7787066009\\
442973.654131562	13403.5955849514\\
444423.032901161	15024.2288285469\\
446058.912665416	16485.9216177202\\
447909.290507585	17768.647344025\\
450009.329933626	18847.515207049\\
452395.097242449	19687.0905398546\\
455101.15541112	20242.2656470823\\
458111.499616983	20459.7411342562\\
461328.822794171	20310.4483088687\\
464865.855633334	19766.6817628326\\
468961.034667918	18716.1790314584\\
473467.614355276	17110.6549428792\\
478290.162324196	14934.9100151421\\
483526.258865929	12092.0475871821\\
489384.983583364	8367.35041446078\\
495617.759349906	3813.28288967501\\
502185.742374581	-1620.29840859428\\
508765.4168066	-7707.67883217595\\
516287.842112943	-15466.6354384931\\
518962.340354172	-18436.2126732395\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431864.608807586	-21161.2392135674\\
431841.924172621	-20943.0800225965\\
431818.065456363	-20705.4981933574\\
431790.512034351	-20419.9291011597\\
431753.682579876	-20017.5982680696\\
431713.286884433	-19545.6944595823\\
431673.111253859	-19039.6327467428\\
431629.655675262	-18443.5144306442\\
431579.416365612	-17677.1673375735\\
431518.707309368	-16607.1447068536\\
431458.039750031	-15314.7306210441\\
431410.743278461	-14072.7462179849\\
431367.657888282	-12654.7317943059\\
431333.924266565	-11227.5364482088\\
431305.117251313	-9615.00432737271\\
431284.663497504	-8054.61580156446\\
431269.117531783	-6395.27103093378\\
431258.630151531	-4760.4573534348\\
431251.89162789	-3135.47214246162\\
431248.019942853	-1456.10806963019\\
431246.840204367	109.45318903663\\
431247.853875443	1650.12246489058\\
431251.734554084	3379.63025220439\\
431258.271946429	4961.57086678357\\
431270.32891667	6788.52615393188\\
431287.206121925	8488.00663050233\\
431310.841971341	10160.5268203277\\
431343.906645794	11848.2778144281\\
431387.865449682	13501.1777604273\\
431444.433941775	15103.5598820403\\
431520.325962175	16743.4138023155\\
431616.373995281	18342.1625242516\\
431738.563582928	19926.510604943\\
431889.34978548	21463.4829026139\\
432077.093185062	22978.1014538907\\
432304.497622686	24436.8194059074\\
432583.928664002	25864.414075239\\
432921.580774829	27235.1540308723\\
433324.571895681	28529.9851047905\\
433805.136576509	29741.5632212672\\
434372.825894222	30847.3155114343\\
435048.218452184	31836.2180918157\\
435828.020223789	32657.1610803403\\
436745.346602708	33295.7555425762\\
437787.96663989	33693.2269067292\\
438959.634992867	33810.3057642506\\
440165.797355642	33629.5202712134\\
441520.806310831	33110.4400038982\\
442957.937437829	32226.3587172826\\
444457.361203518	30950.6969557576\\
445973.584859543	29283.7130862262\\
447474.593772513	27222.6686050792\\
448921.530192612	24777.8795512287\\
450273.141359431	21972.7296773113\\
451495.368444715	18824.3649460757\\
452541.861199032	15397.7534299017\\
453386.648715747	11721.8994238169\\
454000.619758973	7856.63291239752\\
454363.256718385	3858.99319731551\\
454460.731705382	-213.606417402339\\
454290.704103878	-4234.14523429929\\
453843.568526728	-8298.11200016535\\
453138.685672428	-12195.6503858114\\
452184.346746828	-15925.3187604938\\
451012.212096607	-19395.0709157087\\
449648.36772068	-22565.7313564763\\
448130.676736757	-25382.2123996984\\
446498.06893807	-27803.7825529418\\
444798.836115148	-29789.3346333652\\
443071.374680573	-31321.1986799621\\
441360.105624322	-32382.512324277\\
439700.446486942	-32970.5191764453\\
438129.266908524	-33089.3097597039\\
436682.643146055	-32758.6057633516\\
435355.89412075	-31995.0675358051\\
434205.455945895	-30868.6910397886\\
433227.884584806	-29454.8740973062\\
432349.956848003	-27692.6256333637\\
431630.474756688	-25768.5322134698\\
431022.726504869	-23685.76413827\\
430512.786456352	-21520.0323366572\\
430073.836886768	-19289.0053511501\\
429687.506927163	-17022.9736155348\\
429336.358362911	-14735.2176865017\\
429005.670770788	-12432.1093571252\\
428684.290846892	-10124.7789506829\\
428359.198691338	-7795.31192678599\\
428022.542021703	-5452.181077751\\
427665.084784659	-3087.29782489553\\
427279.972102075	-704.550945215405\\
426862.818245816	1681.97937575781\\
426414.532286967	4037.61823350375\\
425914.001629235	6442.03086815099\\
425364.772987557	8845.54473199836\\
424762.508994718	11243.2516185089\\
424103.579095627	13628.117317022\\
423385.661651023	15989.3062924697\\
422608.525256935	18310.9352323928\\
421771.669557557	20579.8872232186\\
420877.209627798	22777.5018403889\\
419926.685852084	24888.4354111263\\
418919.147284286	26902.7583531349\\
417851.298951022	28812.7101602069\\
416717.325529771	30610.7320377816\\
415515.490890932	32278.9589060614\\
414231.879540041	33811.8173025594\\
412871.994649426	35176.7157844042\\
411475.786955176	36322.6001610095\\
410110.443600486	37213.5531627124\\
408581.390251549	37966.3941325052\\
407036.016572433	38490.742883148\\
405436.269073434	38811.0886938353\\
403845.813908206	38931.75284563\\
402295.497232131	38882.4567488576\\
400770.260222367	38692.222050511\\
399131.678797467	38349.4198153199\\
397463.795467995	37869.7755048627\\
395737.827321257	37249.3831571933\\
393981.398896596	36500.7810527851\\
392197.694858107	35628.9950121818\\
390406.736823379	34647.0312810689\\
388627.606420751	33569.1476460527\\
386894.469400758	32421.3845029269\\
385259.463864348	31248.0278763354\\
383758.840075136	30089.8304483051\\
382201.582872831	28799.4905643864\\
380719.989205744	27479.9398179629\\
379268.704284223	26089.5447218156\\
377884.452315817	24659.5391954918\\
376562.068679238	23181.9560437463\\
375315.134652494	21668.4373014265\\
374146.662697644	20119.3171866172\\
373063.709664716	18540.1030540312\\
372070.871439359	16933.4577543291\\
371175.183756036	15306.8550104558\\
370384.888993955	13673.4310775109\\
369709.991722213	12058.2591637807\\
369154.121399388	10484.8438156586\\
368713.234485229	8967.36011012807\\
368379.277373835	7513.65588907789\\
368142.530196221	6128.01144666118\\
367992.926477647	4814.70701046123\\
367920.020680162	3578.10077393264\\
367912.859246205	2427.50335978339\\
367957.030727169	1403.24549068304\\
368056.321060478	326.699021823539\\
368206.443941603	-719.444289555059\\
368412.128659904	-1768.64757834189\\
368672.58714863	-2807.87645319536\\
368988.618643096	-3836.49308041004\\
369358.258395049	-4846.50034510573\\
369780.814352374	-5836.29341636811\\
370257.270883393	-6807.79043075063\\
370787.585521562	-7759.86585020931\\
371226.474249881	-8469.53612776075\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431517.460521787	-16523.7458274503\\
431505.384944649	-16283.5964851455\\
431492.801262474	-16022.9767480862\\
431476.550991565	-15669.1471718921\\
431460.56376932	-15299.7469038294\\
431444.022958973	-14892.1636618297\\
431426.09589735	-14416.5847577889\\
431406.116525719	-13837.1114862385\\
431385.410786639	-13168.6684402049\\
431367.00423376	-12500.7544192604\\
431346.327104635	-11640.9879323111\\
431328.220908915	-10757.6782664929\\
431312.445364739	-9845.78209747729\\
431295.811080883	-8666.11919686102\\
431278.627243065	-7039.37409761482\\
431268.755625832	-5739.80589780656\\
431260.028222839	-4071.5107323625\\
431255.385295921	-2637.93413368376\\
431252.896514247	-1166.66418043053\\
431252.437728084	227.846145710127\\
431253.688336686	1569.19852667829\\
431256.701544974	2914.84354389082\\
431262.158801989	4358.80556050379\\
431270.899994841	5879.02434797618\\
431286.292694577	7678.26740604965\\
431306.187224518	9295.2872487693\\
431333.749270031	10921.8599923848\\
431373.710364717	12648.3613595397\\
431424.146833486	14270.8174134172\\
431490.309129415	15889.7682677581\\
431575.590776086	17495.1118693165\\
431686.892482927	19118.5205688575\\
431825.648892019	20698.5120612918\\
431994.707879027	22217.6462660862\\
432205.777053652	23722.5400726139\\
432460.416827875	25166.7373532635\\
432771.108791827	26569.3603160291\\
433142.939924448	27901.4977702603\\
433590.670580092	29165.4887325205\\
434114.781193575	30318.2405216922\\
434739.546760149	31367.5126466219\\
435472.746701553	32274.5655877695\\
436329.655075383	33008.5455833411\\
437287.045746931	33514.4835788635\\
438416.274371444	33779.7740988604\\
439612.031763015	33744.258636348\\
440837.087469946	33421.9680288633\\
442263.352296013	32722.7348063468\\
443721.145317627	31670.767692605\\
445239.978298708	30215.2612738055\\
446761.517233537	28368.4505437316\\
448255.470609593	26126.4857891968\\
449676.862196334	23512.2110902574\\
450990.631742794	20541.8246785226\\
452157.216353696	17249.9808954348\\
453139.095110712	13686.1062157102\\
453907.154954133	9896.53749589212\\
454437.260799237	5932.10065502234\\
454710.667822963	1852.37161317787\\
454717.464133892	-2232.75909606031\\
454479.860244527	-6083.4651302596\\
453964.125288138	-10149.1600312492\\
453212.841979882	-13979.6880573096\\
452218.225067685	-17672.3265053165\\
451021.817528552	-21094.3815304112\\
449648.065770656	-24216.8884156182\\
448139.112794801	-26979.6924706207\\
446536.742046353	-29342.9461148503\\
444883.278378641	-31276.5484734514\\
443226.99305246	-32753.272637495\\
441609.701818262	-33761.7538204499\\
440065.763497879	-34299.4047269298\\
438635.074357671	-34366.8029453221\\
437379.215516022	-33992.2423875771\\
436208.220452472	-33130.70679962\\
435291.62730011	-31922.4946618463\\
434575.515305907	-30416.3264931341\\
434052.391487116	-28722.4833020941\\
433685.691939735	-26887.427670544\\
433450.064954822	-24974.6329621429\\
433319.712775302	-23028.5252715174\\
433272.348106196	-21091.5314665903\\
433287.878241379	-19223.5718867375\\
433350.060191917	-17407.3603829032\\
433462.116165849	-15430.6919233607\\
433616.519488662	-13427.0337658148\\
433819.004329593	-11313.7811531478\\
434066.196030317	-9143.368988904\\
434363.296221055	-6892.59203593636\\
434713.614068223	-4574.90610835336\\
435120.98078064	-2211.35205502643\\
435587.151974252	158.653641234892\\
436076.150402495	2339.38579258793\\
436665.554492737	4632.3749169313\\
437320.608208243	6831.87671548399\\
438067.49604309	8979.57705209862\\
438905.906787151	11025.6792359883\\
439847.905999167	12960.3600476703\\
440911.985684512	14781.2323412886\\
442112.090651045	16471.5769393116\\
443472.09311112	18023.6275607608\\
445018.003313952	19421.8046078873\\
446775.755837661	20641.8590179612\\
448776.916665223	21655.4411356751\\
451060.060131111	22427.1791628542\\
453635.486359015	22906.890942318\\
456480.456775466	23049.6478564914\\
459476.077245856	22840.3547497079\\
462882.805384562	22228.8170137465\\
466715.550676775	21138.1891465825\\
470700.718020443	19614.1696172731\\
475379.906147056	17379.2033742434\\
480468.250796001	14459.6121218029\\
486083.384834467	10697.3863685222\\
492082.051138493	6092.02341019497\\
498408.062053523	605.654640018833\\
504844.913561251	-5630.76040171038\\
511692.925076544	-12998.03555826\\
518326.452477789	-20881.3453964531\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431514.263944098	-16519.5731557298\\
431502.185884755	-16279.3819254707\\
431484.288079605	-15905.3380663042\\
431466.359412815	-15506.2775327114\\
431446.839732273	-15039.7693673758\\
431426.886829355	-14522.2936772898\\
431406.595135285	-13945.2994113251\\
431382.501788248	-13176.9483350395\\
431358.015884971	-12273.7866668886\\
431337.209490812	-11371.9710328301\\
431317.325445694	-10342.8549576618\\
431299.48336786	-9208.36456488057\\
431285.46117765	-8093.38573959076\\
431273.332749106	-6861.09013592519\\
431264.564668165	-5696.32830486505\\
431257.828036745	-4502.88322051488\\
431252.607910434	-3191.58798767338\\
431249.26564123	-1852.56789404532\\
431247.635722409	-429.724850266583\\
431247.828919828	962.304967519929\\
431249.374505239	2131.96130666243\\
431252.530589055	3378.09337290969\\
431257.543994626	4640.94294966085\\
431265.288613108	5987.27747984531\\
431277.429859685	7478.20154742297\\
431293.778906895	8930.16181120222\\
431316.45106908	10421.1534341277\\
431349.502326546	12034.4324882726\\
431390.614576997	13545.7557365319\\
431449.657628415	15195.1841818297\\
431521.40874182	16732.9866378231\\
431617.222796035	18328.4233945352\\
431733.922304984	19850.3727193221\\
431881.046530808	21368.1131564218\\
432065.79393026	22879.2666158386\\
432290.453573996	24340.8545140764\\
432564.051900234	25759.9569536757\\
432893.754951835	27122.0244340771\\
433288.952054457	28417.1257772338\\
433758.98243845	29628.7734121628\\
434315.470596057	30740.7222499173\\
434969.804611226	31729.5928588888\\
435737.142497957	32570.5416261351\\
436641.982734353	33234.1835830546\\
437659.414530432	33657.0925949338\\
438826.218596724	33810.4054027517\\
440021.494463268	33665.0707961562\\
441353.953889209	33192.2262213453\\
442786.043215806	32352.5772086999\\
444277.759778551	31128.1130397845\\
445790.83857073	29514.4062363614\\
447299.42741976	27499.2749749174\\
448756.741950956	25101.2634570869\\
450124.879827926	22337.4959192177\\
451363.352550867	19240.3106159454\\
452438.854751542	15836.6907827804\\
453313.193839414	12187.378029797\\
453960.847699772	8335.73023675287\\
454359.372045389	4338.11043795146\\
454492.983536714	287.451627938643\\
454357.97781089	-3777.7933216445\\
453952.863010555	-7809.57579543044\\
453281.40093973	-11749.7340892383\\
452363.114877639	-15504.7074253329\\
451220.194566293	-19021.3471978864\\
449882.968389448	-22241.8836713104\\
448386.870035855	-25115.8315428988\\
446773.121123555	-27597.3384972675\\
445085.330174442	-29650.6969713607\\
443368.079924341	-31250.1746965046\\
441659.262498566	-32383.8648102182\\
440000.871717641	-33043.2838278541\\
438424.931514588	-33232.6049630839\\
436969.951064348	-32966.64379664\\
435639.662678596	-32263.6791189975\\
434475.127111557	-31175.5955765228\\
433508.07357139	-29814.8238261661\\
432633.391916812	-28082.1417515475\\
431929.379763561	-26196.2550200499\\
431340.068245651	-24141.6060948759\\
430854.976184722	-22007.0564183118\\
430445.602641258	-19806.0591022881\\
430094.077174665	-17574.0305205047\\
429781.778701507	-15317.1305387263\\
429495.161275202	-13048.928649927\\
429222.110350639	-10771.8540531943\\
428952.949118095	-8489.28920800106\\
428676.76023039	-6180.14130292628\\
428387.416801507	-3854.81289698654\\
428078.283582786	-1512.57661969707\\
427743.280916815	847.442721316886\\
427379.35631161	3209.68773977812\\
426975.969394706	5608.04829992733\\
426534.896767259	8002.14482113475\\
426046.03728451	10420.8447214888\\
425514.879492639	12815.537185573\\
424934.677349361	15200.3567927592\\
424311.544492463	17536.9157590627\\
423646.458431127	19813.6440935607\\
422945.504896219	22004.7070710454\\
422208.842466402	24105.7165617682\\
421438.028022634	26106.7368389567\\
420631.32052432	28004.3747680041\\
419782.444047202	29800.4564208448\\
418889.635237151	31481.2791624162\\
417945.784243619	33038.7616125747\\
416936.832323446	34467.4151283143\\
415861.329465366	35737.023264252\\
414773.795901233	36773.3369895171\\
413611.875142519	37628.9930472104\\
412361.688763504	38290.1194102183\\
411059.672798182	38729.4466981627\\
409713.183439442	38956.3169455224\\
408363.420726141	38989.6928098523\\
407066.024950226	38869.8067552204\\
405643.909569213	38597.0936920869\\
404166.523334968	38184.8198329399\\
402608.793610115	37633.1609617714\\
400991.407410498	36955.2303586864\\
399318.164374686	36159.2437357537\\
397604.236939908	35258.1557794194\\
395866.681502259	34266.1293777157\\
394135.618292137	33205.4831669126\\
392450.671651088	32106.6969283574\\
390886.413450365	31028.2776137532\\
389319.597830604	29890.1874889063\\
387763.120555722	28698.8975833385\\
386239.373004789	27469.0287415047\\
384754.825545916	26203.5546740877\\
383322.034511668	24910.877269627\\
381948.188582831	23595.4517107644\\
380641.188070975	22263.0366945802\\
379406.657314145	20917.9374503612\\
378249.397254431	19564.3245123058\\
377172.949486337	18205.6845862267\\
376179.768110103	16844.8094268183\\
375271.360886892	15483.7008517726\\
374448.662499071	14123.7944522466\\
373712.222633455	12765.9639086098\\
373063.096984648	11412.0767396162\\
372504.170870056	10069.194232297\\
372040.788968339	8756.61547142041\\
371674.76223695	7497.53012364598\\
371400.066996455	6302.75342522894\\
371207.483194666	5175.97547817852\\
371087.219316033	4119.48186532844\\
371029.341163977	3135.07958338599\\
371021.992741076	2338.49511618636\\
371049.684666841	1566.20860716655\\
371113.424965134	787.844681489207\\
371214.677337141	7.93295183981746\\
371353.585890404	-765.820088913557\\
371533.76084184	-1544.55669954599\\
371753.648199085	-2314.55087887087\\
372014.647723137	-3077.61208447541\\
372314.739968009	-3826.16474882821\\
372654.748151659	-4561.73471991283\\
373034.524601966	-5283.12759041019\\
373455.193643616	-5991.37710511721\\
373917.21423592	-6685.84610324251\\
374418.855582563	-7363.00343418165\\
374958.476191248	-8020.43441466683\\
375531.169817496	-8652.9403456328\\
376135.63818465	-9260.46706581732\\
376770.971233671	-9843.31761657668\\
377436.300582626	-10401.7372446139\\
377843.057724915	-10720.1963310975\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431339.881940141	-11345.6479197818\\
431334.879118463	-11102.9066862171\\
431330.227500962	-10866.9046398084\\
431324.99788915	-10588.4344374387\\
431319.080850492	-10254.5032848581\\
431313.041200903	-9889.9889974374\\
431306.912553109	-9491.55213106478\\
431300.473898186	-9036.02109547156\\
431293.997303226	-8531.13933466889\\
431287.295937698	-7946.46796718759\\
431280.237699507	-7239.91449330903\\
431274.812513304	-6610.12474561339\\
431269.480717776	-5886.24164660541\\
431264.79042343	-5121.99094234615\\
431260.855868151	-4334.6145480232\\
431257.694991935	-3535.98206363897\\
431255.264943525	-2729.50607269626\\
431253.364592782	-1824.3566770082\\
431252.355847694	-1020.99725427201\\
431251.950009245	-200.976339627156\\
431252.293280775	803.65580413739\\
431253.431515918	1724.18492000428\\
431255.382659823	2638.35385839053\\
431257.946974152	3475.76150517979\\
431262.147476732	4487.31185028533\\
431269.770921127	5813.53115151027\\
431279.364803901	7038.41114157691\\
431292.157398362	8281.17183313941\\
431310.494183361	9641.72810664524\\
431344.966453953	11507.6407096008\\
431379.483525297	12896.2627445763\\
431431.374001894	14501.5384338318\\
431498.437389139	16088.2008724697\\
431584.365733655	17661.6005289009\\
431691.671911702	19199.1498924962\\
431827.193333295	20730.8735161215\\
431996.919143862	22249.9806236868\\
432201.669418103	23709.2081238414\\
432457.062265698	25161.0238487739\\
432762.18082044	26543.2839860851\\
433132.97332948	27878.4385993658\\
433573.381530064	29129.8776043235\\
434104.823490717	30305.7461663036\\
434731.083115819	31361.0687152755\\
435460.297981666	32266.5203127652\\
436314.965018416	33002.4719355343\\
437275.575283138	33513.1986655189\\
438401.379584806	33780.3533141915\\
439595.839246101	33747.5962115492\\
440830.873236672	33423.9531659051\\
442254.444759052	32726.2010460844\\
443716.810644273	31670.5243296342\\
445238.35095898	30210.6584357382\\
446758.774859573	28362.5488723534\\
448249.941924431	26121.6959241168\\
449671.286351946	23503.5224123507\\
450984.100369357	20529.4314449561\\
452146.227983481	17242.6754254278\\
453125.637859421	13677.9964236162\\
453890.467098018	9889.69302245711\\
454416.327273327	5934.53178994866\\
454686.430025462	1857.83816176143\\
454690.014501638	-2215.76321723124\\
454449.59035432	-6060.95168643343\\
453924.969905993	-10156.1173869844\\
453170.05866625	-13971.702369933\\
452167.919572332	-17664.1635819859\\
450967.715246859	-21072.1470588437\\
449587.148942231	-24187.222495634\\
448071.905712414	-26939.42267825\\
446460.993430641	-29293.3809087357\\
444803.78993136	-31210.0572242112\\
443141.802434615	-32671.5779915351\\
441516.507573584	-33665.5139823371\\
439966.607831688	-34187.215159511\\
438528.468483933	-34240.0696076811\\
437264.694811601	-33854.0034235453\\
436081.790002743	-32984.1571168708\\
435151.121105981	-31774.6162018459\\
434408.258464972	-30252.4271212872\\
433859.147898321	-28546.3581111697\\
433463.583695715	-26694.3238890141\\
433197.170548584	-24759.573387711\\
433034.483521395	-22783.8221812064\\
432954.007075528	-20809.4569195945\\
432936.791473228	-18876.7808747112\\
432965.631533414	-17045.2403091117\\
433034.097198845	-15142.4964815243\\
433140.343935578	-13168.3193978283\\
433283.226986967	-11124.464336083\\
433460.941763664	-9029.48836983296\\
433677.674907617	-6847.24824237916\\
433936.219792598	-4583.53509502943\\
434241.809302978	-2239.61400556792\\
434594.563359403	132.724994012819\\
434974.075109077	2372.46953596446\\
435420.297818604	4673.32063181898\\
435923.457851585	6919.00438329347\\
436494.131406564	9106.55330860445\\
437133.828766808	11196.8705461426\\
437856.298923684	13194.8611016788\\
438676.243180204	15097.7762077927\\
439600.527745791	16881.7123143544\\
440653.636747626	18553.5379798817\\
441853.695330212	20097.1596315989\\
443221.44352269	21494.2790241017\\
444783.225001623	22724.9427844041\\
446572.471256834	23764.1769989085\\
448618.907731517	24574.3033666245\\
450938.232175895	25108.5143258873\\
453505.11809959	25321.0445945389\\
456239.522270735	25192.5005594922\\
459228.860589413	24705.333614565\\
462569.858850662	23799.6616672631\\
466351.125543388	22380.8807978335\\
470596.67842048	20354.6243610239\\
475318.124565524	17624.8035210498\\
480499.091546105	14107.5418250506\\
486085.8665179	9748.730036062\\
491993.795705939	4532.75927452783\\
498099.588974688	-1496.75047452417\\
504160.585369635	-8125.02381851534\\
510938.013513266	-16316.8141207045\\
516362.195633343	-23496.5467107654\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431336.622288184	-11341.5399343331\\
431331.61912524	-11098.7999529472\\
431327.158753545	-10872.7611035525\\
431322.077939565	-10603.0512313236\\
431315.435256097	-10228.3006796978\\
431309.405801386	-9863.16917601918\\
431303.259388084	-9462.22349201609\\
431296.518473912	-8982.62309713643\\
431289.500107662	-8428.59261422286\\
431282.410198336	-7796.11123494973\\
431276.482645889	-7193.07624146929\\
431270.597887852	-6502.89097339932\\
431264.894954536	-5709.55770006785\\
431260.251566039	-4926.06566078196\\
431256.156245887	-4066.66844300441\\
431253.019602636	-3217.59446917146\\
431250.636087958	-2344.08908254091\\
431248.843672182	-1331.89015893049\\
431248.040733568	-380.621834407062\\
431248.020450851	473.312079817682\\
431248.550830554	1224.96386498537\\
431249.830832784	2097.45242852194\\
431251.667436954	2896.74133485158\\
431254.540548813	3790.44655423557\\
431258.290473377	4666.41390261995\\
431263.481870853	5606.34669125597\\
431270.214948376	6565.6713555553\\
431278.934951664	7555.91487669914\\
431290.682248861	8621.80980892398\\
431305.293690699	9685.88331097597\\
431326.060150952	10894.6037995364\\
431351.543730925	12078.7082211871\\
431387.176231574	13398.4613968672\\
431431.021408901	14692.0670863\\
431489.313167419	16066.047138984\\
431571.924338726	17601.6354751515\\
431667.526115915	19009.3632322011\\
431790.006885111	20454.2025042434\\
431944.048218443	21908.6480484919\\
432134.136876293	23346.7237292456\\
432369.81024559	24774.8845107819\\
432651.071079637	26140.3449561339\\
432991.862918956	27463.6982617314\\
433395.768258579	28711.422757035\\
433884.888288157	29899.8475387437\\
434460.378221967	30979.5424052227\\
435137.06503529	31933.5308929579\\
435935.778752375	32738.9690240268\\
436864.911321762	33349.8051314221\\
437928.245675938	33718.7363629509\\
439103.54101174	33800.739507563\\
440316.866760595	33587.0397713256\\
441677.876645049	33032.8372429747\\
443122.96637279	32110.204439396\\
444625.792428619	30796.2071099809\\
446140.804511643	29093.2418099745\\
447641.761343024	26991.4352491112\\
449082.6757895	24511.0391655917\\
450428.152841641	21665.6297778926\\
451634.339332532	18496.8300425645\\
452668.714108418	15034.9604187529\\
453497.008496721	11333.0202355895\\
454092.486248247	7445.95852161138\\
454435.646397178	3423.17873256374\\
454511.899543509	-665.463315127546\\
454319.50890467	-4708.68121807718\\
453856.036586573	-8737.37919886217\\
453131.327949752	-12642.3355115249\\
452164.88897086	-16351.3295158678\\
450979.976312017	-19811.7446428677\\
449610.619678336	-22961.1932021046\\
448090.678820641	-25757.3927728175\\
446462.508392142	-28154.6802410254\\
444771.32555687	-30117.654044078\\
443057.877300353	-31626.2124569015\\
441363.111777236	-32666.2601519293\\
439729.586340207	-33231.5317509783\\
438182.906826181	-33328.8616153526\\
436775.161491309	-32977.988919592\\
435480.87456705	-32187.2311430625\\
434376.412696112	-31037.941343689\\
433431.757948056	-29570.1131651923\\
432624.730944902	-27805.8864487767\\
431973.237185739	-25880.4031808936\\
431439.702434858	-23818.6935814243\\
431004.304251236	-21680.4999337302\\
430642.455226131	-19487.9026609475\\
430336.29508174	-17271.6487996537\\
430068.46969253	-15037.4698116075\\
429826.431595903	-12799.2132041627\\
429598.74892138	-10555.5938933351\\
429375.850518272	-8300.98322311738\\
429149.057231395	-6022.95090716932\\
428912.967025093	-3731.57306897679\\
428662.737766326	-1433.06155431622\\
428387.64724582	922.274384275155\\
428093.88691782	3244.61604674025\\
427762.845084225	5646.7453242645\\
427404.983705246	8022.81712195675\\
427008.870252237	10428.5952885328\\
426576.377996252	12832.1293643802\\
426111.12205705	15202.4155574634\\
425619.504006372	17504.7343124117\\
425106.27052545	19720.52999302\\
424571.51697381	21852.9674856119\\
424020.583017264	23883.459068308\\
423452.135010198	25817.7059050352\\
422867.37001118	27648.6221177527\\
422264.527496021	29375.0244323037\\
421640.774708686	30993.4184326206\\
420987.78016892	32506.7901702166\\
420299.021701602	33903.775781772\\
419564.15459879	35171.3982112398\\
418781.15485921	36276.3805259862\\
417980.803698145	37159.0169560262\\
417069.833153062	37888.84170667\\
416103.752520645	38386.6739138776\\
415066.539026022	38661.2935217564\\
413998.091176112	38722.3364808147\\
412931.358335746	38610.9755423216\\
411764.417436841	38340.7855706631\\
410500.727565343	37918.7729414405\\
409142.195718341	37355.8917644124\\
407689.072903637	36663.4697264109\\
406151.684062302	35857.3605284484\\
404538.02073986	34951.4703847783\\
402868.527242072	33965.2017440071\\
401166.320414203	32918.3644055397\\
399473.183699055	31841.4748249416\\
397851.880295663	30779.2578843984\\
396274.374240043	29716.7245473588\\
394642.553907429	28586.0083998722\\
393040.513841558	27441.820819082\\
391450.80121871	26268.9188572151\\
389900.698788915	25084.0270181794\\
388394.379113219	23887.3209071964\\
386944.918952215	22686.3423475479\\
385559.192855523	21484.5084690279\\
384244.313682261	20286.263187946\\
383005.126427648	19094.9862682065\\
381845.384344512	17913.9606856243\\
380767.163011275	16745.6923540305\\
379771.489055362	15592.3618110608\\
378858.222515777	14455.4958524559\\
378026.486164059	13336.2301552125\\
377274.658032141	12235.0468856183\\
376600.728534671	11151.9735059797\\
376002.350804185	10086.3487745107\\
375477.156216113	9036.97886967245\\
375023.390250309	8003.21906968088\\
374640.718154649	6987.7095234933\\
374331.858821694	6005.71424610892\\
374096.805908703	5076.72642862728\\
373928.748263501	4206.56999336926\\
373819.162215723	3395.75261087285\\
373763.77905182	2720.59294944678\\
373742.238348342	2051.5151613202\\
373751.971164547	1456.84626077598\\
373787.439016935	890.691560468584\\
373851.017212316	312.832997220948\\
373941.723251529	-255.950546166253\\
374060.836884391	-821.57423941024\\
374209.269592693	-1384.10071212959\\
374386.069214634	-1937.79077386657\\
374591.299930449	-2482.33686021971\\
374825.157467908	-3017.67593577643\\
375086.854086381	-3541.73948978541\\
375377.765176854	-4056.81321239187\\
375697.64425635	-4561.67117276546\\
376045.373626464	-5054.2087559436\\
376420.456266039	-5533.71236259995\\
376818.245387423	-5995.03046234477\\
377238.998638006	-6439.67661088223\\
377681.31243239	-6867.16949323918\\
378145.759533252	-7278.88544961147\\
378632.075779095	-7675.14878626888\\
379142.237159511	-8057.80599754857\\
379677.029512637	-8427.34325683229\\
380238.981076018	-8785.10798413814\\
380829.572860152	-9131.35809034332\\
381453.888869004	-9467.99078856812\\
382110.731895997	-9793.1223705246\\
382799.806166562	-10105.5882982559\\
383515.411448463	-10402.2295924408\\
383560.695707367	-10420.1126323499\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431268.725966742	-5777.21745188082\\
431267.204293723	-5539.72304729158\\
431265.857986564	-5317.07031713432\\
431264.506941696	-5080.00757078318\\
431263.125670496	-4821.22517001062\\
431261.816518825	-4557.86636445899\\
431260.473611439	-4265.68265203305\\
431259.150123855	-3950.79473507132\\
431257.765173916	-3584.52952442122\\
431256.547167978	-3220.90069143891\\
431255.433857984	-2840.86864558802\\
431254.462621804	-2454.70520462245\\
431253.602360851	-2045.4719579333\\
431252.798037222	-1559.51614286526\\
431252.152741587	-999.015027448123\\
431251.820179447	-487.122038773333\\
431251.728581781	27.6472410159346\\
431251.938732626	645.739243024961\\
431252.427606845	1200.61207892315\\
431253.238599203	1774.13886317268\\
431254.387374295	2354.46283809706\\
431256.300685154	3075.60606308295\\
431259.115749494	3878.87043126394\\
431262.172205875	4570.30263500434\\
431266.468849643	5361.43945675191\\
431271.995254454	6189.99153925971\\
431278.811604125	7029.48124910277\\
431287.646311311	7926.52763157919\\
431301.169295977	9037.13749084131\\
431319.276309311	10218.7625508564\\
431342.511081957	11425.2128849586\\
431377.138004579	12838.58287161\\
431418.993582337	14179.7115439965\\
431472.230008595	15536.6584586594\\
431539.811219941	16912.8890172639\\
431638.630183016	18500.3716266977\\
431752.090768042	19940.3059979239\\
431898.420181264	21423.619228351\\
432079.952875485	22892.1963294519\\
432298.632986743	24309.3729732252\\
432564.557996433	25692.6858720741\\
432890.92931279	27050.2484433061\\
433277.724215038	28330.2626207975\\
433744.285091775	29547.909956006\\
434299.598007265	30672.0399846001\\
434951.316908965	31670.8456313773\\
435725.981124098	32532.0395303077\\
436617.31313067	33198.2991028932\\
437639.355702702	33637.0024710118\\
438799.895997391	33803.8977405377\\
440007.234727211	33670.8301006424\\
441316.185770968	33222.7893116917\\
442756.722769823	32399.4475064028\\
444245.903533745	31201.1424555964\\
445772.378273357	29601.4469229284\\
447286.930433596	27611.7613116152\\
448757.29649269	25233.9719850034\\
450145.605019114	22481.3659068042\\
451407.273196677	19391.7640408955\\
452506.931330883	15999.1357971928\\
453411.85289764	12344.8533720592\\
454091.625214069	8488.73327994476\\
454525.149625006	4483.01628923963\\
454696.706244347	412.009009898289\\
454602.67042959	-3664.99455750697\\
454252.927451665	-7632.69652750356\\
453630.575157238	-11633.2925577217\\
452771.11847598	-15419.1382336738\\
451680.386736535	-19011.6088706967\\
450398.264965547	-22311.2837333666\\
448954.811849604	-25281.7837738264\\
447391.501043719	-27873.4684700695\\
445750.274369823	-30050.4391451609\\
444082.158207479	-31777.4788497056\\
442421.685644454	-33045.9661121017\\
440814.987835591	-33841.626643795\\
439297.092940113	-34164.9621519853\\
437906.703378443	-34024.4261633317\\
436665.086675812	-33439.1054738159\\
435555.21279321	-32391.4655719631\\
434695.345593897	-31050.0820449269\\
434010.571902246	-29419.716012014\\
433506.323196561	-27634.017671928\\
433142.346654264	-25719.5542678905\\
432896.39956057	-23744.0498701671\\
432743.108759992	-21734.6538361241\\
432663.151655071	-19732.8114474139\\
432639.400150128	-17775.9383503984\\
432656.813047923	-15911.2123014962\\
432706.440782736	-14044.6660306275\\
432787.97267633	-12080.3873667575\\
432898.630480221	-10064.1393106429\\
433038.764832536	-7977.42033781502\\
433209.098863925	-5820.00676939728\\
433415.395365898	-3553.28961362485\\
433655.153423013	-1247.84434265473\\
433934.403216068	1105.84565844549\\
434237.121123097	3341.613661484\\
434595.842646504	5650.2048938827\\
434995.251354507	7869.90442080304\\
435450.846006218	10041.1957849441\\
435965.425716474	12127.9798436694\\
436547.746357371	14123.9354982924\\
437211.389172741	16032.62971047\\
437962.441812557	17831.6185330092\\
438821.900705461	19530.8990722323\\
439804.091443972	21114.8765390452\\
440933.183519892	22576.4967617667\\
442219.623778579	23884.4260284935\\
443700.91103856	25029.366404145\\
445403.590498683	25977.7250188142\\
447343.63244456	26686.3784064729\\
449538.898243323	27113.6051171745\\
451931.568234455	27218.2934964905\\
454436.592927938	26999.4928959583\\
457253.321981118	26420.0561167926\\
460473.420563878	25392.2463251715\\
464080.775742828	23844.0801637841\\
468132.637469796	21669.8771185987\\
472633.653480839	18775.6648141909\\
477564.274403528	15080.9673672388\\
482859.937878604	10546.3716398822\\
488415.443470455	5189.19876473978\\
494108.00781718	-923.196837929188\\
499732.697749884	-7584.31636060081\\
505859.338715855	-15564.0149209764\\
512488.083441473	-25098.9218999068\\
513334.572995108	-26388.0016101436\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431265.342553245	-5773.21581673559\\
431263.820507614	-5535.71120252436\\
431262.537232955	-5323.9046325288\\
431261.164202572	-5083.83070731046\\
431259.791344178	-4827.67869279866\\
431258.307921208	-4529.40527416914\\
431256.861656979	-4212.43160649829\\
431255.179912094	-3802.30088602155\\
431253.869307957	-3441.68193947457\\
431252.606440312	-3047.04037761731\\
431251.481968832	-2639.63068547864\\
431250.519803786	-2226.65461036593\\
431249.705005968	-1799.38185116405\\
431249.062289364	-1368.07423502459\\
431248.498817939	-821.040876254998\\
431248.241859898	-372.144655096792\\
431248.171657901	139.136678135101\\
431248.332205867	640.242352393418\\
431248.737484471	1156.7641227201\\
431249.75885605	1900.0856106003\\
431251.128192001	2564.19298827838\\
431253.26148763	3324.42582340031\\
431255.797021213	4022.52018168645\\
431259.722717342	4875.194510933\\
431264.353476338	5678.28303126079\\
431270.784302472	6580.24148117454\\
431278.316413662	7441.58921578379\\
431287.646851312	8323.24522136245\\
431299.718460515	9266.03031752315\\
431315.532015134	10281.3165321195\\
431340.302378476	11557.1564014293\\
431370.476554261	12791.2531996654\\
431408.580205159	14042.1456313066\\
431464.664711354	15502.280690042\\
431531.677053125	16882.7457622663\\
431619.786208896	18329.5268205081\\
431733.153210531	19809.5793877089\\
431874.112877389	21276.0385123966\\
432049.145340996	22731.9600365991\\
432263.023562316	24157.4608385918\\
432526.651945877	25564.7632950701\\
432841.758805122	26909.915056811\\
433222.952176817	28206.0068825381\\
433677.848727624	29426.747135153\\
434217.698765223	30554.2503402612\\
434856.199211416	31568.1373528631\\
435604.785911608	32437.4565974357\\
436486.625942116	33134.7338078313\\
437481.003743427	33599.142300061\\
438629.719684441	33803.2943580942\\
439836.25369017	33704.7122873613\\
441130.700099329	33294.2299996443\\
442560.811108653	32511.0615382861\\
444043.9676249	31351.8982793913\\
445561.972544832	29796.6729375888\\
447078.227864147	27841.9495824109\\
448545.63318012	25508.3116964254\\
449934.150798555	22799.2916473265\\
451198.866795946	19752.3253037377\\
452307.155541154	16390.758480618\\
453219.654518069	12774.3280197638\\
453909.407532358	8948.97814856822\\
454353.753935918	4967.58052501765\\
454535.671908833	902.012219059089\\
454447.683708654	-3188.26335643577\\
454097.305229453	-7174.50430367237\\
453472.676370401	-11163.2963583242\\
452604.618130624	-14946.3080040041\\
451502.920116974	-18524.2351998793\\
450206.752708359	-21803.5906979755\\
448744.840825773	-24750.8844725201\\
447157.728750555	-27316.9987058808\\
445488.935860039	-29463.1068759258\\
443783.240684403	-31160.6934563874\\
442083.395944745	-32392.8088065328\\
440425.463900742	-33153.4929723249\\
438848.737972632	-33441.5149578297\\
437386.6610016	-33268.6836078807\\
436059.984391726	-32656.7115304494\\
434877.556509372	-31628.157278681\\
433929.679241179	-30347.6543439242\\
433063.735608049	-28664.341526437\\
432385.516430235	-26839.3459027383\\
431827.397009157	-24835.3761258662\\
431381.592888903	-22752.3261926066\\
431017.917350229	-20597.2568549271\\
430719.751178894	-18416.3399454779\\
430467.810100778	-16212.1178400393\\
430249.572267294	-14008.6636738692\\
430051.796523928	-11792.9534290311\\
429866.586980711	-9581.50656495112\\
429686.176275779	-7372.02714903341\\
429501.981937026	-5134.30624888011\\
429311.667135031	-2901.86798782\\
429105.699494221	-616.21894062222\\
428885.444147755	1663.88593231422\\
428644.570224385	3970.97736310022\\
428374.076863745	6355.00358221781\\
428078.391090618	8748.1610911321\\
427755.297815318	11152.4645767145\\
427409.616945699	13525.1188918885\\
427048.825746217	15820.7182289413\\
426675.894514573	18032.5079938026\\
426294.281291576	20152.5044779117\\
425910.914323913	22155.7326660551\\
425520.097575679	24081.2168754617\\
425128.04069676	25903.0816533579\\
424734.260435922	27626.1305825148\\
424337.000089074	29255.1320768179\\
423936.9583773	30779.4076086415\\
423530.835100025	32198.3101186146\\
423112.69812291	33511.0738158753\\
422677.110164617	34704.3284727021\\
422213.21511337	35767.034396712\\
421729.925523034	36642.4783383138\\
421171.505796124	37375.0391423361\\
420556.476438801	37880.9357581957\\
419869.638600714	38151.4023266623\\
419125.780131707	38190.1379877014\\
418359.517705118	38041.4559395019\\
417460.296264198	37708.6045389775\\
416457.04078788	37212.0189623207\\
415326.576934502	36559.9904298217\\
414077.485460698	35776.9866680253\\
412706.550971539	34879.8318080736\\
411226.780644265	33892.8593489746\\
409652.237692212	32837.566246334\\
408009.529126767	31739.705077082\\
406337.902801113	30629.3092506777\\
404871.604112614	29661.1586325704\\
403355.953374087	28664.9410976182\\
401764.616375826	27621.6543562146\\
400151.753571589	26563.9262446468\\
398518.049614869	25488.32003656\\
396887.215199436	24405.9062667671\\
395270.760245075	23319.4642284459\\
393685.047093144	22235.0961131166\\
392141.688291784	21156.1180222809\\
390652.426118657	20086.5975908328\\
389226.168313163	19029.4688253274\\
387870.469491717	17987.6575013763\\
386590.76038825	16963.5302696996\\
385515.761025921	16066.0233879811\\
384433.547513099	15120.8549912654\\
383448.066788681	14216.1784420019\\
382515.364612218	13312.8130557198\\
381658.102570082	12432.8970467886\\
380866.578241807	11568.1696691196\\
380144.401776946	10724.3763597848\\
379487.966230751	9899.82806999309\\
378896.012576742	9095.7359525505\\
378365.648730497	8311.3303460341\\
377894.285592796	7546.09516195299\\
377479.086581642	6798.81680976178\\
377117.417107347	6068.05355373211\\
376806.964217377	5352.21261322121\\
376546.865118527	4652.66908735301\\
376338.621127879	3980.33183403817\\
376196.00615768	3413.62310921124\\
376084.295207815	2845.10999472396\\
376010.642748348	2325.25171923932\\
375966.943394016	1832.88903103115\\
375949.969403233	1378.60665824856\\
375954.865027952	961.738330269101\\
375977.333412383	578.176549177209\\
376019.470366203	180.82863644773\\
376079.353515035	-204.206635116147\\
376158.455315789	-587.752532137027\\
376257.792489254	-971.067274461388\\
376376.085530144	-1347.63125594036\\
376514.077277789	-1719.48767605361\\
376670.412173517	-2082.98468016312\\
376846.488341834	-2441.35906775148\\
377041.77838581	-2793.11365149049\\
377257.627426068	-3140.11687076742\\
377491.676149555	-3478.34343284994\\
377741.734617612	-3805.35888467416\\
378006.925845271	-4121.05564340854\\
378287.102579904	-4426.15439870957\\
378582.207760126	-4721.26977699602\\
378892.290489214	-5006.94884292399\\
379218.928643284	-5284.84502396268\\
379562.631988824	-5555.3251076816\\
379925.214126015	-5819.53714826993\\
380308.377535268	-6078.18402204605\\
380714.185188766	-6331.90355242514\\
381144.281635363	-6580.80212844544\\
381596.661013538	-6822.92730631923\\
382069.182176597	-7056.68568444446\\
382556.406841429	-7279.41138925331\\
383057.243385838	-7490.96035217382\\
383574.611828424	-7692.77785074993\\
384101.804511616	-7882.58811402933\\
384645.57767985	-8063.12409448184\\
385200.193256489	-8232.69367862989\\
385764.07357256	-8391.27442740137\\
386156.86678095	-8494.10346207524\\
};
\addplot [color=red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431251.730166149	-1.93081607902311\\
431251.730180107	3.44688685195914\\
431251.730212103	7.94966429628481\\
431251.730266402	12.7353845215731\\
431251.7303482	17.8857716741147\\
431251.730473018	23.8429622258816\\
431251.730701821	32.1709941483307\\
431251.731000867	40.6766498418751\\
431251.731338761	48.5977118619698\\
431251.731775149	57.2839231703879\\
431251.73233868	66.9012619932988\\
431251.733024239	77.04039207013\\
431251.733959648	89.0732407553415\\
431251.735300288	103.964132088608\\
431251.736748767	117.994783078785\\
431251.738510166	133.108216832117\\
431251.74052511	148.548560891438\\
431251.743550995	169.139092634027\\
431251.746778306	188.665379907574\\
431251.75036086	208.227372171901\\
431251.754789305	230.140523842247\\
431251.760012016	253.579762430364\\
431251.766314256	279.273679967407\\
431251.774146095	308.250119706575\\
431251.787557	352.402558948731\\
431251.799871382	388.567309178933\\
431251.814839266	428.445357239558\\
431251.831837985	469.653160160316\\
431251.85058338	511.262612347026\\
431251.875387939	561.60309098098\\
431251.906580741	619.119461343765\\
431251.951523326	693.63415128507\\
431251.996773501	761.298116232922\\
431252.05196471	836.409513584135\\
431252.124882478	926.284727247279\\
431252.209917904	1021.05628963704\\
431252.302288304	1114.79845477127\\
431252.412008875	1216.65579423088\\
431252.540655258	1325.9687743462\\
431252.695378233	1446.29006559355\\
431252.893876458	1586.98837698428\\
431253.100305781	1720.74903842173\\
431253.365405999	1878.05933237719\\
431253.665701089	2040.98125033551\\
431254.033103777	2223.23883757397\\
431254.464435048	2418.60789876692\\
431255.037726584	2654.41055920734\\
431255.594680537	2863.26311944343\\
431256.251603382	3089.56688955475\\
431257.04241699	3339.20040773331\\
431258.016202529	3619.65073264672\\
431259.326351049	3960.62561434889\\
431260.688066141	4280.80916620679\\
431262.340587715	4633.12119387298\\
431265.081174758	5151.16824930242\\
431268.04279083	5641.98285969667\\
431271.406104625	6135.31574836881\\
431275.441712785	6659.82019865502\\
431281.142714765	7307.87311193236\\
431288.880465332	8062.10292456263\\
431297.437844657	8776.78805861992\\
431310.4336326	9695.96839298817\\
431327.859439853	10715.5158597853\\
431347.829883276	11684.4500972477\\
431373.667092387	12727.8611364362\\
431407.941692973	13869.0671572788\\
431452.158266566	15073.5214413497\\
431520.467185209	16560.9328110312\\
431594.651884352	17852.9512384719\\
431694.074074748	19253.5718849184\\
431827.296795605	20753.025742276\\
431981.755891939	22146.5866949857\\
432180.474828626	23589.3069119229\\
432418.45161821	24976.788412202\\
432708.210134237	26334.0199679448\\
433061.027783485	27654.7549915461\\
433483.432420775	28908.5342665475\\
433982.617113544	30070.9801065025\\
434572.16380558	31129.2334220061\\
435281.931338128	32078.7164978275\\
436097.807902013	32849.2665733647\\
437044.508034511	33420.977209011\\
438133.925283498	33748.1431446508\\
439321.627251904	33782.198406541\\
440527.622502246	33528.182790237\\
441919.819680483	32917.2405681983\\
443368.159930984	31947.3796386511\\
444879.971595366	30579.3507937367\\
446404.207144553	28816.8673120931\\
447902.300977145	26666.3883101188\\
449342.347167071	24129.8677949256\\
450678.316106618	21240.3276189419\\
451876.629278764	18018.2817134431\\
452896.471552708	14517.2163134259\\
453709.335584656	10775.5396150799\\
454287.673094411	6853.43288716844\\
454612.239031007	2813.04640186438\\
454672.133752187	-1264.90289193031\\
454475.101117174	-5223.89467345196\\
454005.892360572	-9280.17932772327\\
453288.055781736	-13161.5117529462\\
452327.320303472	-16882.8521805258\\
451155.147436133	-20350.6846243976\\
449799.597159774	-23520.5286793021\\
448300.990293345	-26334.9331595817\\
446700.031343773	-28753.9876143033\\
445038.438492626	-30746.5762954517\\
443363.448367039	-32284.6760029579\\
441715.022339348	-33356.1174769363\\
440133.727634933	-33953.9974782535\\
438654.47260612	-34081.013690073\\
437327.672331062	-33756.8674769057\\
436109.615482664	-32969.2209762446\\
435101.262242819	-31798.2055730355\\
434289.218619744	-30311.4920332404\\
433666.35512819	-28608.1723434092\\
433201.629887242	-26748.8066168769\\
432868.487078325	-24792.3921099157\\
432640.987653137	-22780.192571819\\
432497.204438324	-20747.3654829716\\
432418.837449508	-18729.0508842339\\
432390.270927833	-16751.8971047765\\
432398.43415113	-14864.925377476\\
432432.723701523	-13060.1789439793\\
432493.650178266	-11122.4505799732\\
432577.349848155	-9155.5782424543\\
432685.443191723	-7101.66034654881\\
432815.290553738	-5012.91279178685\\
432973.016364956	-2814.4462368669\\
433158.989489482	-548.155502004962\\
433375.597585033	1762.83494461407\\
433618.027876447	4022.38001455829\\
433899.719566413	6301.54687608452\\
434215.651857455	8502.60608972448\\
434577.215050093	10655.7364151214\\
434985.817940075	12720.6089327143\\
435453.431817198	14713.0995097579\\
435984.0171731	16607.7926842819\\
436595.92848037	18426.8733248219\\
437295.318859739	20144.2264825617\\
438100.67733288	21762.723646667\\
439023.945230907	23262.9063935345\\
440089.319582655	24639.0057466255\\
441320.796970028	25871.6267812434\\
442732.707331052	26925.9518356767\\
444361.853259224	27777.8638785268\\
446216.389094606	28379.9103821193\\
448283.929120234	28689.1344378251\\
450504.585752633	28681.2493296132\\
452778.514268243	28373.7576672951\\
455521.68202302	27665.816363938\\
458531.914958869	26528.4646877738\\
461964.993934982	24835.0656552635\\
465779.149454237	22519.7532574581\\
470037.776960161	19452.9694754074\\
474689.349603938	15573.9895801497\\
479663.746773033	10855.676803596\\
484825.429558704	5364.23432087073\\
490053.011469361	-803.540291631401\\
495159.081031072	-7420.17773193145\\
500640.76346099	-15194.9712412783\\
506524.823495804	-24359.707663894\\
509740.599603314	-29753.3375440786\\
};
\addplot [color=orange, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
431248.168567543	1.92311315106181\\
431248.168581284	7.28611247752871\\
431248.168613113	11.8143269296577\\
431248.16869072	18.2841102093931\\
431248.168789066	23.9166065646129\\
431248.168949228	30.8408197964801\\
431248.169151871	37.7397673650326\\
431248.16944059	45.7374619706436\\
431248.169831936	54.6822391912844\\
431248.170290266	63.5324341632253\\
431248.170874864	73.2478602581606\\
431248.171654284	84.4437989349408\\
431248.172572839	95.9448220394769\\
431248.173880715	110.235919363553\\
431248.175209757	123.044989211652\\
431248.176941416	137.938181813062\\
431248.179215985	155.320783158368\\
431248.181681875	172.173347397151\\
431248.1849342	192.13169466983\\
431248.18897103	214.312010157189\\
431248.193247295	235.522058048539\\
431248.198529571	259.31980260934\\
431248.20516073	286.38892990776\\
431248.212356106	313.107157857957\\
431248.222038465	345.79641967881\\
431248.235219048	385.843043316648\\
431248.250168871	426.712383648081\\
431248.266401272	467.030237900077\\
431248.284958714	509.201662593642\\
431248.322220757	584.704695015497\\
431248.356274788	645.979388144006\\
431248.39602268	710.794840145543\\
431248.443039359	780.480874436285\\
431248.5007821	858.27705421621\\
431248.565000187	937.151751581909\\
431248.646285081	1028.22855904633\\
431248.750825436	1134.4915426112\\
431248.876382334	1250.0077497636\\
431249.011427524	1363.1231525637\\
431249.196551036	1504.05529518582\\
431249.391127191	1638.75687544133\\
431249.641116806	1796.49880811203\\
431249.905004345	1948.58725897099\\
431250.204590944	2107.28813808845\\
431250.566407877	2283.39765311386\\
431251.015399086	2483.40120831934\\
431251.650225812	2739.32109364214\\
431252.241209695	2955.75774336178\\
431252.946772499	3192.77331042762\\
431253.797682771	3454.16216766721\\
431254.968074816	3779.75077086005\\
431256.314445563	4116.8863352572\\
431257.740846845	4440.37841249263\\
431259.445008293	4791.40767891352\\
431261.672502601	5204.89045349743\\
431264.213815559	5628.0439183177\\
431267.309713038	6089.77080305612\\
431270.996062131	6580.36739870405\\
431276.71015373	7245.9975064676\\
431282.579088436	7840.85502780081\\
431292.119292856	8671.35139506975\\
431303.005795557	9473.10501957618\\
431316.62477604	10324.6748037551\\
431333.908581829	11237.362246971\\
431359.331422213	12349.7850010904\\
431390.295696897	13460.2230014929\\
431433.515335007	14721.863833843\\
431494.349537281	16139.8272034997\\
431565.346116684	17464.182842412\\
431658.665963714	18866.251166111\\
431777.974040041	20303.5571010685\\
431925.428446197	21729.4036731385\\
432115.411458945	23200.8774078348\\
432341.228587586	24602.1597899891\\
432622.793087017	26002.070881346\\
432952.535166272	27313.098908088\\
433354.20939356	28584.7216256583\\
433835.706353867	29783.3880029985\\
434404.351122	30878.1484154752\\
435077.175505098	31853.0684792359\\
435857.589312459	32666.787883108\\
436775.118301416	33298.9426157637\\
437816.536132587	33690.9231424699\\
438986.29178096	33804.4128204307\\
440190.130142002	33622.317281898\\
441539.821794647	33105.4939743459\\
442978.358851449	32222.4445719887\\
444476.007549847	30951.7630548044\\
445994.186011572	29288.0929171642\\
447500.353513271	27227.2115887299\\
448952.179694149	24783.6161271001\\
450311.619779559	21974.5608356856\\
451536.970492283	18835.8282496723\\
452593.209626696	15403.1643648548\\
453448.473157638	11718.521814438\\
454073.999947475	7837.03709584544\\
454448.096119819	3816.509584708\\
454556.200771819	-258.726353364358\\
454396.470803449	-4313.2818271953\\
453964.349614105	-8368.55610262195\\
453271.865932786	-12291.9534703325\\
452333.374375878	-16038.0186775524\\
451175.901571169	-19534.8516463313\\
449827.932877089	-22734.2894975376\\
448329.332336903	-25578.627089495\\
446715.896777397	-28033.89148146\\
445034.216453054	-30059.3168645446\\
443329.324837363	-31629.4563616478\\
441642.389187508	-32731.1695717184\\
440011.635669302	-33359.6592785577\\
438469.489054893	-33518.3875516027\\
437059.759181097	-33223.6456416103\\
435769.891523237	-32485.3010402135\\
434659.637670996	-31363.6722018059\\
433731.058293009	-29932.410863174\\
432945.871425464	-28200.9151634506\\
432323.051361049	-26309.4385998153\\
431823.472942873	-24281.2838535598\\
431427.093609017	-22178.2588310388\\
431109.172250057	-20023.0454122547\\
430851.465816254	-17845.5213210379\\
430637.561900388	-15658.5503104551\\
430454.71348862	-13474.4040680221\\
430292.043655569	-11292.1698796846\\
430141.681074645	-9118.94435025377\\
429995.626549762	-6933.74554689177\\
429848.685659603	-4737.147227268\\
429696.425679031	-2527.53296396109\\
429533.981695101	-287.560806312939\\
429357.578186808	1990.06119149269\\
429169.177118635	4250.08940324491\\
428956.830993296	6607.52261947818\\
428726.380665708	8973.90105120489\\
428477.042967688	11350.5250819185\\
428218.655911637	13651.8019724936\\
427956.066990381	15856.2687965238\\
427693.001949138	17956.7000319267\\
427429.418904324	19974.8794928175\\
427171.735541115	21881.2264955587\\
426916.893989181	23714.73202333\\
426671.849918367	25438.3451728529\\
426435.675172708	27068.6325008748\\
426207.934230099	28613.7315593659\\
425991.535474227	30054.5237095064\\
425782.913966362	31409.4590217093\\
425583.87683551	32654.4491482865\\
425390.759111822	33791.8510764495\\
425198.50296984	34818.4591143898\\
424997.587419673	35732.6278184134\\
424784.989314395	36482.8272661126\\
424527.577777193	37085.4314336406\\
424247.123933199	37427.2820548955\\
423891.108460286	37546.4006990373\\
423473.956881548	37432.1976843135\\
422964.754959028	37108.5780615013\\
422324.513653116	36574.5257175499\\
421557.418489287	35865.7066164676\\
420639.85486761	34996.9881620881\\
419574.890179447	34004.7897697722\\
418357.402199368	32912.7900436227\\
416999.478045522	31753.6814602578\\
415518.252789834	30556.4089480478\\
413944.770887421	29352.7508727597\\
412507.552051689	28306.5774774807\\
410998.366285069	27254.9555399721\\
409453.394811303	26220.8635652274\\
407799.476449111	25153.7791411261\\
406109.859380766	24098.6674683319\\
404373.510391025	23043.6576183225\\
402623.746505762	22003.2028499964\\
400871.234565825	20976.8845438848\\
399136.556830798	19969.7418297087\\
397434.276342929	18983.2685905206\\
395778.43610662	18019.0686222259\\
394181.7911116	17078.7256909473\\
392817.760591534	16262.0727702162\\
391418.987159884	15406.6653376771\\
390121.858395213	14592.024910552\\
388873.762361859	13783.3114292505\\
387830.28072362	13083.9230592554\\
386771.66560989	12347.8582513276\\
385805.565108938	11647.8365800687\\
384887.189664708	10951.9928273375\\
384127.066857096	10349.0264161084\\
383365.482874658	9715.27434169824\\
382678.36424332	9112.79791581169\\
382032.400957921	8514.06915096741\\
381443.067075154	7934.31206648456\\
380902.338285489	7367.52532279804\\
380411.93461234	6817.39439439017\\
380013.068721523	6338.11721836097\\
379625.354870338	5837.47037985021\\
379284.369937931	5360.79703531734\\
378972.914380745	4886.26962236714\\
378697.271893321	4424.34438957998\\
378453.059994744	3969.33530275556\\
378240.628342636	3523.06182676526\\
378059.038780827	3085.08552981474\\
377909.615315734	2661.59379485915\\
377792.820923201	2261.2662054952\\
377705.694449709	1886.07883746996\\
377644.541842632	1535.73476065982\\
377605.748909632	1209.265047421\\
377586.006623534	906.18107580229\\
377581.915055076	656.515006729169\\
377588.712887412	415.975254337548\\
377606.192355318	177.451856651494\\
377634.642180735	-60.5391163601257\\
377674.588255181	-299.142995988707\\
377727.431443243	-542.026085592735\\
377791.578531321	-779.960678564257\\
377867.997508301	-1016.50955684001\\
377957.061195545	-1251.81264681771\\
378058.435008778	-1484.34022623642\\
378172.709498312	-1714.94533862095\\
378299.117714483	-1941.76728253172\\
378436.220121327	-2162.59451014928\\
378583.861216488	-2377.79361686342\\
378740.715585352	-2586.13162783124\\
378908.290541839	-2790.09246070855\\
379085.140056485	-2988.23862295373\\
379272.358378265	-3182.08610416273\\
379470.55586179	-3372.28583928371\\
379680.508734122	-3559.44474188824\\
379903.320605705	-3744.24962519764\\
380140.151794044	-3927.21520583018\\
380393.243894635	-4109.42396174295\\
380660.897628633	-4289.04972570845\\
380944.268330011	-4466.38841865217\\
381238.760385786	-4638.35711161569\\
381544.15363776	-4804.92843121199\\
381859.724018726	-4965.8373657066\\
382184.197830568	-5120.63875176174\\
382521.650029445	-5271.32467019073\\
382865.290515301	-5415.00932116292\\
383221.99548109	-5554.69889381922\\
383591.272311555	-5690.07039094982\\
383971.090363757	-5820.35162155676\\
384359.40127152	-5944.95101043325\\
384630.293824737	-6027.10747668156\\
};
\addplot [color=blue, line width=6.0pt]
  table[row sep=crcr]{%
431249.946141646	0\\
431267.033059025	5775.21427993587\\
431338.250449522	11343.5921017774\\
431515.860687375	16521.6569602332\\
431866.202834045	21163.3375409244\\
432450.344561395	25162.1803368925\\
433310.590521555	28445.7013908956\\
434464.506635278	30967.3811478107\\
435904.597835624	32699.9235665503\\
437601.144187165	33630.9097151082\\
439506.285654924	33760.6574103307\\
441558.385846515	33101.5547168056\\
443686.178393286	31678.2658126305\\
445812.69496354	29528.2389615181\\
447858.948047565	26702.1531065535\\
449747.451253236	23264.156080221\\
451405.554273138	19291.5474679803\\
452768.653453927	14874.0351037452\\
453783.01516271	10112.2222358645\\
454408.343753312	5115.62280147704\\
454619.602600862	4.38578368955789e-05\\
454408.343337223	-5115.62239346339\\
453783.016015575	-10112.2224823329\\
452768.652164753	-14874.0338416253\\
451405.555712527	-19291.5487034221\\
449747.449903355	-23264.1532789562\\
447858.949275939	-26702.1555739773\\
445812.695049319	-29528.2360429389\\
443686.178283345	-31678.2706506109\\
441558.386874359	-33101.5534846914\\
439506.286441207	-33760.6578773395\\
437601.140635793	-33630.9139356952\\
435904.600668232	-32699.9228777203\\
434464.511562599	-30967.3795214029\\
433310.59390317	-28445.7009068327\\
432450.344199524	-25162.1834259942\\
431866.205154381	-21163.3376849873\\
431515.862232943	-16521.65949159\\
431338.252114162	-11343.5939270574\\
431267.034259993	-5775.2166343082\\
431249.949366846	-0.00385146398065033\\
};
\addlegendentry{Reference Halo Orbit}

\addplot [color=red, line width=0.2pt]
  table[row sep=crcr]{%
431251.730166149	-1.93081607902311\\
431251.730180107	3.44688685195914\\
431251.730212103	7.94966429628481\\
431251.730266402	12.7353845215731\\
431251.7303482	17.8857716741147\\
431251.730473018	23.8429622258816\\
431251.730701821	32.1709941483307\\
431251.731000867	40.6766498418751\\
431251.731338761	48.5977118619698\\
431251.731775149	57.2839231703879\\
431251.73233868	66.9012619932988\\
431251.733024239	77.04039207013\\
431251.733959648	89.0732407553415\\
431251.735300288	103.964132088608\\
431251.736748767	117.994783078785\\
431251.738510166	133.108216832117\\
431251.74052511	148.548560891438\\
431251.743550995	169.139092634027\\
431251.746778306	188.665379907574\\
431251.75036086	208.227372171901\\
431251.754789305	230.140523842247\\
431251.760012016	253.579762430364\\
431251.766314256	279.273679967407\\
431251.774146095	308.250119706575\\
431251.787557	352.402558948731\\
431251.799871382	388.567309178933\\
431251.814839266	428.445357239558\\
431251.831837985	469.653160160316\\
431251.85058338	511.262612347026\\
431251.875387939	561.60309098098\\
431251.906580741	619.119461343765\\
431251.951523326	693.63415128507\\
431251.996773501	761.298116232922\\
431252.05196471	836.409513584135\\
431252.124882478	926.284727247279\\
431252.209917904	1021.05628963704\\
431252.302288304	1114.79845477127\\
431252.412008875	1216.65579423088\\
431252.540655258	1325.9687743462\\
431252.695378233	1446.29006559355\\
431252.893876458	1586.98837698428\\
431253.100305781	1720.74903842173\\
431253.365405999	1878.05933237719\\
431253.665701089	2040.98125033551\\
431254.033103777	2223.23883757397\\
431254.464435048	2418.60789876692\\
431255.037726584	2654.41055920734\\
431255.594680537	2863.26311944343\\
431256.251603382	3089.56688955475\\
431257.04241699	3339.20040773331\\
431258.016202529	3619.65073264672\\
431259.326351049	3960.62561434889\\
431260.688066141	4280.80916620679\\
431262.340587715	4633.12119387298\\
431265.081174758	5151.16824930242\\
431268.04279083	5641.98285969667\\
431271.406104625	6135.31574836881\\
431275.441712785	6659.82019865502\\
431281.142714765	7307.87311193236\\
431288.880465332	8062.10292456263\\
431297.437844657	8776.78805861992\\
431310.4336326	9695.96839298817\\
431327.859439853	10715.5158597853\\
431347.829883276	11684.4500972477\\
431373.667092387	12727.8611364362\\
431407.941692973	13869.0671572788\\
431452.158266566	15073.5214413497\\
431520.467185209	16560.9328110312\\
431594.651884352	17852.9512384719\\
431694.074074748	19253.5718849184\\
431827.296795605	20753.025742276\\
431981.755891939	22146.5866949857\\
432180.474828626	23589.3069119229\\
432418.45161821	24976.788412202\\
432708.210134237	26334.0199679448\\
433061.027783485	27654.7549915461\\
433483.432420775	28908.5342665475\\
433982.617113544	30070.9801065025\\
434572.16380558	31129.2334220061\\
435281.931338128	32078.7164978275\\
436097.807902013	32849.2665733647\\
437044.508034511	33420.977209011\\
438133.925283498	33748.1431446508\\
439321.627251904	33782.198406541\\
440527.622502246	33528.182790237\\
441919.819680483	32917.2405681983\\
443368.159930984	31947.3796386511\\
444879.971595366	30579.3507937367\\
446404.207144553	28816.8673120931\\
447902.300977145	26666.3883101188\\
449342.347167071	24129.8677949256\\
450678.316106618	21240.3276189419\\
451876.629278764	18018.2817134431\\
452896.471552708	14517.2163134259\\
453709.335584656	10775.5396150799\\
454287.673094411	6853.43288716844\\
454612.239031007	2813.04640186438\\
454672.133752187	-1264.90289193031\\
454475.101117174	-5223.89467345196\\
454005.892360572	-9280.17932772327\\
453288.055781736	-13161.5117529462\\
452327.320303472	-16882.8521805258\\
451155.147436133	-20350.6846243976\\
449799.597159774	-23520.5286793021\\
448300.990293345	-26334.9331595817\\
446700.031343773	-28753.9876143033\\
445038.438492626	-30746.5762954517\\
443363.448367039	-32284.6760029579\\
441715.022339348	-33356.1174769363\\
440133.727634933	-33953.9974782535\\
438654.47260612	-34081.013690073\\
437327.672331062	-33756.8674769057\\
436109.615482664	-32969.2209762446\\
435101.262242819	-31798.2055730355\\
434289.218619744	-30311.4920332404\\
433666.35512819	-28608.1723434092\\
433201.629887242	-26748.8066168769\\
432868.487078325	-24792.3921099157\\
432640.987653137	-22780.192571819\\
432497.204438324	-20747.3654829716\\
432418.837449508	-18729.0508842339\\
432390.270927833	-16751.8971047765\\
432398.43415113	-14864.925377476\\
432432.723701523	-13060.1789439793\\
432493.650178266	-11122.4505799732\\
432577.349848155	-9155.5782424543\\
432685.443191723	-7101.66034654881\\
432815.290553738	-5012.91279178685\\
432973.016364956	-2814.4462368669\\
433158.989489482	-548.155502004962\\
433375.597585033	1762.83494461407\\
433618.027876447	4022.38001455829\\
433899.719566413	6301.54687608452\\
434215.651857455	8502.60608972448\\
434577.215050093	10655.7364151214\\
434985.817940075	12720.6089327143\\
435453.431817198	14713.0995097579\\
435984.0171731	16607.7926842819\\
436595.92848037	18426.8733248219\\
437295.318859739	20144.2264825617\\
438100.67733288	21762.723646667\\
439023.945230907	23262.9063935345\\
440089.319582655	24639.0057466255\\
441320.796970028	25871.6267812434\\
442732.707331052	26925.9518356767\\
444361.853259224	27777.8638785268\\
446216.389094606	28379.9103821193\\
448283.929120234	28689.1344378251\\
450504.585752633	28681.2493296132\\
452778.514268243	28373.7576672951\\
455521.68202302	27665.816363938\\
458531.914958869	26528.4646877738\\
461964.993934982	24835.0656552635\\
465779.149454237	22519.7532574581\\
470037.776960161	19452.9694754074\\
474689.349603938	15573.9895801497\\
479663.746773033	10855.676803596\\
484825.429558704	5364.23432087073\\
490053.011469361	-803.540291631401\\
495159.081031072	-7420.17773193145\\
500640.76346099	-15194.9712412783\\
506524.823495804	-24359.707663894\\
509740.599603314	-29753.3375440786\\
};
\addlegendentry{Unstable Invariant Manifold +}

\addplot [color=orange, line width=0.2pt]
  table[row sep=crcr]{%
431248.168567543	1.92311315106181\\
431248.168581284	7.28611247752871\\
431248.168613113	11.8143269296577\\
431248.16869072	18.2841102093931\\
431248.168789066	23.9166065646129\\
431248.168949228	30.8408197964801\\
431248.169151871	37.7397673650326\\
431248.16944059	45.7374619706436\\
431248.169831936	54.6822391912844\\
431248.170290266	63.5324341632253\\
431248.170874864	73.2478602581606\\
431248.171654284	84.4437989349408\\
431248.172572839	95.9448220394769\\
431248.173880715	110.235919363553\\
431248.175209757	123.044989211652\\
431248.176941416	137.938181813062\\
431248.179215985	155.320783158368\\
431248.181681875	172.173347397151\\
431248.1849342	192.13169466983\\
431248.18897103	214.312010157189\\
431248.193247295	235.522058048539\\
431248.198529571	259.31980260934\\
431248.20516073	286.38892990776\\
431248.212356106	313.107157857957\\
431248.222038465	345.79641967881\\
431248.235219048	385.843043316648\\
431248.250168871	426.712383648081\\
431248.266401272	467.030237900077\\
431248.284958714	509.201662593642\\
431248.322220757	584.704695015497\\
431248.356274788	645.979388144006\\
431248.39602268	710.794840145543\\
431248.443039359	780.480874436285\\
431248.5007821	858.27705421621\\
431248.565000187	937.151751581909\\
431248.646285081	1028.22855904633\\
431248.750825436	1134.4915426112\\
431248.876382334	1250.0077497636\\
431249.011427524	1363.1231525637\\
431249.196551036	1504.05529518582\\
431249.391127191	1638.75687544133\\
431249.641116806	1796.49880811203\\
431249.905004345	1948.58725897099\\
431250.204590944	2107.28813808845\\
431250.566407877	2283.39765311386\\
431251.015399086	2483.40120831934\\
431251.650225812	2739.32109364214\\
431252.241209695	2955.75774336178\\
431252.946772499	3192.77331042762\\
431253.797682771	3454.16216766721\\
431254.968074816	3779.75077086005\\
431256.314445563	4116.8863352572\\
431257.740846845	4440.37841249263\\
431259.445008293	4791.40767891352\\
431261.672502601	5204.89045349743\\
431264.213815559	5628.0439183177\\
431267.309713038	6089.77080305612\\
431270.996062131	6580.36739870405\\
431276.71015373	7245.9975064676\\
431282.579088436	7840.85502780081\\
431292.119292856	8671.35139506975\\
431303.005795557	9473.10501957618\\
431316.62477604	10324.6748037551\\
431333.908581829	11237.362246971\\
431359.331422213	12349.7850010904\\
431390.295696897	13460.2230014929\\
431433.515335007	14721.863833843\\
431494.349537281	16139.8272034997\\
431565.346116684	17464.182842412\\
431658.665963714	18866.251166111\\
431777.974040041	20303.5571010685\\
431925.428446197	21729.4036731385\\
432115.411458945	23200.8774078348\\
432341.228587586	24602.1597899891\\
432622.793087017	26002.070881346\\
432952.535166272	27313.098908088\\
433354.20939356	28584.7216256583\\
433835.706353867	29783.3880029985\\
434404.351122	30878.1484154752\\
435077.175505098	31853.0684792359\\
435857.589312459	32666.787883108\\
436775.118301416	33298.9426157637\\
437816.536132587	33690.9231424699\\
438986.29178096	33804.4128204307\\
440190.130142002	33622.317281898\\
441539.821794647	33105.4939743459\\
442978.358851449	32222.4445719887\\
444476.007549847	30951.7630548044\\
445994.186011572	29288.0929171642\\
447500.353513271	27227.2115887299\\
448952.179694149	24783.6161271001\\
450311.619779559	21974.5608356856\\
451536.970492283	18835.8282496723\\
452593.209626696	15403.1643648548\\
453448.473157638	11718.521814438\\
454073.999947475	7837.03709584544\\
454448.096119819	3816.509584708\\
454556.200771819	-258.726353364358\\
454396.470803449	-4313.2818271953\\
453964.349614105	-8368.55610262195\\
453271.865932786	-12291.9534703325\\
452333.374375878	-16038.0186775524\\
451175.901571169	-19534.8516463313\\
449827.932877089	-22734.2894975376\\
448329.332336903	-25578.627089495\\
446715.896777397	-28033.89148146\\
445034.216453054	-30059.3168645446\\
443329.324837363	-31629.4563616478\\
441642.389187508	-32731.1695717184\\
440011.635669302	-33359.6592785577\\
438469.489054893	-33518.3875516027\\
437059.759181097	-33223.6456416103\\
435769.891523237	-32485.3010402135\\
434659.637670996	-31363.6722018059\\
433731.058293009	-29932.410863174\\
432945.871425464	-28200.9151634506\\
432323.051361049	-26309.4385998153\\
431823.472942873	-24281.2838535598\\
431427.093609017	-22178.2588310388\\
431109.172250057	-20023.0454122547\\
430851.465816254	-17845.5213210379\\
430637.561900388	-15658.5503104551\\
430454.71348862	-13474.4040680221\\
430292.043655569	-11292.1698796846\\
430141.681074645	-9118.94435025377\\
429995.626549762	-6933.74554689177\\
429848.685659603	-4737.147227268\\
429696.425679031	-2527.53296396109\\
429533.981695101	-287.560806312939\\
429357.578186808	1990.06119149269\\
429169.177118635	4250.08940324491\\
428956.830993296	6607.52261947818\\
428726.380665708	8973.90105120489\\
428477.042967688	11350.5250819185\\
428218.655911637	13651.8019724936\\
427956.066990381	15856.2687965238\\
427693.001949138	17956.7000319267\\
427429.418904324	19974.8794928175\\
427171.735541115	21881.2264955587\\
426916.893989181	23714.73202333\\
426671.849918367	25438.3451728529\\
426435.675172708	27068.6325008748\\
426207.934230099	28613.7315593659\\
425991.535474227	30054.5237095064\\
425782.913966362	31409.4590217093\\
425583.87683551	32654.4491482865\\
425390.759111822	33791.8510764495\\
425198.50296984	34818.4591143898\\
424997.587419673	35732.6278184134\\
424784.989314395	36482.8272661126\\
424527.577777193	37085.4314336406\\
424247.123933199	37427.2820548955\\
423891.108460286	37546.4006990373\\
423473.956881548	37432.1976843135\\
422964.754959028	37108.5780615013\\
422324.513653116	36574.5257175499\\
421557.418489287	35865.7066164676\\
420639.85486761	34996.9881620881\\
419574.890179447	34004.7897697722\\
418357.402199368	32912.7900436227\\
416999.478045522	31753.6814602578\\
415518.252789834	30556.4089480478\\
413944.770887421	29352.7508727597\\
412507.552051689	28306.5774774807\\
410998.366285069	27254.9555399721\\
409453.394811303	26220.8635652274\\
407799.476449111	25153.7791411261\\
406109.859380766	24098.6674683319\\
404373.510391025	23043.6576183225\\
402623.746505762	22003.2028499964\\
400871.234565825	20976.8845438848\\
399136.556830798	19969.7418297087\\
397434.276342929	18983.2685905206\\
395778.43610662	18019.0686222259\\
394181.7911116	17078.7256909473\\
392817.760591534	16262.0727702162\\
391418.987159884	15406.6653376771\\
390121.858395213	14592.024910552\\
388873.762361859	13783.3114292505\\
387830.28072362	13083.9230592554\\
386771.66560989	12347.8582513276\\
385805.565108938	11647.8365800687\\
384887.189664708	10951.9928273375\\
384127.066857096	10349.0264161084\\
383365.482874658	9715.27434169824\\
382678.36424332	9112.79791581169\\
382032.400957921	8514.06915096741\\
381443.067075154	7934.31206648456\\
380902.338285489	7367.52532279804\\
380411.93461234	6817.39439439017\\
380013.068721523	6338.11721836097\\
379625.354870338	5837.47037985021\\
379284.369937931	5360.79703531734\\
378972.914380745	4886.26962236714\\
378697.271893321	4424.34438957998\\
378453.059994744	3969.33530275556\\
378240.628342636	3523.06182676526\\
378059.038780827	3085.08552981474\\
377909.615315734	2661.59379485915\\
377792.820923201	2261.2662054952\\
377705.694449709	1886.07883746996\\
377644.541842632	1535.73476065982\\
377605.748909632	1209.265047421\\
377586.006623534	906.18107580229\\
377581.915055076	656.515006729169\\
377588.712887412	415.975254337548\\
377606.192355318	177.451856651494\\
377634.642180735	-60.5391163601257\\
377674.588255181	-299.142995988707\\
377727.431443243	-542.026085592735\\
377791.578531321	-779.960678564257\\
377867.997508301	-1016.50955684001\\
377957.061195545	-1251.81264681771\\
378058.435008778	-1484.34022623642\\
378172.709498312	-1714.94533862095\\
378299.117714483	-1941.76728253172\\
378436.220121327	-2162.59451014928\\
378583.861216488	-2377.79361686342\\
378740.715585352	-2586.13162783124\\
378908.290541839	-2790.09246070855\\
379085.140056485	-2988.23862295373\\
379272.358378265	-3182.08610416273\\
379470.55586179	-3372.28583928371\\
379680.508734122	-3559.44474188824\\
379903.320605705	-3744.24962519764\\
380140.151794044	-3927.21520583018\\
380393.243894635	-4109.42396174295\\
380660.897628633	-4289.04972570845\\
380944.268330011	-4466.38841865217\\
381238.760385786	-4638.35711161569\\
381544.15363776	-4804.92843121199\\
381859.724018726	-4965.8373657066\\
382184.197830568	-5120.63875176174\\
382521.650029445	-5271.32467019073\\
382865.290515301	-5415.00932116292\\
383221.99548109	-5554.69889381922\\
383591.272311555	-5690.07039094982\\
383971.090363757	-5820.35162155676\\
384359.40127152	-5944.95101043325\\
384630.293824737	-6027.10747668156\\
};
\addlegendentry{Unstable Invariant Manifold -}

\addplot[only marks, mark=*, mark options={}, mark size=3.7386pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
444936.76654147316	0\\
};
\addlegendentry{L2}

\addplot[only marks, mark=*, mark options={}, mark size=3.7386pt, color=brown , fill=brown] table[row sep=crcr]{%
x	y\\
380322.25	0\\
};
\addlegendentry{Moon}

\end{axis}

\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceladus_ctg_largerdev.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-2e-07,
ymax=1e-07,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.02924131962458e-16\\
0.0168804568527602	7.65192387222562e-16\\
0.0337609137055205	9.93853892765782e-16\\
0.0506413705582807	1.1771115158099e-15\\
0.0675218274110409	1.30328178403689e-15\\
0.0844022842638011	1.36719489507412e-15\\
0.101282741116561	1.37496605112952e-15\\
0.118163197969322	1.34377697306802e-15\\
0.135043654822082	1.29710223838462e-15\\
0.151924111674842	1.25809907214402e-15\\
0.168804568527602	1.24353950158739e-15\\
0.185685025380363	-1.20535961175711e-16\\
0.202565482233123	-9.17029388584778e-18\\
0.219445939085883	-5.31808356397471e-18\\
0.236326395938643	-3.49694701800934e-18\\
0.253206852791403	-2.23347533877126e-18\\
0.270087309644164	-1.37332937591356e-18\\
0.286967766496924	-7.48255069509782e-19\\
0.303848223349684	-2.84691504656938e-19\\
0.320728680202444	-1.24375002327961e-20\\
0.337609137055205	1.09279044681338e-19\\
0.354489593907965	1.66651774313497e-19\\
0.371370050760725	1.03126690044512e-19\\
0.388250507613485	-4.09673300109456e-20\\
0.405130964466246	-2.31111232053269e-19\\
0.422011421319006	-4.57933579949334e-19\\
0.438891878171766	-7.32528134954652e-19\\
0.455772335024526	-9.95736744623828e-19\\
0.472652791877286	-1.21044037853007e-18\\
0.489533248730047	-1.43685918701305e-18\\
0.506413705582807	-1.5997863288194e-18\\
0.523294162435567	-1.08724852053476e-07\\
0.540174619288327	-2.68578580498318e-14\\
0.557055076141088	-1.22733379458939e-14\\
0.573935532993848	-7.56071317920922e-15\\
0.590815989846608	-4.99410995564137e-15\\
0.607696446699368	-3.24447212612095e-15\\
0.624576903552128	-1.8895119219054e-15\\
0.641457360404889	-7.52285891999866e-16\\
0.658337817257649	2.5283023187427e-16\\
0.675218274110409	1.16419231179106e-15\\
0.692098730963169	1.98825815410172e-15\\
0.70897918781593	2.70727805590772e-15\\
0.72585964466869	3.28720651135349e-15\\
0.74274010152145	3.69472349198507e-15\\
0.75962055837421	3.91478762825018e-15\\
0.776501015226971	3.96591592506442e-15\\
0.793381472079731	3.89815029378381e-15\\
0.810261928932491	3.78024469625239e-15\\
0.827142385785251	3.68133118775084e-15\\
0.844022842638011	3.65150278108253e-15\\
0.860903299490772	-3.15696048938747e-16\\
0.877783756343532	-1.64756250330532e-17\\
0.894664213196292	-9.14871881667254e-18\\
0.911544670049052	-5.43974515455069e-18\\
0.928425126901813	-3.78231146657297e-18\\
0.945305583754573	-2.14751598172586e-18\\
0.962186040607333	-1.03187541037316e-18\\
0.979066497460093	-7.04319277114963e-19\\
0.995946954312854	7.03076028694604e-20\\
1.01282741116561	3.8313695644081e-19\\
1.02970786801837	1.47527528432618e-20\\
1.04658832487113	3.29097207205439e-20\\
1.06346878172389	-4.1999286539255e-19\\
1.08034923857665	-2.55956798743071e-20\\
1.09722969542941	-1.0764150447641e-18\\
1.11411015228218	-8.52587906277267e-19\\
1.13099060913494	-2.27311264265421e-18\\
1.1478710659877	-2.93436063448752e-18\\
1.16475152284046	-2.0947060614467e-18\\
1.18163197969322	-3.7001640003521e-18\\
1.19851243654598	-1.15587920873468e-07\\
1.21539289339874	-3.53267190522221e-15\\
1.2322733502515	-1.61023075604433e-15\\
1.24915380710426	-9.30571925193551e-16\\
1.26603426395702	-5.58969396664708e-16\\
1.28291472080978	-8.68831290816519e-09\\
1.29979517766254	-4.48939129654963e-09\\
1.3166756345153	-5.41382041716447e-16\\
1.33355609136806	-4.05175100536285e-16\\
1.35043654822082	-2.14179510710438e-16\\
1.36731700507358	-3.82026776518083e-17\\
1.38419746192634	1.15761129838775e-16\\
1.4010779187791	2.46554711736167e-16\\
1.41795837563186	3.54175167095594e-16\\
1.43483883248462	4.34640096709321e-16\\
1.45171928933738	4.91304596629746e-16\\
1.46859974619014	5.2335435114529e-16\\
1.4854802030429	5.4115363106337e-16\\
1.50236065989566	5.565817381434e-16\\
1.51924111674842	5.7094642400662e-16\\
1.53612157360118	-6.23647370770181e-16\\
1.55300203045394	-2.25312757370305e-16\\
1.5698824873067	-1.17747595803051e-16\\
1.58676294415946	-6.40046308811175e-17\\
1.60364340101222	-2.97903378219704e-17\\
1.62052385786498	-5.81564953436295e-18\\
1.63740431471774	1.10217469962882e-17\\
1.6542847715705	2.18875257526303e-17\\
1.67116522842326	2.73941602728252e-17\\
1.68804568527602	2.81513095931539e-17\\
1.70492614212878	2.47788797684479e-17\\
1.72180659898154	1.81194421332797e-17\\
1.7386870558343	9.0149552277919e-18\\
1.75556751268706	-1.74013972984067e-18\\
1.77244796953982	-1.34384780302323e-17\\
1.78932842639258	-2.54963207155427e-17\\
1.80620888324534	-3.72162333206326e-17\\
1.8230893400981	-4.78289345524694e-17\\
1.83996979695087	-5.66992825625062e-17\\
1.85685025380363	-6.27752407300848e-17\\
1.87373071065639	-1.13639949059898e-07\\
1.89061116750915	-3.55776045463818e-15\\
1.90749162436191	-1.62495777357399e-15\\
1.92437208121467	-9.29813983138804e-16\\
1.94125253806743	-1.54999626487034e-10\\
1.95813299492019	-1.99713652621173e-08\\
1.97501345177295	-2.07177612288477e-08\\
1.99189390862571	-2.83934081685429e-15\\
2.00877436547847	-1.02199275330304e-15\\
2.02565482233123	-5.11560268604884e-16\\
2.04253527918399	-2.20359939488873e-16\\
2.05941573603675	-9.95468130414424e-18\\
2.07629619288951	1.5439702294132e-16\\
2.09317664974227	2.87213817825554e-16\\
2.11005710659503	3.88169234547918e-16\\
2.12693756344779	4.59794182208587e-16\\
2.14381802030055	5.07318884469696e-16\\
2.16069847715331	5.36669178992996e-16\\
2.17757893400607	5.61030250560757e-16\\
2.19445939085883	5.87832238625734e-16\\
2.21133984771159	-3.04661714556514e-16\\
2.22822030456435	-9.93459369174822e-17\\
2.24510076141711	-5.05708132571152e-17\\
2.26198121826987	-2.84495250022328e-17\\
2.27886167512263	-1.35353767206088e-17\\
2.29574213197539	-3.30794342069142e-18\\
2.31262258882815	3.234717574523e-18\\
2.32950304568091	8.30296429612435e-18\\
2.34638350253367	1.11807036617479e-17\\
2.36326395938643	1.18077464453435e-17\\
2.38014441623919	1.03224627253452e-17\\
2.39702487309195	7.38603772419711e-18\\
2.41390532994471	3.92728840629072e-18\\
2.43078578679747	6.31789833683083e-20\\
2.44766624365023	-4.69223468968397e-18\\
2.46454670050299	-9.36285305232759e-18\\
2.48142715735575	-1.43699282585021e-17\\
2.49830761420851	-1.84061737279265e-17\\
2.51518807106127	-2.19243440228322e-17\\
2.53206852791403	-2.48649683287015e-17\\
2.54894898476679	-1.14583899052464e-07\\
2.56582944161955	-6.73023366935657e-15\\
2.58270989847232	-3.10049415206874e-15\\
2.59959035532508	-1.82029376967348e-15\\
2.61647081217784	-1.41772111000466e-08\\
2.6333512690306	-2.02334814770623e-08\\
2.65023172588336	-2.67377852731183e-15\\
2.66711218273612	-1.41230697763594e-15\\
2.68399263958888	-7.32407326891734e-16\\
2.70087309644164	-2.88888831391118e-16\\
2.7177535532944	4.77973306165736e-17\\
2.73463401014716	3.24073784459436e-16\\
2.75151446699992	5.52850311625551e-16\\
2.76839492385268	7.37717347105833e-16\\
2.78527538070544	8.74463635988177e-16\\
2.8021558375582	9.63063520489844e-16\\
2.81903629441096	1.01027456579842e-15\\
2.83591675126372	1.03111583823094e-15\\
2.85279720811648	1.04476965710836e-15\\
2.86967766496924	1.06893100029481e-15\\
2.886558121822	-1.75967711901604e-14\\
2.90343857867476	-4.70705936397228e-15\\
2.92031903552752	-2.33902760846584e-15\\
2.93719949238028	-1.27618463466868e-15\\
2.95407994923304	-6.25536781368837e-16\\
2.9709604060858	-1.74602223904529e-16\\
2.98784086293856	1.46497641981789e-16\\
3.00472131979132	3.62256841802374e-16\\
3.02160177664408	4.83030516064508e-16\\
3.03848223349684	5.18088328899395e-16\\
3.0553626903496	4.78604553896918e-16\\
3.07224314720236	3.77948649806786e-16\\
3.08912360405512	2.3106094423042e-16\\
3.10600406090788	5.28426251404997e-17\\
3.12288451776064	-1.44341373672122e-16\\
3.1397649746134	-3.47779267753687e-16\\
3.15664543146616	-5.46356559139582e-16\\
3.17352588831892	-7.25510893542607e-16\\
3.19040634517168	-8.71827263969447e-16\\
3.20728680202444	-9.69729526344906e-16\\
3.2241672588772	-1.09095339389981e-07\\
3.24104771572996	-3.55514249663491e-15\\
3.25792817258272	-3.05453133533136e-09\\
3.27480862943548	-1.51697195482152e-08\\
3.29168908628824	-8.49293678838882e-09\\
3.308569543141	-2.01613785651246e-15\\
3.32544999999377	-1.01868462496264e-15\\
3.34233045684653	-5.85797071869135e-16\\
3.35921091369929	-3.06856255331101e-16\\
3.37609137055205	-9.28952863258268e-17\\
3.39297182740481	8.41028282882431e-17\\
3.40985228425757	2.3699914073792e-16\\
3.42673274111033	3.67765457195472e-16\\
3.44361319796309	4.7612323889943e-16\\
3.46049365481585	5.56978183686421e-16\\
3.47737411166861	6.09798169159493e-16\\
3.49425456852137	6.37136194016905e-16\\
3.51113502537413	6.47962078840404e-16\\
3.52801548222689	6.53742168884934e-16\\
3.54489593907965	6.66394927822362e-16\\
3.56177639593241	-7.56966070052699e-14\\
3.57865685278517	-1.21225822704787e-14\\
3.59553730963793	-5.76524023326229e-15\\
3.61241776649069	-3.08354400672652e-15\\
3.62929822334345	-1.46595026788039e-15\\
3.64617868019621	-3.46469366557452e-16\\
3.66305913704897	4.48571175462019e-16\\
3.67993959390173	9.76799363638909e-16\\
3.69682005075449	1.26592691016978e-15\\
3.71370050760725	1.33645014756642e-15\\
3.73058096446001	1.21795735430831e-15\\
3.74746142131277	9.47392892359229e-16\\
3.76434187816553	5.61470099599473e-16\\
3.78122233501829	9.69762144970064e-17\\
3.79810279187105	-4.10783140468727e-16\\
3.81498324872381	-9.34132047392366e-16\\
3.83186370557657	-1.43909479977317e-15\\
3.84874416242933	-1.8929925930239e-15\\
3.86562461928209	-2.25639224321449e-15\\
3.88250507613485	-2.48533342466891e-15\\
3.89938553298761	-1.00991258852343e-07\\
3.91626598984037	-3.67525676386128e-09\\
3.93314644669313	-1.13489488599155e-08\\
3.95002690354589	-1.7639980282742e-08\\
3.96690736039865	-1.67475172665063e-15\\
3.98378781725141	-7.77572011478333e-16\\
4.00066827410417	-4.46709795832297e-16\\
4.01754873095693	-2.59732730387701e-16\\
4.0344291878097	-1.32376875341328e-16\\
4.05130964466245	-3.30739661274788e-17\\
4.06819010151522	5.34175089872729e-17\\
4.08507055836798	1.29063230161188e-16\\
4.10195101522074	1.97320517721493e-16\\
4.1188314720735	2.54931993353075e-16\\
4.13571192892626	2.99693108693282e-16\\
4.15259238577902	3.29092524297364e-16\\
4.16947284263178	3.46274079472508e-16\\
4.18635329948454	3.53430391066159e-16\\
4.2032337563373	3.58372160266248e-16\\
4.22011421319006	3.67799248199858e-16\\
4.23699467004282	-7.92113682638013e-08\\
4.25387512689558	-9.07098233337189e-17\\
4.27075558374834	-3.91687795620247e-17\\
4.2876360406011	-2.01021775248219e-17\\
4.30451649745386	-9.03248104538973e-18\\
4.32139695430662	-1.23220476108182e-18\\
4.33827741115938	4.75813856876354e-18\\
4.35515786801214	1.7016548430724e-18\\
4.3720383248649	9.2622567124016e-19\\
4.38891878171766	2.34340895803013e-18\\
4.40579923857042	3.13839282402426e-18\\
4.42267969542318	2.94992580168073e-18\\
4.43956015227594	1.95111552379544e-18\\
4.4564406091287	4.09607009285856e-19\\
4.47332106598146	-1.53633272773909e-18\\
4.49020152283422	-3.59567546363985e-18\\
4.50708197968698	-5.50893011259075e-18\\
4.52396243653974	-6.82828896396907e-18\\
4.5408428933925	-8.0919189202207e-18\\
4.55772335024526	-8.24428762052549e-18\\
4.57460380709802	-9.35884156963154e-08\\
4.59148426395078	-1.39089823906838e-08\\
4.60836472080354	-1.9513622536658e-08\\
4.6252451776563	-2.74536163475606e-08\\
4.64212563450906	-2.2253470815741e-08\\
4.65900609136182	-2.62973577252605e-15\\
4.67588654821458	-1.59806158376693e-15\\
4.69276700506734	-9.75873899120818e-16\\
4.7096474619201	-5.68732316430074e-16\\
4.72652791877286	-2.64966781702219e-16\\
4.74340837562562	-1.6482941226644e-17\\
4.76028883247838	1.98338057520175e-16\\
4.77716928933114	3.81554957370741e-16\\
4.79404974618391	5.43649671782303e-16\\
4.81093020303667	6.73307594742806e-16\\
4.82781065988943	7.66109432055663e-16\\
4.84469111674219	8.23671445295999e-16\\
4.86157157359495	8.55406783255227e-16\\
4.87845203044771	8.79424792205054e-16\\
4.89533248730047	9.15319365965992e-16\\
4.91221294415323	-9.7778618972338e-08\\
4.92909340100599	-7.06224712769423e-16\\
4.94597385785875	-2.52927330352594e-16\\
4.96285431471151	-1.29308984877276e-16\\
4.97973477156427	-6.65172384829351e-17\\
4.99661522841703	-2.41130545617117e-17\\
5.01349568526979	6.52298396227594e-18\\
5.03037614212255	3.13987585841994e-17\\
5.04725659897531	1.95729520496726e-17\\
5.06413705582807	1.69849629776461e-17\\
5.08101751268083	2.44628984183299e-17\\
5.09789796953359	2.77428552979048e-17\\
5.11477842638635	2.69516325239809e-17\\
5.13165888323911	2.4572932882719e-17\\
5.14853934009187	1.94107050787661e-17\\
5.16541979694463	1.53875718172898e-17\\
5.18230025379739	5.75435088126875e-17\\
5.19918071065015	-4.16761705883482e-16\\
5.21606116750291	-3.17354853280272e-16\\
5.23294162435567	-2.01360682896344e-16\\
5.24982208120843	-1.46764254189962e-07\\
5.26670253806119	-5.12409147982599e-09\\
5.28358299491395	-8.91934822021831e-09\\
5.30046345176671	-6.93855402665286e-10\\
5.31734390861947	-3.63659772690606e-15\\
5.33422436547223	-1.8379987961139e-15\\
5.35110482232499	-1.05089912650424e-15\\
5.36798527917775	-5.65200789185403e-16\\
5.38486573603051	-2.00978885549194e-16\\
5.40174619288327	1.05596861612671e-16\\
5.41862664973603	3.88081069022267e-16\\
5.43550710658879	6.13845902212916e-16\\
5.45238756344155	7.82877307281711e-16\\
5.46926802029431	1.04553609493255e-15\\
5.48614847714707	1.29503410158425e-15\\
5.50302893399983	1.52747787607918e-15\\
5.51990939085259	1.7602929714603e-15\\
5.53678984770536	2.04845957688857e-15\\
5.55367030455812	2.52039118516732e-15\\
5.57055076141088	3.52318176087775e-15\\
5.58743121826364	-1.02174410501735e-07\\
5.6043116751164	-2.70437745664152e-14\\
5.62119213196916	-5.61345904258034e-15\\
5.63807258882192	-2.5301392810487e-15\\
5.65495304567468	-1.06155823402377e-15\\
5.67183350252744	-5.18453709641062e-17\\
5.6887139593802	7.88533850202333e-16\\
5.70559441623296	1.52760558557804e-15\\
5.72247487308572	2.78718923606242e-16\\
5.73935532993848	8.21047506233204e-17\\
5.75623578679124	1.03800320962166e-16\\
5.773116243644	1.91297008376293e-16\\
5.78999670049676	3.07281223865066e-16\\
5.80687715734952	4.2306605510515e-16\\
5.82375761420228	4.85920166456097e-16\\
5.84063807105504	4.94651987257293e-16\\
5.8575185279078	4.26468094645098e-16\\
5.87439898476056	-2.82619147619499e-15\\
5.89127944161332	-3.37865657667273e-15\\
5.90815989846608	-9.16855841697715e-15\\
5.92504035531884	-1.53547066698515e-07\\
5.9419208121716	-2.71022803462005e-09\\
5.95880126902436	-3.28429308989029e-10\\
5.97568172587712	-1.2810797917552e-14\\
5.99256218272988	-5.657907089323e-15\\
6.00944263958264	-3.20149047413878e-15\\
6.0263230964354	-1.87689414857505e-15\\
6.04320355328816	-9.85712837972223e-16\\
6.06008401014092	-2.94762018901029e-16\\
6.07696446699368	3.13475964521839e-16\\
6.09384492384644	8.80904116955446e-16\\
6.1107253806992	1.33393386481306e-15\\
6.12760583755196	1.66981280089607e-15\\
6.14448629440472	2.19881781795233e-15\\
6.16136675125748	2.69275781512939e-15\\
6.17824720811024	3.14536735474158e-15\\
6.195127664963	3.5910543149871e-15\\
6.21200812181576	4.13682362578593e-15\\
6.22888857866852	5.02906370338059e-15\\
6.24576903552128	6.9070444018523e-15\\
6.26264949237405	-9.37364913449135e-08\\
6.2795299492268	-4.42267774901232e-14\\
6.29641040607957	-1.01498424825031e-14\\
6.31329086293233	-4.54269613992222e-15\\
6.33017131978509	-1.82639123002705e-15\\
6.34705177663785	7.00406133493891e-17\\
6.36393223349061	1.68280571170023e-15\\
6.38081269034337	3.22277235371259e-15\\
6.39769314719613	5.71358251094217e-16\\
6.41457360404889	9.38215757060411e-17\\
6.43145406090165	1.07538655810366e-16\\
6.44833451775441	2.59707919869442e-16\\
6.46521497460717	4.96569911311763e-16\\
6.48209543145993	7.49352227627644e-16\\
6.49897588831269	9.18548400730326e-16\\
6.51585634516545	1.015608252323e-15\\
6.53273680201821	9.85620128508038e-16\\
6.54961725887097	-3.46884406867488e-15\\
6.56649771572373	-7.56200580268132e-15\\
6.58337817257649	-2.0501318313623e-14\\
6.60025862942925	-1.49170871705595e-07\\
6.61713908628201	-5.85511226031334e-14\\
6.63401954313477	-8.45966283144258e-15\\
6.65089999998753	-4.34619933939275e-15\\
6.66778045684029	-2.63657265785379e-15\\
6.68466091369305	-1.63780077171867e-15\\
6.70154137054581	-9.39286129046911e-16\\
6.71842182739857	-3.8617103555814e-16\\
6.73530228425133	9.71420419065099e-17\\
6.75218274110409	5.51613123883757e-16\\
6.76906319795685	9.67121679437162e-16\\
6.78594365480961	1.30392782642496e-15\\
6.80282411166237	1.53953809915788e-15\\
6.81970456851513	1.97450521504587e-15\\
6.83658502536789	2.381088216407e-15\\
6.85346548222065	2.7553039115699e-15\\
6.87034593907341	3.13065430758182e-15\\
6.88722639592617	3.60840787400139e-15\\
6.90410685277893	4.42712061667404e-15\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.46597622613475e-14\\
0.0168804568527602	1.43220154057927e-14\\
0.0337609137055205	8.51270243944146e-15\\
0.0506413705582807	5.36432853876873e-15\\
0.0675218274110409	3.52561302260532e-15\\
0.0844022842638011	2.34567145449153e-15\\
0.101282741116561	1.51650274881074e-15\\
0.118163197969322	8.79595865502061e-16\\
0.135043654822082	3.40454204030023e-16\\
0.151924111674842	-1.70798705192793e-16\\
0.168804568527602	-7.22817458096619e-16\\
0.185685025380363	-6.00585603854987e-08\\
0.202565482233123	-9.96495016176944e-17\\
0.219445939085883	-6.36700295582356e-17\\
0.236326395938643	-6.19817842241898e-17\\
0.253206852791403	-8.53035789670808e-17\\
0.270087309644164	-4.00214591295634e-16\\
0.286967766496924	-1.87594725080235e-15\\
0.303848223349684	-8.55980184186076e-15\\
0.320728680202444	-6.91444326505342e-07\\
0.337609137055205	-1.89479607153137e-06\\
0.354489593907965	-1.13678615291509e-15\\
0.371370050760725	-2.94714918127069e-16\\
0.388250507613485	-8.76316678642411e-17\\
0.405130964466246	-3.64950375752338e-17\\
0.422011421319006	-1.98895863953998e-17\\
0.438891878171766	-1.2615156508217e-17\\
0.455772335024526	-8.51731102557921e-18\\
0.472652791877286	-6.02501996015495e-18\\
0.489533248730047	-4.1958632933598e-18\\
0.506413705582807	-2.95181721109782e-18\\
0.523294162435567	1.40564785241204e-15\\
0.540174619288327	3.75159435991568e-15\\
0.557055076141088	7.100691370143e-15\\
0.573935532993848	1.32380886688074e-14\\
0.590815989846608	2.68454155130232e-14\\
0.607696446699368	5.65066093013527e-14\\
0.624576903552128	1.09157127367443e-13\\
0.641457360404889	1.69246050763267e-13\\
0.658337817257649	1.61078989549962e-13\\
0.675218274110409	9.54291690741727e-14\\
0.692098730963169	4.86862448172013e-14\\
0.70897918781593	2.65029363145411e-14\\
0.72585964466869	1.60358695257527e-14\\
0.74274010152145	1.04118684518401e-14\\
0.75962055837421	6.92644870742806e-15\\
0.776501015226971	4.49247938779628e-15\\
0.793381472079731	2.61491159448867e-15\\
0.810261928932491	1.01648391634597e-15\\
0.827142385785251	-5.05162306512021e-16\\
0.844022842638011	-2.15131579554555e-15\\
0.860903299490772	-5.18053819139971e-08\\
0.877783756343532	-1.72703509803972e-16\\
0.894664213196292	-1.12550701159519e-16\\
0.911544670049052	-1.02994203787144e-16\\
0.928425126901813	-1.21023023573766e-16\\
0.945305583754573	-4.12226739248855e-16\\
0.962186040607333	-1.94506720976004e-15\\
0.979066497460093	-1.10278110923618e-14\\
0.995946954312854	-7.8689420087018e-07\\
1.01282741116561	-1.94837709166921e-06\\
1.02970786801837	-1.97768417491384e-15\\
1.04658832487113	-7.107803582059e-16\\
1.06346878172389	-1.83717493445845e-16\\
1.08034923857665	-7.14852439624894e-17\\
1.09722969542941	-3.74543512540485e-17\\
1.11411015228218	-2.48445513418165e-17\\
1.13099060913494	-1.51213007859663e-17\\
1.1478710659877	-1.169839462311e-17\\
1.16475152284046	-8.50158756001481e-18\\
1.18163197969322	-4.64103910236209e-18\\
1.19851243654598	-3.82303367135591e-16\\
1.21539289339874	-1.84731962827785e-16\\
1.2322733502515	-3.64983174829533e-17\\
1.24915380710426	1.07480274763192e-16\\
1.26603426395702	2.07999434882262e-16\\
1.28291472080978	2.0264717200946e-15\\
1.29979517766254	3.97563080612548e-15\\
1.3166756345153	5.54075385503071e-15\\
1.33355609136806	6.17762220638704e-15\\
1.35043654822082	5.60720146581916e-15\\
1.36731700507358	4.51375039707898e-15\\
1.38419746192634	3.43433716644683e-15\\
1.4010779187791	2.5483966407145e-15\\
1.41795837563186	1.85966568921254e-15\\
1.43483883248462	1.32875391090926e-15\\
1.45171928933738	9.18697217150824e-16\\
1.46859974619014	5.8502513764832e-16\\
1.4854802030429	3.10610337412219e-16\\
1.50236065989566	5.162195337365e-17\\
1.51924111674842	-2.07027745516585e-16\\
1.53612157360118	-6.08684939852627e-08\\
1.55300203045394	-5.04763379601565e-15\\
1.5698824873067	-3.35197214253964e-15\\
1.58676294415946	-3.12163204239691e-15\\
1.60364340101222	-3.53136317162424e-15\\
1.62052385786498	-4.84949316743911e-15\\
1.63740431471774	-9.69439468915537e-15\\
1.6542847715705	-2.84437206427003e-14\\
1.67116522842326	-8.80697490175671e-07\\
1.68804568527602	-1.65582679805446e-06\\
1.70492614212878	-1.67239095646991e-14\\
1.72180659898154	-4.83389115061459e-15\\
1.7386870558343	-2.25642304736981e-15\\
1.75556751268706	-1.23979010697798e-15\\
1.77244796953982	-7.56911419013625e-16\\
1.78932842639258	-4.93714971419907e-16\\
1.80620888324534	-3.35264440111489e-16\\
1.8230893400981	-2.32199136675301e-16\\
1.83996979695087	-1.60384583546263e-16\\
1.85685025380363	-1.0699237854701e-16\\
1.87373071065639	-8.6669696409107e-16\\
1.89061116750915	-7.17991137998417e-16\\
1.90749162436191	-6.51713281098296e-16\\
1.92437208121467	-6.78808162415955e-16\\
1.94125253806743	-1.03842608534534e-15\\
1.95813299492019	1.30385163208399e-15\\
1.97501345177295	3.11065850588416e-15\\
1.99189390862571	4.34980929424966e-15\\
2.00877436547847	5.08502453514626e-15\\
2.02565482233123	5.37060610452746e-15\\
2.04253527918399	4.87208782395056e-15\\
2.05941573603675	3.76833368444124e-15\\
2.07629619288951	2.78920519932304e-15\\
2.09317664974227	2.03544853516371e-15\\
2.11005710659503	1.46084591296563e-15\\
2.12693756344779	1.0142607113871e-15\\
2.14381802030055	6.56030114538779e-16\\
2.16069847715331	3.5376364896646e-16\\
2.17757893400607	8.1118283185824e-17\\
2.19445939085883	-1.94497183210401e-16\\
2.21133984771159	-6.93679530802001e-08\\
2.22822030456435	-1.9540536046962e-15\\
2.24510076141711	-1.2679354554761e-15\\
2.26198121826987	-1.13761354570249e-15\\
2.27886167512263	-1.27314595681619e-15\\
2.29574213197539	-1.82465386282839e-15\\
2.31262258882815	-5.02527172318814e-15\\
2.32950304568091	-3.3090430250331e-14\\
2.34638350253367	-6.95563730638246e-07\\
2.36326395938643	-1.79461461143288e-06\\
2.38014441623919	-3.10798343507167e-14\\
2.39702487309195	-2.25256120837563e-15\\
2.41390532994471	-1.00392705109268e-15\\
2.43078578679747	-5.53022393495174e-16\\
2.44766624365023	-3.33921196581076e-16\\
2.46454670050299	-2.15061838460299e-16\\
2.48142715735575	-1.4498097314664e-16\\
2.49830761420851	-9.98418285148896e-17\\
2.51518807106127	-6.82654785399454e-17\\
2.53206852791403	-4.63103589588716e-17\\
2.54894898476679	-1.21904093945217e-15\\
2.56582944161955	-7.62827450611574e-16\\
2.58270989847232	-4.24090089555231e-16\\
2.59959035532508	-1.38099305694314e-16\\
2.61647081217784	1.83334414096212e-15\\
2.6333512690306	3.92316837208399e-15\\
2.65023172588336	6.65047375584413e-15\\
2.66711218273612	1.0848603188336e-14\\
2.68399263958888	1.59833583237398e-14\\
2.70087309644164	1.78320792334842e-14\\
2.7177535532944	1.4390035939974e-14\\
2.73463401014716	9.87084283408224e-15\\
2.75151446699992	6.60860501357428e-15\\
2.76839492385268	4.5152502217303e-15\\
2.78527538070544	3.12661481179221e-15\\
2.8021558375582	2.14841967582777e-15\\
2.81903629441096	1.41990977161013e-15\\
2.83591675126372	8.44099313802556e-16\\
2.85279720811648	3.53197210900101e-16\\
2.86967766496924	-1.08206202757347e-16\\
2.886558121822	-1.1769546924872e-07\\
2.90343857867476	-6.45791090222619e-14\\
2.92031903552752	-4.04920479767562e-14\\
2.93719949238028	-3.56758838956587e-14\\
2.95407994923304	-3.78722846516999e-14\\
2.9709604060858	-4.63454443266481e-14\\
2.98784086293856	-6.60019586029396e-14\\
3.00472131979132	-1.21931741575241e-13\\
3.02160177664408	-9.83598140293397e-13\\
3.03848223349684	-2.40084646432995e-06\\
3.0553626903496	-1.20803334814695e-11\\
3.07224314720236	-2.07694979929428e-13\\
3.08912360405512	-6.38784025202652e-14\\
3.10600406090788	-3.07251107370227e-14\\
3.12288451776064	-1.74427924642594e-14\\
3.1397649746134	-1.08702891353434e-14\\
3.15664543146616	-7.17188291333203e-15\\
3.17352588831892	-4.89008238153568e-15\\
3.19040634517168	-3.37336171763272e-15\\
3.20728680202444	-2.29603119236226e-15\\
3.2241672588772	-8.57666957417928e-16\\
3.24104771572996	-4.91356083961089e-16\\
3.25792817258272	1.50917724526065e-16\\
3.27480862943548	6.01587091092939e-16\\
3.29168908628824	1.20465698186985e-15\\
3.308569543141	1.87548624367751e-15\\
3.32544999999377	2.92079121237738e-15\\
3.34233045684653	4.62353578313384e-15\\
3.35921091369929	7.07356837289895e-15\\
3.37609137055205	9.36919328622927e-15\\
3.39297182740481	9.38416534336542e-15\\
3.40985228425757	7.28414571837901e-15\\
3.42673274111033	5.11491772165614e-15\\
3.44361319796309	3.52429231627405e-15\\
3.46049365481585	2.42629656813283e-15\\
3.47737411166861	1.66052297443355e-15\\
3.49425456852137	1.1108342811363e-15\\
3.51113502537413	6.97497604638815e-16\\
3.52801548222689	3.67108080937749e-16\\
3.54489593907965	7.77869973069119e-17\\
3.56177639593241	-2.14617124760735e-08\\
3.57865685278517	-2.06770729081511e-13\\
3.59553730963793	-1.09608399526247e-13\\
3.61241776649069	-9.13480462002227e-14\\
3.62929822334345	-9.32367404277493e-14\\
3.64617868019621	-1.10404421894606e-13\\
3.66305913704897	-1.5663785789971e-13\\
3.67993959390173	-3.13505440687119e-13\\
3.69682005075449	-1.13775910339532e-12\\
3.71370050760725	-1.74106044505323e-06\\
3.73058096446001	-6.71815623685887e-07\\
3.74746142131277	-7.50148961552703e-13\\
3.76434187816553	-1.88513565184785e-13\\
3.78122233501829	-8.13594964893592e-14\\
3.79810279187105	-4.44648426419188e-14\\
3.81498324872381	-2.73103397150412e-14\\
3.83186370557657	-1.79094340140715e-14\\
3.84874416242933	-1.21808160637917e-14\\
3.86562461928209	-8.39387742958905e-15\\
3.88250507613485	-5.70829153233934e-15\\
3.89938553298761	-4.67499411895785e-16\\
3.91626598984037	-1.61171012896453e-16\\
3.93314644669313	5.70287245334123e-17\\
3.95002690354589	3.29443599147322e-16\\
3.96690736039865	5.70329275343374e-16\\
3.98378781725141	9.24896382373171e-16\\
4.00066827410417	1.51766003743496e-15\\
4.01754873095693	2.65456476016993e-15\\
4.0344291878097	5.24674633524827e-15\\
4.05130964466245	1.38049342144655e-14\\
4.06819010151522	1.22727513056465e-08\\
4.08507055836798	1.38926614857987e-11\\
4.10195101522074	1.25345624504275e-14\\
4.1188314720735	4.66599789225218e-15\\
4.13571192892626	2.37853665268663e-15\\
4.15259238577902	1.37645824680609e-15\\
4.16947284263178	8.42323043539263e-16\\
4.18635329948454	5.16677330796749e-16\\
4.2032337563373	2.94351955702103e-16\\
4.22011421319006	1.25432246904182e-16\\
4.23699467004282	-2.26462486234262e-08\\
4.25387512689558	-7.9049201584756e-16\\
4.27075558374834	-5.11282391655655e-16\\
4.2876360406011	-4.86047632949765e-16\\
4.30451649745386	-5.93848887510322e-16\\
4.32139695430662	-1.02613579548289e-15\\
4.33827741115938	-8.85226107306398e-08\\
4.35515786801214	-1.82193544741312e-07\\
4.3720383248649	-2.23585371846154e-14\\
4.38891878171766	-3.13195405835045e-07\\
4.40579923857042	-1.79628990546279e-06\\
4.42267969542318	-6.29519767766049e-15\\
4.43956015227594	-1.64556316097146e-15\\
4.4564406091287	-6.94217835121944e-16\\
4.47332106598146	-3.63858006587757e-16\\
4.49020152283422	-2.16046050856548e-16\\
4.50708197968698	-1.38800267334763e-16\\
4.52396243653974	-9.40787448689251e-17\\
4.5408428933925	-6.55807262495968e-17\\
4.55772335024526	-4.67701797739863e-17\\
4.57460380709802	-1.85323018370602e-15\\
4.59148426395078	-8.30087320579657e-16\\
4.60836472080354	-2.07919173695661e-16\\
4.6252451776563	3.31114061012873e-16\\
4.64212563450906	1.09541597730225e-15\\
4.65900609136182	1.82924029261527e-15\\
4.67588654821458	2.98465455066554e-15\\
4.69276700506734	5.18684618891661e-15\\
4.7096474619201	1.03548896969533e-14\\
4.72652791877286	2.5237875002681e-14\\
4.74340837562562	7.36272345237376e-14\\
4.76028883247838	4.91238925479506e-07\\
4.77716928933114	5.46045966426655e-08\\
4.79404974618391	2.87508373331867e-14\\
4.81093020303667	1.08583117810755e-14\\
4.82781065988943	5.51834844051886e-15\\
4.84469111674219	3.16464405428727e-15\\
4.86157157359495	1.90237690995968e-15\\
4.87845203044771	1.12802379728939e-15\\
4.89533248730047	5.91650662582773e-16\\
4.91221294415323	-9.29429223266402e-10\\
4.92909340100599	-5.30616847962797e-15\\
4.94597385785875	-2.69562833641649e-15\\
4.96285431471151	-2.1543885037594e-15\\
4.97973477156427	-2.17595790578381e-15\\
4.99661522841703	-2.7181466326527e-15\\
5.01349568526979	-4.7778053526857e-15\\
5.03037614212255	-1.02823374240462e-07\\
5.04725659897531	-9.17398802196961e-08\\
5.06413705582807	-1.18675848314986e-13\\
5.08101751268083	-1.62164215102278e-06\\
5.09789796953359	-9.16017099911477e-08\\
5.11477842638635	-1.98136845603826e-14\\
5.13165888323911	-5.69808797858067e-15\\
5.14853934009187	-2.56538426087686e-15\\
5.16541979694463	-1.42573533896234e-15\\
5.18230025379739	-1.46909005627588e-15\\
5.19918071065015	-1.97775124703729e-16\\
5.21606116750291	-1.05023289445722e-16\\
5.23294162435567	-5.60792860685977e-17\\
5.24982208120843	-9.31887560454775e-16\\
5.26670253806119	-2.01943560824472e-16\\
5.28358299491395	4.69282565950702e-16\\
5.30046345176671	1.21990271317851e-15\\
5.31734390861947	2.11036385761052e-15\\
5.33422436547223	3.5877741834944e-15\\
5.35110482232499	6.48108499834983e-15\\
5.36798527917775	1.36534967458586e-14\\
5.38486573603051	4.16260725416048e-14\\
5.40174619288327	9.08646176403044e-08\\
5.41862664973603	3.21462888028949e-07\\
5.43550710658879	9.40076797786013e-08\\
5.45238756344155	4.71107795091608e-13\\
5.46926802029431	1.59614933963756e-14\\
5.48614847714707	6.11821908476654e-15\\
5.50302893399983	3.144683485826e-15\\
5.51990939085259	1.74067250692126e-15\\
5.53678984770536	8.99901093517124e-16\\
5.55367030455812	2.89391061632574e-16\\
5.57055076141088	-2.82556901525023e-16\\
5.58743121826364	-5.99863881643901e-09\\
5.6043116751164	-2.06570562666106e-14\\
5.62119213196916	-1.61989767986097e-14\\
5.63807258882192	-1.57678801268345e-14\\
5.65495304567468	-1.80057975038161e-14\\
5.67183350252744	-2.47813185317397e-14\\
5.6887139593802	-5.08755303676183e-14\\
5.70559441623296	-2.09700614692047e-07\\
5.72247487308572	-3.05040706120122e-07\\
5.73935532993848	-3.41986682926776e-07\\
5.75623578679124	-2.95758793765239e-07\\
5.773116243644	-1.70251477484352e-07\\
5.78999670049676	-6.27508497803981e-07\\
5.80687715734952	-5.74553912632947e-12\\
5.82375761420228	-3.85105375747143e-13\\
5.84063807105504	-1.13180891480194e-13\\
5.8575185279078	-6.03101144089372e-14\\
5.87439898476056	-7.08432556330019e-15\\
5.89127944161332	-3.59220727421779e-15\\
5.90815989846608	-1.22700160437677e-15\\
5.92504035531884	-1.54679211039687e-15\\
5.9419208121716	-1.18783680899711e-16\\
5.95880126902436	1.35453992241941e-15\\
5.97568172587712	2.66493073302675e-15\\
5.99256218272988	4.55133869107593e-15\\
6.00944263958264	7.71964029804387e-15\\
6.0263230964354	1.39856806930395e-14\\
6.04320355328816	2.96526944253813e-14\\
6.06008401014092	9.09276347792721e-14\\
6.07696446699368	3.27149920101441e-07\\
6.09384492384644	9.0062965426553e-08\\
6.1107253806992	9.0485155444513e-08\\
6.12760583755196	3.90925407727276e-08\\
6.14448629440472	3.15261024654842e-14\\
6.16136675125748	1.2497006143659e-14\\
6.17824720811024	6.49241476362553e-15\\
6.195127664963	3.61623452131132e-15\\
6.21200812181576	1.89300847709408e-15\\
6.22888857866852	6.36301625174321e-16\\
6.24576903552128	-5.29288841932249e-16\\
6.26264949237405	-1.55153589000993e-13\\
6.2795299492268	-3.12795473091383e-14\\
6.29641040607957	-2.57349094746821e-14\\
6.31329086293233	-2.56507712659874e-14\\
6.33017131978509	-2.9674196842765e-14\\
6.34705177663785	-4.08700309375344e-14\\
6.36393223349061	-7.84004688683459e-14\\
6.38081269034337	-1.85087121747649e-07\\
6.39769314719613	-2.98646005875437e-07\\
6.41457360404889	-3.44939733611215e-07\\
6.43145406090165	-3.25106772168618e-07\\
6.44833451775441	-2.56526556425633e-07\\
6.46521497460717	-1.73179313095229e-07\\
6.48209543145993	-2.82885771868565e-07\\
6.49897588831269	-8.64079847264868e-13\\
6.51585634516545	-2.46296387167449e-13\\
6.53273680201821	-1.10944353760441e-13\\
6.54961725887097	-1.61681435343255e-14\\
6.56649771572373	-6.65015107759692e-15\\
6.58337817257649	-2.02880362327047e-15\\
6.60025862942925	-3.02481385993208e-16\\
6.61713908628201	6.10432759058913e-16\\
6.63401954313477	1.50939738331248e-15\\
6.65089999998753	2.68010983016358e-15\\
6.66778045684029	4.46844814185453e-15\\
6.68466091369305	7.63506449392163e-15\\
6.70154137054581	1.43301567095662e-14\\
6.71842182739857	3.27773046893957e-14\\
6.73530228425133	1.21388881626572e-13\\
6.75218274110409	3.2442881548379e-07\\
6.76906319795685	8.7647819603254e-08\\
6.78594365480961	8.82647507927865e-08\\
6.80282411166237	1.8996774445959e-08\\
6.81970456851513	2.25817607758707e-14\\
6.83658502536789	9.11816776210572e-15\\
6.85346548222065	4.76261748757263e-15\\
6.87034593907341	2.63758091261015e-15\\
6.88722639592617	1.33452569435811e-15\\
6.90410685277893	3.50677748049311e-16\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,0.233in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-0.2e-06,
ymax=0.5e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.37837311913986e-16\\
0.0168804568527602	-5.30167491064626e-16\\
0.0337609137055205	-6.13799169577186e-16\\
0.0506413705582807	-6.84282572536934e-16\\
0.0675218274110409	-7.37499095727253e-16\\
0.0844022842638011	-7.70564957976814e-16\\
0.101282741116561	-7.8279907904612e-16\\
0.118163197969322	-7.76448853441352e-16\\
0.135043654822082	-7.56489129684531e-16\\
0.151924111674842	-7.29387370391932e-16\\
0.168804568527602	-7.00832061262689e-16\\
0.185685025380363	-3.28640915081474e-19\\
0.202565482233123	-8.03060140844217e-19\\
0.219445939085883	-1.06798975652029e-18\\
0.236326395938643	-1.16427706635201e-18\\
0.253206852791403	-1.18193682113539e-18\\
0.270087309644164	-1.10190646921011e-18\\
0.286967766496924	-9.32393038734466e-19\\
0.303848223349684	-7.51802940541507e-19\\
0.320728680202444	-5.5724428873915e-19\\
0.337609137055205	-2.95479121192904e-19\\
0.354489593907965	-9.52916936762328e-20\\
0.371370050760725	7.45783926495277e-20\\
0.388250507613485	2.95185068365333e-19\\
0.405130964466246	4.74428624460597e-19\\
0.422011421319006	6.3227277458587e-19\\
0.438891878171766	7.90484078522018e-19\\
0.455772335024526	8.8919041256567e-19\\
0.472652791877286	9.96224762391305e-19\\
0.489533248730047	1.02609778151528e-18\\
0.506413705582807	1.06738005034903e-18\\
0.523294162435567	4.26929897983109e-16\\
0.540174619288327	4.51705886364986e-16\\
0.557055076141088	3.88450214855658e-16\\
0.573935532993848	2.58806078850601e-16\\
0.590815989846608	7.53281143582227e-17\\
0.607696446699368	-1.50403164333642e-16\\
0.624576903552128	-4.07283535822914e-16\\
0.641457360404889	-6.85326408404321e-16\\
0.658337817257649	-9.74222522719291e-16\\
0.675218274110409	-1.2632209768911e-15\\
0.692098730963169	-1.54036112453047e-15\\
0.70897918781593	-1.79282641692774e-15\\
0.72585964466869	-2.00692822228455e-15\\
0.74274010152145	-2.17025852754542e-15\\
0.75962055837421	-2.27378636884526e-15\\
0.776501015226971	-2.31534062481443e-15\\
0.793381472079731	-2.30110969592748e-15\\
0.810261928932491	-2.24561007045606e-15\\
0.827142385785251	-2.1678790939641e-15\\
0.844022842638011	-2.08486017547556e-15\\
0.860903299490772	-1.24643965551081e-18\\
0.877783756343532	-1.25154857537748e-18\\
0.894664213196292	-2.32013444502646e-18\\
0.911544670049052	-2.17451015374084e-18\\
0.928425126901813	-2.95121212659053e-18\\
0.945305583754573	-2.385298713597e-18\\
0.962186040607333	-2.00301129581391e-18\\
0.979066497460093	-1.62471486995682e-18\\
0.995946954312854	-1.11872098770342e-18\\
1.01282741116561	-1.39712010868914e-18\\
1.02970786801837	-4.17067422208431e-19\\
1.04658832487113	1.93837666319125e-19\\
1.06346878172389	1.80845677037775e-19\\
1.08034923857665	4.30912196792047e-19\\
1.09722969542941	-3.75544569935001e-19\\
1.11411015228218	6.28712068122157e-19\\
1.13099060913494	1.47583500584691e-18\\
1.1478710659877	1.21560497354479e-18\\
1.16475152284046	1.50745710733822e-18\\
1.18163197969322	1.80099554831183e-18\\
1.19851243654598	2.92666652393967e-16\\
1.21539289339874	3.09758700022787e-16\\
1.2322733502515	3.06585851949448e-16\\
1.24915380710426	2.93857499816402e-16\\
1.26603426395702	2.70064199160238e-16\\
1.28291472080978	5.65972519072467e-18\\
1.29979517766254	-2.18325744473182e-17\\
1.3166756345153	-7.03834084719196e-17\\
1.33355609136806	-1.24313359786604e-16\\
1.35043654822082	-1.75638569279767e-16\\
1.36731700507358	-2.28861063164212e-16\\
1.38419746192634	-2.80625236606863e-16\\
1.4010779187791	-3.24047987414943e-16\\
1.41795837563186	-3.63043551133047e-16\\
1.43483883248462	-3.89872018431509e-16\\
1.45171928933738	-4.05618078517349e-16\\
1.46859974619014	-4.08590833426326e-16\\
1.4854802030429	-4.05254372072244e-16\\
1.50236065989566	-3.92505195925564e-16\\
1.51924111674842	-3.77794603764091e-16\\
1.53612157360118	-7.25130049270386e-17\\
1.55300203045394	-8.44753722992252e-17\\
1.5698824873067	-8.87085109510585e-17\\
1.58676294415946	-8.60048086711546e-17\\
1.60364340101222	-7.78830566708649e-17\\
1.62052385786498	-6.60547386736e-17\\
1.63740431471774	-5.20370988379017e-17\\
1.6542847715705	-3.69492279883009e-17\\
1.67116522842326	-2.14063565394353e-17\\
1.68804568527602	-5.85403730745249e-18\\
1.70492614212878	9.54644154995511e-18\\
1.72180659898154	2.46815396566711e-17\\
1.7386870558343	3.94530898847151e-17\\
1.75556751268706	5.36916581873528e-17\\
1.77244796953982	6.71129947890597e-17\\
1.78932842639258	7.9415905398407e-17\\
1.80620888324534	9.01678266472223e-17\\
1.8230893400981	9.89334453752168e-17\\
1.83996979695087	1.05208892328864e-16\\
1.85685025380363	1.08708678426697e-16\\
1.87373071065639	3.99694631302984e-16\\
1.89061116750915	4.28931655257138e-16\\
1.90749162436191	4.37173364843686e-16\\
1.92437208121467	4.29350678697912e-16\\
1.94125253806743	4.11867444836799e-16\\
1.95813299492019	7.30871407912183e-17\\
1.97501345177295	-6.04503319921507e-18\\
1.99189390862571	-5.33345373297248e-17\\
2.00877436547847	-1.07857685122222e-16\\
2.02565482233123	-1.65930751158837e-16\\
2.04253527918399	-2.24425535691023e-16\\
2.05941573603675	-2.82010284858021e-16\\
2.07629619288951	-3.32659370877211e-16\\
2.09317664974227	-3.75946317409649e-16\\
2.11005710659503	-4.08162685556316e-16\\
2.12693756344779	-4.27547484395536e-16\\
2.14381802030055	-4.34571446962642e-16\\
2.16069847715331	-4.29954819243857e-16\\
2.17757893400607	-4.19263456390023e-16\\
2.19445939085883	-4.03952265458277e-16\\
2.21133984771159	-2.75273050368628e-17\\
2.22822030456435	-3.27102483807513e-17\\
2.24510076141711	-3.49033764742053e-17\\
2.26198121826987	-3.45278977707499e-17\\
2.27886167512263	-3.11199034860259e-17\\
2.29574213197539	-2.67434170928266e-17\\
2.31262258882815	-2.05370441266896e-17\\
2.32950304568091	-1.47350834064705e-17\\
2.34638350253367	-8.76286161215271e-18\\
2.36326395938643	-2.5223619709718e-18\\
2.38014441623919	3.28017312124682e-18\\
2.39702487309195	9.14482541608591e-18\\
2.41390532994471	1.54476258417477e-17\\
2.43078578679747	2.05610812150769e-17\\
2.44766624365023	2.60181359366344e-17\\
2.46454670050299	3.07742859034708e-17\\
2.48142715735575	3.50038582934533e-17\\
2.49830761420851	3.88787343309951e-17\\
2.51518807106127	4.13586843092175e-17\\
2.53206852791403	4.21918139611937e-17\\
2.54894898476679	4.86106683878464e-16\\
2.56582944161955	5.10994170579809e-16\\
2.58270989847232	5.08349964491297e-16\\
2.59959035532508	4.81763657652618e-16\\
2.61647081217784	6.8000095848747e-17\\
2.6333512690306	1.88744156753417e-17\\
2.65023172588336	-5.94175486006782e-17\\
2.66711218273612	-1.49150733373333e-16\\
2.68399263958888	-2.46069726257958e-16\\
2.70087309644164	-3.46263494131208e-16\\
2.7177535532944	-4.45646784199912e-16\\
2.73463401014716	-5.39737183696266e-16\\
2.75151446699992	-6.23529940364274e-16\\
2.76839492385268	-6.91837643384382e-16\\
2.78527538070544	-7.40040550461301e-16\\
2.8021558375582	-7.65428541781532e-16\\
2.81903629441096	-7.68111450150581e-16\\
2.83591675126372	-7.51784025414413e-16\\
2.85279720811648	-7.22532200938943e-16\\
2.86967766496924	-6.86903100448313e-16\\
2.886558121822	-1.59009626158721e-15\\
2.90343857867476	-1.82937408961046e-15\\
2.92031903552752	-1.89886737528261e-15\\
2.93719949238028	-1.81464786538858e-15\\
2.95407994923304	-1.61597943301397e-15\\
2.9709604060858	-1.34753986419558e-15\\
2.98784086293856	-1.04454142816547e-15\\
3.00472131979132	-7.29266650815636e-16\\
3.02160177664408	-4.12159726892979e-16\\
3.03848223349684	-9.8427984703465e-17\\
3.0553626903496	2.12099538869703e-16\\
3.07224314720236	5.20481476587991e-16\\
3.08912360405512	8.27298931346073e-16\\
3.10600406090788	1.13149328803361e-15\\
3.12288451776064	1.42965072941186e-15\\
3.1397649746134	1.71476662427385e-15\\
3.15664543146616	1.9768414735958e-15\\
3.17352588831892	2.20173998127356e-15\\
3.19040634517168	2.37479344092725e-15\\
3.20728680202444	2.48226426353378e-15\\
3.2241672588772	2.92220152347111e-16\\
3.24104771572996	2.97565586705754e-16\\
3.25792817258272	1.77119982372102e-16\\
3.27480862943548	1.1633998512992e-16\\
3.29168908628824	6.10171090317004e-17\\
3.308569543141	1.68295409102052e-17\\
3.32544999999377	-3.58479259329147e-17\\
3.34233045684653	-9.45108430757157e-17\\
3.35921091369929	-1.57067698057296e-16\\
3.37609137055205	-2.20587615717827e-16\\
3.39297182740481	-2.84026126832584e-16\\
3.40985228425757	-3.44410270828928e-16\\
3.42673274111033	-3.985238425717e-16\\
3.44361319796309	-4.43161882525944e-16\\
3.46049365481585	-4.74099940466499e-16\\
3.47737411166861	-4.90096952605984e-16\\
3.49425456852137	-4.91218336643267e-16\\
3.51113502537413	-4.79071997097102e-16\\
3.52801548222689	-4.58191674386466e-16\\
3.54489593907965	-4.3264753931789e-16\\
3.56177639593241	-5.46673541825775e-15\\
3.57865685278517	-6.14194098972755e-15\\
3.59553730963793	-6.25170916839451e-15\\
3.61241776649069	-5.84968656515755e-15\\
3.62929822334345	-5.09252461894419e-15\\
3.64617868019621	-4.15245697536848e-15\\
3.66305913704897	-3.15071264830947e-15\\
3.67993959390173	-2.14924893448307e-15\\
3.69682005075449	-1.17479246429773e-15\\
3.71370050760725	-2.23500721866524e-16\\
3.73058096446001	7.1787424302161e-16\\
3.74746142131277	1.66322446685558e-15\\
3.76434187816553	2.62704247413062e-15\\
3.78122233501829	3.61713387585658e-15\\
3.79810279187105	4.63016460453553e-15\\
3.81498324872381	5.64982841236564e-15\\
3.83186370557657	6.64034903836768e-15\\
3.84874416242933	7.54272401709278e-15\\
3.86562461928209	8.27926617724098e-15\\
3.88250507613485	8.77438020847671e-15\\
3.89938553298761	1.99409666782471e-16\\
3.91626598984037	1.7282048266639e-16\\
3.93314644669313	1.39334523269387e-16\\
3.95002690354589	9.71321274573601e-17\\
3.96690736039865	7.67591607249752e-17\\
3.98378781725141	4.99314456657244e-17\\
4.00066827410417	1.77909962250663e-17\\
4.01754873095693	-1.57058597640902e-17\\
4.0344291878097	-5.40082656534287e-17\\
4.05130964466245	-9.07116929439675e-17\\
4.06819010151522	-1.30096735107497e-16\\
4.08507055836798	-1.67361685873925e-16\\
4.10195101522074	-2.03370673523366e-16\\
4.1188314720735	-2.3401766639195e-16\\
4.13571192892626	-2.58929701624782e-16\\
4.15259238577902	-2.75046912901508e-16\\
4.16947284263178	-2.8401855555921e-16\\
4.18635329948454	-2.85417775835769e-16\\
4.2032337563373	-2.78037328057958e-16\\
4.22011421319006	-2.65635723501387e-16\\
4.23699467004282	-4.90270649925009e-17\\
4.25387512689558	-5.7166004167191e-17\\
4.27075558374834	-5.85008802035676e-17\\
4.2876360406011	-5.36548820229972e-17\\
4.30451649745386	-4.50324531021758e-17\\
4.32139695430662	-3.54692176867963e-17\\
4.33827741115938	-2.63943158773253e-17\\
4.35515786801214	-1.69034440601078e-17\\
4.3720383248649	-9.10986059015326e-18\\
4.38891878171766	-2.33438653370423e-18\\
4.40579923857042	4.32314552341713e-18\\
4.42267969542318	1.11228440093626e-17\\
4.43956015227594	1.83395447648606e-17\\
4.4564406091287	2.6267315108805e-17\\
4.47332106598146	3.54295833795409e-17\\
4.49020152283422	4.54807396772915e-17\\
4.50708197968698	5.69574493727602e-17\\
4.52396243653974	6.92000860623578e-17\\
4.5408428933925	8.11757714093818e-17\\
4.55772335024526	9.12042093681062e-17\\
4.57460380709802	1.06047864504375e-15\\
4.59148426395078	9.72170731536527e-16\\
4.60836472080354	8.43492083139303e-16\\
4.6252451776563	6.95542966065044e-16\\
4.64212563450906	5.40635474758709e-16\\
4.65900609136182	4.36761640897293e-16\\
4.67588654821458	3.18083781443361e-16\\
4.69276700506734	1.9024846682623e-16\\
4.7096474619201	5.68256197898441e-17\\
4.72652791877286	-8.09511001798982e-17\\
4.74340837562562	-2.22463186124994e-16\\
4.76028883247838	-3.66491903084951e-16\\
4.77716928933114	-5.10938504875365e-16\\
4.79404974618391	-6.52489579404349e-16\\
4.81093020303667	-7.84732957254193e-16\\
4.82781065988943	-8.99083908525567e-16\\
4.84469111674219	-9.86291999041664e-16\\
4.86157157359495	-1.04132886271993e-15\\
4.87845203044771	-1.0618178753158e-15\\
4.89533248730047	-1.05262417686315e-15\\
4.91221294415323	-1.05951663045571e-15\\
4.92909340100599	-1.20952161777735e-15\\
4.94597385785875	-1.25144539545973e-15\\
4.96285431471151	-8.53527330962565e-16\\
4.97973477156427	-5.26680106283932e-16\\
4.99661522841703	-3.30736543401387e-16\\
5.01349568526979	-2.12422317576166e-16\\
5.03037614212255	-1.31810010436046e-16\\
5.04725659897531	-6.97904904356925e-17\\
5.06413705582807	-2.15526985577515e-17\\
5.08101751268083	2.27663151707348e-17\\
5.09789796953359	7.0070553286743e-17\\
5.11477842638635	1.26469207500083e-16\\
5.13165888323911	2.01451128632576e-16\\
5.14853934009187	3.17857988085133e-16\\
5.16541979694463	5.31541524832728e-16\\
5.18230025379739	1.41648790981438e-15\\
5.19918071065015	8.35639780450186e-16\\
5.21606116750291	1.05012931345017e-15\\
5.23294162435567	3.9354248381493e-08\\
5.24982208120843	3.59889542551357e-07\\
5.26670253806119	5.17089106647722e-14\\
5.28358299491395	1.55608810058183e-14\\
5.30046345176671	8.21645129063475e-15\\
5.31734390861947	5.35195240927382e-15\\
5.33422436547223	3.54684215298468e-15\\
5.35110482232499	2.39318414911799e-15\\
5.36798527917775	1.61825012253081e-15\\
5.38486573603051	1.06357415191777e-15\\
5.40174619288327	6.36340413999561e-16\\
5.41862664973603	2.78573012691064e-16\\
5.43550710658879	-5.49496241421282e-17\\
5.45238756344155	-3.94779711349181e-16\\
5.46926802029431	-7.68437178033593e-16\\
5.48614847714707	-1.22305111801527e-15\\
5.50302893399983	-1.81877236025921e-15\\
5.51990939085259	-2.64754557550569e-15\\
5.53678984770536	-3.86956701746886e-15\\
5.55367030455812	-5.78536652497013e-15\\
5.57055076141088	-9.04594513037837e-15\\
5.58743121826364	-1.05352430293636e-07\\
5.6043116751164	-6.59529914251039e-13\\
5.62119213196916	-3.03876462751195e-08\\
5.63807258882192	-5.1559799746902e-14\\
5.65495304567468	-1.86109317739854e-14\\
5.67183350252744	-9.56960356203669e-15\\
5.6887139593802	-5.58046594223833e-15\\
5.70559441623296	-3.35089103962512e-15\\
5.72247487308572	-1.69222152881657e-15\\
5.73935532993848	-5.89434086356769e-16\\
5.75623578679124	3.76735009269761e-16\\
5.773116243644	1.38012527149855e-15\\
5.78999670049676	2.58947186285946e-15\\
5.80687715734952	4.27396143542866e-15\\
5.82375761420228	7.0212277199594e-15\\
5.84063807105504	1.26635514855109e-14\\
5.8575185279078	3.33367916765284e-14\\
5.87439898476056	4.71335570788841e-14\\
5.89127944161332	1.75476406293375e-08\\
5.90815989846608	4.70843456204194e-08\\
5.92504035531884	4.33942449607746e-07\\
5.9419208121716	4.42796757167942e-13\\
5.95880126902436	4.73786313843829e-14\\
5.97568172587712	2.22380591833699e-14\\
5.99256218272988	1.2369867112133e-14\\
6.00944263958264	7.71642362852437e-15\\
6.0263230964354	5.07332332317691e-15\\
6.04320355328816	3.38746586356036e-15\\
6.06008401014092	2.21108108485004e-15\\
6.07696446699368	1.31636180391752e-15\\
6.09384492384644	5.72693073662033e-16\\
6.1107253806992	-1.17298946936735e-16\\
6.12760583755196	-8.18894004926972e-16\\
6.14448629440472	-1.59050339468396e-15\\
6.16136675125748	-2.53125689461722e-15\\
6.17824720811024	-3.77097852278411e-15\\
6.195127664963	-5.5203004776502e-15\\
6.21200812181576	-8.16745625485832e-15\\
6.22888857866852	-1.25683694941842e-14\\
6.24576903552128	-2.12268828593941e-14\\
6.26264949237405	-7.82899459266708e-08\\
6.2795299492268	-1.58573300572641e-12\\
6.29641040607957	-2.74456977651229e-09\\
6.31329086293233	-1.12771075345832e-13\\
6.33017131978509	-3.76275157590117e-14\\
6.34705177663785	-1.87709849019349e-14\\
6.36393223349061	-1.07846249979926e-14\\
6.38081269034337	-6.44998485113344e-15\\
6.39769314719613	-3.22818778463855e-15\\
6.41457360404889	-1.13469584008187e-15\\
6.43145406090165	6.82944260789074e-16\\
6.44833451775441	2.56912901527153e-15\\
6.46521497460717	4.85350482839883e-15\\
6.48209543145993	8.06809023308918e-15\\
6.49897588831269	1.33950563358336e-14\\
6.51585634516545	2.46392986046494e-14\\
6.53273680201821	6.60914060930787e-14\\
6.54961725887097	1.34200498633805e-13\\
6.56649771572373	1.84428849602208e-08\\
6.58337817257649	4.84718537004235e-08\\
6.60025862942925	4.73675977809048e-07\\
6.61713908628201	1.16803602060411e-11\\
6.63401954313477	5.62710698078881e-14\\
6.65089999998753	2.16088230862916e-14\\
6.66778045684029	1.12915578102017e-14\\
6.68466091369305	6.71763529598045e-15\\
6.70154137054581	4.29095973131923e-15\\
6.71842182739857	2.81909988069683e-15\\
6.73530228425133	1.82443626238672e-15\\
6.75218274110409	1.08334350632375e-15\\
6.76906319795685	4.70879492872501e-16\\
6.78594365480961	-9.13014199285914e-17\\
6.80282411166237	-6.61084680588665e-16\\
6.81970456851513	-1.28744827823316e-15\\
6.83658502536789	-2.05784900112784e-15\\
6.85346548222065	-3.08763972419002e-15\\
6.87034593907341	-4.58037199799725e-15\\
6.88722639592617	-6.94663792946401e-15\\
6.90410685277893	-1.11914055648893e-14\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceladus_ctg_largerdev_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=2e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.98514522460306e-16\\
0.0168804568527602	4.05446029241682e-16\\
0.0337609137055205	9.79113395249446e-16\\
0.0506413705582807	1.44656068545464e-15\\
0.0675218274110409	1.80459835860288e-15\\
0.0844022842638011	2.04556312778169e-15\\
0.101282741116561	2.17323548714223e-15\\
0.118163197969322	2.21110577831307e-15\\
0.135043654822082	2.19919648947142e-15\\
0.151924111674842	2.18463109882879e-15\\
0.168804568527602	2.20711881915747e-15\\
0.185685025380363	-1.46221029820392e-07\\
0.202565482233123	-3.41650018269188e-14\\
0.219445939085883	-1.48751335020135e-14\\
0.236326395938643	-7.70656897615414e-15\\
0.253206852791403	-3.55566508470359e-15\\
0.270087309644164	-6.47984532000925e-16\\
0.286967766496924	1.56146258654438e-15\\
0.303848223349684	3.2442067452531e-15\\
0.320728680202444	1.44758488326858e-15\\
0.337609137055205	1.69191544772263e-15\\
0.354489593907965	2.00829302234396e-15\\
0.371370050760725	1.97358288984431e-15\\
0.388250507613485	1.66552860522925e-15\\
0.405130964466246	1.16212568127631e-15\\
0.422011421319006	5.35768129578958e-16\\
0.438891878171766	-1.16101255073683e-16\\
0.455772335024526	-6.16357034271334e-16\\
0.472652791877286	-1.05091409091823e-15\\
0.489533248730047	-1.34777528374396e-15\\
0.506413705582807	-1.34252168906729e-15\\
0.523294162435567	-1.86649449030299e-06\\
0.540174619288327	-2.43619885486675e-07\\
0.557055076141088	-2.83759589881441e-07\\
0.573935532993848	-3.34051615030617e-07\\
0.590815989846608	-3.86831101871512e-07\\
0.607696446699368	-4.32770246697972e-07\\
0.624576903552128	-6.3874834763275e-08\\
0.641457360404889	-4.93889190854337e-16\\
0.658337817257649	-2.06189723055025e-16\\
0.675218274110409	-9.13250846254932e-17\\
0.692098730963169	-2.57593201306417e-17\\
0.70897918781593	2.07428162493956e-17\\
0.72585964466869	5.30117884702013e-17\\
0.74274010152145	7.96044489426349e-17\\
0.75962055837421	9.52136805240907e-17\\
0.776501015226971	1.0771485744004e-16\\
0.793381472079731	1.13852102212357e-16\\
0.810261928932491	1.15679302559114e-16\\
0.827142385785251	1.1579647317784e-16\\
0.844022842638011	1.20342571844772e-16\\
0.860903299490772	-7.63600010765435e-07\\
0.877783756343532	-2.76263072393621e-19\\
0.894664213196292	-1.02737649772888e-18\\
0.911544670049052	1.06177386969708e-19\\
0.928425126901813	1.25039333549914e-18\\
0.945305583754573	6.67613951742815e-19\\
0.962186040607333	7.86610915084155e-19\\
0.979066497460093	8.55995770742738e-19\\
0.995946954312854	7.57493841444401e-19\\
1.01282741116561	5.37312744167086e-19\\
1.02970786801837	1.3729963887988e-18\\
1.04658832487113	6.42971446964707e-19\\
1.06346878172389	8.15679925325724e-19\\
1.08034923857665	1.34761891455677e-18\\
1.09722969542941	5.72763505612195e-19\\
1.11411015228218	9.97854222940528e-19\\
1.13099060913494	1.12028237887457e-18\\
1.1478710659877	7.79060956285824e-19\\
1.16475152284046	1.11438393184167e-18\\
1.18163197969322	-8.88186565451185e-19\\
1.19851243654598	-2.08029184297399e-06\\
1.21539289339874	-2.63737985231736e-07\\
1.2322733502515	-3.02753899944442e-07\\
1.24915380710426	-3.52983385636197e-07\\
1.26603426395702	-4.06776786896594e-07\\
1.28291472080978	-4.54665538755053e-07\\
1.29979517766254	-2.22065764685983e-07\\
1.3166756345153	-1.53694249107329e-14\\
1.33355609136806	-6.69739222081582e-15\\
1.35043654822082	-3.55059841575133e-15\\
1.36731700507358	-1.77658557902388e-15\\
1.38419746192634	-5.54667084182776e-16\\
1.4010779187791	3.68703619826497e-16\\
1.41795837563186	1.07953120369879e-15\\
1.43483883248462	1.60627022437683e-15\\
1.45171928933738	1.96607153120698e-15\\
1.46859974619014	2.18769940241023e-15\\
1.4854802030429	2.32110545141324e-15\\
1.50236065989566	2.42712387124606e-15\\
1.51924111674842	2.56237353508209e-15\\
1.53612157360118	-1.280493126288e-06\\
1.55300203045394	-2.53980054089666e-15\\
1.5698824873067	-1.10956800188183e-15\\
1.58676294415946	-5.74675592212521e-16\\
1.60364340101222	-2.58673858981512e-16\\
1.62052385786498	-3.30801762872912e-17\\
1.63740431471774	1.41471403075485e-16\\
1.6542847715705	1.19400150124997e-16\\
1.67116522842326	1.06424729321238e-16\\
1.68804568527602	1.24638026901608e-16\\
1.70492614212878	1.53565745136621e-16\\
1.72180659898154	1.53890854166777e-16\\
1.7386870558343	1.32820260760906e-16\\
1.75556751268706	9.66368648415918e-17\\
1.77244796953982	5.35314100331248e-17\\
1.78932842639258	4.2602762946243e-17\\
1.80620888324534	-5.61181509034129e-16\\
1.8230893400981	-4.35770160539575e-16\\
1.83996979695087	-4.0246630105864e-16\\
1.85685025380363	-3.52248946386517e-16\\
1.87373071065639	-2.27273291267028e-06\\
1.89061116750915	-2.79881627390216e-07\\
1.90749162436191	-3.17959297634253e-07\\
1.92437208121467	-3.6833676949848e-07\\
1.94125253806743	-4.23419116455749e-07\\
1.95813299492019	-4.73658214201295e-07\\
1.97501345177295	-4.16076028123678e-07\\
1.99189390862571	-1.02705218964471e-15\\
2.00877436547847	-5.1090262292861e-16\\
2.02565482233123	-2.72641462114949e-16\\
2.04253527918399	-1.26662947986682e-16\\
2.05941573603675	-2.12867397494223e-17\\
2.07629619288951	6.00775534395509e-17\\
2.09317664974227	1.22178125948664e-16\\
2.11005710659503	1.66459243277706e-16\\
2.12693756344779	1.96304753453464e-16\\
2.14381802030055	2.12479520869948e-16\\
2.16069847715331	2.21019550436758e-16\\
2.17757893400607	2.2712786767037e-16\\
2.19445939085883	2.37332262412928e-16\\
2.21133984771159	-1.91437764441633e-06\\
2.22822030456435	-2.53474268159982e-18\\
2.24510076141711	-1.03647752888732e-18\\
2.26198121826987	-5.46810206073973e-19\\
2.27886167512263	-2.45556285416778e-19\\
2.29574213197539	1.03267294435548e-20\\
2.31262258882815	-6.187390883106e-20\\
2.32950304568091	-6.55302627967205e-21\\
2.34638350253367	-2.12710862461739e-20\\
2.36326395938643	1.31801678424318e-20\\
2.38014441623919	9.72145463167183e-21\\
2.39702487309195	9.39287687664963e-20\\
2.41390532994471	8.80180749402511e-20\\
2.43078578679747	5.32394783513413e-21\\
2.44766624365023	1.18213876524904e-20\\
2.46454670050299	3.57096698326992e-19\\
2.48142715735575	-5.37993575523331e-19\\
2.49830761420851	-1.01000447620943e-18\\
2.51518807106127	-3.94551165449048e-19\\
2.53206852791403	-5.43153852108313e-19\\
2.54894898476679	-2.6265913733892e-06\\
2.56582944161955	-2.84457479808573e-07\\
2.58270989847232	-3.18810583334577e-07\\
2.59959035532508	-3.6650978510139e-07\\
2.61647081217784	-4.19994741862572e-07\\
2.6333512690306	-4.69655167924678e-07\\
2.65023172588336	-5.00147266379713e-07\\
2.66711218273612	-7.20446450449314e-15\\
2.68399263958888	-2.67508998032533e-15\\
2.70087309644164	-1.14030068923909e-15\\
2.7177535532944	-2.26551530353202e-16\\
2.73463401014716	4.43103528504408e-16\\
2.75151446699992	9.6930750445859e-16\\
2.76839492385268	1.37564144419852e-15\\
2.78527538070544	1.66541924142638e-15\\
2.8021558375582	1.85154466344735e-15\\
2.81903629441096	1.96941328892332e-15\\
2.83591675126372	2.07502849335462e-15\\
2.85279720811648	2.2347831203082e-15\\
2.86967766496924	2.51862704046932e-15\\
2.886558121822	-2.09698181457665e-06\\
2.90343857867476	-8.93196803586833e-18\\
2.92031903552752	-3.86197349076044e-18\\
2.93719949238028	-1.41476035631407e-18\\
2.95407994923304	-3.2050965929793e-19\\
2.9709604060858	4.81013235287056e-20\\
2.98784086293856	-4.13540790518283e-21\\
3.00472131979132	2.12032935018181e-19\\
3.02160177664408	5.4693101542982e-20\\
3.03848223349684	3.05040746269144e-19\\
3.0553626903496	2.10878596533369e-19\\
3.07224314720236	6.44717477074977e-19\\
3.08912360405512	9.43998190904759e-19\\
3.10600406090788	8.92859441362989e-19\\
3.12288451776064	8.71129116552954e-19\\
3.1397649746134	1.14584807262258e-18\\
3.15664543146616	-4.49178950739513e-18\\
3.17352588831892	-4.8454514181773e-18\\
3.19040634517168	-3.43923005732158e-18\\
3.20728680202444	-3.04059315640707e-18\\
3.2241672588772	-2.8780124773118e-06\\
3.24104771572996	-2.91892443683664e-07\\
3.25792817258272	-3.24165406271406e-07\\
3.27480862943548	-3.70300619469354e-07\\
3.29168908628824	-4.22692673268211e-07\\
3.308569543141	-4.71615957396459e-07\\
3.32544999999377	-5.01546318087693e-07\\
3.34233045684653	-2.40127587309679e-16\\
3.35921091369929	-7.4420040933648e-17\\
3.37609137055205	-3.40176479327808e-17\\
3.39297182740481	-1.32276048030083e-17\\
3.40985228425757	9.39580748505217e-19\\
3.42673274111033	1.17476897599461e-17\\
3.44361319796309	2.02229679456859e-17\\
3.46049365481585	2.64841272575123e-17\\
3.47737411166861	3.09217874389458e-17\\
3.49425456852137	3.41529495651759e-17\\
3.51113502537413	3.72057644954932e-17\\
3.52801548222689	4.14854602362951e-17\\
3.54489593907965	4.83911199364957e-17\\
3.56177639593241	-2.21829410959508e-06\\
3.57865685278517	-3.60751037174012e-14\\
3.59553730963793	-1.50059735825866e-14\\
3.61241776649069	-7.02524722493678e-15\\
3.62929822334345	-2.17496884873684e-15\\
3.64617868019621	2.92252635329906e-16\\
3.66305913704897	1.65529413093199e-16\\
3.67993959390173	4.3934874602775e-16\\
3.69682005075449	8.43939120332001e-16\\
3.71370050760725	1.19878270847512e-15\\
3.73058096446001	2.02755231222945e-15\\
3.74746142131277	2.61759045315519e-15\\
3.76434187816553	2.89524097935066e-15\\
3.78122233501829	2.95237782347482e-15\\
3.79810279187105	2.88706945362127e-15\\
3.81498324872381	2.7299205110079e-15\\
3.83186370557657	-1.88140703181974e-14\\
3.84874416242933	-1.685987779427e-14\\
3.86562461928209	-1.48295985140553e-14\\
3.88250507613485	-1.27273215075145e-14\\
3.89938553298761	-2.97540188200944e-06\\
3.91626598984037	-3.06347470483689e-07\\
3.93314644669313	-3.39482455695239e-07\\
3.95002690354589	-3.86750882234295e-07\\
3.96690736039865	-4.40470001058729e-07\\
3.98378781725141	-4.90771350844223e-07\\
4.00066827410417	-5.2192099764238e-07\\
4.01754873095693	-2.37099789462957e-14\\
4.0344291878097	-8.39818667874028e-15\\
4.05130964466245	-3.69995634643756e-15\\
4.06819010151522	-1.2167569177058e-15\\
4.08507055836798	5.00639705560089e-16\\
4.10195101522074	1.8224532459131e-15\\
4.1188314720735	2.84828623962036e-15\\
4.13571192892626	3.60206162251621e-15\\
4.15259238577902	4.11712190516618e-15\\
4.16947284263178	4.47367216358789e-15\\
4.18635329948454	4.80463294686249e-15\\
4.2032337563373	5.27225246845376e-15\\
4.22011421319006	6.05503066905777e-15\\
4.23699467004282	-2.40897125829191e-06\\
4.25387512689558	-3.7382352680874e-19\\
4.27075558374834	1.4874313983685e-19\\
4.2876360406011	-2.57979616176275e-19\\
4.30451649745386	9.64630229879527e-20\\
4.32139695430662	1.50708817053464e-19\\
4.33827741115938	1.23065187986132e-19\\
4.35515786801214	5.46734150740384e-20\\
4.3720383248649	2.01526745937723e-19\\
4.38891878171766	-8.65242830962295e-20\\
4.40579923857042	-1.30769263252651e-20\\
4.42267969542318	9.53905219101158e-20\\
4.43956015227594	6.14498286365769e-20\\
4.4564406091287	-3.77720395676765e-20\\
4.47332106598146	-1.29691589340034e-19\\
4.49020152283422	-5.77819439215052e-19\\
4.50708197968698	-1.65994716257856e-18\\
4.52396243653974	1.34967880816209e-19\\
4.5408428933925	1.16284463727943e-19\\
4.55772335024526	2.00911178598836e-19\\
4.57460380709802	-3.10656330108871e-06\\
4.59148426395078	-3.16976348714141e-07\\
4.60836472080354	-3.49252412556247e-07\\
4.6252451776563	-3.95813503616679e-07\\
4.64212563450906	-4.48936663851109e-07\\
4.65900609136182	-4.98655830140666e-07\\
4.67588654821458	-5.29086592185516e-07\\
4.69276700506734	-7.91320927178407e-15\\
4.7096474619201	-2.81655213071465e-15\\
4.72652791877286	-1.20949589933161e-15\\
4.74340837562562	-2.53264257119037e-16\\
4.76028883247838	4.48739677737688e-16\\
4.77716928933114	1.00169017624233e-15\\
4.79404974618391	1.42997991627705e-15\\
4.81093020303667	1.7379236391957e-15\\
4.82781065988943	1.93992811387298e-15\\
4.84469111674219	2.07393417165068e-15\\
4.86157157359495	2.19946425881452e-15\\
4.87845203044771	2.38893499758369e-15\\
4.89533248730047	2.71969407013896e-15\\
4.91221294415323	-2.49944883170029e-06\\
4.92909340100599	-5.56596272271324e-20\\
4.94597385785875	1.03839878584213e-20\\
4.96285431471151	7.3114529894741e-20\\
4.97973477156427	-4.26251809293239e-20\\
4.99661522841703	-7.16077624257742e-20\\
5.01349568526979	1.14605096766108e-19\\
5.03037614212255	9.89428843100713e-20\\
5.04725659897531	3.18917319410518e-20\\
5.06413705582807	-4.18445664574495e-21\\
5.08101751268083	7.71628328535311e-20\\
5.09789796953359	2.4645632721316e-19\\
5.11477842638635	9.84618079494975e-20\\
5.13165888323911	9.65238871385072e-20\\
5.14853934009187	-4.73655984634677e-20\\
5.16541979694463	1.18131477258238e-19\\
5.18230025379739	-2.04836414339186e-19\\
5.19918071065015	-7.9769041344658e-20\\
5.21606116750291	1.84052554025532e-18\\
5.23294162435567	8.86042810139682e-20\\
5.24982208120843	-3.20581076173085e-06\\
5.26670253806119	-3.29018479038125e-07\\
5.28358299491395	-3.61755205864754e-07\\
5.30046345176671	-4.08986870977943e-07\\
5.31734390861947	-4.62933901831502e-07\\
5.33422436547223	-5.13517140711351e-07\\
5.35110482232499	-5.44681472864669e-07\\
5.36798527917775	-3.76174694397523e-14\\
5.38486573603051	-1.41945112574028e-14\\
5.40174619288327	-6.03948701437244e-15\\
5.41862664973603	-1.10742412862278e-15\\
5.43550710658879	2.53698053435962e-15\\
5.45238756344155	5.41524798259651e-15\\
5.46926802029431	7.64317066222353e-15\\
5.48614847714707	9.23681950291462e-15\\
5.50302893399983	1.02703322567196e-14\\
5.51990939085259	1.09431075224545e-14\\
5.53678984770536	1.15693332194284e-14\\
5.55367030455812	1.25285244813011e-14\\
5.57055076141088	1.42231507472521e-14\\
5.58743121826364	-2.64008817476085e-06\\
5.6043116751164	-6.10680742082273e-15\\
5.62119213196916	-2.57165028690248e-15\\
5.63807258882192	-1.25219251393114e-15\\
5.65495304567468	-6.84005165378977e-16\\
5.67183350252744	-3.82455828327309e-16\\
5.6887139593802	-2.85393420489728e-16\\
5.70559441623296	-2.41641822756487e-16\\
5.72247487308572	-2.16850072788939e-16\\
5.73935532993848	-1.91077739145622e-16\\
5.75623578679124	-1.25549138815207e-16\\
5.773116243644	-5.60257428836876e-17\\
5.78999670049676	4.27850022261265e-17\\
5.80687715734952	1.5985698850455e-16\\
5.82375761420228	2.85638622350689e-16\\
5.84063807105504	4.10928359355781e-16\\
5.8575185279078	-3.5291186791328e-15\\
5.87439898476056	-2.97648415355121e-15\\
5.89127944161332	-2.50765621611161e-15\\
5.90815989846608	-2.07641777110849e-15\\
5.92504035531884	-3.33307034547011e-06\\
5.9419208121716	-3.41340119905054e-07\\
5.95880126902436	-3.74833754076269e-07\\
5.97568172587712	-4.22917256466363e-07\\
5.99256218272988	-4.77720884240787e-07\\
6.00944263958264	-5.29034384859985e-07\\
6.0263230964354	-5.60632494149164e-07\\
6.04320355328816	-3.76355669186483e-14\\
6.06008401014092	-1.04695541268723e-14\\
6.07696446699368	-4.5970902358551e-15\\
6.09384492384644	-1.56062006123512e-15\\
6.1107253806992	5.41427933331205e-16\\
6.12760583755196	2.16926404332865e-15\\
6.14448629440472	3.45334388837335e-15\\
6.16136675125748	4.42269162252259e-15\\
6.17824720811024	5.10785246372612e-15\\
6.195127664963	5.61025240610886e-15\\
6.21200812181576	6.08637939269056e-15\\
6.22888857866852	6.74622024321558e-15\\
6.24576903552128	7.83533291591819e-15\\
6.26264949237405	-2.71972445474161e-06\\
6.2795299492268	-1.40720546909968e-15\\
6.29641040607957	-5.89856077446779e-16\\
6.31329086293233	-2.98309737374271e-16\\
6.33017131978509	-1.66097095756555e-16\\
6.34705177663785	-1.05130787717359e-16\\
6.36393223349061	-8.87619333825913e-17\\
6.38081269034337	-8.7509357004239e-17\\
6.39769314719613	-8.58997303768472e-17\\
6.41457360404889	-8.33932330331668e-17\\
6.43145406090165	-7.32323169084468e-17\\
6.44833451775441	-5.84915191200183e-17\\
6.46521497460717	-3.51680297713479e-17\\
6.48209543145993	-6.58080153945864e-18\\
6.49897588831269	3.12163014148251e-17\\
6.51585634516545	7.24832897708357e-17\\
6.53273680201821	-5.77902869433669e-16\\
6.54961725887097	-4.93862314218868e-16\\
6.56649771572373	-3.98174453037974e-16\\
6.58337817257649	-2.93324131909422e-16\\
6.60025862942925	-3.42568909477402e-06\\
6.61713908628201	-3.5168369488148e-07\\
6.63401954313477	-3.85351644717314e-07\\
6.65089999998753	-4.33675880108122e-07\\
6.66778045684029	-4.88709386193961e-07\\
6.68466091369305	-5.40122772184921e-07\\
6.70154137054581	-5.71536387031836e-07\\
6.71842182739857	-1.62868019871279e-14\\
6.73530228425133	-3.96467653930742e-15\\
6.75218274110409	-1.69894114996974e-15\\
6.76906319795685	-6.30137704631636e-16\\
6.78594365480961	6.72395389260221e-17\\
6.80282411166237	5.89784878028897e-16\\
6.81970456851513	9.93837594161756e-16\\
6.83658502536789	1.29492129535719e-15\\
6.85346548222065	1.50801450497233e-15\\
6.87034593907341	1.66286268389972e-15\\
6.88722639592617	1.80887603825416e-15\\
6.90410685277893	2.00875939030199e-15\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-12e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	6.49263427967256e-14\\
0.0168804568527602	4.1566507250378e-14\\
0.0337609137055205	2.20636155492841e-14\\
0.0506413705582807	1.30438195879881e-14\\
0.0675218274110409	8.58291981223777e-15\\
0.0844022842638011	5.87014991948973e-15\\
0.101282741116561	3.96682766277048e-15\\
0.118163197969322	2.51758646029492e-15\\
0.135043654822082	1.33234232120454e-15\\
0.151924111674842	2.73363474458548e-16\\
0.168804568527602	-7.83174716683194e-16\\
0.185685025380363	-2.77392699234153e-06\\
0.202565482233123	-2.61161057591915e-13\\
0.219445939085883	-1.6607757274098e-13\\
0.236326395938643	-1.51924682416627e-13\\
0.253206852791403	-1.77385275291454e-13\\
0.270087309644164	-2.70921713722018e-13\\
0.286967766496924	-5.82389452937276e-13\\
0.303848223349684	-1.59639075903403e-07\\
0.320728680202444	-7.71944678279528e-12\\
0.337609137055205	-4.41008982144814e-06\\
0.354489593907965	-6.91967109515377e-06\\
0.371370050760725	-2.55026171610205e-12\\
0.388250507613485	-6.02059004577621e-13\\
0.405130964466246	-2.51359258327772e-13\\
0.422011421319006	-1.33681986785347e-13\\
0.438891878171766	-8.03884808694969e-14\\
0.455772335024526	-5.26414325178326e-14\\
0.472652791877286	-3.59576884693515e-14\\
0.489533248730047	-2.5255628220882e-14\\
0.506413705582807	-1.80012670062744e-14\\
0.523294162435567	-4.38931698983932e-16\\
0.540174619288327	-2.05894171244517e-16\\
0.557055076141088	-6.63679371042399e-17\\
0.573935532993848	5.60906959602405e-17\\
0.590815989846608	2.04039675235702e-16\\
0.607696446699368	6.75003926233105e-16\\
0.624576903552128	8.46054698527694e-16\\
0.641457360404889	1.26954344634897e-15\\
0.658337817257649	1.68113183424035e-15\\
0.675218274110409	1.78950395150397e-15\\
0.692098730963169	1.45133733313074e-15\\
0.70897918781593	9.95544298037024e-16\\
0.72585964466869	6.68012630189135e-16\\
0.74274010152145	4.58110283778279e-16\\
0.75962055837421	3.15890948599292e-16\\
0.776501015226971	2.12121395851292e-16\\
0.793381472079731	1.31763943397337e-16\\
0.810261928932491	6.54043788154883e-17\\
0.827142385785251	1.17651020961767e-18\\
0.844022842638011	-6.25812532120752e-17\\
0.860903299490772	-2.20156762646418e-06\\
0.877783756343532	-4.86447249867197e-18\\
0.894664213196292	-3.23594847195688e-18\\
0.911544670049052	-2.09841859270943e-18\\
0.928425126901813	-1.99766435916833e-18\\
0.945305583754573	-4.31934010663896e-18\\
0.962186040607333	-1.33966789340247e-17\\
0.979066497460093	-9.83243397216453e-07\\
0.995946954312854	-1.61552402902479e-16\\
1.01282741116561	-4.37316460887478e-06\\
1.02970786801837	-7.03002538226338e-06\\
1.04658832487113	-4.12542886069665e-17\\
1.06346878172389	-1.29535023604874e-17\\
1.08034923857665	-3.74977014681732e-18\\
1.09722969542941	-1.47932964803902e-18\\
1.11411015228218	-1.00052107399264e-18\\
1.13099060913494	-2.64687136450043e-18\\
1.1478710659877	-8.7457828206627e-19\\
1.16475152284046	2.4960971519392e-18\\
1.18163197969322	-1.66183421462955e-18\\
1.19851243654598	-1.29987760959587e-14\\
1.21539289339874	-6.77284598405172e-15\\
1.2322733502515	-3.44063364635518e-15\\
1.24915380710426	-1.06348809977537e-15\\
1.26603426395702	1.24691931029618e-15\\
1.28291472080978	4.4054238767226e-15\\
1.29979517766254	1.27041028812795e-14\\
1.3166756345153	1.73024795466078e-14\\
1.33355609136806	2.12113682814259e-14\\
1.35043654822082	2.24357699643258e-14\\
1.36731700507358	2.03384086022797e-14\\
1.38419746192634	1.65086713493687e-14\\
1.4010779187791	1.26023662591779e-14\\
1.41795837563186	9.29238712277268e-15\\
1.43483883248462	6.65042522129477e-15\\
1.45171928933738	4.54487044235859e-15\\
1.46859974619014	2.81160240905623e-15\\
1.4854802030429	1.29857541188418e-15\\
1.50236065989566	-1.37328485436904e-16\\
1.51924111674842	-1.65062506852331e-15\\
1.53612157360118	-1.74599239877086e-06\\
1.55300203045394	-2.09589423989792e-14\\
1.5698824873067	-1.37167082613756e-14\\
1.58676294415946	-1.29532433335783e-14\\
1.60364340101222	-1.63115862001553e-14\\
1.62052385786498	-3.42846156670388e-14\\
1.63740431471774	-5.36721909788068e-07\\
1.6542847715705	-1.63453405187265e-06\\
1.67116522842326	-1.24412695649345e-06\\
1.68804568527602	-1.91729587400509e-11\\
1.70492614212878	-9.81531431526925e-06\\
1.72180659898154	-3.0241564673681e-13\\
1.7386870558343	-6.24841217691605e-14\\
1.75556751268706	-2.3355828031006e-14\\
1.77244796953982	-1.15656508996547e-14\\
1.78932842639258	-7.07772167923309e-15\\
1.80620888324534	-2.5774255132102e-15\\
1.8230893400981	-1.84145944029048e-15\\
1.83996979695087	-1.28528064055739e-15\\
1.85685025380363	-9.02191289079642e-16\\
1.87373071065639	-8.99223169883569e-16\\
1.89061116750915	-4.74770245763917e-16\\
1.90749162436191	-2.17343445684872e-16\\
1.92437208121467	-9.78655333739286e-18\\
1.94125253806743	2.46526863816631e-16\\
1.95813299492019	7.21403938690837e-16\\
1.97501345177295	1.41989611910846e-15\\
1.99189390862571	2.03130205874431e-15\\
2.00877436547847	2.5982170082684e-15\\
2.02565482233123	2.85499356295876e-15\\
2.04253527918399	2.56814405146365e-15\\
2.05941573603675	1.90864367906526e-15\\
2.07629619288951	1.32075717489442e-15\\
2.09317664974227	9.17632077889165e-16\\
2.11005710659503	6.39246151690843e-16\\
2.12693756344779	4.31872369276436e-16\\
2.14381802030055	2.66413360943506e-16\\
2.16069847715331	1.21713605648751e-16\\
2.17757893400607	-1.3757768603035e-17\\
2.19445939085883	-1.57727150138499e-16\\
2.21133984771159	-9.82051905980331e-07\\
2.22822030456435	-2.26274700419622e-17\\
2.24510076141711	-1.54013781714762e-17\\
2.26198121826987	-1.57176651420531e-17\\
2.27886167512263	-2.28709634519997e-17\\
2.29574213197539	-4.66380996927095e-07\\
2.31262258882815	-1.1710099529338e-06\\
2.32950304568091	-1.5511675988695e-06\\
2.34638350253367	-1.19597013790274e-06\\
2.36326395938643	-1.38275678048143e-15\\
2.38014441623919	-9.72955903072348e-06\\
2.39702487309195	-2.83003872170054e-16\\
2.41390532994471	-8.31212287764571e-17\\
2.43078578679747	-2.95099356668223e-17\\
2.44766624365023	-1.4156114801994e-17\\
2.46454670050299	-8.9914515186942e-18\\
2.48142715735575	-2.33576939567207e-18\\
2.49830761420851	-1.74150379146439e-18\\
2.51518807106127	-7.09864600901143e-19\\
2.53206852791403	-5.63255982073183e-19\\
2.54894898476679	-2.46520742575527e-15\\
2.56582944161955	-1.10019143211892e-15\\
2.58270989847232	9.24541818595232e-18\\
2.59959035532508	1.1936790395206e-15\\
2.61647081217784	2.67041723808143e-15\\
2.6333512690306	5.64226313673718e-15\\
2.65023172588336	4.11094971479724e-14\\
2.66711218273612	3.22822821374909e-07\\
2.68399263958888	1.25390193602865e-13\\
2.70087309644164	3.93771383447166e-14\\
2.7177535532944	2.11005202086462e-14\\
2.73463401014716	1.12033623469763e-14\\
2.75151446699992	6.21425614885851e-15\\
2.76839492385268	3.63541125305779e-15\\
2.78527538070544	2.05130825252533e-15\\
2.8021558375582	8.65500938718546e-16\\
2.81903629441096	-2.15948085229674e-16\\
2.83591675126372	-1.45847372683398e-15\\
2.85279720811648	-3.37713039580791e-15\\
2.86967766496924	-8.0972125807333e-15\\
2.886558121822	-8.81991438553895e-07\\
2.90343857867476	-9.97453313006051e-17\\
2.92031903552752	-7.38062495083322e-17\\
2.93719949238028	-9.05006813418307e-17\\
2.95407994923304	-3.87395871129527e-16\\
2.9709604060858	-6.21679153270147e-07\\
2.98784086293856	-1.16490653520741e-06\\
3.00472131979132	-1.65476850117945e-06\\
3.02160177664408	-1.67253400603978e-06\\
3.03848223349684	-4.48266172555636e-07\\
3.0553626903496	-6.31616600629911e-06\\
3.07224314720236	-2.45157077868008e-06\\
3.08912360405512	-6.1230558020561e-16\\
3.10600406090788	-1.73941747216803e-16\\
3.12288451776064	-7.63807652321912e-17\\
3.1397649746134	-4.12421915391089e-17\\
3.15664543146616	-6.52382969638225e-18\\
3.17352588831892	-4.00760184127484e-18\\
3.19040634517168	-2.1902538532945e-18\\
3.20728680202444	-1.13469795415931e-18\\
3.2241672588772	-5.5238781746036e-17\\
3.24104771572996	-3.11742612222651e-17\\
3.25792817258272	-1.14994700351614e-17\\
3.27480862943548	7.99676546125431e-18\\
3.29168908628824	3.29961229991932e-17\\
3.308569543141	8.13047985544253e-17\\
3.32544999999377	3.38245863615608e-16\\
3.34233045684653	4.64211963631674e-07\\
3.35921091369929	2.28768863872301e-15\\
3.37609137055205	5.96446971633326e-16\\
3.39297182740481	2.62790701593668e-16\\
3.40985228425757	1.42332891069427e-16\\
3.42673274111033	8.34313381459348e-17\\
3.44361319796309	4.86613817671813e-17\\
3.46049365481585	2.46141490945957e-17\\
3.47737411166861	4.82946968413063e-18\\
3.49425456852137	-1.52135232761583e-17\\
3.51113502537413	-4.14496201757002e-17\\
3.52801548222689	-8.8909300223908e-17\\
3.54489593907965	-2.37985740567349e-16\\
3.56177639593241	-8.8216482134926e-07\\
3.57865685278517	-3.9233692505226e-13\\
3.59553730963793	-2.87040414320808e-13\\
3.61241776649069	-3.37531873502153e-13\\
3.62929822334345	-9.74817921364103e-13\\
3.64617868019621	-6.16199666814654e-07\\
3.66305913704897	-1.17129246801042e-06\\
3.67993959390173	-1.68132129197054e-06\\
3.69682005075449	-1.73803084293038e-06\\
3.71370050760725	-6.04354899687992e-07\\
3.73058096446001	-5.82350092375494e-06\\
3.74746142131277	-2.91359495741801e-06\\
3.76434187816553	-2.33695999571483e-12\\
3.78122233501829	-6.73636139633366e-13\\
3.79810279187105	-2.97099809988615e-13\\
3.81498324872381	-1.59536186481652e-13\\
3.83186370557657	-2.69853453680232e-14\\
3.84874416242933	-1.62826564340469e-14\\
3.86562461928209	-9.91789032367146e-15\\
3.88250507613485	-5.37326380496169e-15\\
3.89938553298761	-6.58433248971171e-15\\
3.91626598984037	-3.48358601848703e-15\\
3.93314644669313	-9.06984894065744e-16\\
3.95002690354589	1.73314669819724e-15\\
3.96690736039865	4.99657020169495e-15\\
3.98378781725141	1.05977068931345e-14\\
4.00066827410417	4.81351506688347e-14\\
4.01754873095693	2.2038967559772e-07\\
4.0344291878097	3.40020790543726e-13\\
4.05130964466245	7.86568294788527e-14\\
4.06819010151522	4.49131439076682e-14\\
4.08507055836798	2.54521222355306e-14\\
4.10195101522074	1.4390401630248e-14\\
4.1188314720735	8.31731172712017e-15\\
4.13571192892626	4.51077145031432e-15\\
4.15259238577902	1.64427339024247e-15\\
4.16947284263178	-1.04737846061296e-15\\
4.18635329948454	-4.37774283532402e-15\\
4.2032337563373	-1.03929608510246e-14\\
4.22011421319006	-3.3355272482612e-14\\
4.23699467004282	-7.78540498757776e-07\\
4.25387512689558	-2.29305558420654e-18\\
4.27075558374834	-1.90928642039304e-18\\
4.2876360406011	-7.39515627266749e-08\\
4.30451649745386	-2.39545855591982e-07\\
4.32139695430662	-6.45982013496622e-07\\
4.33827741115938	-1.22801684223636e-06\\
4.35515786801214	-1.8341451149726e-06\\
4.3720383248649	-2.22836838132676e-06\\
4.38891878171766	-2.12281064372412e-06\\
4.40579923857042	-1.27258427998864e-06\\
4.42267969542318	-4.55233096455379e-06\\
4.43956015227594	-1.05625028805111e-06\\
4.4564406091287	-4.64937752419677e-18\\
4.47332106598146	-1.71512061834806e-18\\
4.49020152283422	-1.28241816178868e-18\\
4.50708197968698	-4.20335286272961e-19\\
4.52396243653974	6.68585662366126e-20\\
4.5408428933925	7.14536896686547e-19\\
4.55772335024526	-3.87383121389215e-19\\
4.57460380709802	-2.35528921639906e-15\\
4.59148426395078	-1.05152159810526e-15\\
4.60836472080354	1.14908917172093e-16\\
4.6252451776563	1.17892077207233e-15\\
4.64212563450906	3.01120021996024e-15\\
4.65900609136182	7.70180943382291e-15\\
4.67588654821458	8.4907361238499e-14\\
4.69276700506734	3.41735826377401e-07\\
4.7096474619201	1.54289842478538e-13\\
4.72652791877286	2.88046731134107e-14\\
4.74340837562562	1.89157754607035e-14\\
4.76028883247838	1.10042767952666e-14\\
4.77716928933114	6.25130369940052e-15\\
4.79404974618391	3.59777947092449e-15\\
4.81093020303667	1.92533656471047e-15\\
4.82781065988943	6.66382504610178e-16\\
4.84469111674219	-5.08942131964471e-16\\
4.86157157359495	-1.92737304253346e-15\\
4.87845203044771	-4.28014140144349e-15\\
4.89533248730047	-1.05918906561664e-14\\
4.91221294415323	-7.50134976087884e-07\\
4.92909340100599	-4.33524231559119e-18\\
4.94597385785875	-3.77575958515642e-18\\
4.96285431471151	-6.60942480721811e-08\\
4.97973477156427	-2.33085978849613e-07\\
4.99661522841703	-6.4533270254319e-07\\
5.01349568526979	-1.23982910379044e-06\\
5.03037614212255	-1.87226423081886e-06\\
5.04725659897531	-2.33344836402635e-06\\
5.06413705582807	-2.40932546632055e-06\\
5.08101751268083	-2.00448316092104e-06\\
5.09789796953359	-1.65866871337604e-06\\
5.11477842638635	-3.0123091615142e-06\\
5.13165888323911	-1.09586562634078e-17\\
5.14853934009187	-3.61868361497287e-18\\
5.16541979694463	-2.39098372775655e-18\\
5.18230025379739	-4.16553341065959e-19\\
5.19918071065015	3.41396151300003e-19\\
5.21606116750291	-9.59355188360779e-19\\
5.23294162435567	-7.83738773509671e-19\\
5.24982208120843	-1.21307754138183e-14\\
5.26670253806119	-5.27917993668474e-15\\
5.28358299491395	1.02934581561813e-15\\
5.30046345176671	7.98816375997312e-15\\
5.31734390861947	1.91915197960046e-14\\
5.33422436547223	3.31132126213916e-14\\
5.35110482232499	3.86857087946292e-13\\
5.36798527917775	1.80583039096263e-07\\
5.38486573603051	6.16011372469349e-13\\
5.40174619288327	1.51937967462607e-13\\
5.41862664973603	1.15192180417088e-13\\
5.43550710658879	6.45781981277263e-14\\
5.45238756344155	3.54633395489235e-14\\
5.46926802029431	2.00757364159383e-14\\
5.48614847714707	1.07526203934983e-14\\
5.50302893399983	3.90829191071158e-15\\
5.51990939085259	-2.38650920675961e-15\\
5.53678984770536	-9.94084016702868e-15\\
5.55367030455812	-2.25833897442428e-14\\
5.57055076141088	-5.96908755825094e-14\\
5.58743121826364	-5.10113572846563e-07\\
5.6043116751164	-2.62094632968295e-07\\
5.62119213196916	-5.18445291786103e-08\\
5.63807258882192	-8.46749308849298e-08\\
5.65495304567468	-2.52317812653388e-07\\
5.67183350252744	-6.68507742475609e-07\\
5.6887139593802	-1.27133090314835e-06\\
5.70559441623296	-1.91879282445857e-06\\
5.72247487308572	-2.41150546891345e-06\\
5.73935532993848	-2.56484053461497e-06\\
5.75623578679124	-2.34517532876777e-06\\
5.773116243644	-1.86392463532011e-06\\
5.78999670049676	-1.29361647512347e-06\\
5.80687715734952	-7.45652849556508e-07\\
5.82375761420228	-4.85014531117204e-07\\
5.84063807105504	-5.31211100844958e-10\\
5.8575185279078	-8.23717406238569e-15\\
5.87439898476056	-5.32800215967013e-15\\
5.89127944161332	-3.68815138196678e-15\\
5.90815989846608	-2.60234460807711e-15\\
5.92504035531884	-8.3884765570654e-15\\
5.9419208121716	-4.53410724256972e-15\\
5.95880126902436	-1.4899929582352e-15\\
5.97568172587712	1.42344328584312e-15\\
5.99256218272988	4.89004078982374e-15\\
6.00944263958264	1.23645235084916e-14\\
6.0263230964354	6.89004374654205e-14\\
6.04320355328816	7.53884797977489e-08\\
6.06008401014092	4.64991261405674e-13\\
6.07696446699368	1.08909715523116e-13\\
6.09384492384644	5.39077911044552e-14\\
6.1107253806992	3.06439508176519e-14\\
6.12760583755196	1.73595892414104e-14\\
6.14448629440472	1.00536690242643e-14\\
6.16136675125748	5.51149004884902e-15\\
6.17824720811024	2.13512410912687e-15\\
6.195127664963	-9.60685212950751e-16\\
6.21200812181576	-4.60821659960805e-15\\
6.22888857866852	-1.05297449783921e-14\\
6.24576903552128	-2.6450132078971e-14\\
6.26264949237405	-5.13388999050575e-07\\
6.2795299492268	-2.83408088368249e-07\\
6.29641040607957	-4.33685279891852e-08\\
6.31329086293233	-9.66466374296343e-08\\
6.33017131978509	-2.65355482601734e-07\\
6.34705177663785	-6.85480419983199e-07\\
6.36393223349061	-1.29500059718843e-06\\
6.38081269034337	-1.95038026248062e-06\\
6.39769314719613	-2.4496786690932e-06\\
6.41457360404889	-2.60610646531009e-06\\
6.43145406090165	-2.38568470405839e-06\\
6.44833451775441	-1.90150055049629e-06\\
6.46521497460717	-1.32892769937573e-06\\
6.48209543145993	-7.82362284938027e-07\\
6.49897588831269	-3.6675768400998e-07\\
6.51585634516545	-9.53811049139956e-08\\
6.53273680201821	-2.78019016888864e-15\\
6.54961725887097	-1.83655486987939e-15\\
6.56649771572373	-1.31856222477097e-15\\
6.58337817257649	-1.00043234698222e-15\\
6.60025862942925	-3.12126346336175e-15\\
6.61713908628201	-1.7417052880181e-15\\
6.63401954313477	-6.63153892552009e-16\\
6.65089999998753	3.08727633031381e-16\\
6.66778045684029	1.50152522806486e-15\\
6.68466091369305	5.45236187812495e-15\\
6.70154137054581	1.49564525100176e-14\\
6.71842182739857	1.00695248658144e-07\\
6.73530228425133	1.61885765756782e-13\\
6.75218274110409	3.30252267061098e-14\\
6.76906319795685	1.52906866969815e-14\\
6.78594365480961	8.15773422956159e-15\\
6.80282411166237	4.72906771393375e-15\\
6.81970456851513	2.8154122343918e-15\\
6.83658502536789	1.55038807827559e-15\\
6.85346548222065	5.60419305579361e-16\\
6.87034593907341	-3.81781682638893e-16\\
6.88722639592617	-1.52895679590378e-15\\
6.90410685277893	-3.4603991245698e-15\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,0.233in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-2e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.04561402750519e-16\\
0.0168804568527602	-7.84505473334778e-16\\
0.0337609137055205	-1.16658328409132e-15\\
0.0506413705582807	-1.54255343913672e-15\\
0.0675218274110409	-1.90003055700591e-15\\
0.0844022842638011	-2.22272314765542e-15\\
0.101282741116561	-2.49190916036628e-15\\
0.118163197969322	-2.69186286476579e-15\\
0.135043654822082	-2.81377094123523e-15\\
0.151924111674842	-2.85909197305092e-15\\
0.168804568527602	-2.83547601662756e-15\\
0.185685025380363	-1.07713382303035e-14\\
0.202565482233123	-1.25238397772046e-14\\
0.219445939085883	-1.30787618231518e-14\\
0.236326395938643	-1.25045264559943e-14\\
0.253206852791403	-1.11131584774295e-14\\
0.270087309644164	-9.26572945948797e-15\\
0.286967766496924	-7.23490221168729e-15\\
0.303848223349684	-5.17553369784946e-15\\
0.320728680202444	-2.87994587105681e-15\\
0.337609137055205	-9.07310642590455e-16\\
0.354489593907965	1.00493737462309e-15\\
0.371370050760725	2.90836767756459e-15\\
0.388250507613485	4.831898642029e-15\\
0.405130964466246	6.78428812574971e-15\\
0.422011421319006	8.76852732703127e-15\\
0.438891878171766	1.07542313454605e-14\\
0.455772335024526	1.27014791229277e-14\\
0.472652791877286	1.44971728370822e-14\\
0.489533248730047	1.60225219695847e-14\\
0.506413705582807	1.7163025117782e-14\\
0.523294162435567	2.98126580634296e-16\\
0.540174619288327	2.72040332975251e-16\\
0.557055076141088	2.32460584390281e-16\\
0.573935532993848	1.89995992608887e-16\\
0.590815989846608	1.44524412729518e-16\\
0.607696446699368	9.98713001272234e-17\\
0.624576903552128	7.47975267322266e-17\\
0.641457360404889	5.1192586271949e-17\\
0.658337817257649	2.27144014528288e-17\\
0.675218274110409	-3.7178442342228e-18\\
0.692098730963169	-3.17270403529915e-17\\
0.70897918781593	-6.28513825575267e-17\\
0.72585964466869	-9.16045441116478e-17\\
0.74274010152145	-1.18377620714776e-16\\
0.75962055837421	-1.45021459447263e-16\\
0.776501015226971	-1.72046687926384e-16\\
0.793381472079731	-1.93828080335686e-16\\
0.810261928932491	-2.10087744457887e-16\\
0.827142385785251	-2.18455772924505e-16\\
0.844022842638011	-2.20936966284405e-16\\
0.860903299490772	6.92875940319761e-19\\
0.877783756343532	-7.94168383788453e-19\\
0.894664213196292	-1.15539502766438e-18\\
0.911544670049052	-6.37777595998269e-19\\
0.928425126901813	2.34868136932619e-19\\
0.945305583754573	-1.57687765239281e-18\\
0.962186040607333	-1.76532856252762e-20\\
0.979066497460093	-1.37973828171514e-18\\
0.995946954312854	6.50973001441824e-19\\
1.01282741116561	8.6265071563666e-19\\
1.02970786801837	6.4769117253446e-19\\
1.04658832487113	8.47950241594016e-19\\
1.06346878172389	2.44273042504679e-20\\
1.08034923857665	2.87639077951691e-19\\
1.09722969542941	1.1818736210079e-18\\
1.11411015228218	6.86380706092726e-19\\
1.13099060913494	-3.87243211115712e-19\\
1.1478710659877	-1.22274703522123e-19\\
1.16475152284046	-1.02661182241469e-18\\
1.18163197969322	-2.92559301322069e-18\\
1.19851243654598	8.17426340212394e-15\\
1.21539289339874	7.504927333189e-15\\
1.2322733502515	6.51614558675913e-15\\
1.24915380710426	5.37165903110924e-15\\
1.26603426395702	4.19276822138561e-15\\
1.28291472080978	3.04819144242982e-15\\
1.29979517766254	1.96414276987253e-15\\
1.3166756345153	1.37400073195786e-15\\
1.33355609136806	7.45092985292378e-16\\
1.35043654822082	9.34559649549496e-17\\
1.36731700507358	-5.74205705387772e-16\\
1.38419746192634	-1.25749268447402e-15\\
1.4010779187791	-1.95132457342687e-15\\
1.41795837563186	-2.64719561458525e-15\\
1.43483883248462	-3.32513100982876e-15\\
1.45171928933738	-3.95348162395685e-15\\
1.46859974619014	-4.49235584059651e-15\\
1.4854802030429	-4.90326873247686e-15\\
1.50236065989566	-5.15816593579085e-15\\
1.51924111674842	-5.2458201251844e-15\\
1.53612157360118	-1.05716163559157e-15\\
1.55300203045394	-1.22870683500764e-15\\
1.5698824873067	-1.27381863104697e-15\\
1.58676294415946	-1.1978133484569e-15\\
1.60364340101222	-1.04074493063857e-15\\
1.62052385786498	-8.47601434566854e-16\\
1.63740431471774	-6.48241960252636e-16\\
1.6542847715705	-4.3221526622669e-16\\
1.67116522842326	-2.44338500316004e-16\\
1.68804568527602	-7.29722622179202e-17\\
1.70492614212878	9.21275937835061e-17\\
1.72180659898154	2.5820592632862e-16\\
1.7386870558343	4.29705816647221e-16\\
1.75556751268706	6.10275689051044e-16\\
1.77244796953982	8.02652386282681e-16\\
1.78932842639258	1.01288446250957e-15\\
1.80620888324534	1.08865038740498e-15\\
1.8230893400981	1.30760887385761e-15\\
1.83996979695087	1.4849588130721e-15\\
1.85685025380363	1.62699472218056e-15\\
1.87373071065639	1.05250685340248e-15\\
1.89061116750915	9.50873276209135e-16\\
1.90749162436191	8.05913151109609e-16\\
1.92437208121467	6.4975965926714e-16\\
1.94125253806743	4.99069699632975e-16\\
1.95813299492019	3.64126401319703e-16\\
1.97501345177295	2.49601067601867e-16\\
1.99189390862571	1.81136500624377e-16\\
2.00877436547847	1.0937379571365e-16\\
2.02565482233123	3.7126129792281e-17\\
2.04253527918399	-3.48403627607335e-17\\
2.05941573603675	-1.09099719224073e-16\\
2.07629619288951	-1.83545495426916e-16\\
2.09317664974227	-2.61147167975603e-16\\
2.11005710659503	-3.40256217086212e-16\\
2.12693756344779	-4.18838759351726e-16\\
2.14381802030055	-4.91899637358084e-16\\
2.16069847715331	-5.50897985301577e-16\\
2.17757893400607	-5.95738048668913e-16\\
2.19445939085883	-6.16684274689932e-16\\
2.21133984771159	-1.48111981722488e-18\\
2.22822030456435	-1.79461356807033e-18\\
2.24510076141711	-1.8473045161234e-18\\
2.26198121826987	-1.68825080251457e-18\\
2.27886167512263	-1.36700930246676e-18\\
2.29574213197539	-1.08286829186084e-18\\
2.31262258882815	-7.27236142409025e-19\\
2.32950304568091	-5.0305671192366e-19\\
2.34638350253367	-3.1723734467558e-19\\
2.36326395938643	-1.58725599074328e-19\\
2.38014441623919	5.88058449249081e-20\\
2.39702487309195	2.83758081643302e-19\\
2.41390532994471	5.1652870869325e-19\\
2.43078578679747	6.56636703062784e-19\\
2.44766624365023	9.40637975478717e-19\\
2.46454670050299	1.30810000495921e-18\\
2.48142715735575	1.34677698823511e-18\\
2.49830761420851	1.81736116972177e-18\\
2.51518807106127	2.27907815241776e-18\\
2.53206852791403	2.27138348056657e-18\\
2.54894898476679	1.12181943635627e-06\\
2.56582944161955	6.34651123726441e-14\\
2.58270989847232	2.52944978920678e-14\\
2.59959035532508	1.2974904990197e-14\\
2.61647081217784	7.64801242131164e-15\\
2.6333512690306	4.83521227040679e-15\\
2.65023172588336	3.18637721013449e-15\\
2.66711218273612	2.29033512174174e-15\\
2.68399263958888	1.55201411594888e-15\\
2.70087309644164	8.87288800497382e-16\\
2.7177535532944	2.69817407509345e-16\\
2.73463401014716	-3.3135325563446e-16\\
2.75151446699992	-9.48217995608816e-16\\
2.76839492385268	-1.61356189215674e-15\\
2.78527538070544	-2.36140447464992e-15\\
2.8021558375582	-3.22572062526306e-15\\
2.81903629441096	-4.23793390604279e-15\\
2.83591675126372	-5.41763120080819e-15\\
2.85279720811648	-6.75119158639556e-15\\
2.86967766496924	-8.1399596234792e-15\\
2.886558121822	-7.65348569400861e-18\\
2.90343857867476	-9.03944005813352e-18\\
2.92031903552752	-9.50205869589872e-18\\
2.93719949238028	-8.63520660748173e-18\\
2.95407994923304	-6.89464368756721e-18\\
2.9709604060858	-4.9663008437166e-18\\
2.98784086293856	-3.65308972327532e-18\\
3.00472131979132	-2.07969430351951e-18\\
3.02160177664408	-1.22224769317352e-18\\
3.03848223349684	-6.25430890723949e-19\\
3.0553626903496	3.54793415130288e-19\\
3.07224314720236	1.17484499706112e-18\\
3.08912360405512	2.08082410745319e-18\\
3.10600406090788	3.0040881734903e-18\\
3.12288451776064	4.27349856142457e-18\\
3.1397649746134	5.9258779887557e-18\\
3.15664543146616	5.81276083348367e-18\\
3.17352588831892	7.43551831261334e-18\\
3.19040634517168	8.96014171680413e-18\\
3.20728680202444	1.05818476110641e-17\\
3.2241672588772	1.83496419359084e-06\\
3.24104771572996	1.92030199020782e-15\\
3.25792817258272	6.18346008993314e-16\\
3.27480862943548	2.98036875879556e-16\\
3.29168908628824	1.69485709847637e-16\\
3.308569543141	1.04271809275787e-16\\
3.32544999999377	6.58724590551884e-17\\
3.34233045684653	4.52978005922844e-17\\
3.35921091369929	3.13612274774211e-17\\
3.37609137055205	1.8841118133268e-17\\
3.39297182740481	7.331159280672e-18\\
3.40985228425757	-3.80385327967719e-18\\
3.42673274111033	-1.51861827250501e-17\\
3.44361319796309	-2.75013703970218e-17\\
3.46049365481585	-4.13832432817077e-17\\
3.47737411166861	-5.75379784432486e-17\\
3.49425456852137	-7.68609691273583e-17\\
3.51113502537413	-9.97724155129028e-17\\
3.52801548222689	-1.26377632566859e-16\\
3.54489593907965	-1.55129466278879e-16\\
3.56177639593241	-3.03706882898881e-14\\
3.57865685278517	-3.70351856021453e-14\\
3.59553730963793	-3.84272944373324e-14\\
3.61241776649069	-3.43415429824934e-14\\
3.62929822334345	-2.76278259185688e-14\\
3.64617868019621	-2.01707571314424e-14\\
3.66305913704897	-1.36231955589763e-14\\
3.67993959390173	-8.84264608470232e-15\\
3.69682005075449	-4.99868110138349e-15\\
3.71370050760725	-1.63890168537824e-15\\
3.73058096446001	1.5212196667894e-15\\
3.74746142131277	4.75341999090137e-15\\
3.76434187816553	8.2859531729979e-15\\
3.78122233501829	1.23755636370241e-14\\
3.79810279187105	1.7336269182113e-14\\
3.81498324872381	2.35541622832116e-14\\
3.83186370557657	2.38930313305845e-14\\
3.84874416242933	3.0211736112034e-14\\
3.86562461928209	3.68896901373478e-14\\
3.88250507613485	4.29273859102275e-14\\
3.89938553298761	1.74308712750934e-06\\
3.91626598984037	5.46708322691316e-13\\
3.93314644669313	9.7319794128642e-14\\
3.95002690354589	3.99650287744142e-14\\
3.96690736039865	2.16797633185394e-14\\
3.98378781725141	1.28450161652342e-14\\
4.00066827410417	7.90620710679884e-15\\
4.01754873095693	5.53766068647982e-15\\
4.0344291878097	3.77477248224806e-15\\
4.05130964466245	2.20039789095709e-15\\
4.06819010151522	7.45109608845671e-16\\
4.08507055836798	-6.64398938173753e-16\\
4.10195101522074	-2.10592027889762e-15\\
4.1188314720735	-3.6567205933299e-15\\
4.13571192892626	-5.40044228269902e-15\\
4.15259238577902	-7.42303249588415e-15\\
4.16947284263178	-9.8087693237259e-15\\
4.18635329948454	-1.26289290087132e-14\\
4.2032337563373	-1.58885994884512e-14\\
4.22011421319006	-1.94224785498577e-14\\
4.23699467004282	4.83177254069857e-20\\
4.25387512689558	-2.20052391565182e-19\\
4.27075558374834	1.77770933277549e-19\\
4.2876360406011	-3.17288537818046e-19\\
4.30451649745386	-3.38593504466145e-19\\
4.32139695430662	-3.75607292668904e-19\\
4.33827741115938	-2.17250439392376e-19\\
4.35515786801214	-6.37508779747977e-20\\
4.3720383248649	5.61994013343047e-20\\
4.38891878171766	8.18152791676564e-20\\
4.40579923857042	-9.79631450743162e-20\\
4.42267969542318	-7.74200938824374e-22\\
4.43956015227594	1.24555395472499e-19\\
4.4564406091287	-7.39086012055647e-20\\
4.47332106598146	3.56006128476653e-19\\
4.49020152283422	1.54449638738942e-19\\
4.50708197968698	5.621573887082e-19\\
4.52396243653974	-2.07819499448278e-19\\
4.5408428933925	-2.79830532428506e-19\\
4.55772335024526	3.65378011890339e-19\\
4.57460380709802	1.85973450082196e-06\\
4.59148426395078	1.39299654294679e-13\\
4.60836472080354	2.86075111180251e-14\\
4.6252451776563	1.37374437248004e-14\\
4.64212563450906	8.02051166193456e-15\\
4.65900609136182	5.06285520116737e-15\\
4.67588654821458	3.33648743384549e-15\\
4.69276700506734	2.37371372632884e-15\\
4.7096474619201	1.61121749233916e-15\\
4.72652791877286	9.22447079692535e-16\\
4.74340837562562	2.82654029806862e-16\\
4.76028883247838	-3.39212368577873e-16\\
4.77716928933114	-9.75862659892682e-16\\
4.79404974618391	-1.66051865048199e-15\\
4.81093020303667	-2.42817853431266e-15\\
4.82781065988943	-3.31478337492016e-15\\
4.84469111674219	-4.35529459286253e-15\\
4.86157157359495	-5.57500893858434e-15\\
4.87845203044771	-6.96968760020406e-15\\
4.89533248730047	-8.45010058141395e-15\\
4.91221294415323	-3.6869056890497e-19\\
4.92909340100599	-4.31338284115059e-19\\
4.94597385785875	-7.73715734748437e-19\\
4.96285431471151	-2.73576723386989e-19\\
4.97973477156427	-1.93579908270196e-19\\
4.99661522841703	-1.18529726792581e-19\\
5.01349568526979	9.99090081804215e-20\\
5.03037614212255	3.38687969370417e-20\\
5.04725659897531	1.25440661019596e-19\\
5.06413705582807	6.64435665409835e-20\\
5.08101751268083	2.53291242298293e-20\\
5.09789796953359	3.01035801857118e-20\\
5.11477842638635	-3.67660339340346e-20\\
5.13165888323911	1.5625961536885e-19\\
5.14853934009187	2.66252505989363e-19\\
5.16541979694463	3.38147893078829e-19\\
5.18230025379739	-6.10881881874271e-20\\
5.19918071065015	1.84599721654982e-19\\
5.21606116750291	3.90308937858252e-19\\
5.23294162435567	4.09216146520045e-19\\
5.24982208120843	1.86284360149468e-06\\
5.26670253806119	1.2568897719223e-12\\
5.28358299491395	1.91928991516941e-13\\
5.30046345176671	8.035887688276e-14\\
5.31734390861947	4.45638919989494e-14\\
5.33422436547223	2.73377098974985e-14\\
5.35110482232499	1.7749016765855e-14\\
5.36798527917775	1.26874081793519e-14\\
5.38486573603051	8.59143138679167e-15\\
5.40174619288327	4.91528236505578e-15\\
5.41862664973603	1.51716486153395e-15\\
5.43550710658879	-1.77546008183841e-15\\
5.45238756344155	-5.14192239784619e-15\\
5.46926802029431	-8.76402341338343e-15\\
5.48614847714707	-1.28330086140035e-14\\
5.50302893399983	-1.75554128983412e-14\\
5.51990939085259	-2.31381608262004e-14\\
5.53678984770536	-2.9759591035162e-14\\
5.55367030455812	-3.74532016275044e-14\\
5.57055076141088	-4.57926538279423e-14\\
5.58743121826364	-2.71252426951021e-14\\
5.6043116751164	-1.97992120965775e-12\\
5.62119213196916	-1.11362869509481e-07\\
5.63807258882192	-3.62430377945246e-14\\
5.65495304567468	-1.30211275664976e-14\\
5.67183350252744	-6.86396312079172e-15\\
5.6887139593802	-4.08484670779188e-15\\
5.70559441623296	-2.49058789187967e-15\\
5.72247487308572	-1.40414101250954e-15\\
5.73935532993848	-5.51232797733294e-16\\
5.75623578679124	2.0760870165851e-16\\
5.773116243644	9.65939772749498e-16\\
5.78999670049676	1.80640102349312e-15\\
5.80687715734952	2.82928985482404e-15\\
5.82375761420228	4.18491624023377e-15\\
5.84063807105504	6.14461295800667e-15\\
5.8575185279078	6.66911495316675e-15\\
5.87439898476056	9.45299234166189e-15\\
5.89127944161332	1.35354643606958e-14\\
5.90815989846608	1.94872408274124e-14\\
5.92504035531884	2.07523195923367e-06\\
5.9419208121716	3.92643176908319e-13\\
5.95880126902436	9.614546915084e-14\\
5.97568172587712	4.36434530291734e-14\\
5.99256218272988	2.45696034652036e-14\\
6.00944263958264	1.50842060894448e-14\\
6.0263230964354	9.61309343842283e-15\\
6.04320355328816	6.55662031822495e-15\\
6.06008401014092	4.45681236717227e-15\\
6.07696446699368	2.57135471229755e-15\\
6.09384492384644	8.27912636114253e-16\\
6.1107253806992	-8.68948793527417e-16\\
6.12760583755196	-2.60568138685425e-15\\
6.14448629440472	-4.48268368783547e-15\\
6.16136675125748	-6.60521595602803e-15\\
6.17824720811024	-9.07630010346163e-15\\
6.195127664963	-1.20040417435254e-14\\
6.21200812181576	-1.54802295009234e-14\\
6.22888857866852	-1.95164560358386e-14\\
6.24576903552128	-2.3900408862904e-14\\
6.26264949237405	-8.04998589696577e-15\\
6.2795299492268	-1.75429444202639e-13\\
6.29641040607957	-1.49314166162719e-07\\
6.31329086293233	-1.07279573330368e-14\\
6.33017131978509	-3.62596018905744e-15\\
6.34705177663785	-1.82515031593665e-15\\
6.36393223349061	-1.06135235355547e-15\\
6.38081269034337	-6.40901148372207e-16\\
6.39769314719613	-3.58868978089106e-16\\
6.41457360404889	-1.44875055435179e-16\\
6.43145406090165	4.1254849487201e-17\\
6.44833451775441	2.26969630910091e-16\\
6.46521497460717	4.33451347194526e-16\\
6.48209543145993	6.84017184583141e-16\\
6.49897588831269	1.02137959930768e-15\\
6.51585634516545	1.51100356404638e-15\\
6.53273680201821	1.76997933909899e-15\\
6.54961725887097	2.58495543084632e-15\\
6.56649771572373	3.88411741842178e-15\\
6.58337817257649	5.99007255026112e-15\\
6.60025862942925	2.11105173937559e-06\\
6.61713908628201	1.7410964862749e-13\\
6.63401954313477	3.22870404831134e-14\\
6.65089999998753	1.4308006118499e-14\\
6.66778045684029	7.95508730602599e-15\\
6.68466091369305	4.66650590777409e-15\\
6.70154137054581	2.96632917635333e-15\\
6.71842182739857	1.9962470468936e-15\\
6.73530228425133	1.36612723709884e-15\\
6.75218274110409	7.97300563878805e-16\\
6.76906319795685	2.68241078933938e-16\\
6.78594365480961	-2.46064267052267e-16\\
6.80282411166237	-7.72855716372669e-16\\
6.81970456851513	-1.34024083418974e-15\\
6.83658502536789	-1.97773584517462e-15\\
6.85346548222065	-2.71459635179146e-15\\
6.87034593907341	-3.57714456548452e-15\\
6.88722639592617	-4.58430376955324e-15\\
6.90410685277893	-5.7295752507974e-15\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceladus_tube_largerdev.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-3e-07,
ymax=2e-07,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.09716841319711e-18\\
0.0168804568527602	3.65793040367761e-18\\
0.0337609137055205	5.44466938180561e-18\\
0.0506413705582807	6.49454604566665e-18\\
0.0675218274110409	7.33506625229119e-18\\
0.0844022842638011	8.86665912730315e-18\\
0.101282741116561	9.62281524358441e-18\\
0.118163197969322	1.00509898851876e-17\\
0.135043654822082	1.09244842014615e-17\\
0.151924111674842	1.13403565298637e-17\\
0.168804568527602	1.23289030417212e-17\\
0.185685025380363	2.09551003078966e-19\\
0.202565482233123	3.99104821454506e-20\\
0.219445939085883	1.19201785064328e-22\\
0.236326395938643	6.35303508939989e-20\\
0.253206852791403	3.09688730321862e-21\\
0.270087309644164	5.91663728316928e-20\\
0.286967766496924	1.46502714011049e-20\\
0.303848223349684	-1.34951443769921e-20\\
0.320728680202444	-2.82952757996518e-20\\
0.337609137055205	-1.15365181898039e-19\\
0.354489593907965	-1.67395237804531e-20\\
0.371370050760725	-4.88863448949133e-20\\
0.388250507613485	-1.52558685076588e-20\\
0.405130964466246	2.34890797236654e-20\\
0.422011421319006	-1.88432235143236e-21\\
0.438891878171766	-4.6275820272747e-21\\
0.455772335024526	2.39383405222768e-20\\
0.472652791877286	3.92593534957646e-20\\
0.489533248730047	2.01224009790774e-20\\
0.506413705582807	-5.70023210581449e-21\\
0.523294162435567	-2.11296111922753e-07\\
0.540174619288327	-3.0832233095946e-16\\
0.557055076141088	-1.59105673228121e-16\\
0.573935532993848	-9.56790509982727e-17\\
0.590815989846608	-6.12523944933094e-17\\
0.607696446699368	-3.87330159028525e-17\\
0.624576903552128	-2.20963194323955e-17\\
0.641457360404889	-9.11543549964287e-18\\
0.658337817257649	1.71979228802851e-18\\
0.675218274110409	1.20433160517103e-17\\
0.692098730963169	2.08687518173333e-17\\
0.70897918781593	3.00523541696719e-17\\
0.72585964466869	3.72748129763977e-17\\
0.74274010152145	4.43421682183104e-17\\
0.75962055837421	4.98068478273352e-17\\
0.776501015226971	5.48368195649699e-17\\
0.793381472079731	5.90477373081347e-17\\
0.810261928932491	6.24231413634793e-17\\
0.827142385785251	6.80239409987296e-17\\
0.844022842638011	7.69500900248454e-17\\
0.860903299490772	1.96403565233221e-19\\
0.877783756343532	2.21369258820468e-20\\
0.894664213196292	1.74153562443221e-19\\
0.911544670049052	1.26829447720068e-19\\
0.928425126901813	1.16852946156723e-19\\
0.945305583754573	-1.63084623528425e-20\\
0.962186040607333	9.35557846890639e-20\\
0.979066497460093	-1.43308052133484e-20\\
0.995946954312854	3.52543958574933e-20\\
1.01282741116561	-6.03379146680786e-20\\
1.02970786801837	4.99747338064428e-20\\
1.04658832487113	8.97786594991542e-20\\
1.06346878172389	6.40209446312243e-20\\
1.08034923857665	2.78926251816839e-20\\
1.09722969542941	-6.82711281707637e-20\\
1.11411015228218	-2.40733238204021e-19\\
1.13099060913494	-1.2915630839963e-19\\
1.1478710659877	-2.0578440227401e-19\\
1.16475152284046	-6.93292105934534e-20\\
1.18163197969322	2.15957768410667e-19\\
1.19851243654598	-2.31052580834707e-07\\
1.21539289339874	-2.30213237988915e-17\\
1.2322733502515	-1.14766636993636e-17\\
1.24915380710426	-6.68450969626289e-18\\
1.26603426395702	-4.27738163061277e-18\\
1.28291472080978	-2.62355923807341e-18\\
1.29979517766254	-1.5024443091873e-18\\
1.3166756345153	-6.45872543634796e-19\\
1.33355609136806	1.85678803044161e-19\\
1.35043654822082	8.72402866948865e-19\\
1.36731700507358	1.51956737403095e-18\\
1.38419746192634	2.28792226044827e-18\\
1.4010779187791	2.6718713923347e-18\\
1.41795837563186	3.19781879372503e-18\\
1.43483883248462	3.63826005090677e-18\\
1.45171928933738	3.88364212255029e-18\\
1.46859974619014	4.18432386907143e-18\\
1.4854802030429	4.68735256677358e-18\\
1.50236065989566	5.23900276209765e-18\\
1.51924111674842	6.22799168266313e-18\\
1.53612157360118	2.76192150575781e-19\\
1.55300203045394	-8.54381189896845e-20\\
1.5698824873067	4.38108650721952e-20\\
1.58676294415946	1.06494369410063e-19\\
1.60364340101222	-3.79359112512007e-20\\
1.62052385786498	-4.02928248785023e-20\\
1.63740431471774	2.86382335964409e-20\\
1.6542847715705	8.57154029458377e-20\\
1.67116522842326	-4.7415556502186e-20\\
1.68804568527602	3.76932877895667e-20\\
1.70492614212878	8.50221930554548e-20\\
1.72180659898154	-1.10207374885426e-19\\
1.7386870558343	-9.68544193719269e-20\\
1.75556751268706	-1.14271317867796e-19\\
1.77244796953982	-1.0076239012896e-19\\
1.78932842639258	-1.00320468823841e-19\\
1.80620888324534	-1.29002028038431e-19\\
1.8230893400981	9.01996044242516e-20\\
1.83996979695087	1.37584832993733e-19\\
1.85685025380363	-9.32453953801212e-20\\
1.87373071065639	-2.27326373687676e-07\\
1.89061116750915	-2.52739708387822e-18\\
1.90749162436191	-4.53805188931976e-19\\
1.92437208121467	-8.26860972357032e-19\\
1.94125253806743	-5.24675238060717e-19\\
1.95813299492019	-3.53363568064733e-19\\
1.97501345177295	-8.01275649926663e-20\\
1.99189390862571	-9.9451348834429e-20\\
2.00877436547847	1.2809195702847e-19\\
2.02565482233123	-1.48882278036795e-19\\
2.04253527918399	2.47061190212001e-19\\
2.05941573603675	1.50029807425092e-19\\
2.07629619288951	2.80956889919557e-19\\
2.09317664974227	1.50873605463941e-19\\
2.11005710659503	5.64070452142882e-19\\
2.12693756344779	1.77666664384421e-19\\
2.14381802030055	5.90770055263532e-19\\
2.16069847715331	7.30134219533031e-19\\
2.17757893400607	7.23089090007388e-19\\
2.19445939085883	1.4268256405423e-18\\
2.21133984771159	3.06935827062878e-18\\
2.22822030456435	1.64454878832805e-18\\
2.24510076141711	1.42518963062132e-18\\
2.26198121826987	1.17499772876951e-18\\
2.27886167512263	1.0905233412439e-18\\
2.29574213197539	1.41431467330727e-18\\
2.31262258882815	8.9627433778478e-19\\
2.32950304568091	3.95944840984109e-19\\
2.34638350253367	8.30888826643131e-19\\
2.36326395938643	1.97996179762091e-19\\
2.38014441623919	3.2717193677148e-19\\
2.39702487309195	1.52873931780515e-19\\
2.41390532994471	1.08213292473943e-19\\
2.43078578679747	-1.31592414190288e-19\\
2.44766624365023	-3.33193214635126e-19\\
2.46454670050299	-4.63475474791949e-19\\
2.48142715735575	-3.71669655369228e-19\\
2.49830761420851	-6.75224877723993e-19\\
2.51518807106127	-4.65518772015126e-19\\
2.53206852791403	1.55317742412886e-20\\
2.54894898476679	-2.44130408620151e-07\\
2.56582944161955	-1.87591792138764e-17\\
2.58270989847232	-6.48108202462815e-18\\
2.59959035532508	-6.97225562200884e-18\\
2.61647081217784	-1.07324794901689e-17\\
2.6333512690306	-6.09762564675279e-18\\
2.65023172588336	1.17384868372367e-18\\
2.66711218273612	-2.89695036186626e-18\\
2.68399263958888	-2.00600304019201e-18\\
2.70087309644164	2.11835529540592e-18\\
2.7177535532944	5.92176708756883e-18\\
2.73463401014716	-4.06354006817453e-18\\
2.75151446699992	1.53561890406442e-18\\
2.76839492385268	5.34907874639012e-18\\
2.78527538070544	4.81804257896316e-18\\
2.8021558375582	3.860573022727e-18\\
2.81903629441096	5.5751169346676e-18\\
2.83591675126372	8.37412280354433e-18\\
2.85279720811648	1.20714011186484e-17\\
2.86967766496924	3.71732389732926e-18\\
2.886558121822	2.91810869153553e-19\\
2.90343857867476	5.77071269843637e-19\\
2.92031903552752	8.27069148698311e-19\\
2.93719949238028	5.92042340515109e-21\\
2.95407994923304	8.29179299607917e-19\\
2.9709604060858	8.5805136442324e-19\\
2.98784086293856	1.59181384019915e-19\\
3.00472131979132	1.24538906527612e-19\\
3.02160177664408	1.78322752934542e-19\\
3.03848223349684	1.12368036115334e-19\\
3.0553626903496	3.1052220731409e-21\\
3.07224314720236	-1.35129663936489e-19\\
3.08912360405512	-9.26116232152054e-20\\
3.10600406090788	1.998592931423e-19\\
3.12288451776064	-7.10260795029113e-19\\
3.1397649746134	-2.37276969105768e-19\\
3.15664543146616	-3.72651650564936e-19\\
3.17352588831892	-7.79530748940902e-20\\
3.19040634517168	-2.9137833822066e-19\\
3.20728680202444	-3.22323051263546e-19\\
3.2241672588772	-2.50668015912146e-07\\
3.24104771572996	-3.38814748453268e-17\\
3.25792817258272	-1.65817480369941e-17\\
3.27480862943548	-9.57155975505174e-18\\
3.29168908628824	-6.26994428100995e-18\\
3.308569543141	-3.70843730522204e-18\\
3.32544999999377	-2.32909135527859e-18\\
3.34233045684653	-1.3460978716712e-18\\
3.35921091369929	-5.76078940068157e-19\\
3.37609137055205	1.16402506208505e-18\\
3.39297182740481	2.09614798749511e-18\\
3.40985228425757	2.9878681594883e-18\\
3.42673274111033	4.19111924120324e-18\\
3.44361319796309	4.54289132631239e-18\\
3.46049365481585	5.71157340150593e-18\\
3.47737411166861	6.80702697654944e-18\\
3.49425456852137	7.7743734666499e-18\\
3.51113502537413	9.05283410658921e-18\\
3.52801548222689	1.06310124079334e-17\\
3.54489593907965	1.42272677587963e-17\\
3.56177639593241	8.29888721254039e-17\\
3.57865685278517	5.99001938860186e-17\\
3.59553730963793	5.69496448017154e-17\\
3.61241776649069	5.62901817396019e-17\\
3.62929822334345	5.23656188674048e-17\\
3.64617868019621	4.30943708263164e-17\\
3.66305913704897	3.39538386770955e-17\\
3.67993959390173	2.41169377347621e-17\\
3.69682005075449	2.51295834805073e-17\\
3.71370050760725	1.21221033617469e-17\\
3.73058096446001	1.71980484432657e-17\\
3.74746142131277	1.01154728820805e-17\\
3.76434187816553	-4.49217789946236e-17\\
3.78122233501829	5.91684651952779e-18\\
3.79810279187105	1.85303930672206e-18\\
3.81498324872381	-2.13247435989529e-18\\
3.83186370557657	-1.38677315329281e-17\\
3.84874416242933	-1.1857796556903e-17\\
3.86562461928209	-1.52204647832015e-17\\
3.88250507613485	-1.06128385247832e-17\\
3.89938553298761	-2.48809064513187e-07\\
3.91626598984037	-7.6955231598253e-17\\
3.93314644669313	-3.61150357523625e-17\\
3.95002690354589	-2.21401127752324e-17\\
3.96690736039865	-1.46252446304962e-17\\
3.98378781725141	-9.76196018470009e-18\\
4.00066827410417	-6.07402802262587e-18\\
4.01754873095693	-3.10203089887663e-18\\
4.0344291878097	-3.77071377829549e-19\\
4.05130964466245	2.12190995411692e-18\\
4.06819010151522	4.53150170092626e-18\\
4.08507055836798	6.98749270836187e-18\\
4.10195101522074	9.2480637295522e-18\\
4.1188314720735	1.07772811182806e-17\\
4.13571192892626	1.34812449938218e-17\\
4.15259238577902	1.60579649484221e-17\\
4.16947284263178	1.90400799433541e-17\\
4.18635329948454	2.26064488590117e-17\\
4.2032337563373	2.83437919644115e-17\\
4.22011421319006	4.27495149254958e-17\\
4.23699467004282	4.86865375091353e-18\\
4.25387512689558	3.29255149420062e-18\\
4.27075558374834	2.89882836498218e-18\\
4.2876360406011	3.32539464387698e-18\\
4.30451649745386	2.84147296906095e-18\\
4.32139695430662	2.19395328535547e-18\\
4.33827741115938	1.7604374371718e-18\\
4.35515786801214	2.31036286080188e-18\\
4.3720383248649	1.67294150185322e-18\\
4.38891878171766	1.07622660153555e-18\\
4.40579923857042	1.16023702756573e-18\\
4.42267969542318	6.49512322554052e-19\\
4.43956015227594	7.96275857812701e-19\\
4.4564406091287	-2.32316433206991e-19\\
4.47332106598146	-3.41848026362977e-21\\
4.49020152283422	-7.42261188486359e-19\\
4.50708197968698	-5.85649748907466e-19\\
4.52396243653974	-1.41533340890125e-18\\
4.5408428933925	-1.71237816263885e-18\\
4.55772335024526	-8.46977684618461e-19\\
4.57460380709802	-2.43196073369133e-07\\
4.59148426395078	-1.46729511628263e-17\\
4.60836472080354	-6.68748719185067e-18\\
4.6252451776563	-3.91689107864451e-18\\
4.64212563450906	-2.50756704884624e-18\\
4.65900609136182	-1.65484889246535e-18\\
4.67588654821458	-9.96535562492343e-19\\
4.69276700506734	-5.44821745241279e-19\\
4.7096474619201	-5.62242725689931e-20\\
4.72652791877286	3.99007029269474e-19\\
4.74340837562562	9.39259928205191e-19\\
4.76028883247838	1.25817814792088e-18\\
4.77716928933114	1.6474422017332e-18\\
4.79404974618391	1.93467755198403e-18\\
4.81093020303667	2.65718774971861e-18\\
4.82781065988943	3.1939869670208e-18\\
4.84469111674219	3.49726737314981e-18\\
4.86157157359495	4.30753159883227e-18\\
4.87845203044771	5.63462194321337e-18\\
4.89533248730047	9.1835863532487e-18\\
4.91221294415323	-2.59146241311725e-09\\
4.92909340100599	5.48656283458374e-19\\
4.94597385785875	-1.6491815416901e-19\\
4.96285431471151	7.2486004558001e-19\\
4.97973477156427	-2.22787786188855e-19\\
4.99661522841703	9.31131303341849e-20\\
5.01349568526979	-2.82922777469264e-19\\
5.03037614212255	-7.88482317176679e-20\\
5.04725659897531	2.53548619057293e-19\\
5.06413705582807	-7.32191571914196e-20\\
5.08101751268083	-2.51856464336902e-19\\
5.09789796953359	-1.30429775608192e-22\\
5.11477842638635	-5.16481317233343e-19\\
5.13165888323911	-3.77978195942193e-19\\
5.14853934009187	-2.1219036692069e-19\\
5.16541979694463	-1.10166137022453e-18\\
5.18230025379739	1.3755364401016e-19\\
5.19918071065015	-5.34806700706294e-19\\
5.21606116750291	1.31112815748877e-19\\
5.23294162435567	-3.88994792482626e-19\\
5.24982208120843	-1.96713192379365e-07\\
5.26670253806119	-2.15892597279872e-08\\
5.28358299491395	-2.0981016008522e-08\\
5.30046345176671	-2.72649934236879e-18\\
5.31734390861947	-7.26123136601925e-19\\
5.33422436547223	-7.291010852141e-19\\
5.35110482232499	3.0639444751589e-19\\
5.36798527917775	-2.40464285894649e-20\\
5.38486573603051	-1.72812181198341e-19\\
5.40174619288327	1.01138832967905e-20\\
5.41862664973603	3.01980702251417e-19\\
5.43550710658879	2.61554230810318e-19\\
5.45238756344155	2.43432105429912e-19\\
5.46926802029431	4.73777443489314e-19\\
5.48614847714707	8.59482563227407e-19\\
5.50302893399983	1.00164415768956e-18\\
5.51990939085259	1.49855641284624e-18\\
5.53678984770536	1.41981296893112e-18\\
5.55367030455812	3.35432485207667e-18\\
5.57055076141088	1.53214270757857e-08\\
5.58743121826364	-9.6441205930179e-08\\
5.6043116751164	-2.29474727020583e-08\\
5.62119213196916	1.7909605157887e-19\\
5.63807258882192	1.11342343620578e-18\\
5.65495304567468	1.89969518485536e-18\\
5.67183350252744	1.26110534176423e-08\\
5.6887139593802	4.97794479406976e-08\\
5.70559441623296	3.58994680794788e-08\\
5.72247487308572	2.50696409638734e-18\\
5.73935532993848	5.46517551582698e-18\\
5.75623578679124	7.23472389307573e-18\\
5.773116243644	8.19267046280985e-18\\
5.78999670049676	1.08817349565569e-17\\
5.80687715734952	1.2278360311443e-17\\
5.82375761420228	1.31873022911185e-17\\
5.84063807105504	2.07286532125605e-17\\
5.8575185279078	-7.2340673913929e-16\\
5.87439898476056	-3.30734008547502e-09\\
5.89127944161332	2.94171814976165e-16\\
5.90815989846608	3.10702997694307e-16\\
5.92504035531884	-1.86522923542495e-07\\
5.9419208121716	-1.25369612116477e-08\\
5.95880126902436	-1.74622847739233e-08\\
5.97568172587712	-2.52013893185727e-08\\
5.99256218272988	-3.47011037210715e-08\\
6.00944263958264	-4.50009426650862e-08\\
6.0263230964354	-1.14201271802781e-16\\
6.04320355328816	-1.08358573509022e-17\\
6.06008401014092	-4.59863361253674e-18\\
6.07696446699368	-3.1212617348648e-18\\
6.09384492384644	-1.72398791074339e-19\\
6.1107253806992	2.50639160138955e-18\\
6.12760583755196	3.15469484864249e-18\\
6.14448629440472	4.48125541431735e-18\\
6.16136675125748	6.58783912337228e-18\\
6.17824720811024	9.47463150140985e-18\\
6.195127664963	1.39926909946989e-17\\
6.21200812181576	2.03811986102755e-17\\
6.22888857866852	4.24783620241036e-17\\
6.24576903552128	3.09880094696211e-08\\
6.26264949237405	-1.54894131300311e-07\\
6.2795299492268	-1.24878791672554e-08\\
6.29641040607957	-6.75467045747175e-17\\
6.31329086293233	-6.20088573113016e-18\\
6.33017131978509	1.83894770923969e-17\\
6.34705177663785	1.5296931985448e-16\\
6.36393223349061	3.43688174991653e-08\\
6.38081269034337	1.02253675297851e-08\\
6.39769314719613	-5.81931625469989e-18\\
6.41457360404889	-1.37680264419918e-17\\
6.43145406090165	-1.29831336601824e-17\\
6.44833451775441	-2.14519157059742e-17\\
6.46521497460717	-1.9455673842842e-17\\
6.48209543145993	-1.6877827218377e-17\\
6.49897588831269	-2.09737397178994e-17\\
6.51585634516545	-1.28737494912708e-17\\
6.53273680201821	-1.67341925656706e-17\\
6.54961725887097	-3.10098836430459e-09\\
6.56649771572373	-9.08970408269008e-17\\
6.58337817257649	-6.41787421022126e-17\\
6.60025862942925	-1.70085435991689e-07\\
6.61713908628201	-1.25211594325928e-08\\
6.63401954313477	-1.7572699249119e-08\\
6.65089999998753	-2.5319276883415e-08\\
6.66778045684029	-3.4717187282193e-08\\
6.68466091369305	-4.4842527714038e-08\\
6.70154137054581	-7.20274424710608e-17\\
6.71842182739857	-9.55217245790666e-18\\
6.73530228425133	-4.08597032930284e-18\\
6.75218274110409	-1.55949895590327e-18\\
6.76906319795685	8.73244704238676e-20\\
6.78594365480961	1.05408755113521e-18\\
6.80282411166237	1.99490764722704e-18\\
6.81970456851513	3.50539125690936e-18\\
6.83658502536789	5.32505495426227e-18\\
6.85346548222065	7.39636412475309e-18\\
6.87034593907341	1.0136920533942e-17\\
6.88722639592617	1.47280574671138e-17\\
6.90410685277893	2.78574241917247e-17\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-2e-06,
ymax=2.2e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.03193946985287e-06\\
0.0168804568527602	3.98191374267458e-07\\
0.0337609137055205	6.70640962560042e-16\\
0.0506413705582807	1.60467463122676e-16\\
0.0675218274110409	6.31932831956905e-17\\
0.0844022842638011	3.17865905168284e-17\\
0.101282741116561	1.77719396975159e-17\\
0.118163197969322	1.05585731009976e-17\\
0.135043654822082	5.63385786593392e-18\\
0.151924111674842	1.85394957568367e-18\\
0.168804568527602	-1.75899015569481e-18\\
0.185685025380363	-1.07472914005816e-19\\
0.202565482233123	-7.57911793390792e-20\\
0.219445939085883	-1.08739621854326e-19\\
0.236326395938643	-1.41987068587909e-19\\
0.253206852791403	-1.35218604894319e-19\\
0.270087309644164	-3.15394865237698e-19\\
0.286967766496924	-4.25413978592941e-07\\
0.303848223349684	-5.26729109206319e-18\\
0.320728680202444	-2.71062928187896e-19\\
0.337609137055205	-1.88936958925316e-19\\
0.354489593907965	-3.31122123945089e-23\\
0.371370050760725	-1.34581430063454e-20\\
0.388250507613485	1.69778415820893e-20\\
0.405130964466246	1.16250950222024e-20\\
0.422011421319006	2.91881954220838e-20\\
0.438891878171766	8.69987728665628e-20\\
0.455772335024526	5.31253995913422e-20\\
0.472652791877286	-6.37511843054666e-21\\
0.489533248730047	-8.34539280122612e-22\\
0.506413705582807	5.49744828858644e-20\\
0.523294162435567	-3.42500833020463e-18\\
0.540174619288327	1.55148987629742e-17\\
0.557055076141088	3.24796426541318e-17\\
0.573935532993848	5.46622321708278e-17\\
0.590815989846608	9.45821373172415e-17\\
0.607696446699368	1.80746287932171e-16\\
0.624576903552128	3.97259950140021e-16\\
0.641457360404889	1.25972281341252e-15\\
0.658337817257649	5.08674578531242e-15\\
0.675218274110409	1.46037080512419e-06\\
0.692098730963169	9.73241067662162e-07\\
0.70897918781593	3.12893091583203e-15\\
0.72585964466869	1.03182165361891e-15\\
0.74274010152145	3.96410586971416e-16\\
0.75962055837421	1.85125774226387e-16\\
0.776501015226971	1.01141703854012e-16\\
0.793381472079731	5.80627556835612e-17\\
0.810261928932491	3.09296063079685e-17\\
0.827142385785251	8.4635579428564e-18\\
0.844022842638011	-1.2321922975594e-17\\
0.860903299490772	1.48300495308589e-20\\
0.877783756343532	6.02638443696985e-20\\
0.894664213196292	-1.98391270258905e-19\\
0.911544670049052	-4.49722202106986e-19\\
0.928425126901813	-7.83816493937367e-19\\
0.945305583754573	-2.09573618671541e-18\\
0.962186040607333	-1.2737202093623e-07\\
0.979066497460093	-4.83032796934903e-07\\
0.995946954312854	-2.327988695362e-18\\
1.01282741116561	-9.62812644371066e-19\\
1.02970786801837	-2.95306188601673e-19\\
1.04658832487113	-3.66313901872016e-20\\
1.06346878172389	-1.267706822369e-19\\
1.08034923857665	2.10425304763372e-20\\
1.09722969542941	-2.3888301167723e-20\\
1.11411015228218	3.88553190465677e-20\\
1.13099060913494	-1.45150075112541e-19\\
1.1478710659877	1.1688846994761e-19\\
1.16475152284046	1.97545041740736e-20\\
1.18163197969322	-3.35339367469759e-20\\
1.19851243654598	-2.08788571749187e-19\\
1.21539289339874	1.06417755386404e-18\\
1.2322733502515	2.25944390595721e-18\\
1.24915380710426	3.66071473955401e-18\\
1.26603426395702	6.38333663969841e-18\\
1.28291472080978	1.20923058905404e-17\\
1.29979517766254	2.63668449489777e-17\\
1.3166756345153	7.18530202343446e-17\\
1.33355609136806	3.06551063675501e-16\\
1.35043654822082	8.59428328226608e-07\\
1.36731700507358	1.49054479556562e-06\\
1.38419746192634	8.01800157988136e-17\\
1.4010779187791	4.82548711495752e-17\\
1.41795837563186	2.25723846976269e-17\\
1.43483883248462	1.12464872186446e-17\\
1.45171928933738	5.96057344574261e-18\\
1.46859974619014	3.21651587037418e-18\\
1.4854802030429	1.60869465522561e-18\\
1.50236065989566	6.01545459724998e-19\\
1.51924111674842	-8.74750237155911e-19\\
1.53612157360118	-1.68891924668148e-19\\
1.55300203045394	-2.00744919131239e-19\\
1.5698824873067	1.65157256383711e-20\\
1.58676294415946	-8.37605510549581e-19\\
1.60364340101222	9.42765450920657e-20\\
1.62052385786498	-3.05826873389648e-19\\
1.63740431471774	-2.61433712009531e-18\\
1.6542847715705	-6.96392148279571e-07\\
1.67116522842326	-1.2809998866857e-17\\
1.68804568527602	-1.21232011679602e-18\\
1.70492614212878	-3.26588509606614e-19\\
1.72180659898154	2.48169140757055e-20\\
1.7386870558343	-8.94024130503114e-19\\
1.75556751268706	7.60797854695163e-20\\
1.77244796953982	-1.3670532294531e-19\\
1.78932842639258	4.59227723288647e-19\\
1.80620888324534	-3.02330902182699e-19\\
1.8230893400981	1.58333471525255e-19\\
1.83996979695087	3.24942136116954e-20\\
1.85685025380363	-1.15887363424751e-19\\
1.87373071065639	5.265155984266e-20\\
1.89061116750915	-2.60267213618741e-19\\
1.90749162436191	7.62743104766005e-20\\
1.92437208121467	3.08821096084242e-19\\
1.94125253806743	5.31116499341305e-19\\
1.95813299492019	1.13267081473714e-18\\
1.97501345177295	2.10040472336285e-18\\
1.99189390862571	4.62718356118066e-18\\
2.00877436547847	1.6515695857549e-17\\
2.02565482233123	3.66425468236029e-07\\
2.04253527918399	1.77697146471071e-06\\
2.05941573603675	1.26905700983695e-08\\
2.07629619288951	8.50890615165617e-18\\
2.09317664974227	2.79579495208217e-18\\
2.11005710659503	1.31039409176953e-18\\
2.12693756344779	7.1106923636772e-19\\
2.14381802030055	1.15655146743407e-19\\
2.16069847715331	1.69226886769008e-19\\
2.17757893400607	-7.92217626250837e-20\\
2.19445939085883	4.28171341374772e-20\\
2.21133984771159	-6.03677230189193e-19\\
2.22822030456435	-1.22687439780445e-18\\
2.24510076141711	-2.32027600490425e-18\\
2.26198121826987	-2.67936682387964e-18\\
2.27886167512263	-4.24538783055418e-18\\
2.29574213197539	-9.50354509406567e-18\\
2.31262258882815	-5.56625390062475e-17\\
2.32950304568091	-8.46649286772447e-07\\
2.34638350253367	-5.26963258363756e-16\\
2.36326395938643	-3.38575707552922e-17\\
2.38014441623919	-1.07044064853611e-17\\
2.39702487309195	-5.11071402202513e-18\\
2.41390532994471	-2.66586477013579e-18\\
2.43078578679747	-1.80656664489135e-18\\
2.44766624365023	-1.1938388299088e-18\\
2.46454670050299	-8.03669188634387e-19\\
2.48142715735575	-6.36195609688853e-19\\
2.49830761420851	-7.71938683500059e-20\\
2.51518807106127	1.09638848676159e-19\\
2.53206852791403	1.82403310254993e-20\\
2.54894898476679	-2.17058090756425e-18\\
2.56582944161955	6.61999290815696e-18\\
2.58270989847232	-4.13783656477557e-18\\
2.59959035532508	8.8454162654785e-18\\
2.61647081217784	4.29024967357969e-18\\
2.6333512690306	1.1219854126402e-17\\
2.65023172588336	1.45767907363881e-17\\
2.66711218273612	1.90679761541734e-17\\
2.68399263958888	3.4532435587522e-17\\
2.70087309644164	1.03775665967718e-16\\
2.7177535532944	1.88046192912886e-06\\
2.73463401014716	1.61437698903595e-07\\
2.75151446699992	7.19517829699469e-08\\
2.76839492385268	6.03822646434249e-17\\
2.78527538070544	2.37595517206804e-17\\
2.8021558375582	8.98232031747027e-18\\
2.81903629441096	3.00732230754583e-18\\
2.83591675126372	3.75434356127744e-18\\
2.85279720811648	1.87306971088901e-18\\
2.86967766496924	-2.70611318592379e-18\\
2.886558121822	-1.71054733154654e-19\\
2.90343857867476	-4.3063079700305e-19\\
2.92031903552752	-3.28183470377429e-19\\
2.93719949238028	-1.49588697989137e-18\\
2.95407994923304	-2.66875085845439e-18\\
2.9709604060858	-6.91209432551389e-18\\
2.98784086293856	-2.17496354474828e-17\\
3.00472131979132	-7.04035325192829e-07\\
3.02160177664408	-2.22458786929597e-07\\
3.03848223349684	-2.04920855125096e-17\\
3.0553626903496	-6.64163498333669e-18\\
3.07224314720236	-2.92997954049147e-18\\
3.08912360405512	-1.01243240514168e-18\\
3.10600406090788	-8.85533329824178e-19\\
3.12288451776064	-1.08720275241974e-18\\
3.1397649746134	-4.12929531078865e-20\\
3.15664543146616	-2.91993694728512e-19\\
3.17352588831892	-3.70501496794485e-20\\
3.19040634517168	3.76726942013583e-19\\
3.20728680202444	2.37256967675345e-19\\
3.2241672588772	-2.19250465534934e-18\\
3.24104771572996	-1.65570009688678e-19\\
3.25792817258272	1.65599962912347e-18\\
3.27480862943548	3.81461435140765e-18\\
3.29168908628824	6.28572677719539e-18\\
3.308569543141	1.00063195418574e-17\\
3.32544999999377	1.63509941072264e-17\\
3.34233045684653	2.92117244850575e-17\\
3.35921091369929	6.49179354528414e-17\\
3.37609137055205	2.20764187351631e-16\\
3.39297182740481	1.1090392449852e-06\\
3.40985228425757	6.51456541191509e-07\\
3.42673274111033	1.10776310297739e-07\\
3.44361319796309	3.18600601508851e-16\\
3.46049365481585	3.61598454085264e-17\\
3.47737411166861	1.66761577453098e-17\\
3.49425456852137	9.43974417574971e-18\\
3.51113502537413	5.07073844455402e-18\\
3.52801548222689	3.15207757073578e-18\\
3.54489593907965	1.63815606588083e-19\\
3.56177639593241	-4.44620253927815e-18\\
3.57865685278517	-2.72680566174785e-18\\
3.59553730963793	-1.49187962334524e-17\\
3.61241776649069	-3.97658169153484e-17\\
3.62929822334345	-8.61666059848296e-17\\
3.64617868019621	-1.47747123520319e-16\\
3.66305913704897	-3.1020733919967e-16\\
3.67993959390173	-9.92727641131705e-16\\
3.69682005075449	-1.15915594517616e-06\\
3.71370050760725	-1.06604211562399e-07\\
3.73058096446001	-1.15591320512313e-15\\
3.74746142131277	-3.59541426186069e-16\\
3.76434187816553	-9.50639566200591e-17\\
3.78122233501829	-8.25483789968009e-17\\
3.79810279187105	-4.98732248211706e-17\\
3.81498324872381	-3.73931958148748e-17\\
3.83186370557657	-2.2812225923044e-17\\
3.84874416242933	-1.18945494738087e-17\\
3.86562461928209	-4.10174812485924e-18\\
3.88250507613485	3.42700989780223e-18\\
3.89938553298761	-5.69451220112822e-18\\
3.91626598984037	-9.86598720480201e-19\\
3.93314644669313	3.24058834279455e-18\\
3.95002690354589	7.7899955935897e-18\\
3.96690736039865	1.33748691821953e-17\\
3.98378781725141	2.15453613638794e-17\\
4.00066827410417	3.49896497571195e-17\\
4.01754873095693	6.13983244617133e-17\\
4.0344291878097	1.27900657930452e-16\\
4.05130964466245	3.96601271143912e-16\\
4.06819010151522	5.61770060934224e-07\\
4.08507055836798	7.93198517453483e-07\\
4.10195101522074	1.07958043945341e-07\\
4.1188314720735	2.2530369014841e-08\\
4.13571192892626	1.23611052529513e-16\\
4.15259238577902	4.83559421304445e-17\\
4.16947284263178	2.51767494919792e-17\\
4.18635329948454	1.40621829735715e-17\\
4.2032337563373	7.2676711217948e-18\\
4.22011421319006	1.66141396510123e-18\\
4.23699467004282	5.89900461542728e-19\\
4.25387512689558	-1.32783532865388e-18\\
4.27075558374834	-2.10331717428414e-18\\
4.2876360406011	-4.18769033746969e-18\\
4.30451649745386	-6.26449619187401e-18\\
4.32139695430662	-1.19531905391608e-17\\
4.33827741115938	-2.65063779638817e-17\\
4.35515786801214	-8.25313775114789e-17\\
4.3720383248649	-3.10510631493792e-07\\
4.38891878171766	-1.35738862854805e-06\\
4.40579923857042	-9.34405110911396e-17\\
4.42267969542318	-2.80131818611547e-17\\
4.43956015227594	-1.38711258077351e-17\\
4.4564406091287	-8.26660704599557e-18\\
4.47332106598146	-5.20647145607471e-18\\
4.49020152283422	-2.59121340215334e-18\\
4.50708197968698	-3.11058646005785e-19\\
4.52396243653974	-8.07753371783325e-19\\
4.5408428933925	7.12909982884785e-20\\
4.55772335024526	1.16404427617306e-18\\
4.57460380709802	-9.84041279699234e-19\\
4.59148426395078	-1.26829176132542e-19\\
4.60836472080354	5.67679846976453e-19\\
4.6252451776563	1.40278838808855e-18\\
4.64212563450906	2.51782545421234e-18\\
4.65900609136182	3.99780822131649e-18\\
4.67588654821458	6.56816457194329e-18\\
4.69276700506734	1.15146355951031e-17\\
4.7096474619201	2.38789157086354e-17\\
4.72652791877286	7.19871085639101e-17\\
4.74340837562562	3.36237421652412e-07\\
4.76028883247838	5.51391400162138e-07\\
4.77716928933114	1.00164441355657e-07\\
4.79404974618391	4.47923252705429e-08\\
4.81093020303667	2.364948028651e-17\\
4.82781065988943	9.17320034197486e-18\\
4.84469111674219	4.81136410727271e-18\\
4.86157157359495	2.16870123870524e-18\\
4.87845203044771	6.60599140146524e-19\\
4.89533248730047	2.76693992654512e-19\\
4.91221294415323	-6.38730544886177e-08\\
4.92909340100599	-3.72939916814012e-19\\
4.94597385785875	2.3267299023495e-19\\
4.96285431471151	-1.32008662365554e-19\\
4.97973477156427	-4.94672085806647e-19\\
4.99661522841703	-4.17183069645317e-19\\
5.01349568526979	-1.50156249460176e-18\\
5.03037614212255	-1.30756536519715e-18\\
5.04725659897531	-1.43179912625254e-07\\
5.06413705582807	-1.81426444925988e-17\\
5.08101751268083	-1.68510573383561e-06\\
5.09789796953359	-7.49007127763607e-17\\
5.11477842638635	-4.56806262530079e-18\\
5.13165888323911	-1.73898587455886e-18\\
5.14853934009187	-1.35613329479863e-18\\
5.16541979694463	-4.52378514884433e-19\\
5.18230025379739	-3.00644065139398e-19\\
5.19918071065015	-3.43819753228225e-20\\
5.21606116750291	1.70358448756878e-19\\
5.23294162435567	-6.36360010467335e-19\\
5.24982208120843	9.70568149723053e-20\\
5.26670253806119	-1.06608534500471e-18\\
5.28358299491395	-1.24611955804142e-18\\
5.30046345176671	5.84721222908189e-19\\
5.31734390861947	5.35306521192222e-19\\
5.33422436547223	1.47986668327504e-18\\
5.35110482232499	2.5725120506117e-18\\
5.36798527917775	5.63330638285092e-18\\
5.38486573603051	2.17211976935097e-17\\
5.40174619288327	4.2058621771234e-07\\
5.41862664973603	1.07275357920843e-07\\
5.43550710658879	1.06077786221743e-07\\
5.45238756344155	9.20141901078146e-08\\
5.46926802029431	5.60728013005907e-08\\
5.48614847714707	2.92260333592664e-18\\
5.50302893399983	1.16792308427955e-18\\
5.51990939085259	4.51230118282849e-19\\
5.53678984770536	3.9774859218665e-19\\
5.55367030455812	3.28485964261309e-19\\
5.57055076141088	-1.35932212161171e-20\\
5.58743121826364	-4.25005510238011e-18\\
5.6043116751164	-3.1313689330487e-18\\
5.62119213196916	-4.25503819212195e-18\\
5.63807258882192	-4.65116858101491e-18\\
5.65495304567468	-5.11815749621349e-18\\
5.67183350252744	-4.53258425054115e-18\\
5.6887139593802	-3.74782723688714e-18\\
5.70559441623296	-5.87114665076533e-08\\
5.72247487308572	-3.30008789476798e-07\\
5.73935532993848	-3.86342249322593e-07\\
5.75623578679124	-3.73247163678091e-07\\
5.773116243644	-3.1057508245271e-07\\
5.78999670049676	-2.37028560612031e-07\\
5.80687715734952	-1.49195062492484e-07\\
5.82375761420228	-8.1847018367478e-08\\
5.84063807105504	-2.71675408236556e-08\\
5.8575185279078	2.78093183612549e-16\\
5.87439898476056	8.94735289861879e-17\\
5.89127944161332	-6.96347719027016e-17\\
5.90815989846608	-1.23259707627153e-16\\
5.92504035531884	-1.41034042731577e-17\\
5.9419208121716	-7.13355043166314e-18\\
5.95880126902436	-3.94279010597621e-18\\
5.97568172587712	1.01544813208473e-18\\
5.99256218272988	3.72475201666781e-18\\
6.00944263958264	1.05535643944067e-17\\
6.0263230964354	4.48632551399232e-17\\
6.04320355328816	1.43336562479853e-16\\
6.06008401014092	1.83827279339151e-07\\
6.07696446699368	1.17293413302185e-07\\
6.09384492384644	9.71696145839653e-08\\
6.1107253806992	9.75247955072513e-08\\
6.12760583755196	3.01537649214539e-08\\
6.14448629440472	3.86490855830403e-17\\
6.16136675125748	1.55336596487411e-17\\
6.17824720811024	7.78448626096304e-18\\
6.195127664963	3.68116400151131e-18\\
6.21200812181576	4.28319108139211e-19\\
6.22888857866852	-3.08053711485752e-18\\
6.24576903552128	-8.70206088648049e-18\\
6.26264949237405	-7.84426211751541e-18\\
6.2795299492268	7.17239063029614e-18\\
6.29641040607957	1.47188007851768e-17\\
6.31329086293233	7.66680643754486e-18\\
6.33017131978509	-5.66377876358497e-18\\
6.34705177663785	-2.99380191651651e-17\\
6.36393223349061	-7.53300262803542e-17\\
6.38081269034337	-1.76902566179541e-07\\
6.39769314719613	-3.28016470464016e-07\\
6.41457360404889	-3.81023903793171e-07\\
6.43145406090165	-3.66354266046142e-07\\
6.44833451775441	-3.03873573172383e-07\\
6.46521497460717	-2.31734637231873e-07\\
6.48209543145993	-1.4581590986606e-07\\
6.49897588831269	-8.02710133920061e-08\\
6.51585634516545	-2.69307728070717e-08\\
6.53273680201821	-4.50129620475955e-10\\
6.54961725887097	-5.18422162210015e-17\\
6.56649771572373	-3.97733053815148e-17\\
6.58337817257649	-3.36788930583669e-17\\
6.60025862942925	-1.2420068679659e-17\\
6.61713908628201	-5.77344745182433e-18\\
6.63401954313477	-2.97115196034661e-18\\
6.65089999998753	-3.46681418162171e-19\\
6.66778045684029	2.37515781966659e-18\\
6.68466091369305	6.20039204123616e-18\\
6.70154137054581	2.90899518960224e-17\\
6.71842182739857	8.80506966726434e-17\\
6.73530228425133	1.07334186917369e-07\\
6.75218274110409	1.79631989547804e-07\\
6.76906319795685	9.4291780375481e-08\\
6.78594365480961	9.46358390237115e-08\\
6.80282411166237	2.41795340894615e-08\\
6.81970456851513	2.9346160418515e-17\\
6.83658502536789	1.26620442710037e-17\\
6.85346548222065	6.47760714068066e-18\\
6.87034593907341	3.23344454864562e-18\\
6.88722639592617	6.67324295619459e-19\\
6.90410685277893	-1.70167853001247e-18\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,0.233in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-0.4e-06,
ymax=0.6e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.61008222586726e-19\\
0.0168804568527602	-6.44743480348814e-20\\
0.0337609137055205	-8.04432919918296e-19\\
0.0506413705582807	-1.72722860594996e-18\\
0.0675218274110409	-2.27677015432903e-18\\
0.0844022842638011	-2.67549744966394e-18\\
0.101282741116561	-3.66512680571509e-18\\
0.118163197969322	-3.87495794725525e-18\\
0.135043654822082	-3.8932459825271e-18\\
0.151924111674842	-4.71692946588945e-18\\
0.168804568527602	-5.05766443884916e-18\\
0.185685025380363	8.20220260675619e-20\\
0.202565482233123	1.1563075535733e-19\\
0.219445939085883	7.29852756835361e-20\\
0.236326395938643	3.54957034696189e-21\\
0.253206852791403	9.56606079424885e-20\\
0.270087309644164	-6.12174299480176e-20\\
0.286967766496924	-3.80246337023775e-20\\
0.303848223349684	-7.49449091188942e-20\\
0.320728680202444	-2.70481979829422e-20\\
0.337609137055205	-1.32155888693839e-21\\
0.354489593907965	6.59188545894682e-20\\
0.371370050760725	-2.08583433437737e-20\\
0.388250507613485	8.17480073562299e-20\\
0.405130964466246	5.20725314441905e-20\\
0.422011421319006	-9.28310448193637e-21\\
0.438891878171766	5.05543781071407e-20\\
0.455772335024526	-2.66003576020895e-20\\
0.472652791877286	1.91761449562034e-20\\
0.489533248730047	-1.58788571299626e-20\\
0.506413705582807	-3.61393222110138e-21\\
0.523294162435567	2.58254226444701e-17\\
0.540174619288327	2.76002034105317e-17\\
0.557055076141088	2.83024017711176e-17\\
0.573935532993848	2.82307488771803e-17\\
0.590815989846608	2.65377342992289e-17\\
0.607696446699368	2.42214214330444e-17\\
0.624576903552128	2.04517012662349e-17\\
0.641457360404889	1.62380607131006e-17\\
0.658337817257649	1.09765682390266e-17\\
0.675218274110409	5.81199142206678e-18\\
0.692098730963169	1.80565292722085e-20\\
0.70897918781593	-5.47819129759585e-18\\
0.72585964466869	-9.9887588841746e-18\\
0.74274010152145	-1.47470458792863e-17\\
0.75962055837421	-1.96002192191944e-17\\
0.776501015226971	-2.32934140952788e-17\\
0.793381472079731	-2.647996159446e-17\\
0.810261928932491	-2.96148371209846e-17\\
0.827142385785251	-3.18110187924194e-17\\
0.844022842638011	-3.51925440521317e-17\\
0.860903299490772	-1.13219233223997e-19\\
0.877783756343532	-1.26480756382528e-19\\
0.894664213196292	-1.40705784771822e-19\\
0.911544670049052	-6.68737055923418e-20\\
0.928425126901813	6.92080158430797e-20\\
0.945305583754573	1.55243887578504e-19\\
0.962186040607333	3.4758894052154e-20\\
0.979066497460093	-1.49451962292702e-19\\
0.995946954312854	1.14570402764397e-19\\
1.01282741116561	8.05385202091296e-21\\
1.02970786801837	1.16757677606392e-19\\
1.04658832487113	-1.35407360023108e-19\\
1.06346878172389	-2.87716751821505e-20\\
1.08034923857665	-1.10860177141858e-19\\
1.09722969542941	1.3620325945036e-19\\
1.11411015228218	7.35935522924887e-20\\
1.13099060913494	4.84691054615294e-20\\
1.1478710659877	9.23177161106033e-20\\
1.16475152284046	-2.91921478879147e-20\\
1.18163197969322	1.16283434075769e-19\\
1.19851243654598	2.18025200563889e-18\\
1.21539289339874	2.28149826790248e-18\\
1.2322733502515	2.48500980585288e-18\\
1.24915380710426	2.28804906848028e-18\\
1.26603426395702	2.33899973964097e-18\\
1.28291472080978	2.01964821147309e-18\\
1.29979517766254	1.71408975785514e-18\\
1.3166756345153	1.37927106165634e-18\\
1.33355609136806	9.87605973776833e-19\\
1.35043654822082	5.03101484375242e-19\\
1.36731700507358	1.51905786731934e-19\\
1.38419746192634	-2.93430374214879e-19\\
1.4010779187791	-6.6906192276351e-19\\
1.41795837563186	-1.03187846768182e-18\\
1.43483883248462	-1.43360631311556e-18\\
1.45171928933738	-1.68926950233258e-18\\
1.46859974619014	-2.00207022992266e-18\\
1.4854802030429	-2.20980339491209e-18\\
1.50236065989566	-2.46200921715749e-18\\
1.51924111674842	-2.72804450728936e-18\\
1.53612157360118	7.26830570066403e-20\\
1.55300203045394	-4.77275009528582e-20\\
1.5698824873067	6.55429951356971e-20\\
1.58676294415946	-4.46427169406546e-20\\
1.60364340101222	-2.25085251407307e-19\\
1.62052385786498	-9.88517303685924e-20\\
1.63740431471774	-2.29747087920131e-19\\
1.6542847715705	-1.75208799794262e-20\\
1.67116522842326	7.80900941516265e-20\\
1.68804568527602	2.46739395358141e-20\\
1.70492614212878	1.40106383970001e-19\\
1.72180659898154	-1.01866110251304e-19\\
1.7386870558343	-2.14375158600892e-20\\
1.75556751268706	9.64168306286227e-20\\
1.77244796953982	-5.66439131679075e-20\\
1.78932842639258	8.02390448118133e-21\\
1.80620888324534	7.08460507971258e-20\\
1.8230893400981	-6.41219148604123e-21\\
1.83996979695087	1.5954225627161e-19\\
1.85685025380363	-1.42731916429826e-19\\
1.87373071065639	6.41193053725632e-19\\
1.89061116750915	1.42570417094434e-19\\
1.90749162436191	1.93381616571211e-19\\
1.92437208121467	4.24950710734478e-19\\
1.94125253806743	4.71218520557984e-19\\
1.95813299492019	2.15897275422551e-19\\
1.97501345177295	2.80913756473482e-19\\
1.99189390862571	2.79849798136956e-19\\
2.00877436547847	2.26393080634223e-19\\
2.02565482233123	-1.93841706662682e-19\\
2.04253527918399	-2.98339668687928e-19\\
2.05941573603675	-1.73238297254017e-19\\
2.07629619288951	6.63176733408709e-22\\
2.09317664974227	-5.14308833187272e-19\\
2.11005710659503	7.08826297171801e-20\\
2.12693756344779	-2.04855113227258e-19\\
2.14381802030055	-6.52350238443792e-19\\
2.16069847715331	-2.12044020906485e-19\\
2.17757893400607	-5.01613222225757e-19\\
2.19445939085883	9.81142120060927e-20\\
2.21133984771159	-4.02142616282315e-19\\
2.22822030456435	-4.85177870879973e-19\\
2.24510076141711	-3.64833773961458e-19\\
2.26198121826987	-2.40335198967912e-19\\
2.27886167512263	-1.05138164094877e-19\\
2.29574213197539	6.03621226195534e-20\\
2.31262258882815	6.78836286769607e-20\\
2.32950304568091	-9.96803203492491e-20\\
2.34638350253367	4.36491732392857e-20\\
2.36326395938643	-6.01381066449195e-20\\
2.38014441623919	-3.68608103715897e-20\\
2.39702487309195	-1.03756732251301e-19\\
2.41390532994471	-2.37660583998039e-19\\
2.43078578679747	4.72877357363708e-20\\
2.44766624365023	1.69043812131368e-19\\
2.46454670050299	2.56464349141558e-19\\
2.48142715735575	4.33749233794308e-19\\
2.49830761420851	1.78262408905699e-19\\
2.51518807106127	1.44592129081926e-19\\
2.53206852791403	2.61569198018065e-19\\
2.54894898476679	5.33192279950584e-18\\
2.56582944161955	1.85922775138873e-18\\
2.58270989847232	4.59334817215541e-18\\
2.59959035532508	5.09464938570697e-18\\
2.61647081217784	-1.57171913858594e-19\\
2.6333512690306	6.13831292478754e-18\\
2.65023172588336	4.5056083354398e-18\\
2.66711218273612	6.88836526454112e-18\\
2.68399263958888	-7.69208803412349e-19\\
2.70087309644164	-2.08760997952319e-19\\
2.7177535532944	-8.84561833787997e-19\\
2.73463401014716	-1.65754939110772e-19\\
2.75151446699992	1.26529907491116e-18\\
2.76839492385268	-2.14018921838409e-18\\
2.78527538070544	7.11820241396611e-19\\
2.8021558375582	-5.51740505680952e-18\\
2.81903629441096	-1.73539778377167e-18\\
2.83591675126372	-4.20597537854918e-18\\
2.85279720811648	-1.51521969513665e-18\\
2.86967766496924	6.50107329989547e-19\\
2.886558121822	-4.77314135609883e-19\\
2.90343857867476	1.23088802821959e-19\\
2.92031903552752	-3.65506139546388e-19\\
2.93719949238028	-2.27376261046478e-19\\
2.95407994923304	-1.28569194757808e-19\\
2.9709604060858	-2.68499201995771e-19\\
2.98784086293856	-6.14243928284425e-20\\
3.00472131979132	-2.14845364886589e-19\\
3.02160177664408	6.67647747513322e-20\\
3.03848223349684	2.33531701259097e-19\\
3.0553626903496	9.25416182087256e-20\\
3.07224314720236	3.13291155338247e-20\\
3.08912360405512	8.02357381410932e-20\\
3.10600406090788	-5.61290141240042e-20\\
3.12288451776064	1.70812215810778e-19\\
3.1397649746134	1.86873364440293e-19\\
3.15664543146616	1.01307245091521e-19\\
3.17352588831892	5.94642526470073e-20\\
3.19040634517168	1.74252461843501e-19\\
3.20728680202444	-1.54331037142384e-19\\
3.2241672588772	4.59801952130263e-18\\
3.24104771572996	5.00495546000163e-18\\
3.25792817258272	4.86714210424594e-18\\
3.27480862943548	4.74005485525162e-18\\
3.29168908628824	4.45741053133787e-18\\
3.308569543141	3.89834074328158e-18\\
3.32544999999377	3.12725918541029e-18\\
3.34233045684653	2.84199038856556e-18\\
3.35921091369929	1.65002324782957e-18\\
3.37609137055205	1.36622358528859e-18\\
3.39297182740481	2.84313146375294e-19\\
3.40985228425757	-2.90895723862486e-19\\
3.42673274111033	-1.18336985237109e-18\\
3.44361319796309	-1.88489217999175e-18\\
3.46049365481585	-2.53596828675039e-18\\
3.47737411166861	-3.34897009431801e-18\\
3.49425456852137	-3.67038244772296e-18\\
3.51113502537413	-4.58854859724739e-18\\
3.52801548222689	-5.35589313388001e-18\\
3.54489593907965	-6.21851744865877e-18\\
3.56177639593241	-1.28260320293699e-17\\
3.57865685278517	-1.28432165899314e-17\\
3.59553730963793	-1.10010272572912e-17\\
3.61241776649069	-1.11771134973593e-17\\
3.62929822334345	-8.31148811350504e-18\\
3.64617868019621	-9.36219965909856e-18\\
3.66305913704897	-7.96181338926442e-18\\
3.67993959390173	-6.61980244999378e-18\\
3.69682005075449	-3.5496053077248e-18\\
3.71370050760725	-1.74145483737239e-18\\
3.73058096446001	6.03513330053054e-20\\
3.74746142131277	1.80240892744277e-18\\
3.76434187816553	3.1566791648683e-18\\
3.78122233501829	5.01765023420091e-18\\
3.79810279187105	5.17347967395603e-18\\
3.81498324872381	6.81392803819644e-18\\
3.83186370557657	8.74502082901248e-18\\
3.84874416242933	8.84021308147647e-18\\
3.86562461928209	9.74635451583517e-18\\
3.88250507613485	9.64957480073533e-18\\
3.89938553298761	1.46795431639761e-17\\
3.91626598984037	1.52242502373581e-17\\
3.93314644669313	1.49073865698756e-17\\
3.95002690354589	1.39915279235473e-17\\
3.96690736039865	1.2577406633531e-17\\
3.98378781725141	1.08148989807296e-17\\
4.00066827410417	8.90379040893909e-18\\
4.01754873095693	7.0626566941522e-18\\
4.0344291878097	5.0844428296642e-18\\
4.05130964466245	3.13479707204522e-18\\
4.06819010151522	1.27951746803115e-18\\
4.08507055836798	-5.6802494037256e-19\\
4.10195101522074	-2.49707094607976e-18\\
4.1188314720735	-4.24124792837434e-18\\
4.13571192892626	-6.20300962417438e-18\\
4.15259238577902	-8.19398773581628e-18\\
4.16947284263178	-1.00083813624773e-17\\
4.18635329948454	-1.18945991209168e-17\\
4.2032337563373	-1.36969193214605e-17\\
4.22011421319006	-1.55368839544931e-17\\
4.23699467004282	-3.89055764165159e-19\\
4.25387512689558	-8.88635419169103e-19\\
4.27075558374834	-4.99974321901831e-19\\
4.2876360406011	-7.98754323032857e-19\\
4.30451649745386	-3.64672213647861e-19\\
4.32139695430662	-7.78694948961977e-19\\
4.33827741115938	-8.94220813745725e-19\\
4.35515786801214	-3.60159283467671e-19\\
4.3720383248649	-2.01136407693399e-19\\
4.38891878171766	-1.43710229122004e-22\\
4.40579923857042	3.10907428525888e-19\\
4.42267969542318	-2.90026010495142e-19\\
4.43956015227594	4.31221176549462e-19\\
4.4564406091287	4.06188919130372e-19\\
4.47332106598146	4.37653415825118e-19\\
4.49020152283422	8.65676101370268e-19\\
4.50708197968698	1.01559375441883e-18\\
4.52396243653974	9.09166677574414e-19\\
4.5408428933925	8.14909926700722e-19\\
4.55772335024526	7.79003818708149e-19\\
4.57460380709802	2.50764472200748e-18\\
4.59148426395078	2.42231520630676e-18\\
4.60836472080354	2.31645778370794e-18\\
4.6252451776563	2.617496764327e-18\\
4.64212563450906	2.09939458655092e-18\\
4.65900609136182	2.20301058363978e-18\\
4.67588654821458	1.52971742971411e-18\\
4.69276700506734	1.15990441290349e-18\\
4.7096474619201	1.00371478182373e-18\\
4.72652791877286	5.16437752892457e-19\\
4.74340837562562	2.40908857656485e-19\\
4.76028883247838	-8.12960593993937e-20\\
4.77716928933114	-5.07080911004988e-19\\
4.79404974618391	-7.49174284370322e-19\\
4.81093020303667	-1.13000024582762e-18\\
4.82781065988943	-1.3375318364844e-18\\
4.84469111674219	-1.88202069674895e-18\\
4.86157157359495	-2.3460179696412e-18\\
4.87845203044771	-2.40558218814334e-18\\
4.89533248730047	-3.08069511327511e-18\\
4.91221294415323	-3.70956011279761e-19\\
4.92909340100599	2.27908871062735e-20\\
4.94597385785875	-4.58838221139554e-20\\
4.96285431471151	-2.76662148240071e-19\\
4.97973477156427	-3.49414504129314e-19\\
4.99661522841703	-1.90976650390521e-20\\
5.01349568526979	-7.6205312580344e-20\\
5.03037614212255	-5.44334939050724e-19\\
5.04725659897531	-7.22031778866821e-20\\
5.06413705582807	-2.49012751992392e-19\\
5.08101751268083	-6.72631501355219e-19\\
5.09789796953359	-2.86482137398361e-19\\
5.11477842638635	-4.91866129449813e-20\\
5.13165888323911	-4.90008363238025e-19\\
5.14853934009187	-5.27426692251569e-19\\
5.16541979694463	-2.93254188642439e-19\\
5.18230025379739	2.50596787293528e-20\\
5.19918071065015	-1.02270673526886e-19\\
5.21606116750291	-3.62532993665485e-19\\
5.23294162435567	-5.19247801421243e-19\\
5.24982208120843	2.22069882222169e-18\\
5.26670253806119	2.00592187537627e-18\\
5.28358299491395	1.73571861966753e-18\\
5.30046345176671	1.64407073176631e-18\\
5.31734390861947	1.3491525283919e-18\\
5.33422436547223	1.06383668993021e-18\\
5.35110482232499	8.25094347110629e-19\\
5.36798527917775	6.07602807652756e-19\\
5.38486573603051	4.37191217682596e-19\\
5.40174619288327	2.96113434450049e-19\\
5.41862664973603	1.59502574135764e-19\\
5.43550710658879	4.98198647924529e-20\\
5.45238756344155	-4.58543311813427e-20\\
5.46926802029431	-1.49484917069639e-19\\
5.48614847714707	-2.93317809222293e-19\\
5.50302893399983	-4.50561599206646e-19\\
5.51990939085259	-6.14186707645659e-19\\
5.53678984770536	-7.75441612087226e-19\\
5.55367030455812	-1.04029671518635e-18\\
5.57055076141088	-1.50826006852809e-18\\
5.58743121826364	-1.85450947475672e-18\\
5.6043116751164	-1.55950900846548e-18\\
5.62119213196916	-2.9783962342396e-18\\
5.63807258882192	-3.57027699179093e-18\\
5.65495304567468	-6.38427197915216e-08\\
5.67183350252744	-3.66757735360898e-18\\
5.6887139593802	-2.6533923632284e-18\\
5.70559441623296	-2.58781016382401e-18\\
5.72247487308572	-2.54893099462039e-18\\
5.73935532993848	-2.33579418696799e-18\\
5.75623578679124	-2.14728638775318e-18\\
5.773116243644	-1.92425913736687e-18\\
5.78999670049676	-1.47986696115349e-18\\
5.80687715734952	-1.05293016379613e-18\\
5.82375761420228	-5.63282366638164e-19\\
5.84063807105504	-3.63748801680754e-20\\
5.8575185279078	-8.35873464721177e-17\\
5.87439898476056	2.25166328075566e-18\\
5.89127944161332	4.90261342509889e-17\\
5.90815989846608	5.09082080187292e-17\\
5.92504035531884	4.88217319532351e-07\\
5.9419208121716	1.33118646805049e-15\\
5.95880126902436	1.67222472741173e-16\\
5.97568172587712	6.18244397874551e-17\\
5.99256218272988	3.0228631558374e-17\\
6.00944263958264	1.78324688849647e-17\\
6.0263230964354	1.1983189683038e-17\\
6.04320355328816	8.63319938357664e-18\\
6.06008401014092	6.36771474615565e-18\\
6.07696446699368	4.33320598346054e-18\\
6.09384492384644	2.53808825678556e-18\\
6.1107253806992	1.10610364256682e-18\\
6.12760583755196	-5.09939871824091e-19\\
6.14448629440472	-2.0106004633441e-18\\
6.16136675125748	-3.57809577807186e-18\\
6.17824720811024	-5.3674447086516e-18\\
6.195127664963	-7.43824647979055e-18\\
6.21200812181576	-1.09628128707942e-17\\
6.22888857866852	-1.47796275921373e-17\\
6.24576903552128	-2.09256917504589e-17\\
6.26264949237405	-2.84939964883851e-07\\
6.2795299492268	-4.21358783043998e-16\\
6.29641040607957	-3.6776693440786e-16\\
6.31329086293233	-2.11714358432129e-15\\
6.33017131978509	-6.74871491868838e-08\\
6.34705177663785	-8.43469316489897e-16\\
6.36393223349061	-1.4162852870385e-16\\
6.38081269034337	-6.39036195241023e-17\\
6.39769314719613	-2.86548984866567e-17\\
6.41457360404889	-1.93595610736593e-17\\
6.43145406090165	-1.7563552655156e-17\\
6.44833451775441	-1.11167898054529e-17\\
6.46521497460717	-7.79401570344069e-18\\
6.48209543145993	5.71075388532203e-18\\
6.49897588831269	3.26657361776698e-18\\
6.51585634516545	7.83014108310724e-18\\
6.53273680201821	1.24666856725298e-17\\
6.54961725887097	9.47073594316729e-19\\
6.56649771572373	8.92318416864445e-18\\
6.58337817257649	8.33561340779302e-18\\
6.60025862942925	4.3032177179984e-07\\
6.61713908628201	7.1453601580357e-16\\
6.63401954313477	1.30369393622056e-16\\
6.65089999998753	4.96928841814472e-17\\
6.66778045684029	2.57254162196271e-17\\
6.68466091369305	1.51669771057391e-17\\
6.70154137054581	9.65058931514715e-18\\
6.71842182739857	7.17141130820339e-18\\
6.73530228425133	5.25581324160092e-18\\
6.75218274110409	3.49939388115984e-18\\
6.76906319795685	2.10459815231207e-18\\
6.78594365480961	8.38615966993744e-19\\
6.80282411166237	-3.5254284814076e-19\\
6.81970456851513	-1.62252262721591e-18\\
6.83658502536789	-2.80848989008366e-18\\
6.85346548222065	-4.25569369873999e-18\\
6.87034593907341	-5.99185910954078e-18\\
6.88722639592617	-8.06018929444247e-18\\
6.90410685277893	-1.13753746857609e-17\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceladus_tube_largerdev_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-4e-06,
ymax=2e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-6.65820988747474e-17\\
0.0168804568527602	-2.99810391199631e-17\\
0.0337609137055205	-7.16974540810496e-18\\
0.0506413705582807	1.08573859953788e-17\\
0.0675218274110409	2.65179903937577e-17\\
0.0844022842638011	4.22567390835366e-17\\
0.101282741116561	5.77905324844473e-17\\
0.118163197969322	7.44250181209858e-17\\
0.135043654822082	9.5055644823065e-17\\
0.151924111674842	1.25019390131613e-16\\
0.168804568527602	1.85363703680091e-16\\
0.185685025380363	-1.25883439749167e-15\\
0.202565482233123	-3.23409539183571e-16\\
0.219445939085883	-1.58137459035873e-16\\
0.236326395938643	-8.26615360346031e-17\\
0.253206852791403	-3.59838873608871e-17\\
0.270087309644164	-2.7121724351981e-18\\
0.286967766496924	2.09447990128807e-17\\
0.303848223349684	3.62770823452493e-17\\
0.320728680202444	4.28855350632693e-17\\
0.337609137055205	4.14528137642718e-17\\
0.354489593907965	3.99767243884294e-17\\
0.371370050760725	3.08880181635759e-17\\
0.388250507613485	2.20412537900196e-17\\
0.405130964466246	7.50710022674884e-18\\
0.422011421319006	-3.79388802911282e-18\\
0.438891878171766	-5.73743903675805e-18\\
0.455772335024526	-1.29536300943698e-16\\
0.472652791877286	-1.04906774639285e-16\\
0.489533248730047	-9.47127067514391e-17\\
0.506413705582807	-8.24227115933545e-17\\
0.523294162435567	-1.78687898933866e-06\\
0.540174619288327	-2.19759841411793e-07\\
0.557055076141088	-2.56052577977946e-07\\
0.573935532993848	-3.03883806866985e-07\\
0.590815989846608	-3.56009625569384e-07\\
0.607696446699368	-4.03529328888944e-07\\
0.624576903552128	-4.32190530600405e-07\\
0.641457360404889	-2.250613354299e-07\\
0.658337817257649	-1.11494949172187e-16\\
0.675218274110409	-4.62643055093757e-17\\
0.692098730963169	-2.30077878744017e-17\\
0.70897918781593	-7.48721784340929e-19\\
0.72585964466869	2.04408247237416e-17\\
0.74274010152145	2.99297064889125e-17\\
0.75962055837421	4.81259595280839e-17\\
0.776501015226971	6.49392434294212e-17\\
0.793381472079731	8.53114259924795e-17\\
0.810261928932491	1.21192732267186e-16\\
0.827142385785251	1.92678062851167e-16\\
0.844022842638011	7.29855299731871e-16\\
0.860903299490772	-1.57897610482247e-07\\
0.877783756343532	-3.88860459030297e-19\\
0.894664213196292	1.0410153628199e-20\\
0.911544670049052	2.15696728425778e-19\\
0.928425126901813	-1.28130877554915e-19\\
0.945305583754573	1.29482749619889e-19\\
0.962186040607333	3.03626033425585e-19\\
0.979066497460093	7.17445153432489e-20\\
0.995946954312854	6.1153731199811e-19\\
1.01282741116561	3.380640508709e-20\\
1.02970786801837	3.03380775761339e-19\\
1.04658832487113	-4.02450097558849e-19\\
1.06346878172389	6.68531023973393e-19\\
1.08034923857665	-5.88399730731979e-19\\
1.09722969542941	6.80646161604848e-19\\
1.11411015228218	5.04994395418455e-19\\
1.13099060913494	9.65714168108338e-18\\
1.1478710659877	7.74737639291639e-18\\
1.16475152284046	-4.03799310203367e-18\\
1.18163197969322	1.0821477325345e-19\\
1.19851243654598	-1.98257936584927e-06\\
1.21539289339874	-2.3628403500516e-07\\
1.2322733502515	-2.71258532488737e-07\\
1.24915380710426	-3.18721537398127e-07\\
1.26603426395702	-3.71479090841878e-07\\
1.28291472080978	-4.20537450930595e-07\\
1.29979517766254	-4.51404049877738e-07\\
1.3166756345153	-2.82159527463232e-07\\
1.33355609136806	-3.69606167971847e-17\\
1.35043654822082	-1.58345995755452e-17\\
1.36731700507358	-7.25219626281494e-18\\
1.38419746192634	7.57887341914037e-20\\
1.4010779187791	5.7271507018512e-18\\
1.41795837563186	1.03760169408928e-17\\
1.43483883248462	1.57687278427992e-17\\
1.45171928933738	2.22932142466884e-17\\
1.46859974619014	3.0219611025451e-17\\
1.4854802030429	4.24004563357128e-17\\
1.50236065989566	7.10170640651387e-17\\
1.51924111674842	1.14442972761461e-16\\
1.53612157360118	-1.29267795341094e-06\\
1.55300203045394	-8.07964966447158e-18\\
1.5698824873067	-3.45438254967877e-18\\
1.58676294415946	-1.66821470258894e-18\\
1.60364340101222	-5.84240796537708e-19\\
1.62052385786498	2.49383093250842e-19\\
1.63740431471774	9.08369917025433e-19\\
1.6542847715705	5.70723917759611e-19\\
1.67116522842326	5.80732675103376e-19\\
1.68804568527602	5.29545006431382e-19\\
1.70492614212878	7.07607651114854e-19\\
1.72180659898154	6.76921423415912e-19\\
1.7386870558343	5.45175450305356e-19\\
1.75556751268706	4.6873301994622e-19\\
1.77244796953982	5.3199519579701e-20\\
1.78932842639258	1.32950761469582e-19\\
1.80620888324534	-7.81842619227887e-18\\
1.8230893400981	-5.59493644597091e-18\\
1.83996979695087	-4.96284877671543e-18\\
1.85685025380363	-3.69688716253433e-18\\
1.87373071065639	-2.40277445689662e-06\\
1.89061116750915	-2.39731857334243e-07\\
1.90749162436191	-2.69728408034165e-07\\
1.92437208121467	-3.13145361046406e-07\\
1.94125253806743	-3.6279407397943e-07\\
1.95813299492019	-4.09589378078859e-07\\
1.97501345177295	-4.38856089780657e-07\\
1.99189390862571	-2.04880823991376e-07\\
2.00877436547847	-1.25369051563131e-17\\
2.02565482233123	-4.89510643859218e-18\\
2.04253527918399	-3.45818815928374e-18\\
2.05941573603675	-7.55705883286248e-19\\
2.07629619288951	1.53856010047083e-18\\
2.09317664974227	2.43640949848272e-18\\
2.11005710659503	3.57947086668015e-18\\
2.12693756344779	7.02524213974563e-18\\
2.14381802030055	9.31389554685921e-18\\
2.16069847715331	1.64685526792997e-17\\
2.17757893400607	2.83330636368785e-17\\
2.19445939085883	1.59175930908452e-17\\
2.21133984771159	-1.62420170635855e-06\\
2.22822030456435	-7.25220025414718e-18\\
2.24510076141711	-3.11787349718086e-18\\
2.26198121826987	-1.60184113321031e-18\\
2.27886167512263	-6.15614663906225e-19\\
2.29574213197539	1.08392206673582e-19\\
2.31262258882815	8.7223612884269e-19\\
2.32950304568091	4.2485771048373e-19\\
2.34638350253367	4.083921065837e-19\\
2.36326395938643	4.98326748498971e-19\\
2.38014441623919	5.98884334660479e-19\\
2.39702487309195	7.25071177939688e-19\\
2.41390532994471	6.97800223833437e-19\\
2.43078578679747	5.94080846007604e-19\\
2.44766624365023	6.00681125622458e-19\\
2.46454670050299	9.29044722138284e-19\\
2.48142715735575	-7.15979361068456e-18\\
2.49830761420851	-4.41828713054907e-18\\
2.51518807106127	-4.29711922740364e-18\\
2.53206852791403	-3.03640071814442e-18\\
2.54894898476679	-2.60120525083367e-06\\
2.56582944161955	-2.52048573274377e-07\\
2.58270989847232	-2.81413432396917e-07\\
2.59959035532508	-3.24584591831122e-07\\
2.61647081217784	-3.74279343061384e-07\\
2.6333512690306	-4.21242993559668e-07\\
2.65023172588336	-4.50556860872378e-07\\
2.66711218273612	-2.12030281096473e-07\\
2.68399263958888	-7.10496908348191e-17\\
2.70087309644164	-2.9356939966334e-17\\
2.7177535532944	-1.39489952038065e-17\\
2.73463401014716	-4.05473130903667e-19\\
2.75151446699992	1.01137063511246e-17\\
2.76839492385268	2.07165258181366e-17\\
2.78527538070544	3.11460756164264e-17\\
2.8021558375582	4.39223030677876e-17\\
2.81903629441096	6.03730475411517e-17\\
2.83591675126372	8.77397179837436e-17\\
2.85279720811648	1.62859045950862e-16\\
2.86967766496924	1.37065950426816e-16\\
2.886558121822	-1.73584750414803e-06\\
2.90343857867476	-2.49621649193672e-18\\
2.92031903552752	-7.76034086754548e-19\\
2.93719949238028	-3.09499530267961e-19\\
2.95407994923304	-1.87565323753101e-19\\
2.9709604060858	2.12172049014292e-20\\
2.98784086293856	-9.47689926201645e-19\\
3.00472131979132	1.8744572613177e-19\\
3.02160177664408	2.01508164024314e-19\\
3.03848223349684	-2.56658214362446e-19\\
3.0553626903496	3.3529425568368e-19\\
3.07224314720236	1.43936132407944e-19\\
3.08912360405512	-6.75358776666822e-20\\
3.10600406090788	1.28387899803598e-19\\
3.12288451776064	5.84200309672214e-20\\
3.1397649746134	1.37652577023812e-18\\
3.15664543146616	-1.96164162554634e-18\\
3.17352588831892	-3.49957251677676e-20\\
3.19040634517168	-6.20154885792977e-19\\
3.20728680202444	-8.61707747496965e-19\\
3.2241672588772	-2.73346124393769e-06\\
3.24104771572996	-2.67319640910195e-07\\
3.25792817258272	-2.97537348022846e-07\\
3.27480862943548	-3.41815594606212e-07\\
3.29168908628824	-3.92755604964533e-07\\
3.308569543141	-4.40914699066824e-07\\
3.32544999999377	-4.71121204212166e-07\\
3.34233045684653	-2.604713161238e-07\\
3.35921091369929	-1.74913799832767e-17\\
3.37609137055205	-7.32249793969475e-18\\
3.39297182740481	-3.08597789381604e-18\\
3.40985228425757	-1.55164109889533e-19\\
3.42673274111033	2.60674494875716e-18\\
3.44361319796309	5.314140157277e-18\\
3.46049365481585	7.84912743886763e-18\\
3.47737411166861	1.09608778075518e-17\\
3.49425456852137	1.52176660172178e-17\\
3.51113502537413	2.15336714404417e-17\\
3.52801548222689	3.88974139098107e-17\\
3.54489593907965	3.90662531075776e-17\\
3.56177639593241	-1.83621321497459e-06\\
3.57865685278517	-1.72985590737152e-18\\
3.59553730963793	-7.4258923547951e-19\\
3.61241776649069	-2.08966289685827e-19\\
3.62929822334345	-1.23415118018934e-19\\
3.64617868019621	1.54404578172326e-20\\
3.66305913704897	1.85239136251833e-19\\
3.67993959390173	5.37091847711029e-20\\
3.69682005075449	9.62880336639956e-20\\
3.71370050760725	1.49981389026088e-19\\
3.73058096446001	5.73476874992703e-21\\
3.74746142131277	1.4751200122052e-19\\
3.76434187816553	3.08121707724786e-19\\
3.78122233501829	5.5480721773742e-19\\
3.79810279187105	1.67339466677681e-19\\
3.81498324872381	-5.3136160164939e-19\\
3.83186370557657	-3.02712572531637e-18\\
3.84874416242933	-2.28077361318076e-18\\
3.86562461928209	-1.55160771654177e-18\\
3.88250507613485	-2.50484568175046e-19\\
3.89938553298761	-2.85705792088427e-06\\
3.91626598984037	-2.82326216845213e-07\\
3.93314644669313	-3.13458253472409e-07\\
3.95002690354589	-3.58880160720627e-07\\
3.96690736039865	-4.11080732825236e-07\\
3.98378781725141	-4.60439724302315e-07\\
4.00066827410417	-4.91544232297036e-07\\
4.01754873095693	-3.10385648008189e-07\\
4.0344291878097	-2.24840799651404e-17\\
4.05130964466245	-9.71360951792022e-18\\
4.06819010151522	-4.56666155900508e-18\\
4.08507055836798	-2.62004637687806e-20\\
4.10195101522074	3.27681868430972e-18\\
4.1188314720735	6.88184832699078e-18\\
4.13571192892626	1.05342507908225e-17\\
4.15259238577902	1.45387608580142e-17\\
4.16947284263178	2.00875127696964e-17\\
4.18635329948454	2.89864902150304e-17\\
4.2032337563373	5.19823858595698e-17\\
4.22011421319006	5.30507270702821e-17\\
4.23699467004282	-1.93408754642592e-06\\
4.25387512689558	-1.65044718125193e-16\\
4.27075558374834	-7.15336377024004e-17\\
4.2876360406011	-3.53126714171426e-17\\
4.30451649745386	-1.32402318507941e-17\\
4.32139695430662	2.82239862265222e-18\\
4.33827741115938	1.58149594745613e-17\\
4.35515786801214	9.92829420512476e-18\\
4.3720383248649	9.16537787933802e-18\\
4.38891878171766	9.97917860740786e-18\\
4.40579923857042	1.45699472696143e-17\\
4.42267969542318	1.79800710295362e-17\\
4.43956015227594	1.90874228671441e-17\\
4.4564406091287	1.79584473897788e-17\\
4.47332106598146	1.51845890298908e-17\\
4.49020152283422	1.70323319614052e-17\\
4.50708197968698	-1.32163540485902e-16\\
4.52396243653974	-1.02543962509466e-16\\
4.5408428933925	-8.59208623018268e-17\\
4.55772335024526	-7.17098761948983e-17\\
4.57460380709802	-2.97581698644809e-06\\
4.59148426395078	-2.96809022266359e-07\\
4.60836472080354	-3.288171090214e-07\\
4.6252451776563	-3.75329314887489e-07\\
4.64212563450906	-4.28728415514492e-07\\
4.65900609136182	-4.79226081982923e-07\\
4.67588654821458	-5.11182612757402e-07\\
4.69276700506734	-3.58909096073623e-07\\
4.7096474619201	-6.66004667029392e-16\\
4.72652791877286	-2.85400058896052e-16\\
4.74340837562562	-1.31793750205137e-16\\
4.76028883247838	-3.71211550035966e-18\\
4.77716928933114	1.01022053857299e-16\\
4.79404974618391	2.01859525438155e-16\\
4.81093020303667	3.08189196133402e-16\\
4.82781065988943	4.29300235557963e-16\\
4.84469111674219	5.87486271238209e-16\\
4.86157157359495	8.52162258182465e-16\\
4.87845203044771	1.5437884106647e-15\\
4.89533248730047	1.62853689977564e-15\\
4.91221294415323	-2.03167792878048e-06\\
4.92909340100599	-1.16099830742775e-16\\
4.94597385785875	-4.96906626241297e-17\\
4.96285431471151	-2.44252842541015e-17\\
4.97973477156427	-9.89081853826091e-18\\
4.99661522841703	2.8799172925499e-18\\
5.01349568526979	1.09592255372522e-17\\
5.03037614212255	6.5125647933617e-18\\
5.04725659897531	5.76765283291745e-18\\
5.06413705582807	6.41684360198977e-18\\
5.08101751268083	9.32222031692021e-18\\
5.09789796953359	1.14371654952237e-17\\
5.11477842638635	1.23511119828433e-17\\
5.13165888323911	1.24303903521668e-17\\
5.14853934009187	1.08928372534331e-17\\
5.16541979694463	9.44816761167831e-18\\
5.18230025379739	-7.5125708108906e-17\\
5.19918071065015	-6.16864831332132e-17\\
5.21606116750291	-5.27818597111226e-17\\
5.23294162435567	-4.43964035828602e-17\\
5.24982208120843	-3.08954190020553e-06\\
5.26670253806119	-3.1049729083422e-07\\
5.28358299491395	-3.43229577572309e-07\\
5.30046345176671	-3.90665194377257e-07\\
5.31734390861947	-4.45089307123725e-07\\
5.33422436547223	-4.96557592316964e-07\\
5.35110482232499	-5.2921899508402e-07\\
5.36798527917775	-4.01906894650219e-07\\
5.38486573603051	-2.82607086696379e-17\\
5.40174619288327	-1.19549963832744e-17\\
5.41862664973603	-5.49178019943468e-18\\
5.43550710658879	-1.96250191182714e-19\\
5.45238756344155	4.20077497965093e-18\\
5.46926802029431	8.31355988863777e-18\\
5.48614847714707	1.29435347093381e-17\\
5.50302893399983	1.77437779488166e-17\\
5.51990939085259	2.44486672898086e-17\\
5.53678984770536	3.55227125347088e-17\\
5.55367030455812	6.51062840490435e-17\\
5.57055076141088	6.84070688151532e-17\\
5.58743121826364	-2.13033439067861e-06\\
5.6043116751164	-6.05302606260828e-19\\
5.62119213196916	-7.66476343854245e-19\\
5.63807258882192	2.46425825598817e-20\\
5.65495304567468	5.89990462118329e-20\\
5.67183350252744	4.52059741322186e-19\\
5.6887139593802	1.66525958260922e-19\\
5.70559441623296	2.21195297604415e-19\\
5.72247487308572	5.18158867726972e-20\\
5.73935532993848	8.14304426810198e-20\\
5.75623578679124	3.01935543470998e-19\\
5.773116243644	2.82737846891671e-19\\
5.78999670049676	-3.62915710168714e-19\\
5.80687715734952	-1.42538423603631e-19\\
5.82375761420228	1.98981185317551e-19\\
5.84063807105504	7.84038018354907e-19\\
5.8575185279078	4.31296320487887e-19\\
5.87439898476056	-7.13459003367528e-20\\
5.89127944161332	-7.61670528998168e-19\\
5.90815989846608	-1.00004405842856e-18\\
5.92504035531884	-3.19895410179162e-06\\
5.9419208121716	-3.2323777605459e-07\\
5.95880126902436	-3.56469029450899e-07\\
5.97568172587712	-4.04590151383254e-07\\
5.99256218272988	-4.59798631833655e-07\\
6.00944263958264	-5.12007246375604e-07\\
6.0263230964354	-5.45169910277445e-07\\
6.04320355328816	-4.36969283484214e-07\\
6.06008401014092	-4.96140644601606e-17\\
6.07696446699368	-2.09837632352761e-17\\
6.09384492384644	-9.67324139474833e-18\\
6.1107253806992	-3.06050731401752e-19\\
6.12760583755196	7.10268352718149e-18\\
6.14448629440472	1.43611029348538e-17\\
6.16136675125748	2.18541869335556e-17\\
6.17824720811024	3.06608252532608e-17\\
6.195127664963	4.19637027636813e-17\\
6.21200812181576	6.09452250668876e-17\\
6.22888857866852	1.11631148570195e-16\\
6.24576903552128	1.13409838330238e-16\\
6.26264949237405	-2.22605775013856e-06\\
6.2795299492268	-1.69468079966392e-18\\
6.29641040607957	-6.81053310679295e-19\\
6.31329086293233	-5.57644283050179e-19\\
6.33017131978509	-1.17098238417644e-19\\
6.34705177663785	-4.819148125125e-21\\
6.36393223349061	2.94128011932566e-19\\
6.38081269034337	1.95674183809448e-19\\
6.39769314719613	4.17650677898883e-19\\
6.41457360404889	5.84573259112003e-19\\
6.43145406090165	2.13851904622076e-19\\
6.44833451775441	-6.21016963523434e-20\\
6.46521497460717	-2.64885447588144e-19\\
6.48209543145993	-7.75476839328723e-20\\
6.49897588831269	4.01454456635871e-19\\
6.51585634516545	-1.47663641269856e-19\\
6.53273680201821	-1.15451254827628e-18\\
6.54961725887097	-4.98488798500338e-18\\
6.56649771572373	-7.51592929389916e-19\\
6.58337817257649	2.88384531779229e-18\\
6.60025862942925	-3.30420506327754e-06\\
6.61713908628201	-3.35391519749021e-07\\
6.63401954313477	-3.6908461123997e-07\\
6.65089999998753	-4.17845699910984e-07\\
6.66778045684029	-4.73789277440542e-07\\
6.68466091369305	-5.26693665336761e-07\\
6.70154137054581	-5.60329086452834e-07\\
6.71842182739857	-4.705554773609e-07\\
6.73530228425133	-7.23290251904469e-17\\
6.75218274110409	-3.07249725775433e-17\\
6.76906319795685	-1.43216684713703e-17\\
6.78594365480961	-9.97454369586912e-19\\
6.80282411166237	9.78547062305011e-18\\
6.81970456851513	2.01405441672658e-17\\
6.83658502536789	3.08872405887755e-17\\
6.85346548222065	4.32980397541113e-17\\
6.87034593907341	5.93954902237372e-17\\
6.88722639592617	8.63022811930587e-17\\
6.90410685277893	1.57426924358555e-16\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-12e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.12723862718227e-06\\
0.0168804568527602	1.84013014295992e-07\\
0.0337609137055205	1.2763594817728e-15\\
0.0506413705582807	4.77433757530356e-16\\
0.0675218274110409	2.41645314734493e-16\\
0.0844022842638011	1.33662928068276e-16\\
0.101282741116561	7.65571723012949e-17\\
0.118163197969322	3.92036672396182e-17\\
0.135043654822082	1.14205960300147e-17\\
0.151924111674842	-1.46472506851577e-17\\
0.168804568527602	-4.67232938376757e-17\\
0.185685025380363	-1.70373313634132e-06\\
0.202565482233123	-3.68954850320198e-15\\
0.219445939085883	-2.37608565686535e-15\\
0.236326395938643	-2.14301371071631e-15\\
0.253206852791403	-2.30545300720433e-15\\
0.270087309644164	-2.85664037661488e-15\\
0.286967766496924	-4.13042046005349e-15\\
0.303848223349684	-7.4392711735677e-15\\
0.320728680202444	-1.91970673980343e-14\\
0.337609137055205	-9.64856244164617e-06\\
0.354489593907965	-4.43347792913607e-07\\
0.371370050760725	-1.73209872154726e-14\\
0.388250507613485	-4.18301466181275e-15\\
0.405130964466246	-2.00687427281682e-15\\
0.422011421319006	-1.22301977521925e-15\\
0.438891878171766	-8.3720873077812e-16\\
0.455772335024526	-3.07479299777338e-16\\
0.472652791877286	-2.13593126340124e-16\\
0.489533248730047	-1.44448217803212e-16\\
0.506413705582807	-9.45794888577426e-17\\
0.523294162435567	-1.4443830722291e-16\\
0.540174619288327	-8.15464455681928e-17\\
0.557055076141088	-4.02423513908942e-17\\
0.573935532993848	-1.64116957966039e-17\\
0.590815989846608	2.95604095804084e-18\\
0.607696446699368	3.32705831336613e-17\\
0.624576903552128	9.61365538055182e-17\\
0.641457360404889	3.68444952963778e-15\\
0.658337817257649	6.84604057993025e-07\\
0.675218274110409	4.97889819187847e-07\\
0.692098730963169	4.72573785897329e-07\\
0.70897918781593	3.38240650045093e-16\\
0.72585964466869	1.54484302788469e-16\\
0.74274010152145	8.24938365136303e-17\\
0.75962055837421	4.39833532344636e-17\\
0.776501015226971	1.33012309194636e-17\\
0.793381472079731	-1.03094493924178e-17\\
0.810261928932491	-3.87378793357035e-17\\
0.827142385785251	-1.12199391491522e-16\\
0.844022842638011	-1.57668652554021e-07\\
0.860903299490772	-2.0588745308763e-06\\
0.877783756343532	-2.13832585495529e-18\\
0.894664213196292	-1.25080965528987e-18\\
0.911544670049052	-8.986949996781e-19\\
0.928425126901813	-1.30311306837416e-18\\
0.945305583754573	-2.18745310741479e-18\\
0.962186040607333	-3.41044079237077e-18\\
0.979066497460093	-4.8853057550257e-07\\
0.995946954312854	-1.20825942801071e-06\\
1.01282741116561	-3.15240457737573e-15\\
1.02970786801837	-8.6596277563901e-06\\
1.04658832487113	-2.19148656177258e-17\\
1.06346878172389	-6.14690761356884e-18\\
1.08034923857665	-2.54497672874226e-18\\
1.09722969542941	-1.23969771015253e-18\\
1.11411015228218	-1.02551389647488e-18\\
1.13099060913494	-3.16639464188738e-19\\
1.1478710659877	1.20324592043994e-18\\
1.16475152284046	-1.35662873394949e-18\\
1.18163197969322	-1.73618282811808e-17\\
1.19851243654598	-4.08797469461082e-17\\
1.21539289339874	-2.38849423989511e-17\\
1.2322733502515	-1.30031107944494e-17\\
1.24915380710426	-5.68678715148679e-18\\
1.26603426395702	1.80777162118223e-18\\
1.28291472080978	1.20439621363795e-17\\
1.29979517766254	3.39118106023548e-17\\
1.3166756345153	3.26976135066091e-15\\
1.33355609136806	6.6505684865956e-07\\
1.35043654822082	5.1713058942174e-07\\
1.36731700507358	2.41339585280514e-07\\
1.38419746192634	1.3725042142197e-16\\
1.4010779187791	5.39154531561612e-17\\
1.41795837563186	2.69841426291807e-17\\
1.43483883248462	1.35281810607172e-17\\
1.45171928933738	4.26751012661082e-18\\
1.46859974619014	-3.41305923204736e-18\\
1.4854802030429	-1.52403628916658e-17\\
1.50236065989566	-4.40569946000426e-17\\
1.51924111674842	-2.51666911123955e-07\\
1.53612157360118	-1.16144579548113e-06\\
1.55300203045394	-5.77359855710369e-17\\
1.5698824873067	-3.8727035926626e-17\\
1.58676294415946	-3.79284191945002e-17\\
1.60364340101222	-4.77042911088291e-17\\
1.62052385786498	-8.46567314611704e-17\\
1.63740431471774	-4.8398631521985e-07\\
1.6542847715705	-1.40254520121743e-06\\
1.67116522842326	-1.17524095415019e-06\\
1.68804568527602	1.6594768320056e-18\\
1.70492614212878	-8.62795757986994e-06\\
1.72180659898154	-5.87722990893529e-16\\
1.7386870558343	-2.17450930849342e-16\\
1.75556751268706	-8.77673114636563e-17\\
1.77244796953982	-4.48774681723659e-17\\
1.78932842639258	-3.52195851043547e-17\\
1.80620888324534	-3.52309945089729e-18\\
1.8230893400981	-2.17907098911537e-18\\
1.83996979695087	-1.55724228621615e-18\\
1.85685025380363	-6.45651263886694e-19\\
1.87373071065639	-1.33266623416463e-17\\
1.89061116750915	-5.54667898022502e-18\\
1.90749162436191	-4.1488467222461e-18\\
1.92437208121467	-2.22055080301975e-18\\
1.94125253806743	3.64258416575552e-19\\
1.95813299492019	2.80677691658904e-18\\
1.97501345177295	1.00267428928745e-17\\
1.99189390862571	2.70425420227181e-07\\
2.00877436547847	5.04501155536719e-07\\
2.02565482233123	5.28481690009251e-07\\
2.04253527918399	2.01164341133911e-07\\
2.05941573603675	3.64341916181197e-17\\
2.07629619288951	1.358048109789e-17\\
2.09317664974227	6.35483990459678e-18\\
2.11005710659503	4.04817112870341e-18\\
2.12693756344779	3.804525167626e-19\\
2.14381802030055	-2.33518266973398e-18\\
2.16069847715331	-3.42953489063251e-18\\
2.17757893400607	-3.0514025729645e-17\\
2.19445939085883	-2.71974908343553e-07\\
2.21133984771159	-9.64365496050192e-07\\
2.22822030456435	-5.35950613588292e-17\\
2.24510076141711	-3.52884776562513e-17\\
2.26198121826987	-3.37016348404757e-17\\
2.27886167512263	-4.11132756730762e-17\\
2.29574213197539	-7.02371945683898e-17\\
2.31262258882815	-8.00390535078718e-07\\
2.32950304568091	-1.40273924329952e-06\\
2.34638350253367	-1.1650202426637e-06\\
2.36326395938643	1.3612884596333e-18\\
2.38014441623919	-8.84359807661919e-06\\
2.39702487309195	-6.82630883299868e-16\\
2.41390532994471	-1.95805418406932e-16\\
2.43078578679747	-7.6342099062787e-17\\
2.44766624365023	-3.94976642326931e-17\\
2.46454670050299	-3.32919554833824e-17\\
2.48142715735575	-3.5363372991375e-18\\
2.49830761420851	-2.28128213029734e-18\\
2.51518807106127	-1.29659923856835e-18\\
2.53206852791403	-2.97787558155219e-19\\
2.54894898476679	-7.10227950873352e-17\\
2.56582944161955	-4.25489251455819e-17\\
2.58270989847232	-2.33220553031568e-17\\
2.59959035532508	-9.91327776713492e-18\\
2.61647081217784	3.81090109417571e-18\\
2.6333512690306	2.24440433633769e-17\\
2.65023172588336	6.13551054958557e-17\\
2.66711218273612	2.75219372857308e-07\\
2.68399263958888	5.16654919411559e-07\\
2.70087309644164	5.41093074449972e-07\\
2.7177535532944	2.39429420041606e-07\\
2.73463401014716	2.24192761169267e-16\\
2.75151446699992	9.05666873685961e-17\\
2.76839492385268	4.45495476899308e-17\\
2.78527538070544	2.0945376522755e-17\\
2.8021558375582	4.58956193229102e-18\\
2.81903629441096	-1.08859669487427e-17\\
2.83591675126372	-3.51912170914286e-17\\
2.85279720811648	-1.22050059869907e-16\\
2.86967766496924	-2.7559164680499e-07\\
2.886558121822	-9.8341766077372e-07\\
2.90343857867476	-9.3062433349864e-18\\
2.92031903552752	-6.71720497447283e-18\\
2.93719949238028	-6.1101742963013e-18\\
2.95407994923304	-7.73208431158648e-18\\
2.9709604060858	-1.34567176804839e-17\\
2.98784086293856	-7.973627934535e-07\\
3.00472131979132	-1.41778136260336e-06\\
3.02160177664408	-1.15664617237529e-06\\
3.03848223349684	-5.39071787126288e-17\\
3.0553626903496	-9.12546020990041e-06\\
3.07224314720236	-1.6168122856879e-16\\
3.08912360405512	-4.06044611344481e-17\\
3.10600406090788	-1.62579592718053e-17\\
3.12288451776064	-8.12248331006521e-18\\
3.1397649746134	-7.67936750714202e-18\\
3.15664543146616	-1.55139735261845e-19\\
3.17352588831892	1.52147452946038e-20\\
3.19040634517168	3.603827081641e-19\\
3.20728680202444	-1.45240051301643e-19\\
3.2241672588772	-1.73385799044283e-17\\
3.24104771572996	-1.06101745586912e-17\\
3.25792817258272	-6.15761030289227e-18\\
3.27480862943548	-2.43707909621252e-18\\
3.29168908628824	9.97662684112113e-19\\
3.308569543141	5.61452835741203e-18\\
3.32544999999377	1.54245716593822e-17\\
3.34233045684653	2.43443692289668e-07\\
3.35921091369929	5.29546395433663e-07\\
3.37609137055205	5.54087104539613e-07\\
3.39297182740481	2.73401971080398e-07\\
3.40985228425757	5.53714338906366e-17\\
3.42673274111033	2.28138169317982e-17\\
3.44361319796309	1.14015452909999e-17\\
3.46049365481585	5.56963697052069e-18\\
3.47737411166861	1.49483378581814e-18\\
3.49425456852137	-2.24317814506317e-18\\
3.51113502537413	-8.6745523155551e-18\\
3.52801548222689	-2.77449538169494e-17\\
3.54489593907965	-2.79861488617301e-07\\
3.56177639593241	-1.01150149936865e-06\\
3.57865685278517	-1.10610573390055e-17\\
3.59553730963793	-7.50003730659818e-18\\
3.61241776649069	-7.19511766218171e-18\\
3.62929822334345	-8.84545566406331e-18\\
3.64617868019621	-1.69022992166225e-17\\
3.66305913704897	-7.90533798193211e-07\\
3.67993959390173	-1.43346633162512e-06\\
3.69682005075449	-1.14895999827396e-06\\
3.71370050760725	-5.89004530240139e-16\\
3.73058096446001	-9.39829782970151e-06\\
3.74746142131277	-1.54716390393694e-16\\
3.76434187816553	-4.81990489030933e-17\\
3.78122233501829	-1.71566732967257e-17\\
3.79810279187105	-8.68862692496831e-18\\
3.81498324872381	-5.02978114487882e-18\\
3.83186370557657	-8.86166497888961e-19\\
3.84874416242933	-1.22565757158338e-18\\
3.86562461928209	2.87326386973868e-20\\
3.88250507613485	1.34473090884527e-19\\
3.89938553298761	-2.38433856039851e-17\\
3.91626598984037	-1.39776452086752e-17\\
3.93314644669313	-7.84458178404329e-18\\
3.95002690354589	-3.28773335427157e-18\\
3.96690736039865	1.04973327518544e-18\\
3.98378781725141	7.13358651749136e-18\\
4.00066827410417	2.07266604254721e-17\\
4.01754873095693	2.09838820436737e-07\\
4.0344291878097	5.41883035994027e-07\\
4.05130964466245	5.66484373566716e-07\\
4.06819010151522	3.03581626911661e-07\\
4.08507055836798	7.42491184803334e-17\\
4.10195101522074	3.07235870947376e-17\\
4.1188314720735	1.52719884137822e-17\\
4.13571192892626	6.86800789477591e-18\\
4.15259238577902	1.80843642398436e-18\\
4.16947284263178	-3.66235355939885e-18\\
4.18635329948454	-1.09202061347384e-17\\
4.2032337563373	-3.72015400745365e-17\\
4.22011421319006	-2.84273500179181e-07\\
4.23699467004282	-1.03780815919561e-06\\
4.25387512689558	-1.23948565287463e-15\\
4.27075558374834	-8.26321099627552e-16\\
4.2876360406011	-7.94260359891472e-16\\
4.30451649745386	-9.7726554351568e-16\\
4.32139695430662	-1.69311477528141e-15\\
4.33827741115938	-7.87512034411528e-07\\
4.35515786801214	-1.44844921987246e-06\\
4.3720383248649	-1.14176010092165e-06\\
4.38891878171766	-8.06120255441059e-14\\
4.40579923857042	-9.65614410039753e-06\\
4.42267969542318	-2.37112914496313e-14\\
4.43956015227594	-4.70282941588366e-15\\
4.4564406091287	-1.83388933288212e-15\\
4.47332106598146	-8.89280840311029e-16\\
4.49020152283422	-5.30595255177082e-16\\
4.50708197968698	-8.87160601633488e-17\\
4.52396243653974	-5.05927527133074e-17\\
4.5408428933925	-2.72010634823543e-17\\
4.55772335024526	-7.21286265758016e-18\\
4.57460380709802	-7.09546078851094e-16\\
4.59148426395078	-4.19605699225838e-16\\
4.60836472080354	-2.36363627696704e-16\\
4.6252451776563	-9.66421586636605e-17\\
4.64212563450906	3.4490101430622e-17\\
4.65900609136182	2.06752682186723e-16\\
4.67588654821458	5.98017898605254e-16\\
4.69276700506734	1.76915233444212e-07\\
4.7096474619201	5.53590262205185e-07\\
4.72652791877286	5.78237249479812e-07\\
4.74340837562562	3.30039880523497e-07\\
4.76028883247838	2.19704706923455e-15\\
4.77716928933114	9.08103313235278e-16\\
4.79404974618391	4.57156450170913e-16\\
4.81093020303667	2.22022088247269e-16\\
4.82781065988943	6.01387665116557e-17\\
4.84469111674219	-9.41534608437454e-17\\
4.86157157359495	-3.23495634622679e-16\\
4.87845203044771	-1.06924045130016e-15\\
4.89533248730047	-2.88785805412002e-07\\
4.91221294415323	-1.05974592819767e-06\\
4.92909340100599	-8.86370164385092e-16\\
4.94597385785875	-5.88462433369668e-16\\
4.96285431471151	-5.67011130398241e-16\\
4.97973477156427	-6.98132724210578e-16\\
4.99661522841703	-1.21065749213787e-15\\
5.01349568526979	-7.90565833909698e-07\\
5.03037614212255	-1.46281679369688e-06\\
5.04725659897531	-1.13647400445099e-06\\
5.06413705582807	-6.33737652199265e-14\\
5.08101751268083	-9.89356077442977e-06\\
5.09789796953359	-1.24411615009545e-14\\
5.11477842638635	-3.1039065732002e-15\\
5.13165888323911	-1.25306716980664e-15\\
5.14853934009187	-6.18651855586301e-16\\
5.16541979694463	-3.73551514981853e-16\\
5.18230025379739	-6.96851787833946e-17\\
5.19918071065015	-3.9622786388141e-17\\
5.21606116750291	-2.37867305341611e-17\\
5.23294162435567	-8.3044336882719e-18\\
5.24982208120843	-3.01054391298608e-17\\
5.26670253806119	-1.76524724529941e-17\\
5.28358299491395	-9.92434771274605e-18\\
5.30046345176671	-4.04453967231061e-18\\
5.31734390861947	1.40397997335559e-18\\
5.33422436547223	8.45185579153194e-18\\
5.35110482232499	2.46270109025368e-17\\
5.36798527917775	1.48384382361854e-07\\
5.38486573603051	5.64614005727119e-07\\
5.40174619288327	5.89287631509779e-07\\
5.41862664973603	3.58251182191093e-07\\
5.43550710658879	9.23540893003027e-17\\
5.45238756344155	3.7932796842919e-17\\
5.46926802029431	1.92088511959139e-17\\
5.48614847714707	9.13606434884847e-18\\
5.50302893399983	2.3584818493093e-18\\
5.51990939085259	-3.26250965982564e-18\\
5.53678984770536	-1.35975761803125e-17\\
5.55367030455812	-4.53250788624193e-17\\
5.57055076141088	-2.92507015847692e-07\\
5.58743121826364	-1.07444177295967e-06\\
5.6043116751164	-4.73287127792856e-18\\
5.62119213196916	-3.17591507878467e-18\\
5.63807258882192	-3.75274706644999e-18\\
5.65495304567468	-5.02492678181512e-18\\
5.67183350252744	-8.40861666459016e-18\\
5.6887139593802	-7.97635460758276e-07\\
5.70559441623296	-1.47619598118236e-06\\
5.72247487308572	-1.13376939008655e-06\\
5.73935532993848	-3.62179960364524e-16\\
5.75623578679124	-1.01060660121557e-05\\
5.773116243644	-5.18416541204362e-17\\
5.78999670049676	-2.35105575328259e-17\\
5.80687715734952	-8.87554759097896e-18\\
5.82375761420228	-3.62509260933545e-18\\
5.84063807105504	-2.43872097385402e-18\\
5.8575185279078	-7.60053679053238e-19\\
5.87439898476056	-9.39990544861337e-19\\
5.89127944161332	-4.17765587104872e-19\\
5.90815989846608	-5.94037380014087e-19\\
5.92504035531884	-5.17820199142005e-17\\
5.9419208121716	-3.06690647248407e-17\\
5.95880126902436	-1.74397790237773e-17\\
5.97568172587712	-7.35176719347578e-18\\
5.99256218272988	2.08753580618512e-18\\
6.00944263958264	1.42799046692692e-17\\
6.0263230964354	4.2466877918817e-17\\
6.04320355328816	1.26405507509651e-07\\
6.06008401014092	5.7492440760732e-07\\
6.07696446699368	5.9960994181686e-07\\
6.09384492384644	3.90518366770824e-07\\
6.1107253806992	1.56596535234773e-16\\
6.12760583755196	6.48060588980639e-17\\
6.14448629440472	3.27936889458564e-17\\
6.16136675125748	1.57290032315774e-17\\
6.17824720811024	4.64015462962168e-18\\
6.195127664963	-7.08732702700637e-18\\
6.21200812181576	-2.321261430487e-17\\
6.22888857866852	-7.96644904169024e-17\\
6.24576903552128	-2.95062935674003e-07\\
6.26264949237405	-1.08601528102002e-06\\
6.2795299492268	-1.30918381345446e-17\\
6.29641040607957	-8.67297498413865e-18\\
6.31329086293233	-8.35882124930793e-18\\
6.33017131978509	-1.0418451017246e-17\\
6.34705177663785	-1.88741406743804e-17\\
6.36393223349061	-8.02242242205845e-07\\
6.38081269034337	-1.48828172486285e-06\\
6.39769314719613	-1.13103790317159e-06\\
6.41457360404889	-9.71409880237463e-16\\
6.43145406090165	-1.03041809008516e-05\\
6.44833451775441	-1.29677450703226e-16\\
6.46521497460717	-4.83561619576943e-17\\
6.48209543145993	-1.90519284045716e-17\\
6.49897588831269	-9.3047776601326e-18\\
6.51585634516545	-5.87685404952514e-18\\
6.53273680201821	-2.00266496574105e-18\\
6.54961725887097	-2.30842932274589e-18\\
6.56649771572373	-3.48206841678617e-18\\
6.58337817257649	2.36344131079877e-18\\
6.60025862942925	-7.4606147635123e-17\\
6.61713908628201	-4.44958828280521e-17\\
6.63401954313477	-2.54450896282453e-17\\
6.65089999998753	-1.08921115618411e-17\\
6.66778045684029	2.50382926745652e-18\\
6.68466091369305	1.94312395721831e-17\\
6.70154137054581	5.99326302675486e-17\\
6.71842182739857	1.05217049347439e-07\\
6.73530228425133	5.84657530591796e-07\\
6.75218274110409	6.09357487774331e-07\\
6.76906319795685	4.18751934056227e-07\\
6.78594365480961	2.20967052160296e-16\\
6.80282411166237	9.16166211678914e-17\\
6.81970456851513	4.60267950236476e-17\\
6.83658502536789	2.23124219635594e-17\\
6.85346548222065	5.59222220498505e-18\\
6.87034593907341	-1.00190456631679e-17\\
6.88722639592617	-3.38001994995277e-17\\
6.90410685277893	-1.12832651186796e-16\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,0.233in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-2e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Z Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.49841351166358e-17\\
0.0168804568527602	1.46886514133114e-17\\
0.0337609137055205	4.67523977822699e-18\\
0.0506413705582807	-5.07588273124057e-18\\
0.0675218274110409	-1.45617670221269e-17\\
0.0844022842638011	-2.42884627683759e-17\\
0.101282741116561	-3.4366113921698e-17\\
0.118163197969322	-4.40912350391244e-17\\
0.135043654822082	-5.40727804570191e-17\\
0.151924111674842	-6.52329488929487e-17\\
0.168804568527602	-7.64602659071442e-17\\
0.185685025380363	-9.96697313012023e-17\\
0.202565482233123	-1.29312738108786e-16\\
0.219445939085883	-1.35350030883513e-16\\
0.236326395938643	-1.2878185345469e-16\\
0.253206852791403	-1.14546388882777e-16\\
0.270087309644164	-9.69595372223812e-17\\
0.286967766496924	-7.76298820585672e-17\\
0.303848223349684	-5.78925998379624e-17\\
0.320728680202444	-3.82716895067532e-17\\
0.337609137055205	-1.94610831160266e-17\\
0.354489593907965	-1.57125174330046e-18\\
0.371370050760725	1.55953490624702e-17\\
0.388250507613485	3.16858010779842e-17\\
0.405130964466246	4.69880022598154e-17\\
0.422011421319006	6.16573006872798e-17\\
0.438891878171766	7.57724195284172e-17\\
0.455772335024526	7.4051711953365e-17\\
0.472652791877286	8.61868643266194e-17\\
0.489533248730047	9.43814048549584e-17\\
0.506413705582807	1.00248850167918e-16\\
0.523294162435567	4.2999672415196e-16\\
0.540174619288327	4.2340046504545e-16\\
0.557055076141088	3.35908500149559e-16\\
0.573935532993848	2.37507286264309e-16\\
0.590815989846608	1.63118675874682e-16\\
0.607696446699368	1.13610196704995e-16\\
0.624576903552128	7.31579142292724e-17\\
0.641457360404889	4.90955637599528e-17\\
0.658337817257649	3.72364761138664e-17\\
0.675218274110409	2.58329048827335e-17\\
0.692098730963169	1.97052833947694e-17\\
0.70897918781593	5.1550924658518e-18\\
0.72585964466869	-1.60287086631427e-18\\
0.74274010152145	-1.31632437494462e-17\\
0.75962055837421	-2.3286863227634e-17\\
0.776501015226971	-3.35085546105963e-17\\
0.793381472079731	-4.325042919945e-17\\
0.810261928932491	-5.94338626376917e-17\\
0.827142385785251	-7.51627327973043e-17\\
0.844022842638011	-1.01840105226162e-16\\
0.860903299490772	5.85693031690415e-20\\
0.877783756343532	2.74109421279096e-19\\
0.894664213196292	-7.22523169047039e-19\\
0.911544670049052	5.13173590775496e-19\\
0.928425126901813	-3.46079248633174e-20\\
0.945305583754573	5.4258087119214e-19\\
0.962186040607333	-1.62496499665604e-19\\
0.979066497460093	5.39365927352378e-19\\
0.995946954312854	-1.19218864116752e-19\\
1.01282741116561	-2.74227617743793e-19\\
1.02970786801837	-4.27826878529321e-20\\
1.04658832487113	2.04267130289567e-19\\
1.06346878172389	9.02548204427226e-20\\
1.08034923857665	-4.52456066860584e-20\\
1.09722969542941	-4.33840123670787e-20\\
1.11411015228218	2.75492319916053e-19\\
1.13099060913494	3.84883147993239e-19\\
1.1478710659877	1.77323064197211e-18\\
1.16475152284046	4.27658448567128e-19\\
1.18163197969322	-1.20496567900128e-18\\
1.19851243654598	1.93692136431757e-16\\
1.21539289339874	1.91103641641781e-16\\
1.2322733502515	1.4931531945029e-16\\
1.24915380710426	9.94296868722533e-17\\
1.26603426395702	6.43287073575571e-17\\
1.28291472080978	4.25274700980421e-17\\
1.29979517766254	2.71814283589321e-17\\
1.3166756345153	1.85008708929146e-17\\
1.33355609136806	1.38457154665406e-17\\
1.35043654822082	9.84566351016457e-18\\
1.36731700507358	5.76836354875874e-18\\
1.38419746192634	2.49261213886523e-18\\
1.4010779187791	-9.0142577922481e-19\\
1.41795837563186	-3.76113902733575e-18\\
1.43483883248462	-7.77984919594123e-18\\
1.45171928933738	-1.12865360503467e-17\\
1.46859974619014	-1.55679863546999e-17\\
1.4854802030429	-2.07060547241059e-17\\
1.50236065989566	-2.71714271599846e-17\\
1.51924111674842	-3.52190097696254e-17\\
1.53612157360118	-3.4307618295827e-18\\
1.55300203045394	-4.11097693934279e-18\\
1.5698824873067	-4.40211675257918e-18\\
1.58676294415946	-4.14480376525517e-18\\
1.60364340101222	-3.56913986793769e-18\\
1.62052385786498	-2.9240957143536e-18\\
1.63740431471774	-2.33030266589364e-18\\
1.6542847715705	-1.59103840632214e-18\\
1.67116522842326	-1.03959811016553e-18\\
1.68804568527602	-5.25154562310618e-19\\
1.70492614212878	7.5200444938218e-21\\
1.72180659898154	4.24252263070707e-19\\
1.7386870558343	8.63784998617989e-19\\
1.75556751268706	1.33933563327617e-18\\
1.77244796953982	1.76674241823622e-18\\
1.78932842639258	2.21846184011828e-18\\
1.80620888324534	1.87751790733513e-18\\
1.8230893400981	2.16398430071903e-18\\
1.83996979695087	2.56006700451193e-18\\
1.85685025380363	2.57177732511172e-18\\
1.87373071065639	1.44627329540645e-06\\
1.89061116750915	3.48953526427469e-15\\
1.90749162436191	1.69170163452242e-16\\
1.92437208121467	5.96648765488828e-17\\
1.94125253806743	3.01871824026806e-17\\
1.95813299492019	1.68878547500165e-17\\
1.97501345177295	9.71464354166302e-18\\
1.99189390862571	6.54176501577817e-18\\
2.00877436547847	4.59914011321254e-18\\
2.02565482233123	2.09174185584973e-18\\
2.04253527918399	1.38952614566946e-18\\
2.05941573603675	-6.89607770850807e-19\\
2.07629619288951	-1.13832575665448e-18\\
2.09317664974227	-1.37342757203801e-18\\
2.11005710659503	-2.42200221468804e-18\\
2.12693756344779	-4.40827805513335e-18\\
2.14381802030055	-5.406239283409e-18\\
2.16069847715331	-7.05002266787249e-18\\
2.17757893400607	-1.19637332946691e-17\\
2.19445939085883	-1.16440920435929e-17\\
2.21133984771159	-2.90881022966335e-18\\
2.22822030456435	-3.31551852398946e-18\\
2.24510076141711	-3.38147688487994e-18\\
2.26198121826987	-3.24104678888794e-18\\
2.27886167512263	-2.71808439119614e-18\\
2.29574213197539	-2.53694133789516e-18\\
2.31262258882815	-2.04520168730456e-18\\
2.32950304568091	-1.42609483625776e-18\\
2.34638350253367	-9.07294999165854e-19\\
2.36326395938643	-4.55788163305451e-19\\
2.38014441623919	-6.37739822981655e-20\\
2.39702487309195	3.67531928789559e-19\\
2.41390532994471	7.6658963466343e-19\\
2.43078578679747	1.15196844222911e-18\\
2.44766624365023	1.50741775577736e-18\\
2.46454670050299	2.00838494867198e-18\\
2.48142715735575	1.64926450945182e-18\\
2.49830761420851	1.75764045727991e-18\\
2.51518807106127	2.10842154757984e-18\\
2.53206852791403	2.29583454300535e-18\\
2.54894898476679	1.82666200016001e-06\\
2.56582944161955	1.22819031817634e-14\\
2.58270989847232	9.92015476238884e-16\\
2.59959035532508	3.57509144385553e-16\\
2.61647081217784	1.80700296621628e-16\\
2.6333512690306	1.0492535849281e-16\\
2.65023172588336	6.57477126589005e-17\\
2.66711218273612	4.20528065032951e-17\\
2.68399263958888	3.1581828832511e-17\\
2.70087309644164	2.23711327289305e-17\\
2.7177535532944	1.32322340600717e-17\\
2.73463401014716	6.58361580876128e-18\\
2.75151446699992	6.05496436506586e-20\\
2.76839492385268	-6.77947580002765e-18\\
2.78527538070544	-1.42071654311958e-17\\
2.8021558375582	-2.21390845357413e-17\\
2.81903629441096	-3.12775963479582e-17\\
2.83591675126372	-4.29076544147626e-17\\
2.85279720811648	-5.79597568586955e-17\\
2.86967766496924	-6.86817808049669e-17\\
2.886558121822	-6.16573796842333e-19\\
2.90343857867476	-8.17721806271882e-19\\
2.92031903552752	-1.01480709762301e-18\\
2.93719949238028	-1.37339204313028e-18\\
2.95407994923304	-7.67276773609958e-19\\
2.9709604060858	-1.14996985918664e-19\\
2.98784086293856	-1.01111351711393e-18\\
3.00472131979132	-5.98849331051439e-19\\
3.02160177664408	-1.82234076974278e-19\\
3.03848223349684	3.4167982918966e-19\\
3.0553626903496	-6.3801338987638e-20\\
3.07224314720236	4.00814784551466e-19\\
3.08912360405512	-1.99644681621141e-19\\
3.10600406090788	2.09784850057334e-20\\
3.12288451776064	6.82597204152836e-20\\
3.1397649746134	2.81921908419527e-19\\
3.15664543146616	2.79224507511934e-19\\
3.17352588831892	4.73843206121839e-21\\
3.19040634517168	5.454683507074e-19\\
3.20728680202444	5.50259876970788e-19\\
3.2241672588772	1.89228947983509e-06\\
3.24104771572996	3.51606691802167e-15\\
3.25792817258272	2.38126155101429e-16\\
3.27480862943548	8.95250792774703e-17\\
3.29168908628824	4.61293150223898e-17\\
3.308569543141	2.70832418702916e-17\\
3.32544999999377	1.69199397464591e-17\\
3.34233045684653	1.11758332526429e-17\\
3.35921091369929	8.36001017264093e-18\\
3.37609137055205	5.71260036157231e-18\\
3.39297182740481	3.72999741199997e-18\\
3.40985228425757	1.73666055176234e-18\\
3.42673274111033	9.98034426733182e-20\\
3.44361319796309	-1.68399659372947e-18\\
3.46049365481585	-3.43753300034385e-18\\
3.47737411166861	-5.63792672008322e-18\\
3.49425456852137	-7.98296486360813e-18\\
3.51113502537413	-1.09588615763867e-17\\
3.52801548222689	-1.4767562571917e-17\\
3.54489593907965	-1.8012666469862e-17\\
3.56177639593241	-4.95722817935333e-19\\
3.57865685278517	-7.79566734926989e-19\\
3.59553730963793	-8.22224730864932e-19\\
3.61241776649069	-7.22219047427719e-19\\
3.62929822334345	-6.2485461395104e-19\\
3.64617868019621	-6.72035298177569e-19\\
3.66305913704897	-3.46148470855217e-19\\
3.67993959390173	-2.92057118923729e-19\\
3.69682005075449	-2.2955356677547e-19\\
3.71370050760725	-2.59475672492755e-19\\
3.73058096446001	-1.98953057814898e-19\\
3.74746142131277	-1.04157511286135e-19\\
3.76434187816553	2.3271944857748e-19\\
3.78122233501829	3.01590945836068e-19\\
3.79810279187105	2.73713095225224e-19\\
3.81498324872381	4.28316671682247e-19\\
3.83186370557657	5.25934375703087e-19\\
3.84874416242933	4.35191157880898e-19\\
3.86562461928209	3.01030132488283e-19\\
3.88250507613485	6.13493620970112e-19\\
3.89938553298761	1.93368298937117e-06\\
3.91626598984037	4.95206194100812e-15\\
3.93314644669313	3.19253080251186e-16\\
3.95002690354589	1.19429098341872e-16\\
3.96690736039865	6.13405503028174e-17\\
3.98378781725141	3.59216734797391e-17\\
4.00066827410417	2.22876378052451e-17\\
4.01754873095693	1.45445116451972e-17\\
4.0344291878097	1.09436790259876e-17\\
4.05130964466245	7.4849101216848e-18\\
4.06819010151522	4.8703342194385e-18\\
4.08507055836798	2.14994470900264e-18\\
4.10195101522074	-1.37703540770723e-19\\
4.1188314720735	-2.39432469503455e-18\\
4.13571192892626	-4.88495427093636e-18\\
4.15259238577902	-7.68175523087242e-18\\
4.16947284263178	-1.06310987772577e-17\\
4.18635329948454	-1.47002208874981e-17\\
4.2032337563373	-2.0099706365673e-17\\
4.22011421319006	-2.42106300851092e-17\\
4.23699467004282	-6.09262661319031e-17\\
4.25387512689558	-7.39661368920737e-17\\
4.27075558374834	-7.68127346115772e-17\\
4.2876360406011	-7.27962455249247e-17\\
4.30451649745386	-6.46543331664264e-17\\
4.32139695430662	-5.43879419153125e-17\\
4.33827741115938	-4.33133452714837e-17\\
4.35515786801214	-3.01918175859755e-17\\
4.3720383248649	-1.92941879939357e-17\\
4.38891878171766	-9.35454101365856e-18\\
4.40579923857042	-3.06107828918698e-19\\
4.42267969542318	8.70931433434503e-18\\
4.43956015227594	1.74732851867024e-17\\
4.4564406091287	2.62450224811021e-17\\
4.47332106598146	3.48978443280214e-17\\
4.49020152283422	4.37648771776865e-17\\
4.50708197968698	3.71115863049729e-17\\
4.52396243653974	4.33617507507791e-17\\
4.5408428933925	4.85131312162399e-17\\
4.55772335024526	5.21162357611674e-17\\
4.57460380709802	1.97109278680121e-06\\
4.59148426395078	1.77904540290622e-13\\
4.60836472080354	9.60154194676357e-15\\
4.6252451776563	3.490489118769e-15\\
4.64212563450906	1.7625284175482e-15\\
4.65900609136182	1.02608648714568e-15\\
4.67588654821458	6.35774703387095e-16\\
4.69276700506734	4.09714978330992e-16\\
4.7096474619201	3.07427637744822e-16\\
4.72652791877286	2.14097379127873e-16\\
4.74340837562562	1.31630614778768e-16\\
4.76028883247838	6.14246615894332e-17\\
4.77716928933114	-5.26221587105133e-18\\
4.79404974618391	-7.18864808515002e-17\\
4.81093020303667	-1.4206430389168e-16\\
4.82781065988943	-2.20003965848241e-16\\
4.84469111674219	-3.11316736295924e-16\\
4.86157157359495	-4.2553123047158e-16\\
4.87845203044771	-5.79682391948997e-16\\
4.89533248730047	-7.07924770127897e-16\\
4.91221294415323	-3.93636794093275e-17\\
4.92909340100599	-4.79987492479708e-17\\
4.94597385785875	-5.04520129517803e-17\\
4.96285431471151	-4.6453275440052e-17\\
4.97973477156427	-4.17229815843794e-17\\
4.99661522841703	-3.57561304886893e-17\\
5.01349568526979	-2.96253055664055e-17\\
5.03037614212255	-2.00135739736032e-17\\
5.04725659897531	-1.24372240798889e-17\\
5.06413705582807	-5.59878313489838e-18\\
5.08101751268083	5.41998359392459e-19\\
5.09789796953359	5.79567824432531e-18\\
5.11477842638635	1.14506636666695e-17\\
5.13165888323911	1.90477107566008e-17\\
5.14853934009187	2.34865866639891e-17\\
5.16541979694463	2.9330893964256e-17\\
5.18230025379739	2.60190574596492e-17\\
5.19918071065015	3.01785969504235e-17\\
5.21606116750291	3.2890562242419e-17\\
5.23294162435567	3.55951146772244e-17\\
5.24982208120843	2.00275756660637e-06\\
5.26670253806119	9.10957429878886e-15\\
5.28358299491395	4.07213927371456e-16\\
5.30046345176671	1.45674726257083e-16\\
5.31734390861947	7.29405680463434e-17\\
5.33422436547223	4.22307593257743e-17\\
5.35110482232499	2.62242713406415e-17\\
5.36798527917775	1.66736783173944e-17\\
5.38486573603051	1.25037669505963e-17\\
5.40174619288327	8.73097930192761e-18\\
5.41862664973603	5.29802478361868e-18\\
5.43550710658879	2.38536633648478e-18\\
5.45238756344155	-1.79295566486574e-19\\
5.46926802029431	-3.11351248364794e-18\\
5.48614847714707	-5.98105981173311e-18\\
5.50302893399983	-9.20460501944971e-18\\
5.51990939085259	-1.28573828942074e-17\\
5.53678984770536	-1.75461490659838e-17\\
5.55367030455812	-2.39509431911538e-17\\
5.57055076141088	-2.91172290637138e-17\\
5.58743121826364	-5.37803914093434e-19\\
5.6043116751164	-6.93341044368953e-19\\
5.62119213196916	-4.30324932378681e-19\\
5.63807258882192	-8.66120313582895e-19\\
5.65495304567468	-5.82730614144256e-19\\
5.67183350252744	1.2403092383874e-19\\
5.6887139593802	-3.47092309126632e-19\\
5.70559441623296	3.89833385931738e-20\\
5.72247487308572	-5.94336145764781e-20\\
5.73935532993848	6.57092930188546e-20\\
5.75623578679124	6.5557513626791e-19\\
5.773116243644	9.87748329993597e-20\\
5.78999670049676	1.9517232141566e-19\\
5.80687715734952	8.90865147522693e-20\\
5.82375761420228	-3.22935420621354e-19\\
5.84063807105504	-1.4284517774338e-19\\
5.8575185279078	1.816495764217e-19\\
5.87439898476056	1.40033264795676e-19\\
5.89127944161332	-1.67487760303262e-19\\
5.90815989846608	3.1217346288514e-19\\
5.92504035531884	2.03070901633384e-06\\
5.9419208121716	1.06657378723066e-14\\
5.95880126902436	6.97114036340832e-16\\
5.97568172587712	2.5149976798971e-16\\
5.99256218272988	1.26392100232902e-16\\
6.00944263958264	7.35046219932435e-17\\
6.0263230964354	4.56212186910833e-17\\
6.04320355328816	2.90674403456325e-17\\
6.06008401014092	2.18171540241473e-17\\
6.07696446699368	1.5209898020236e-17\\
6.09384492384644	9.21010723454722e-18\\
6.1107253806992	4.44394912899064e-18\\
6.12760583755196	-4.48126110732778e-19\\
6.14448629440472	-5.23800970069646e-18\\
6.16136675125748	-1.01016414951156e-17\\
6.17824720811024	-1.57701019131706e-17\\
6.195127664963	-2.21396081496618e-17\\
6.21200812181576	-3.03249311064585e-17\\
6.22888857866852	-4.13636028066372e-17\\
6.24576903552128	-5.01096292051693e-17\\
6.26264949237405	-9.78481247529959e-19\\
6.2795299492268	-7.1316331228956e-21\\
6.29641040607957	-1.1464276770627e-18\\
6.31329086293233	-1.20100938403298e-18\\
6.33017131978509	-8.46969696130027e-19\\
6.34705177663785	-4.90070293955019e-19\\
6.36393223349061	-5.43522237262266e-19\\
6.38081269034337	-5.33601500096258e-19\\
6.39769314719613	-6.33973940533843e-19\\
6.41457360404889	7.64090939912218e-20\\
6.43145406090165	-1.52165043364753e-20\\
6.44833451775441	6.19516496158468e-20\\
6.46521497460717	1.79420591735423e-19\\
6.48209543145993	2.13437069527056e-19\\
6.49897588831269	-1.84469223104602e-19\\
6.51585634516545	3.48920446304838e-19\\
6.53273680201821	2.98610658185401e-19\\
6.54961725887097	2.46853360372703e-19\\
6.56649771572373	4.16918096773635e-19\\
6.58337817257649	5.1075909103431e-19\\
6.60025862942925	2.06035329187643e-06\\
6.61713908628201	1.25543571543075e-14\\
6.63401954313477	9.83507334314094e-16\\
6.65089999998753	3.6069389872e-16\\
6.66778045684029	1.83138255956644e-16\\
6.68466091369305	1.07241402868131e-16\\
6.70154137054581	6.64444701373329e-17\\
6.71842182739857	4.2515303550759e-17\\
6.73530228425133	3.19520623852034e-17\\
6.75218274110409	2.22763835321423e-17\\
6.76906319795685	1.3754966340174e-17\\
6.78594365480961	6.52949967506499e-18\\
6.80282411166237	-4.24670086440579e-19\\
6.81970456851513	-7.2333041312131e-18\\
6.83658502536789	-1.45165083424736e-17\\
6.85346548222065	-2.24883151081726e-17\\
6.87034593907341	-3.18121914405686e-17\\
6.88722639592617	-4.34959705548941e-17\\
6.90410685277893	-5.91678605277292e-17\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceledus_ctg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.01112082845712e-16\\
0.0168804568527602	4.81481820387293e-16\\
0.0337609137055205	6.4206425016584e-16\\
0.0506413705582807	7.75060138644486e-16\\
0.0675218274110409	8.71827772219663e-16\\
0.0844022842638011	9.27032158989072e-16\\
0.101282741116561	9.42852848357463e-16\\
0.118163197969322	9.29514427082096e-16\\
0.135043654822082	9.0268314539936e-16\\
0.151924111674842	8.79030445437471e-16\\
0.168804568527602	8.71332233392332e-16\\
0.185685025380363	-5.68030566176928e-16\\
0.202565482233123	-7.59531469284884e-17\\
0.219445939085883	-4.53842336859474e-17\\
0.236326395938643	-2.83367515561933e-17\\
0.253206852791403	-1.62659287068278e-17\\
0.270087309644164	-7.37456035916002e-18\\
0.286967766496924	-9.37261245386931e-19\\
0.303848223349684	3.28559801647171e-18\\
0.320728680202444	5.77337263084567e-18\\
0.337609137055205	6.54359186823612e-18\\
0.354489593907965	6.00452331757908e-18\\
0.371370050760725	4.19031521765243e-18\\
0.388250507613485	1.72369510906425e-18\\
0.405130964466246	-1.49531671598428e-18\\
0.422011421319006	-4.97631360224169e-18\\
0.438891878171766	-8.66779682998153e-18\\
0.455772335024526	-1.22977890900658e-17\\
0.472652791877286	-1.57799419476989e-17\\
0.489533248730047	-1.87537277483257e-17\\
0.506413705582807	-2.09714885355522e-17\\
0.523294162435567	-3.40269972426927e-07\\
0.540174619288327	-1.46550147395515e-14\\
0.557055076141088	-6.61004090810433e-15\\
0.573935532993848	-3.98354297946309e-15\\
0.590815989846608	-2.57212022900619e-15\\
0.607696446699368	-1.62783465593348e-15\\
0.624576903552128	-9.09134971843061e-16\\
0.641457360404889	-3.12082850205784e-16\\
0.658337817257649	2.14685216624801e-16\\
0.675218274110409	6.9548117497444e-16\\
0.692098730963169	1.13650866165746e-15\\
0.70897918781593	1.52913192893124e-15\\
0.72585964466869	1.85414840552227e-15\\
0.74274010152145	2.09051647895818e-15\\
0.75962055837421	2.22505229250773e-15\\
0.776501015226971	2.26344238837728e-15\\
0.793381472079731	2.23104383328334e-15\\
0.810261928932491	2.1660824511736e-15\\
0.827142385785251	2.10909321007439e-15\\
0.844022842638011	2.09086378177958e-15\\
0.860903299490772	-1.4797671647557e-14\\
0.877783756343532	-7.94214543067062e-16\\
0.894664213196292	-4.11864512508746e-16\\
0.911544670049052	-2.47265710039684e-16\\
0.928425126901813	-1.42600318021406e-16\\
0.945305583754573	-6.88629983261503e-17\\
0.962186040607333	-1.56135793259926e-17\\
0.979066497460093	2.14407605758321e-17\\
0.995946954312854	4.41953814822195e-17\\
1.01282741116561	5.39807638229347e-17\\
1.02970786801837	5.26028583000766e-17\\
1.04658832487113	4.19136094875694e-17\\
1.06346878172389	2.40865034895946e-17\\
1.08034923857665	1.01399397924334e-18\\
1.09722969542941	-2.55907959282748e-17\\
1.11411015228218	-5.38650404079656e-17\\
1.13099060913494	-8.27699411723232e-17\\
1.1478710659877	-1.10456491054592e-16\\
1.16475152284046	-1.35381718461549e-16\\
1.18163197969322	-1.55382961125957e-16\\
1.19851243654598	-3.76386164823915e-07\\
1.21539289339874	-1.4362560663078e-14\\
1.2322733502515	-6.43195829822179e-15\\
1.24915380710426	-3.88971115790805e-15\\
1.26603426395702	-2.52155150705427e-15\\
1.28291472080978	-1.60243479169243e-15\\
1.29979517766254	-9.00986436654285e-16\\
1.3166756345153	-3.17909855214937e-16\\
1.33355609136806	1.96380204445482e-16\\
1.35043654822082	6.65590757273421e-16\\
1.36731700507358	1.09580319239512e-15\\
1.38419746192634	1.47866525572827e-15\\
1.4010779187791	1.7952128810428e-15\\
1.41795837563186	2.02495271782501e-15\\
1.43483883248462	2.15505664095067e-15\\
1.45171928933738	2.19157513048475e-15\\
1.46859974619014	2.15933845534521e-15\\
1.4854802030429	2.09555449198675e-15\\
1.50236065989566	2.03984767518985e-15\\
1.51924111674842	2.02195808347209e-15\\
1.53612157360118	-4.73104759710635e-15\\
1.55300203045394	-5.77768559640246e-16\\
1.5698824873067	-2.97326686635119e-16\\
1.58676294415946	-1.74049455160075e-16\\
1.60364340101222	-9.59173701137056e-17\\
1.62052385786498	-4.07468950354718e-17\\
1.63740431471774	-1.01006632682639e-18\\
1.6542847715705	2.63103724970342e-17\\
1.67116522842326	4.25182522077459e-17\\
1.68804568527602	4.8775580220766e-17\\
1.70492614212878	4.63702663520459e-17\\
1.72180659898154	3.68784384912792e-17\\
1.7386870558343	2.19094317325799e-17\\
1.75556751268706	3.04875664614134e-18\\
1.77244796953982	-1.83591412811511e-17\\
1.78932842639258	-4.11300187500621e-17\\
1.80620888324534	-6.41205039255727e-17\\
1.8230893400981	-8.60787974116426e-17\\
1.83996979695087	-1.05718489182959e-16\\
1.85685025380363	-1.21522206899588e-16\\
1.87373071065639	-4.07652154939062e-07\\
1.89061116750915	-6.46037676222687e-15\\
1.90749162436191	-2.90387517183925e-15\\
1.92437208121467	-1.74370652458655e-15\\
1.94125253806743	-1.12156541896173e-15\\
1.95813299492019	-7.0629237255014e-16\\
1.97501345177295	-3.9072723390924e-16\\
1.99189390862571	-1.2926076957368e-16\\
2.00877436547847	1.00963886949975e-16\\
2.02565482233123	3.10946909270961e-16\\
2.04253527918399	5.03391159889369e-16\\
2.05941573603675	6.74857262957364e-16\\
2.07629619288951	8.16991972411701e-16\\
2.09317664974227	9.20655687383965e-16\\
2.11005710659503	9.80228728548081e-16\\
2.12693756344779	9.9796479228715e-16\\
2.14381802030055	9.84533881811821e-16\\
2.16069847715331	9.56517727622724e-16\\
2.17757893400607	9.3167797839809e-16\\
2.19445939085883	9.23742605393316e-16\\
2.21133984771159	-6.7086325586252e-15\\
2.22822030456435	-1.60725426479201e-15\\
2.24510076141711	-7.77621213651788e-16\\
2.26198121826987	-4.12967737043516e-16\\
2.27886167512263	-1.93105537007151e-16\\
2.29574213197539	-4.15627918085757e-17\\
2.31262258882815	6.57680228775975e-17\\
2.32950304568091	1.3759832945131e-16\\
2.34638350253367	1.77852045427964e-16\\
2.36326395938643	1.89247090301409e-16\\
2.38014441623919	1.75619381281176e-16\\
2.39702487309195	1.41753335418281e-16\\
2.41390532994471	9.17883784836018e-17\\
2.43078578679747	3.05675011030584e-17\\
2.44766624365023	-3.76953727137067e-17\\
2.46454670050299	-1.09472763152766e-16\\
2.48142715735575	-1.81737342262876e-16\\
2.49830761420851	-2.5021838458065e-16\\
2.51518807106127	-3.11362434238681e-16\\
2.53206852791403	-3.6081386697436e-16\\
2.54894898476679	-4.32850096711641e-07\\
2.56582944161955	-9.90657437389659e-15\\
2.58270989847232	-4.43891080801712e-15\\
2.59959035532508	-2.65523918807609e-15\\
2.61647081217784	-1.70317033400659e-15\\
2.6333512690306	-1.06938709160215e-15\\
2.65023172588336	-5.88236301333637e-16\\
2.66711218273612	-1.89664737382042e-16\\
2.68399263958888	1.6139157079434e-16\\
2.70087309644164	4.81504809527899e-16\\
2.7177535532944	7.74773874736907e-16\\
2.73463401014716	1.03557327470113e-15\\
2.75151446699992	1.25114041837998e-15\\
2.76839492385268	1.40750503440951e-15\\
2.78527538070544	1.4962647633581e-15\\
2.8021558375582	1.52129868452628e-15\\
2.81903629441096	1.49911193441525e-15\\
2.83591675126372	1.45487241243901e-15\\
2.85279720811648	1.4160681556844e-15\\
2.86967766496924	1.40341330611649e-15\\
2.886558121822	-7.09531326857611e-17\\
2.90343857867476	-1.27330270999031e-17\\
2.92031903552752	-7.14802009014792e-18\\
2.93719949238028	-3.33363437062773e-18\\
2.95407994923304	-1.38995601968552e-18\\
2.9709604060858	-2.1921793355486e-19\\
2.98784086293856	1.12718618670122e-18\\
3.00472131979132	1.25890573932714e-18\\
3.02160177664408	1.66979768289762e-18\\
3.03848223349684	1.98753596572071e-18\\
3.0553626903496	1.47838192611492e-18\\
3.07224314720236	1.56497540925662e-18\\
3.08912360405512	1.84287228217258e-18\\
3.10600406090788	-3.49734959595624e-19\\
3.12288451776064	4.43954235504049e-19\\
3.1397649746134	-6.34484502744758e-19\\
3.15664543146616	-1.14879197007346e-18\\
3.17352588831892	-1.90645734064729e-18\\
3.19040634517168	-2.96556780046171e-18\\
3.20728680202444	-2.52969145654332e-18\\
3.2241672588772	-4.14814949620562e-07\\
3.24104771572996	-2.84849269953198e-14\\
3.25792817258272	-1.25977636885625e-14\\
3.27480862943548	-6.87132194118606e-15\\
3.29168908628824	-3.56729062812748e-15\\
3.308569543141	-1.52219157589787e-08\\
3.32544999999377	-4.91557615254369e-08\\
3.34233045684653	-4.57907756124303e-08\\
3.35921091369929	-2.14186027581902e-14\\
3.37609137055205	-9.62861572324775e-15\\
3.39297182740481	-5.06226559234589e-15\\
3.40985228425757	-2.37528476072912e-15\\
3.42673274111033	-4.79936949237484e-16\\
3.44361319796309	9.67998175649677e-16\\
3.46049365481585	2.08920339357623e-15\\
3.47737411166861	2.93329241023345e-15\\
3.49425456852137	3.54491786799967e-15\\
3.51113502537413	3.98974623666853e-15\\
3.52801548222689	4.35230703788986e-15\\
3.54489593907965	4.71963328445625e-15\\
3.56177639593241	-2.46225630599224e-17\\
3.57865685278517	-5.89502887095885e-18\\
3.59553730963793	-2.88265020185659e-18\\
3.61241776649069	-1.63806216831792e-18\\
3.62929822334345	-8.55068104420812e-19\\
3.64617868019621	-3.1491785726743e-19\\
3.66305913704897	5.73017900934515e-20\\
3.67993959390173	3.40369862021471e-19\\
3.69682005075449	4.81285262719128e-19\\
3.71370050760725	5.44268944609041e-19\\
3.73058096446001	5.00950547582004e-19\\
3.74746142131277	4.26820317666878e-19\\
3.76434187816553	2.63292575113861e-19\\
3.78122233501829	1.2912993412304e-20\\
3.79810279187105	-1.74474520920747e-19\\
3.81498324872381	-4.46846414579857e-19\\
3.83186370557657	-6.1461710190949e-19\\
3.84874416242933	-8.7744316292673e-19\\
3.86562461928209	-1.07087209519887e-18\\
3.88250507613485	-1.2385167363749e-18\\
3.89938553298761	-3.83413218049844e-07\\
3.91626598984037	-1.55735189395076e-14\\
3.93314644669313	-6.86183588192182e-15\\
3.95002690354589	-3.83616569533721e-15\\
3.96690736039865	-1.35106657321834e-08\\
3.98378781725141	-4.87150727483069e-08\\
4.00066827410417	-7.93504630833623e-08\\
4.01754873095693	-3.91251505968129e-08\\
4.0344291878097	-6.41310785723721e-15\\
4.05130964466245	-3.1454805987536e-15\\
4.06819010151522	-1.63322346686673e-15\\
4.08507055836798	-6.0205917694266e-16\\
4.10195101522074	1.86663556426114e-16\\
4.1188314720735	8.14736230041524e-16\\
4.13571192892626	1.30852777722721e-15\\
4.15259238577902	1.67730944122126e-15\\
4.16947284263178	1.93644652700039e-15\\
4.18635329948454	2.1125661322123e-15\\
4.2032337563373	2.2507970465229e-15\\
4.22011421319006	2.39927883648781e-15\\
4.23699467004282	-5.08770133979669e-16\\
4.25387512689558	-3.69689360267577e-17\\
4.27075558374834	-1.81360390570061e-17\\
4.2876360406011	-1.01803717213651e-17\\
4.30451649745386	-5.3926428920145e-18\\
4.32139695430662	-2.12310625612199e-18\\
4.33827741115938	2.41704325388799e-19\\
4.35515786801214	1.82302818485527e-18\\
4.3720383248649	2.7605048609178e-18\\
4.38891878171766	3.10558002885806e-18\\
4.40579923857042	2.9375184853366e-18\\
4.42267969542318	2.30960049137373e-18\\
4.43956015227594	1.35187649823424e-18\\
4.4564406091287	1.73976768063761e-19\\
4.47332106598146	-1.16465311119142e-18\\
4.49020152283422	-2.56084039612503e-18\\
4.50708197968698	-3.97489546271538e-18\\
4.52396243653974	-5.27649536272785e-18\\
4.5408428933925	-6.39196589106163e-18\\
4.55772335024526	-7.23710322688142e-18\\
4.57460380709802	-3.67070638175579e-07\\
4.59148426395078	-4.0596396843019e-16\\
4.60836472080354	-2.2641684902944e-16\\
4.6252451776563	-1.38862250178683e-08\\
4.64212563450906	-4.24271717696943e-08\\
4.65900609136182	-7.24370170646569e-08\\
4.67588654821458	-3.74456867190307e-08\\
4.69276700506734	-2.93372159089312e-16\\
4.7096474619201	-1.29726335044387e-16\\
4.72652791877286	-7.00535938050194e-17\\
4.74340837562562	-3.63440010640395e-17\\
4.76028883247838	-1.29457960752109e-17\\
4.77716928933114	5.04966435178537e-18\\
4.79404974618391	1.93077292889558e-17\\
4.81093020303667	3.05655083725072e-17\\
4.82781065988943	3.86880634296916e-17\\
4.84469111674219	4.43692354729433e-17\\
4.86157157359495	4.82027447289776e-17\\
4.87845203044771	5.11846863664303e-17\\
4.89533248730047	5.43276470870768e-17\\
4.91221294415323	-8.79443003636502e-15\\
4.92909340100599	-1.16756967538979e-15\\
4.94597385785875	-5.7261386877142e-16\\
4.96285431471151	-3.13978261644431e-16\\
4.97973477156427	-1.58740700436407e-16\\
4.99661522841703	-5.22058800612402e-17\\
5.01349568526979	2.34218558373385e-17\\
5.03037614212255	7.42230761903161e-17\\
5.04725659897531	1.03130564991249e-16\\
5.06413705582807	1.12040002042164e-16\\
5.08101751268083	1.03483809911245e-16\\
5.09789796953359	8.06469328557233e-17\\
5.11477842638635	4.61520458998742e-17\\
5.13165888323911	4.08966915075471e-18\\
5.14853934009187	-4.23422193075941e-17\\
5.16541979694463	-9.13304609161404e-17\\
5.18230025379739	-1.38382998254652e-16\\
5.19918071065015	-1.82846761899254e-16\\
5.21606116750291	-2.18957856966269e-16\\
5.23294162435567	-2.44903843987332e-16\\
5.24982208120843	-3.40418885656099e-07\\
5.26670253806119	-3.63697509573116e-13\\
5.28358299491395	-1.31564429199284e-08\\
5.30046345176671	-3.43020656563183e-08\\
5.31734390861947	-5.87325021861053e-08\\
5.33422436547223	-6.32432364614205e-08\\
5.35110482232499	-1.54513302258286e-14\\
5.36798527917775	-7.57042608288545e-15\\
5.38486573603051	-4.06669182179516e-15\\
5.40174619288327	-2.09888936148659e-15\\
5.41862664973603	-7.42047887010955e-16\\
5.43550710658879	3.07111720633664e-16\\
5.45238756344155	1.15786813737682e-15\\
5.46926802029431	1.84293242448856e-15\\
5.48614847714707	2.36487640267102e-15\\
5.50302893399983	2.72544124780337e-15\\
5.51990939085259	2.94462966266003e-15\\
5.53678984770536	3.06782516669138e-15\\
5.55367030455812	3.15751913621216e-15\\
5.57055076141088	3.27532927753851e-15\\
5.58743121826364	-1.39027107253351e-15\\
5.6043116751164	-1.0080742891601e-17\\
5.62119213196916	-5.35522092498562e-18\\
5.63807258882192	-3.19822758379701e-18\\
5.65495304567468	-1.57861351290018e-18\\
5.67183350252744	-8.8146362216873e-19\\
5.6887139593802	-9.49513929593603e-20\\
5.70559441623296	1.54790969935352e-19\\
5.72247487308572	2.18507606870392e-19\\
5.73935532993848	1.21577037335162e-18\\
5.75623578679124	1.81094332227218e-18\\
5.773116243644	1.23240952066523e-18\\
5.78999670049676	2.61431356508316e-19\\
5.80687715734952	7.14235619662368e-20\\
5.82375761420228	-5.47154806209534e-19\\
5.84063807105504	-8.19620179791658e-19\\
5.8575185279078	-1.44463106356823e-18\\
5.87439898476056	-1.60867503353291e-18\\
5.89127944161332	-1.96033844179434e-18\\
5.90815989846608	-1.57280559213073e-18\\
5.92504035531884	-2.94244174636045e-07\\
5.9419208121716	-2.17261457071192e-08\\
5.95880126902436	-3.44512508353492e-08\\
5.97568172587712	-5.15978936594714e-08\\
5.99256218272988	-7.13308195200007e-08\\
6.00944263958264	-5.00546098867661e-08\\
6.0263230964354	-1.29894085810884e-14\\
6.04320355328816	-4.36822676284654e-15\\
6.06008401014092	-1.80019584486389e-15\\
6.07696446699368	-3.92079945499478e-16\\
6.09384492384644	6.44604074944282e-16\\
6.1107253806992	1.50866091224999e-15\\
6.12760583755196	2.25010036388635e-15\\
6.14448629440472	2.86084351429199e-15\\
6.16136675125748	3.31704635104407e-15\\
6.17824720811024	3.60704133327768e-15\\
6.195127664963	3.74675612070253e-15\\
6.21200812181576	3.78938577271632e-15\\
6.22888857866852	3.8096932855505e-15\\
6.24576903552128	3.88701603317455e-15\\
6.26264949237405	-2.94710283653861e-07\\
6.2795299492268	-6.03136575541995e-17\\
6.29641040607957	-2.64794100339784e-17\\
6.31329086293233	-1.36190805086676e-17\\
6.33017131978509	-6.15235057490119e-18\\
6.34705177663785	-1.21592269535541e-18\\
6.36393223349061	2.2776735074613e-18\\
6.38081269034337	5.3125956339494e-18\\
6.39769314719613	1.49214986200788e-18\\
6.41457360404889	1.26767497236302e-18\\
6.43145406090165	1.42298511200638e-18\\
6.44833451775441	1.88415899383498e-18\\
6.46521497460717	1.4111894900776e-18\\
6.48209543145993	4.39305612818758e-19\\
6.49897588831269	-1.04547089584202e-18\\
6.51585634516545	-2.96085600086905e-18\\
6.53273680201821	-4.82307380352462e-18\\
6.54961725887097	-5.10415599411675e-18\\
6.56649771572373	-5.87918655846322e-18\\
6.58337817257649	-6.97810697385475e-18\\
6.60025862942925	-2.69005086706182e-07\\
6.61713908628201	-3.24416289066789e-08\\
6.63401954313477	-4.16606861599768e-08\\
6.65089999998753	-5.49484654250186e-08\\
6.66778045684029	-7.07074823091504e-08\\
6.68466091369305	-8.13904436623157e-08\\
6.70154137054581	-8.47573636820167e-15\\
6.71842182739857	-3.71464331200417e-15\\
6.73530228425133	-1.99838060606694e-15\\
6.75218274110409	-1.03190723719945e-15\\
6.76906319795685	-3.49711976148964e-16\\
6.78594365480961	2.01581197037353e-16\\
6.80282411166237	6.43572396455838e-16\\
6.81970456851513	9.54495705845186e-16\\
6.83658502536789	1.34160575526348e-15\\
6.85346548222065	1.67239613366477e-15\\
6.87034593907341	1.95243466172563e-15\\
6.88722639592617	2.21760468115425e-15\\
6.90410685277893	2.53734230377666e-15\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.31736701690528e-14\\
0.0168804568527602	1.496685089522e-14\\
0.0337609137055205	8.73295498497723e-15\\
0.0506413705582807	5.22643590097939e-15\\
0.0675218274110409	3.28922741191783e-15\\
0.0844022842638011	2.14144376238598e-15\\
0.101282741116561	1.39748667440034e-15\\
0.118163197969322	8.6997846039631e-16\\
0.135043654822082	4.586614969961e-16\\
0.151924111674842	1.00336428414341e-16\\
0.168804568527602	-2.55906762560023e-16\\
0.185685025380363	-1.14460025074284e-07\\
0.202565482233123	-1.54564155546661e-15\\
0.219445939085883	-7.28959540111463e-16\\
0.236326395938643	-7.15725238658005e-16\\
0.253206852791403	-1.43005544063641e-15\\
0.270087309644164	-4.23641245960964e-15\\
0.286967766496924	-2.11667803184465e-14\\
0.303848223349684	-9.88899855373762e-14\\
0.320728680202444	-1.59372702532216e-06\\
0.337609137055205	-2.82668920040285e-06\\
0.354489593907965	-2.48502411780232e-14\\
0.371370050760725	-2.68452903632178e-15\\
0.388250507613485	-8.63198849435739e-16\\
0.405130964466246	-4.14330930161696e-16\\
0.422011421319006	-2.40926761800664e-16\\
0.438891878171766	-1.55251300259273e-16\\
0.455772335024526	-1.05921770977941e-16\\
0.472652791877286	-7.40660584699819e-17\\
0.489533248730047	-5.18472954287339e-17\\
0.506413705582807	-3.50152253724383e-17\\
0.523294162435567	5.90241727657036e-16\\
0.540174619288327	1.78192118710254e-15\\
0.557055076141088	3.35323388231697e-15\\
0.573935532993848	5.82853166435398e-15\\
0.590815989846608	1.02561768785809e-14\\
0.607696446699368	1.81949980942821e-14\\
0.624576903552128	3.04316935622498e-14\\
0.641457360404889	4.8987243682821e-14\\
0.658337817257649	6.84429685425645e-14\\
0.675218274110409	6.19775462783033e-14\\
0.692098730963169	3.91269825041282e-14\\
0.70897918781593	2.21352531126183e-14\\
0.72585964466869	1.28902157297255e-14\\
0.74274010152145	7.96357786909139e-15\\
0.75962055837421	5.13014288711049e-15\\
0.776501015226971	3.32829145851077e-15\\
0.793381472079731	2.06365673485298e-15\\
0.810261928932491	1.08131065681878e-15\\
0.827142385785251	2.24388167372084e-16\\
0.844022842638011	-6.32278701968479e-16\\
0.860903299490772	-2.01031840126358e-07\\
0.877783756343532	-5.80446252054552e-15\\
0.894664213196292	-4.00876785065415e-15\\
0.911544670049052	-3.89910307164142e-15\\
0.928425126901813	-6.84192744514458e-15\\
0.945305583754573	-1.57564010024228e-14\\
0.962186040607333	-4.22271551619814e-14\\
0.979066497460093	-1.04020489587423e-13\\
0.995946954312854	-3.93566697786989e-13\\
1.01282741116561	-4.45720042955706e-06\\
1.02970786801837	-9.98964167099776e-08\\
1.04658832487113	-6.678981673385e-14\\
1.06346878172389	-1.14134136019376e-14\\
1.08034923857665	-4.64341416379823e-15\\
1.09722969542941	-2.49545148995561e-15\\
1.11411015228218	-1.53510489003273e-15\\
1.13099060913494	-1.01626325328356e-15\\
1.1478710659877	-6.99863566245235e-16\\
1.16475152284046	-4.88387863164801e-16\\
1.18163197969322	-3.36322795226618e-16\\
1.19851243654598	5.69802162038067e-16\\
1.21539289339874	1.74335747826665e-15\\
1.2322733502515	3.30780471665529e-15\\
1.24915380710426	5.81612794164801e-15\\
1.26603426395702	1.04022730847739e-14\\
1.28291472080978	1.87837041997647e-14\\
1.29979517766254	3.18671007321066e-14\\
1.3166756345153	5.19166443753676e-14\\
1.33355609136806	7.27073774788824e-14\\
1.35043654822082	6.50996863049296e-14\\
1.36731700507358	3.99188197326066e-14\\
1.38419746192634	2.19146787440301e-14\\
1.4010779187791	1.25135204175302e-14\\
1.41795837563186	7.65154794342929e-15\\
1.43483883248462	4.90583732447955e-15\\
1.45171928933738	3.17522424505833e-15\\
1.46859974619014	1.96399157480149e-15\\
1.4854802030429	1.02223916999244e-15\\
1.50236065989566	1.9766044207291e-16\\
1.51924111674842	-6.31678277227127e-16\\
1.53612157360118	-2.68116230818224e-07\\
1.55300203045394	-4.79217551011203e-15\\
1.5698824873067	-3.20879244511922e-15\\
1.58676294415946	-3.22634729099311e-15\\
1.60364340101222	-5.36611919975714e-15\\
1.62052385786498	-1.2140635756297e-14\\
1.63740431471774	-3.26646555803719e-14\\
1.6542847715705	-6.69986786934661e-14\\
1.67116522842326	-1.65405659528906e-13\\
1.68804568527602	-3.33091612048271e-06\\
1.70492614212878	-1.37647879149504e-06\\
1.72180659898154	-3.00238987362889e-14\\
1.7386870558343	-8.70585921816941e-15\\
1.75556751268706	-3.66934111620357e-15\\
1.77244796953982	-1.98375438386294e-15\\
1.78932842639258	-1.21615474302293e-15\\
1.80620888324534	-8.00008244021454e-16\\
1.8230893400981	-5.46999201130539e-16\\
1.83996979695087	-3.79085785935099e-16\\
1.85685025380363	-2.5904094867388e-16\\
1.87373071065639	2.54953805686992e-16\\
1.89061116750915	7.68279392683434e-16\\
1.90749162436191	1.43704094811418e-15\\
1.92437208121467	2.47672582029604e-15\\
1.94125253806743	4.32436686359244e-15\\
1.95813299492019	7.67290294488859e-15\\
1.97501345177295	1.30269061012995e-14\\
1.99189390862571	2.12533977289971e-14\\
2.00877436547847	2.94606407119349e-14\\
2.02565482233123	2.66740835056299e-14\\
2.04253527918399	1.68844141262417e-14\\
2.05941573603675	9.63901153676854e-15\\
2.07629619288951	5.68878193010551e-15\\
2.09317664974227	3.5525950049739e-15\\
2.11005710659503	2.3046997758173e-15\\
2.12693756344779	1.50289971750078e-15\\
2.14381802030055	9.37898767943842e-16\\
2.16069847715331	4.99651844013951e-16\\
2.17757893400607	1.19393633014447e-16\\
2.19445939085883	-2.57262255314054e-16\\
2.21133984771159	-3.27483499320051e-07\\
2.22822030456435	-1.98443737742649e-14\\
2.24510076141711	-1.25979381044616e-14\\
2.26198121826987	-1.12095337042611e-14\\
2.27886167512263	-1.17226747718454e-14\\
2.29574213197539	-1.29358317267849e-14\\
2.31262258882815	-1.6373951501638e-14\\
2.32950304568091	-2.53259882296939e-14\\
2.34638350253367	-3.65677918705592e-14\\
2.36326395938643	-2.29769146721555e-06\\
2.38014441623919	-2.52308670673708e-06\\
2.39702487309195	-7.60361941177222e-14\\
2.41390532994471	-2.35564096926048e-14\\
2.43078578679747	-1.09884158166334e-14\\
2.44766624365023	-6.13697023969207e-15\\
2.46454670050299	-3.79301496810506e-15\\
2.48142715735575	-2.49129202854361e-15\\
2.49830761420851	-1.69408432373319e-15\\
2.51518807106127	-1.16618377139096e-15\\
2.53206852791403	-7.91048219644595e-16\\
2.54894898476679	4.14472018019812e-16\\
2.56582944161955	1.20208294453659e-15\\
2.58270989847232	2.23582280824325e-15\\
2.59959035532508	3.85825777684742e-15\\
2.61647081217784	6.78629655336216e-15\\
2.6333512690306	1.22200813273838e-14\\
2.65023172588336	2.09602456098326e-14\\
2.66711218273612	3.32432781692946e-14\\
2.68399263958888	4.40227559976615e-14\\
2.70087309644164	3.88832435405317e-14\\
2.7177535532944	2.47159573779001e-14\\
2.73463401014716	1.42663586913807e-14\\
2.75151446699992	8.49098054555992e-15\\
2.76839492385268	5.32700768534472e-15\\
2.78527538070544	3.46093065321203e-15\\
2.8021558375582	2.25463505666705e-15\\
2.81903629441096	1.40126761798234e-15\\
2.83591675126372	7.37171602743993e-16\\
2.85279720811648	1.59227708622266e-16\\
2.86967766496924	-4.15506974662441e-16\\
2.886558121822	-3.10018857064137e-07\\
2.90343857867476	-1.62646421122917e-16\\
2.92031903552752	-9.7449436338105e-17\\
2.93719949238028	-8.52182164823763e-17\\
2.95407994923304	-1.03651180147199e-16\\
2.9709604060858	-2.18137067607719e-16\\
2.98784086293856	-5.70475636146676e-16\\
3.00472131979132	-9.40899731072117e-16\\
3.02160177664408	-1.26491435140999e-15\\
3.03848223349684	-3.49621599528916e-06\\
3.0553626903496	-1.51115804366072e-06\\
3.07224314720236	-9.49851373021564e-16\\
3.08912360405512	-2.14096536955369e-16\\
3.10600406090788	-9.03581470181918e-17\\
3.12288451776064	-4.8609103108431e-17\\
3.1397649746134	-2.74493174743419e-17\\
3.15664543146616	-2.19892022606281e-17\\
3.17352588831892	-1.30294498922584e-17\\
3.19040634517168	-9.36393698366118e-18\\
3.20728680202444	-6.15747599037996e-18\\
3.2241672588772	-1.02868652666556e-14\\
3.24104771572996	-1.02711665949165e-14\\
3.25792817258272	-1.12194051615678e-14\\
3.27480862943548	-1.33546424336503e-14\\
3.29168908628824	-1.77176148033771e-14\\
3.308569543141	3.79820057807969e-15\\
3.32544999999377	9.19870922432701e-15\\
3.34233045684653	2.10913501104806e-14\\
3.35921091369929	2.5544833317987e-14\\
3.37609137055205	2.79157941550946e-14\\
3.39297182740481	2.78701348512304e-14\\
3.40985228425757	2.47226519084911e-14\\
3.42673274111033	2.01021924255662e-14\\
3.44361319796309	1.55118485649801e-14\\
3.46049365481585	1.14952121690251e-14\\
3.47737411166861	8.11261123737522e-15\\
3.49425456852137	5.24982736493201e-15\\
3.51113502537413	2.73539544471121e-15\\
3.52801548222689	3.75841841057778e-16\\
3.54489593907965	-2.05108785799107e-15\\
3.56177639593241	-3.49523419008264e-07\\
3.57865685278517	-6.86626901182507e-17\\
3.59553730963793	-3.9989955019025e-17\\
3.61241776649069	-3.51964848312533e-17\\
3.62929822334345	-4.38242588709653e-17\\
3.64617868019621	-8.1506355571588e-17\\
3.66305913704897	-2.00293828260767e-16\\
3.67993959390173	-4.58102434155072e-16\\
3.69682005075449	-5.82911606981646e-16\\
3.71370050760725	-3.32862795739843e-06\\
3.73058096446001	-1.0907452150982e-06\\
3.74746142131277	-7.4848978545901e-16\\
3.76434187816553	-8.83416554146509e-17\\
3.78122233501829	-3.75161147086072e-17\\
3.79810279187105	-2.07264293253617e-17\\
3.81498324872381	-1.28450267228463e-17\\
3.83186370557657	-8.45318224034644e-18\\
3.84874416242933	-5.75797281174284e-18\\
3.86562461928209	-3.93444208769316e-18\\
3.88250507613485	-2.71731252270753e-18\\
3.89938553298761	-9.2024744830087e-15\\
3.91626598984037	-8.63406761213744e-15\\
3.93314644669313	-9.54077593779868e-15\\
3.95002690354589	-1.40145175075956e-14\\
3.96690736039865	-1.84148550910319e-16\\
3.98378781725141	2.13766643099242e-15\\
4.00066827410417	5.22325780568718e-15\\
4.01754873095693	1.2962967463267e-14\\
4.0344291878097	1.70198843290201e-14\\
4.05130964466245	1.98554644249449e-14\\
4.06819010151522	2.11435468593964e-14\\
4.08507055836798	1.93835340813597e-14\\
4.10195101522074	1.52823900165139e-14\\
4.1188314720735	1.12912802700069e-14\\
4.13571192892626	8.1676488742219e-15\\
4.15259238577902	5.78996975737563e-15\\
4.16947284263178	3.9506420769905e-15\\
4.18635329948454	2.46987789532881e-15\\
4.2032337563373	1.21462254786767e-15\\
4.22011421319006	5.43646026716369e-17\\
4.23699467004282	-4.03000007989851e-07\\
4.25387512689558	-3.89084486687755e-16\\
4.27075558374834	-2.4360848340561e-16\\
4.2876360406011	-2.17491358361073e-16\\
4.30451649745386	-2.27332463609853e-16\\
4.32139695430662	-2.82814735245173e-16\\
4.33827741115938	-5.86989428853904e-16\\
4.35515786801214	-2.19346196028489e-15\\
4.3720383248649	-1.16255283608307e-14\\
4.38891878171766	-2.03312262786719e-06\\
4.40579923857042	-2.1922891984299e-06\\
4.42267969542318	-6.11726734117222e-15\\
4.43956015227594	-8.99249244314556e-16\\
4.4564406091287	-2.97800832545577e-16\\
4.47332106598146	-1.43733448493472e-16\\
4.49020152283422	-8.30980962006798e-17\\
4.50708197968698	-5.29905802331255e-17\\
4.52396243653974	-3.54998520625907e-17\\
4.5408428933925	-2.43108805840405e-17\\
4.55772335024526	-1.65274726703661e-17\\
4.57460380709802	-2.54934596729499e-16\\
4.59148426395078	-2.20178134117909e-16\\
4.60836472080354	-2.09468575846898e-16\\
4.6252451776563	-3.83027958876006e-17\\
4.64212563450906	5.35463530956611e-18\\
4.65900609136182	5.83131997849364e-17\\
4.67588654821458	1.69300825335288e-16\\
4.69276700506734	2.3783519891098e-16\\
4.7096474619201	3.1328796303579e-16\\
4.72652791877286	3.77151436612936e-16\\
4.74340837562562	4.02205915823762e-16\\
4.76028883247838	3.76152144140963e-16\\
4.77716928933114	3.15951428256869e-16\\
4.79404974618391	2.47101322494263e-16\\
4.81093020303667	1.84594028594691e-16\\
4.82781065988943	1.33066575046809e-16\\
4.84469111674219	9.13753161571039e-17\\
4.86157157359495	5.71309107347293e-17\\
4.87845203044771	2.78627704869131e-17\\
4.89533248730047	4.87256474160149e-19\\
4.91221294415323	-4.28878507898886e-07\\
4.92909340100599	-1.41739430645846e-14\\
4.94597385785875	-8.92918007677396e-15\\
4.96285431471151	-7.85290432658062e-15\\
4.97973477156427	-8.21979198811818e-15\\
4.99661522841703	-9.89276544021185e-15\\
5.01349568526979	-1.39024467014339e-14\\
5.03037614212255	-2.51559953252844e-14\\
5.04725659897531	-7.99523705222844e-14\\
5.06413705582807	-3.32028222380112e-12\\
5.08101751268083	-4.09720554295343e-06\\
5.09789796953359	-1.08510651162788e-13\\
5.11477842638635	-1.93463623372569e-14\\
5.13165888323911	-8.0266045458935e-15\\
5.14853934009187	-4.33850330593484e-15\\
5.16541979694463	-2.64297974896366e-15\\
5.18230025379739	-1.72259818510175e-15\\
5.19918071065015	-1.16622848573054e-15\\
5.21606116750291	-8.0131824128086e-16\\
5.23294162435567	-5.44803702835252e-16\\
5.24982208120843	-1.14752809508858e-14\\
5.26670253806119	-6.757689306794e-15\\
5.28358299491395	-2.09755620607159e-15\\
5.30046345176671	9.03602953357979e-16\\
5.31734390861947	4.24780568103195e-15\\
5.33422436547223	8.59684393329604e-15\\
5.35110482232499	1.29746415670568e-14\\
5.36798527917775	1.91492075998763e-14\\
5.38486573603051	2.74265688130054e-14\\
5.40174619288327	3.59388010936943e-14\\
5.41862664973603	3.83067553884635e-14\\
5.43550710658879	3.19785949668217e-14\\
5.45238756344155	2.35738756027445e-14\\
5.46926802029431	1.68083350863495e-14\\
5.48614847714707	1.18627660650453e-14\\
5.50302893399983	8.26228302326581e-15\\
5.51990939085259	5.57576804554094e-15\\
5.53678984770536	3.48242099186689e-15\\
5.55367030455812	1.74608499083043e-15\\
5.57055076141088	1.76708074560502e-16\\
5.58743121826364	-4.18173079576766e-07\\
5.6043116751164	-1.04272755962232e-16\\
5.62119213196916	-6.3677632499534e-17\\
5.63807258882192	-5.45457194328926e-17\\
5.65495304567468	-5.5336279803526e-17\\
5.67183350252744	-6.39575691924229e-17\\
5.6887139593802	-8.37457976943451e-17\\
5.70559441623296	-1.21272491089724e-16\\
5.72247487308572	-1.03373585408434e-16\\
5.73935532993848	-6.09622876454379e-16\\
5.75623578679124	-2.83207416886447e-06\\
5.773116243644	-1.10870211789515e-06\\
5.78999670049676	-4.18113409043645e-16\\
5.80687715734952	-1.16638086078991e-16\\
5.82375761420228	-5.19496549507025e-17\\
5.84063807105504	-2.76047602658172e-17\\
5.8575185279078	-1.73958462377863e-17\\
5.87439898476056	-1.1237387363157e-17\\
5.89127944161332	-8.19257782053855e-18\\
5.90815989846608	-5.69528722217889e-18\\
5.92504035531884	-1.86202916347597e-14\\
5.9419208121716	-4.67586358896553e-15\\
5.95880126902436	-5.54277791039348e-17\\
5.97568172587712	3.75873158186727e-15\\
5.99256218272988	7.61979629428054e-15\\
6.00944263958264	9.73996520878991e-15\\
6.0263230964354	1.56648422011379e-14\\
6.04320355328816	2.65146974249337e-14\\
6.06008401014092	4.9286757367483e-14\\
6.07696446699368	1.0478631789739e-13\\
6.09384492384644	2.83243893715612e-13\\
6.1107253806992	3.22662954368167e-07\\
6.12760583755196	2.5239453715357e-12\\
6.14448629440472	1.09562990646902e-13\\
6.16136675125748	4.06965408170075e-14\\
6.17824720811024	2.12422297036272e-14\\
6.195127664963	1.24478202635744e-14\\
6.21200812181576	7.57760803670858e-15\\
6.22888857866852	4.4971131697398e-15\\
6.24576903552128	2.30263758347935e-15\\
6.26264949237405	-9.82286190213517e-16\\
6.2795299492268	-1.87693167258064e-16\\
6.29641040607957	-1.56378884445888e-16\\
6.31329086293233	-1.53816163877275e-16\\
6.33017131978509	-1.78633019188141e-16\\
6.34705177663785	-2.38213197397847e-16\\
6.36393223349061	-3.90579439216591e-16\\
6.38081269034337	-2.72170724401177e-07\\
6.39769314719613	-1.77764426766043e-07\\
6.41457360404889	-4.60953000409365e-15\\
6.43145406090165	-2.51059228901399e-06\\
6.44833451775441	-7.09043622765937e-07\\
6.46521497460717	-3.14294236992789e-15\\
6.48209543145993	-8.70901565302631e-16\\
6.49897588831269	-3.5492210996484e-16\\
6.51585634516545	-1.82186592618143e-16\\
6.53273680201821	-1.09132135535685e-16\\
6.54961725887097	-7.01764805638568e-17\\
6.56649771572373	-4.767843608413e-17\\
6.58337817257649	-3.28507234206914e-17\\
6.60025862942925	-1.05146636557414e-14\\
6.61713908628201	-3.95047391872171e-15\\
6.63401954313477	-1.71940395551504e-15\\
6.65089999998753	-3.62518356957115e-16\\
6.66778045684029	9.49998758691795e-16\\
6.68466091369305	3.27051120455584e-15\\
6.70154137054581	5.45177321574479e-15\\
6.71842182739857	9.40382806170778e-15\\
6.73530228425133	1.78441338041848e-14\\
6.75218274110409	4.19448768773148e-14\\
6.76906319795685	1.74972316450128e-13\\
6.78594365480961	7.17736615209412e-07\\
6.80282411166237	1.39512702143189e-07\\
6.81970456851513	5.66504242755512e-09\\
6.83658502536789	3.50606136949113e-14\\
6.85346548222065	1.33622212012375e-14\\
6.87034593907341	6.80575324359165e-15\\
6.88722639592617	3.78640552858528e-15\\
6.90410685277893	2.05698588485309e-15\\
};
\end{axis}

% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=6.90410685277893,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-5e-06,
% ymax=4e-06,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-3.06523721090548e-16\\
% 0.0168804568527602	-3.7502653382356e-16\\
% 0.0337609137055205	-4.37810264241144e-16\\
% 0.0506413705582807	-4.91495145037238e-16\\
% 0.0675218274110409	-5.32755237554009e-16\\
% 0.0844022842638011	-5.58968660691551e-16\\
% 0.101282741116561	-5.69063384709956e-16\\
% 0.118163197969322	-5.64217615945441e-16\\
% 0.135043654822082	-5.4779455559442e-16\\
% 0.151924111674842	-5.24561066707085e-16\\
% 0.168804568527602	-4.99053900152112e-16\\
% 0.185685025380363	-7.31446753835393e-18\\
% 0.202565482233123	-1.18714423055334e-17\\
% 0.219445939085883	-1.45841631171448e-17\\
% 0.236326395938643	-1.5500410156407e-17\\
% 0.253206852791403	-1.51656274349041e-17\\
% 0.270087309644164	-1.3919768899702e-17\\
% 0.286967766496924	-1.19499936600257e-17\\
% 0.303848223349684	-9.4217293374809e-18\\
% 0.320728680202444	-6.68406223302429e-18\\
% 0.337609137055205	-3.83103758638519e-18\\
% 0.354489593907965	-9.83952187131205e-19\\
% 0.371370050760725	1.83088312994992e-18\\
% 0.388250507613485	4.46040505595149e-18\\
% 0.405130964466246	6.86311944050856e-18\\
% 0.422011421319006	9.05699690223637e-18\\
% 0.438891878171766	1.08747039543239e-17\\
% 0.455772335024526	1.23661851627474e-17\\
% 0.472652791877286	1.34881254953123e-17\\
% 0.489533248730047	1.4221813114604e-17\\
% 0.506413705582807	1.44868016729875e-17\\
% 0.523294162435567	3.54864230509163e-16\\
% 0.540174619288327	3.3884608560139e-16\\
% 0.557055076141088	2.80231959526747e-16\\
% 0.573935532993848	1.88705692943743e-16\\
% 0.590815989846608	7.06860445849536e-17\\
% 0.607696446699368	-6.81126456614397e-17\\
% 0.624576903552128	-2.22604665950099e-16\\
% 0.641457360404889	-3.87675311576802e-16\\
% 0.658337817257649	-5.58425808934146e-16\\
% 0.675218274110409	-7.29399582165813e-16\\
% 0.692098730963169	-8.94175473580524e-16\\
% 0.70897918781593	-1.04544321231644e-15\\
% 0.72585964466869	-1.17509757048654e-15\\
% 0.74274010152145	-1.27499726484727e-15\\
% 0.75962055837421	-1.33879049059149e-15\\
% 0.776501015226971	-1.36393162911374e-15\\
% 0.793381472079731	-1.35313341554787e-15\\
% 0.810261928932491	-1.3144492636673e-15\\
% 0.827142385785251	-1.25941635992216e-15\\
% 0.844022842638011	-1.19887206481108e-15\\
% 0.860903299490772	-5.51377210340586e-17\\
% 0.877783756343532	-9.06048040090931e-17\\
% 0.894664213196292	-1.10743779678364e-16\\
% 0.911544670049052	-1.18101311134123e-16\\
% 0.928425126901813	-1.15225916837216e-16\\
% 0.945305583754573	-1.04837763717386e-16\\
% 0.962186040607333	-8.91825580948447e-17\\
% 0.979066497460093	-7.0017873851456e-17\\
% 0.995946954312854	-4.91517293120722e-17\\
% 1.01282741116561	-2.72763469870762e-17\\
% 1.02970786801837	-5.42122997787311e-18\\
% 1.04658832487113	1.58003139141631e-17\\
% 1.06346878172389	3.59108991363944e-17\\
% 1.08034923857665	5.4376915577833e-17\\
% 1.09722969542941	7.09078589529802e-17\\
% 1.11411015228218	8.50715662109974e-17\\
% 1.13099060913494	9.66029004705933e-17\\
% 1.1478710659877	1.05212047119427e-16\\
% 1.16475152284046	1.10633752676482e-16\\
% 1.18163197969322	1.12954486727707e-16\\
% 1.19851243654598	3.39247940994748e-16\\
% 1.21539289339874	3.25454992578829e-16\\
% 1.2322733502515	2.70075455399636e-16\\
% 1.24915380710426	1.82712514565988e-16\\
% 1.26603426395702	6.93607813799254e-17\\
% 1.28291472080978	-6.42587404757743e-17\\
% 1.29979517766254	-2.13096347072839e-16\\
% 1.3166756345153	-3.72380770858678e-16\\
% 1.33355609136806	-5.37210768212243e-16\\
% 1.35043654822082	-7.02391886681929e-16\\
% 1.36731700507358	-8.61583084284845e-16\\
% 1.38419746192634	-1.00786540142488e-15\\
% 1.4010779187791	-1.13327385448281e-15\\
% 1.41795837563186	-1.22995574214151e-15\\
% 1.43483883248462	-1.29179229348933e-15\\
% 1.45171928933738	-1.3164268213776e-15\\
% 1.46859974619014	-1.30632444615296e-15\\
% 1.4854802030429	-1.26934603113819e-15\\
% 1.50236065989566	-1.21676079179385e-15\\
% 1.51924111674842	-1.15877110318376e-15\\
% 1.53612157360118	-4.62736669670334e-17\\
% 1.55300203045394	-7.21995754183064e-17\\
% 1.5698824873067	-8.67771083504942e-17\\
% 1.58676294415946	-9.18152788640753e-17\\
% 1.60364340101222	-8.92288175271517e-17\\
% 1.62052385786498	-8.0967427359214e-17\\
% 1.63740431471774	-6.87219106754397e-17\\
% 1.6542847715705	-5.39049324014983e-17\\
% 1.67116522842326	-3.76339251417099e-17\\
% 1.68804568527602	-2.07378414790675e-17\\
% 1.70492614212878	-3.79115637691533e-18\\
% 1.72180659898154	1.26585531810523e-17\\
% 1.7386870558343	2.82336252711037e-17\\
% 1.75556751268706	4.25851026340369e-17\\
% 1.77244796953982	5.53703247070295e-17\\
% 1.78932842639258	6.63504793714302e-17\\
% 1.80620888324534	7.52532623497938e-17\\
% 1.8230893400981	8.18590167270937e-17\\
% 1.83996979695087	8.60594442584774e-17\\
% 1.85685025380363	8.77720033546595e-17\\
% 1.87373071065639	1.63172072493289e-16\\
% 1.89061116750915	1.5414547824844e-16\\
% 1.90749162436191	1.26956682496309e-16\\
% 1.92437208121467	8.55732274038422e-17\\
% 1.94125253806743	3.25622488263702e-17\\
% 1.95813299492019	-2.9478722136586e-17\\
% 1.97501345177295	-9.82552313248137e-17\\
% 1.99189390862571	-1.71709053786558e-16\\
% 2.00877436547847	-2.47562770697378e-16\\
% 2.02565482233123	-3.23426185159541e-16\\
% 2.04253527918399	-3.96593957624356e-16\\
% 2.05941573603675	-4.63749640781911e-16\\
% 2.07629619288951	-5.21391907614985e-16\\
% 2.09317664974227	-5.65748423130562e-16\\
% 2.11005710659503	-5.94166973570237e-16\\
% 2.12693756344779	-6.0535346063566e-16\\
% 2.14381802030055	-6.00552887370151e-16\\
% 2.16069847715331	-5.83217540227066e-16\\
% 2.17757893400607	-5.58547124721955e-16\\
% 2.19445939085883	-5.3125731195083e-16\\
% 2.21133984771159	-1.54647590776439e-16\\
% 2.22822030456435	-2.21743387593897e-16\\
% 2.24510076141711	-2.58957385427013e-16\\
% 2.26198121826987	-2.69983213594901e-16\\
% 2.27886167512263	-2.603369845717e-16\\
% 2.29574213197539	-2.35136973696118e-16\\
% 2.31262258882815	-1.98458772543158e-16\\
% 2.32950304568091	-1.55190717225751e-16\\
% 2.34638350253367	-1.07427149901457e-16\\
% 2.36326395938643	-5.76327191401556e-17\\
% 2.38014441623919	-8.25591995268235e-18\\
% 2.39702487309195	3.9634850517335e-17\\
% 2.41390532994471	8.55399929601911e-17\\
% 2.43078578679747	1.27590442854651e-16\\
% 2.44766624365023	1.65000278757147e-16\\
% 2.46454670050299	1.96614685047669e-16\\
% 2.48142715735575	2.22623803348991e-16\\
% 2.49830761420851	2.42021540973723e-16\\
% 2.51518807106127	2.54340359988196e-16\\
% 2.53206852791403	2.58907330872966e-16\\
% 2.54894898476679	2.7182455351857e-16\\
% 2.56582944161955	2.56862425417527e-16\\
% 2.58270989847232	2.1425168748145e-16\\
% 2.59959035532508	1.4952068467846e-16\\
% 2.61647081217784	6.68302928851994e-17\\
% 2.6333512690306	-2.99119202357313e-17\\
% 2.65023172588336	-1.37062226760681e-16\\
% 2.66711218273612	-2.51514983166725e-16\\
% 2.68399263958888	-3.69830067432931e-16\\
% 2.70087309644164	-4.88446987575336e-16\\
% 2.7177535532944	-6.03160554657796e-16\\
% 2.73463401014716	-7.0891379827624e-16\\
% 2.75151446699992	-8.00245114131168e-16\\
% 2.76839492385268	-8.7154305008099e-16\\
% 2.78527538070544	-9.18222930578362e-16\\
% 2.8021558375582	-9.38375489172817e-16\\
% 2.81903629441096	-9.33645767808991e-16\\
% 2.83591675126372	-9.09162412806152e-16\\
% 2.85279720811648	-8.72718853831214e-16\\
% 2.86967766496924	-8.31596961259789e-16\\
% 2.886558121822	-8.84123841414193e-19\\
% 2.90343857867476	-1.65415243402247e-18\\
% 2.92031903552752	-1.47367893827491e-18\\
% 2.93719949238028	-2.46415538131968e-18\\
% 2.95407994923304	-1.97654145734451e-18\\
% 2.9709604060858	-1.50152158350693e-18\\
% 2.98784086293856	-1.89568279412555e-18\\
% 3.00472131979132	-2.07876455878776e-19\\
% 3.02160177664408	-5.93943485117896e-19\\
% 3.03848223349684	-2.89270831775671e-19\\
% 3.0553626903496	-1.11843102512181e-20\\
% 3.07224314720236	7.92224169755164e-19\\
% 3.08912360405512	7.53724560643757e-19\\
% 3.10600406090788	1.2918040691648e-18\\
% 3.12288451776064	2.16716557072679e-18\\
% 3.1397649746134	1.71190669724724e-18\\
% 3.15664543146616	2.59803294323969e-18\\
% 3.17352588831892	3.1412432456746e-18\\
% 3.19040634517168	2.74996397877734e-18\\
% 3.20728680202444	3.11806655264468e-18\\
% 3.2241672588772	4.98649432392555e-15\\
% 3.24104771572996	5.41290194106681e-15\\
% 3.25792817258272	5.62637848955807e-15\\
% 3.27480862943548	5.65127494917918e-15\\
% 3.29168908628824	5.51751485302866e-15\\
% 3.308569543141	1.92017895519817e-15\\
% 3.32544999999377	9.62413744395943e-16\\
% 3.34233045684653	-6.7923789839568e-17\\
% 3.35921091369929	-5.44006574048788e-16\\
% 3.37609137055205	-1.06977475851234e-15\\
% 3.39297182740481	-1.61524839550021e-15\\
% 3.40985228425757	-2.15072494581518e-15\\
% 3.42673274111033	-2.6508262800306e-15\\
% 3.44361319796309	-3.08706492132149e-15\\
% 3.46049365481585	-3.43352637150031e-15\\
% 3.47737411166861	-3.66909348581571e-15\\
% 3.49425456852137	-3.79048304344497e-15\\
% 3.51113502537413	-3.80864544684237e-15\\
% 3.52801548222689	-3.7505590276583e-15\\
% 3.54489593907965	-3.64329969057946e-15\\
% 3.56177639593241	-1.21731877896596e-18\\
% 3.57865685278517	-1.48596269556381e-18\\
% 3.59553730963793	-1.59225836501614e-18\\
% 3.61241776649069	-1.5242993834911e-18\\
% 3.62929822334345	-1.4499640133495e-18\\
% 3.64617868019621	-1.21630940165734e-18\\
% 3.66305913704897	-9.68087877621273e-19\\
% 3.67993959390173	-7.03420876911723e-19\\
% 3.69682005075449	-4.22366464921081e-19\\
% 3.71370050760725	-1.40176650146766e-19\\
% 3.73058096446001	1.35377957396788e-19\\
% 3.74746142131277	4.3820673575958e-19\\
% 3.76434187816553	6.88222622327241e-19\\
% 3.78122233501829	9.42774364928267e-19\\
% 3.79810279187105	1.19975078225077e-18\\
% 3.81498324872381	1.42408786292668e-18\\
% 3.83186370557657	1.58020579479321e-18\\
% 3.84874416242933	1.74414970290885e-18\\
% 3.86562461928209	1.87800731642119e-18\\
% 3.88250507613485	1.91911116769586e-18\\
% 3.89938553298761	2.38932442515961e-15\\
% 3.91626598984037	2.55427133918094e-15\\
% 3.93314644669313	2.61710522901998e-15\\
% 3.95002690354589	2.58982118227183e-15\\
% 3.96690736039865	1.24323513010443e-15\\
% 3.98378781725141	7.48043173030188e-16\\
% 4.00066827410417	3.31713285585515e-16\\
% 4.01754873095693	-3.38278589285004e-17\\
% 4.0344291878097	-3.07219253106398e-16\\
% 4.05130964466245	-6.00447625530054e-16\\
% 4.06819010151522	-8.99934769356551e-16\\
% 4.08507055836798	-1.20122560550275e-15\\
% 4.10195101522074	-1.47966295709843e-15\\
% 4.1188314720735	-1.72616510785964e-15\\
% 4.13571192892626	-1.92152994623286e-15\\
% 4.15259238577902	-2.0577004204279e-15\\
% 4.16947284263178	-2.12443206570169e-15\\
% 4.18635329948454	-2.12538381107847e-15\\
% 4.2032337563373	-2.07750574842351e-15\\
% 4.22011421319006	-1.99683899833549e-15\\
% 4.23699467004282	-9.10322802792967e-18\\
% 4.25387512689558	-1.07345635512467e-17\\
% 4.27075558374834	-1.13283083804715e-17\\
% 4.2876360406011	-1.09691841061302e-17\\
% 4.30451649745386	-9.91951073064976e-18\\
% 4.32139695430662	-8.34658696536508e-18\\
% 4.33827741115938	-6.54617536513349e-18\\
% 4.35515786801214	-4.62213883378797e-18\\
% 4.3720383248649	-2.66613066714554e-18\\
% 4.38891878171766	-7.4497600037524e-19\\
% 4.40579923857042	1.20213188944703e-18\\
% 4.42267969542318	3.10361007288068e-18\\
% 4.43956015227594	4.98789882094434e-18\\
% 4.4564406091287	6.82762127352441e-18\\
% 4.47332106598146	8.58864725845377e-18\\
% 4.49020152283422	1.02474318669141e-17\\
% 4.50708197968698	1.1705438831471e-17\\
% 4.52396243653974	1.29485477902221e-17\\
% 4.5408428933925	1.38825769835066e-17\\
% 4.55772335024526	1.44051519950813e-17\\
% 4.57460380709802	7.51844965497133e-17\\
% 4.59148426395078	7.99743623673944e-17\\
% 4.60836472080354	8.14248480206474e-17\\
% 4.6252451776563	5.14601365557951e-17\\
% 4.64212563450906	3.91674246534458e-17\\
% 4.65900609136182	2.59352452955845e-17\\
% 4.67588654821458	1.22543262034513e-17\\
% 4.69276700506734	5.20070700903868e-18\\
% 4.7096474619201	-2.5939961005457e-18\\
% 4.72652791877286	-1.09881806891885e-17\\
% 4.74340837562562	-1.96452098477303e-17\\
% 4.76028883247838	-2.82026881180367e-17\\
% 4.77716928933114	-3.65892578050892e-17\\
% 4.79404974618391	-4.42665519528061e-17\\
% 4.81093020303667	-5.09568112922136e-17\\
% 4.82781065988943	-5.60141740240533e-17\\
% 4.84469111674219	-5.923317390663e-17\\
% 4.86157157359495	-6.05461014054939e-17\\
% 4.87845203044771	-6.02665389764742e-17\\
% 4.89533248730047	-5.86248851821356e-17\\
% 4.91221294415323	-4.68785119342702e-16\\
% 4.92909340100599	-5.32983085757814e-16\\
% 4.94597385785875	-5.46331931686905e-16\\
% 4.96285431471151	-5.13983647283397e-16\\
% 4.97973477156427	-4.5014436235237e-16\\
% 4.99661522841703	-3.68541495206886e-16\\
% 5.01349568526979	-2.807080466673e-16\\
% 5.03037614212255	-1.92487770890116e-16\\
% 5.04725659897531	-1.05762418491736e-16\\
% 5.06413705582807	-2.1109131653806e-17\\
% 5.08101751268083	6.26967232863538e-17\\
% 5.09789796953359	1.46678947870155e-16\\
% 5.11477842638635	2.31825969225932e-16\\
% 5.13165888323911	3.18594626450747e-16\\
% 5.14853934009187	4.07344672721547e-16\\
% 5.16541979694463	4.95414418451607e-16\\
% 5.18230025379739	5.79789066595084e-16\\
% 5.19918071065015	6.55409837619291e-16\\
% 5.21606116750291	7.16006622632388e-16\\
% 5.23294162435567	7.55800877950231e-16\\
% 5.24982208120843	3.69172546356598e-15\\
% 5.26670253806119	3.63178756583662e-15\\
% 5.28358299491395	2.88139951109313e-15\\
% 5.30046345176671	2.31247352077829e-15\\
% 5.31734390861947	1.69773741708998e-15\\
% 5.33422436547223	9.73574687196636e-16\\
% 5.35110482232499	6.04462146332537e-16\\
% 5.36798527917775	1.82623556438492e-16\\
% 5.38486573603051	-2.75894296289935e-16\\
% 5.40174619288327	-7.58062592485863e-16\\
% 5.41862664973603	-1.25204786937396e-15\\
% 5.43550710658879	-1.74482231697958e-15\\
% 5.45238756344155	-2.21959392740675e-15\\
% 5.46926802029431	-2.65492723235149e-15\\
% 5.48614847714707	-3.02559727616699e-15\\
% 5.50302893399983	-3.30700491247724e-15\\
% 5.51990939085259	-3.48227682062147e-15\\
% 5.53678984770536	-3.54896846770597e-15\\
% 5.55367030455812	-3.51985464330972e-15\\
% 5.57055076141088	-3.41690777768827e-15\\
% 5.58743121826364	-5.76983774037047e-18\\
% 5.6043116751164	-6.05927646005907e-18\\
% 5.62119213196916	-6.39005981796664e-18\\
% 5.63807258882192	-5.29727364174839e-18\\
% 5.65495304567468	-4.87825599533738e-18\\
% 5.67183350252744	-3.91786606858133e-18\\
% 5.6887139593802	-2.49631484407295e-18\\
% 5.70559441623296	-2.4480086281968e-18\\
% 5.72247487308572	-1.25625171385033e-18\\
% 5.73935532993848	-6.14116681555215e-19\\
% 5.75623578679124	8.17510125895047e-19\\
% 5.773116243644	2.00762572743647e-18\\
% 5.78999670049676	2.44092360641356e-18\\
% 5.80687715734952	3.17144478044782e-18\\
% 5.82375761420228	4.22101091162881e-18\\
% 5.84063807105504	5.68823578988156e-18\\
% 5.8575185279078	6.61677454192739e-18\\
% 5.87439898476056	7.68885580506739e-18\\
% 5.89127944161332	8.98483433116207e-18\\
% 5.90815989846608	9.53164631076346e-18\\
% 5.92504035531884	4.64073689258115e-15\\
% 5.9419208121716	4.18122253430031e-15\\
% 5.95880126902436	3.52939975902167e-15\\
% 5.97568172587712	2.73033444238678e-15\\
% 5.99256218272988	1.90840472757021e-15\\
% 6.00944263958264	1.84462717629005e-15\\
% 6.0263230964354	1.27889372527899e-15\\
% 6.04320355328816	6.88607385414279e-16\\
% 6.06008401014092	7.79128572134033e-17\\
% 6.07696446699368	-5.54427190938589e-16\\
% 6.09384492384644	-1.19644521038193e-15\\
% 6.1107253806992	-1.85016133194403e-15\\
% 6.12760583755196	-2.51114436891319e-15\\
% 6.14448629440472	-3.1567873593086e-15\\
% 6.16136675125748	-3.7596068842195e-15\\
% 6.17824720811024	-4.26560302675414e-15\\
% 6.195127664963	-4.65537861130061e-15\\
% 6.21200812181576	-4.87268450888784e-15\\
% 6.22888857866852	-4.92787564629163e-15\\
% 6.24576903552128	-4.84713259680557e-15\\
% 6.26264949237405	-4.31382399491219e-17\\
% 6.2795299492268	-5.13593012798584e-17\\
% 6.29641040607957	-5.17593957200995e-17\\
% 6.31329086293233	-4.57035903258613e-17\\
% 6.33017131978509	-3.65971409111053e-17\\
% 6.34705177663785	-2.81192726555027e-17\\
% 6.36393223349061	-1.88537535657791e-17\\
% 6.38081269034337	-1.24174310288158e-17\\
% 6.39769314719613	-6.81671001233625e-18\\
% 6.41457360404889	-2.11506176318021e-18\\
% 6.43145406090165	2.97697590745281e-18\\
% 6.44833451775441	8.48133823962263e-18\\
% 6.46521497460717	1.36935052940149e-17\\
% 6.48209543145993	2.00947022696328e-17\\
% 6.49897588831269	2.79277691273416e-17\\
% 6.51585634516545	3.75968299697086e-17\\
% 6.53273680201821	5.0456480396838e-17\\
% 6.54961725887097	6.74768461073348e-17\\
% 6.56649771572373	8.89434020562307e-17\\
% 6.58337817257649	1.11166745370476e-16\\
% 6.60025862942925	7.12775419460854e-14\\
% 6.61713908628201	3.51248715301229e-14\\
% 6.63401954313477	1.79589644891627e-14\\
% 6.65089999998753	1.05038458164045e-14\\
% 6.66778045684029	6.53743631732691e-15\\
% 6.68466091369305	4.19083971228081e-15\\
% 6.70154137054581	3.10856600993771e-15\\
% 6.71842182739857	2.2102750015308e-15\\
% 6.73530228425133	1.46706873485222e-15\\
% 6.75218274110409	8.33856270080764e-16\\
% 6.76906319795685	2.58905011283738e-16\\
% 6.78594365480961	-2.98170501867606e-16\\
% 6.80282411166237	-8.81636021451655e-16\\
% 6.81970456851513	-1.53419484456874e-15\\
% 6.83658502536789	-2.2967631305581e-15\\
% 6.85346548222065	-3.21975643364936e-15\\
% 6.87034593907341	-4.3373654794477e-15\\
% 6.88722639592617	-5.64392291285138e-15\\
% 6.90410685277893	-7.04669270499006e-15\\
% };
%\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_enceledus_tube.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}, 
font=\normalfont \large% Set font size here
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.09989482669943e-19\\
0.0168804568527602	7.11306443633351e-19\\
0.0337609137055205	9.57792453048939e-19\\
0.0506413705582807	1.18826507836582e-18\\
0.0675218274110409	1.43499853960537e-18\\
0.0844022842638011	1.58885167566295e-18\\
0.101282741116561	1.69111813388541e-18\\
0.118163197969322	1.77660017481584e-18\\
0.135043654822082	1.85582592947063e-18\\
0.151924111674842	1.95442958961031e-18\\
0.168804568527602	2.08548791226608e-18\\
0.185685025380363	2.30901546208995e-18\\
0.202565482233123	2.44201020069004e-18\\
0.219445939085883	2.16402303377569e-18\\
0.236326395938643	1.98466428092814e-18\\
0.253206852791403	1.830196752538e-18\\
0.270087309644164	1.66920924729254e-18\\
0.286967766496924	1.46710639955946e-18\\
0.303848223349684	1.25241391114402e-18\\
0.320728680202444	1.02482773857821e-18\\
0.337609137055205	7.85812146239558e-19\\
0.354489593907965	5.72629528721841e-19\\
0.371370050760725	3.55126281705492e-19\\
0.388250507613485	1.35229677239864e-19\\
0.405130964466246	-5.2981479241798e-20\\
0.422011421319006	-2.16918766403639e-19\\
0.438891878171766	-3.83898131723809e-19\\
0.455772335024526	-5.18253819685141e-19\\
0.472652791877286	-6.09434886967392e-19\\
0.489533248730047	-6.63652261819705e-19\\
0.506413705582807	-6.8922724791416e-19\\
0.523294162435567	-5.12269947314754e-07\\
0.540174619288327	-2.21804703787742e-16\\
0.557055076141088	-9.78191885975753e-17\\
0.573935532993848	-5.81104920514351e-17\\
0.590815989846608	-3.7419896019479e-17\\
0.607696446699368	-2.39162117322111e-17\\
0.624576903552128	-1.38085663830464e-17\\
0.641457360404889	-5.50001043680186e-18\\
0.658337817257649	1.79716410305431e-18\\
0.675218274110409	8.51645822636457e-18\\
0.692098730963169	1.48219583477635e-17\\
0.70897918781593	2.07688030901286e-17\\
0.72585964466869	2.62336475419406e-17\\
0.74274010152145	3.09724872808992e-17\\
0.75962055837421	3.47495460489046e-17\\
0.776501015226971	3.74574579117826e-17\\
0.793381472079731	3.93062785279495e-17\\
0.810261928932491	4.08804859702592e-17\\
0.827142385785251	4.30750917910504e-17\\
0.844022842638011	4.70381787448908e-17\\
0.860903299490772	3.74212211585338e-18\\
0.877783756343532	4.16718457063554e-18\\
0.894664213196292	3.89888144766758e-18\\
0.911544670049052	3.6402105946776e-18\\
0.928425126901813	3.37835852620514e-18\\
0.945305583754573	3.12002301173054e-18\\
0.962186040607333	2.80580528384674e-18\\
0.979066497460093	2.3893993170446e-18\\
0.995946954312854	1.9494204142747e-18\\
1.01282741116561	1.5207055853183e-18\\
1.02970786801837	1.09308839571438e-18\\
1.04658832487113	6.75748131496616e-19\\
1.06346878172389	2.98496154810211e-19\\
1.08034923857665	-1.20097635083723e-19\\
1.09722969542941	-3.98198850963788e-19\\
1.11411015228218	-6.57875084826199e-19\\
1.13099060913494	-9.65456779673489e-19\\
1.1478710659877	-1.17283122537998e-18\\
1.16475152284046	-1.30250418289958e-18\\
1.18163197969322	-1.30382545819246e-18\\
1.19851243654598	-5.58963527903095e-07\\
1.21539289339874	-8.95787062585942e-17\\
1.2322733502515	-3.66181363297687e-17\\
1.24915380710426	-2.15529946268837e-17\\
1.26603426395702	-1.40443310145405e-17\\
1.28291472080978	-9.1692387063231e-18\\
1.29979517766254	-5.52476567931723e-18\\
1.3166756345153	-2.53634428254187e-18\\
1.33355609136806	4.3082767466978e-20\\
1.35043654822082	2.38606784972237e-18\\
1.36731700507358	4.5565375423119e-18\\
1.38419746192634	6.52044701724904e-18\\
1.4010779187791	8.28688938456603e-18\\
1.41795837563186	9.82264695659411e-18\\
1.43483883248462	1.1064318738343e-17\\
1.45171928933738	1.19920934862236e-17\\
1.46859974619014	1.27019980533394e-17\\
1.4854802030429	1.34163647478088e-17\\
1.50236065989566	1.43611069481102e-17\\
1.51924111674842	1.59255782845809e-17\\
1.53612157360118	1.39653547183959e-18\\
1.55300203045394	1.26918450369359e-18\\
1.5698824873067	1.1961119045322e-18\\
1.58676294415946	1.15044370670975e-18\\
1.60364340101222	1.08527738248375e-18\\
1.62052385786498	9.59705242480768e-19\\
1.63740431471774	8.36642951297811e-19\\
1.6542847715705	7.22304352124245e-19\\
1.67116522842326	5.94516881251505e-19\\
1.68804568527602	4.71387113812746e-19\\
1.70492614212878	3.15810643686491e-19\\
1.72180659898154	1.77220441925226e-19\\
1.7386870558343	9.49443661117681e-20\\
1.75556751268706	-3.05545002027614e-20\\
1.77244796953982	-1.51263263953595e-19\\
1.78932842639258	-2.30401024132759e-19\\
1.80620888324534	-2.78446378634482e-19\\
1.8230893400981	-3.47865381324776e-19\\
1.83996979695087	-4.00997658570028e-19\\
1.85685025380363	-4.21972895466586e-19\\
1.87373071065639	-5.90725215922683e-07\\
1.89061116750915	-4.03935542668072e-16\\
1.90749162436191	-1.74876240386261e-16\\
1.92437208121467	-1.03221846476203e-16\\
1.94125253806743	-6.6483415990511e-17\\
1.95813299492019	-4.28062608207307e-17\\
1.97501345177295	-2.50963211510404e-17\\
1.99189390862571	-1.0533432322053e-17\\
2.00877436547847	2.34851597038703e-18\\
2.02565482233123	1.41993002391844e-17\\
2.04253527918399	2.54836643511977e-17\\
2.05941573603675	3.62366515934105e-17\\
2.07629619288951	4.61274566850989e-17\\
2.09317664974227	5.49752960866635e-17\\
2.11005710659503	6.22332168667312e-17\\
2.12693756344779	6.78190950241129e-17\\
2.14381802030055	7.21894522819311e-17\\
2.16069847715331	7.63798143825187e-17\\
2.17757893400607	8.22696694276615e-17\\
2.19445939085883	9.24140788388624e-17\\
2.21133984771159	4.35779587995602e-18\\
2.22822030456435	4.09800870561208e-18\\
2.24510076141711	3.99973043936637e-18\\
2.26198121826987	3.88261353104896e-18\\
2.27886167512263	3.76493124933898e-18\\
2.29574213197539	3.54359153792002e-18\\
2.31262258882815	3.22937413676097e-18\\
2.32950304568091	2.80771023351058e-18\\
2.34638350253367	2.35828449352921e-18\\
2.36326395938643	1.8777975814355e-18\\
2.38014441623919	1.41019475877979e-18\\
2.39702487309195	9.27637775353309e-19\\
2.41390532994471	4.70428912532373e-19\\
2.43078578679747	3.68960534689921e-20\\
2.44766624365023	-3.57600656690401e-19\\
2.46454670050299	-7.43282100831422e-19\\
2.48142715735575	-1.06856132425524e-18\\
2.49830761420851	-1.34223913054235e-18\\
2.51518807106127	-1.5169114905727e-18\\
2.53206852791403	-1.59361855583028e-18\\
2.54894898476679	-6.26696416461509e-07\\
2.56582944161955	-1.56988211173969e-17\\
2.58270989847232	-6.68191481148154e-18\\
2.59959035532508	-3.98633469154501e-18\\
2.61647081217784	-2.6370711674539e-18\\
2.6333512690306	-1.74822967659093e-18\\
2.65023172588336	-1.05730193392415e-18\\
2.66711218273612	-5.09485725631767e-19\\
2.68399263958888	-1.13150505457302e-20\\
2.70087309644164	4.17325870522018e-19\\
2.7177535532944	8.42139779200833e-19\\
2.73463401014716	1.22126032274977e-18\\
2.75151446699992	1.5308102813469e-18\\
2.76839492385268	1.80705284973591e-18\\
2.78527538070544	2.03893527173751e-18\\
2.8021558375582	2.21013937600575e-18\\
2.81903629441096	2.372497369763e-18\\
2.83591675126372	2.54591522073146e-18\\
2.85279720811648	2.76525011933519e-18\\
2.86967766496924	3.20660410660738e-18\\
2.886558121822	1.70880779253536e-18\\
2.90343857867476	1.43061649027094e-18\\
2.92031903552752	1.40232973395634e-18\\
2.93719949238028	1.31823305311108e-18\\
2.95407994923304	1.13575001299224e-18\\
2.9709604060858	1.04798169192529e-18\\
2.98784086293856	9.54061119775285e-19\\
3.00472131979132	8.28069847486708e-19\\
3.02160177664408	6.94474207978705e-19\\
3.03848223349684	5.88788305549057e-19\\
3.0553626903496	3.73625299149999e-19\\
3.07224314720236	3.02850824118447e-19\\
3.08912360405512	1.61891658959867e-19\\
3.10600406090788	3.21148194108948e-20\\
3.12288451776064	-2.6023268138379e-20\\
3.1397649746134	-1.09994980189816e-19\\
3.15664543146616	-2.93899100160369e-19\\
3.17352588831892	-3.32766269154978e-19\\
3.19040634517168	-3.81340155542762e-19\\
3.20728680202444	-4.61694433437354e-19\\
3.2241672588772	-6.34238537509676e-07\\
3.24104771572996	-1.37285410068577e-17\\
3.25792817258272	-6.63738248844313e-18\\
3.27480862943548	-3.90699362075383e-18\\
3.29168908628824	-2.56965035622217e-18\\
3.308569543141	-1.57358164091629e-18\\
3.32544999999377	-9.29187513391438e-19\\
3.34233045684653	-6.11514981069764e-19\\
3.35921091369929	2.02113451402267e-19\\
3.37609137055205	6.59832219577241e-19\\
3.39297182740481	9.82378762336193e-19\\
3.40985228425757	1.44507208746954e-18\\
3.42673274111033	1.94418960678169e-18\\
3.44361319796309	2.23141818412301e-18\\
3.46049365481585	2.69845209296056e-18\\
3.47737411166861	2.90467496098061e-18\\
3.49425456852137	3.19566471610996e-18\\
3.51113502537413	3.5818834052425e-18\\
3.52801548222689	4.12119522572227e-18\\
3.54489593907965	5.07272856008964e-18\\
3.56177639593241	6.91457518163878e-17\\
3.57865685278517	6.17676809829351e-17\\
3.59553730963793	5.84024784211006e-17\\
3.61241776649069	5.61550821907652e-17\\
3.62929822334345	5.41697253812165e-17\\
3.64617868019621	5.15112684739221e-17\\
3.66305913704897	4.73746901445934e-17\\
3.67993959390173	4.18867152959676e-17\\
3.69682005075449	3.54508686048579e-17\\
3.71370050760725	2.92240549226006e-17\\
3.73058096446001	2.24955689587346e-17\\
3.74746142131277	1.63887825699878e-17\\
3.76434187816553	1.02114377560242e-17\\
3.78122233501829	4.21190707058728e-18\\
3.79810279187105	-1.48407397527659e-18\\
3.81498324872381	-6.66223197584764e-18\\
3.83186370557657	-1.10212296828534e-17\\
3.84874416242933	-1.53720284315448e-17\\
3.86562461928209	-1.82072433692101e-17\\
3.88250507613485	-2.00954807862383e-17\\
3.89938553298761	-6.41277737098915e-07\\
3.91626598984037	-4.5621067382879e-16\\
3.93314644669313	-2.15493820106006e-16\\
3.95002690354589	-1.3107373138446e-16\\
3.96690736039865	-8.67546678779913e-17\\
3.98378781725141	-5.84676799808594e-17\\
4.00066827410417	-3.8008895602023e-17\\
4.01754873095693	-2.17542960740128e-17\\
4.0344291878097	-7.7549224193128e-18\\
4.05130964466245	5.05735226395317e-18\\
4.06819010151522	1.74050136464634e-17\\
4.08507055836798	2.96430520381409e-17\\
4.10195101522074	4.17418492531932e-17\\
4.1188314720735	5.35031706307763e-17\\
4.13571192892626	6.45327255384514e-17\\
4.15259238577902	7.45036480426649e-17\\
4.16947284263178	8.36950459576955e-17\\
4.18635329948454	9.3585444524215e-17\\
4.2032337563373	1.07452730712805e-16\\
4.22011421319006	1.32405842452944e-16\\
4.23699467004282	5.63550890069138e-18\\
4.25387512689558	4.70011320301006e-18\\
4.27075558374834	4.30305834678302e-18\\
4.2876360406011	4.07452841350055e-18\\
4.30451649745386	3.89293525696161e-18\\
4.32139695430662	3.71708178992723e-18\\
4.33827741115938	3.37207622678104e-18\\
4.35515786801214	2.99030181712398e-18\\
4.3720383248649	2.5239698372367e-18\\
4.38891878171766	2.08725328187325e-18\\
4.40579923857042	1.63808171830456e-18\\
4.42267969542318	1.17463457405072e-18\\
4.43956015227594	7.39680475425126e-19\\
4.4564406091287	2.98126723327053e-19\\
4.47332106598146	-1.13228777861592e-19\\
4.49020152283422	-5.15033508195415e-19\\
4.50708197968698	-8.53264027539851e-19\\
4.52396243653974	-1.17043983939396e-18\\
4.5408428933925	-1.39318752456691e-18\\
4.55772335024526	-1.5370298871746e-18\\
4.57460380709802	-6.39640258210582e-07\\
4.59148426395078	-3.31369257088616e-18\\
4.60836472080354	-1.57426464239965e-18\\
4.6252451776563	-9.55556699979015e-19\\
4.64212563450906	-6.27307182763322e-19\\
4.65900609136182	-4.07092793929526e-19\\
4.67588654821458	-2.48624226815698e-19\\
4.69276700506734	-1.18390261762071e-19\\
4.7096474619201	-5.6646103016449e-21\\
4.72652791877286	1.05767247117665e-19\\
4.74340837562562	2.13329675041738e-19\\
4.76028883247838	3.26544137023965e-19\\
4.77716928933114	4.27580637871109e-19\\
4.79404974618391	5.40607183752248e-19\\
4.81093020303667	6.34110410812431e-19\\
4.82781065988943	7.31539088816128e-19\\
4.84469111674219	8.26217207251694e-19\\
4.86157157359495	9.55052818752205e-19\\
4.87845203044771	1.15974334206695e-18\\
4.89533248730047	1.60268154802252e-18\\
4.91221294415323	-6.36831115633335e-18\\
4.92909340100599	-3.42041189851051e-18\\
4.94597385785875	-1.4064593424177e-18\\
4.96285431471151	-3.44436547052592e-19\\
4.97973477156427	4.87957793417877e-19\\
4.99661522841703	1.41553466243981e-18\\
5.01349568526979	1.92337894455599e-18\\
5.03037614212255	2.26614972767957e-18\\
5.04725659897531	2.19600377023026e-18\\
5.06413705582807	2.14105611871726e-18\\
5.08101751268083	1.73702811963468e-18\\
5.09789796953359	1.33163133749575e-18\\
5.11477842638635	7.6463841785918e-19\\
5.13165888323911	9.62981870981791e-20\\
5.14853934009187	-5.10594206454564e-19\\
5.16541979694463	-9.61590913236765e-19\\
5.18230025379739	-1.62937298604819e-18\\
5.19918071065015	-2.02111857406593e-18\\
5.21606116750291	-2.51468963136676e-18\\
5.23294162435567	-3.22118257533948e-18\\
5.24982208120843	-4.77631882130014e-07\\
5.26670253806119	-2.25347125220077e-18\\
5.28358299491395	-3.61392702521818e-10\\
5.30046345176671	-2.31381048516722e-08\\
5.31734390861947	-5.05285802718155e-08\\
5.33422436547223	-7.98311660193535e-08\\
5.35110482232499	-9.52698182166253e-08\\
5.36798527917775	-1.26191851637106e-18\\
5.38486573603051	-4.80684210369662e-19\\
5.40174619288327	-3.17509087779085e-19\\
5.41862664973603	-9.69876814713551e-20\\
5.43550710658879	-7.13526972692809e-21\\
5.45238756344155	1.05609862540803e-19\\
5.46926802029431	2.38395763489148e-19\\
5.48614847714707	3.39002787575633e-19\\
5.50302893399983	4.52955802918864e-19\\
5.51990939085259	5.47742532296659e-19\\
5.53678984770536	7.41293250817535e-19\\
5.55367030455812	8.9726533250572e-19\\
5.57055076141088	1.32047951644451e-18\\
5.58743121826364	-9.06084704530751e-18\\
5.6043116751164	-2.28023349219756e-18\\
5.62119213196916	-1.1394483922707e-18\\
5.63807258882192	-6.25110586312903e-19\\
5.65495304567468	-3.0951773737118e-19\\
5.67183350252744	-8.71346535731746e-20\\
5.6887139593802	6.54358349100799e-20\\
5.70559441623296	1.66710895369251e-19\\
5.72247487308572	2.19344279531113e-19\\
5.73935532993848	2.3984954976399e-19\\
5.75623578679124	2.25616833268099e-19\\
5.773116243644	1.872377019101e-19\\
5.78999670049676	1.17760844111415e-19\\
5.80687715734952	3.31377194002917e-20\\
5.82375761420228	-6.93701126200411e-20\\
5.84063807105504	-1.81256226461175e-19\\
5.8575185279078	-2.84758057932545e-19\\
5.87439898476056	-3.82188939438778e-19\\
5.89127944161332	-4.60565702516935e-19\\
5.90815989846608	-5.10925705686059e-19\\
5.92504035531884	-4.13808074733071e-07\\
5.9419208121716	-1.43402857127285e-08\\
5.95880126902436	-2.77830093538954e-08\\
5.97568172587712	-4.70518809054891e-08\\
5.99256218272988	-7.01583714954269e-08\\
6.00944263958264	-9.46867892903813e-08\\
6.0263230964354	-1.13784412647217e-07\\
6.04320355328816	-1.84936947420733e-16\\
6.06008401014092	-2.73120671544936e-16\\
6.07696446699368	-1.46963024832121e-16\\
6.09384492384644	-4.91713356906635e-17\\
6.1107253806992	3.39338476943679e-17\\
6.12760583755196	9.86685923009196e-17\\
6.14448629440472	1.74210057695139e-16\\
6.16136675125748	2.52030591368248e-16\\
6.17824720811024	3.35392376344816e-16\\
6.195127664963	4.3183782257034e-16\\
6.21200812181576	5.6288011182458e-16\\
6.22888857866852	8.01524825087045e-16\\
6.24576903552128	1.49538586540907e-15\\
6.26264949237405	-1.70924415511067e-07\\
6.2795299492268	-7.76384407062723e-18\\
6.29641040607957	-3.46621198107503e-18\\
6.31329086293233	-1.83851691220091e-18\\
6.33017131978509	-9.85469414611965e-19\\
6.34705177663785	-3.7433866536426e-19\\
6.36393223349061	7.89151775168015e-20\\
6.38081269034337	3.53499878001476e-19\\
6.39769314719613	6.04980570006683e-19\\
6.41457360404889	5.84358190924282e-19\\
6.43145406090165	6.19163555836987e-19\\
6.44833451775441	5.98497309743205e-19\\
6.46521497460717	4.94079431230052e-19\\
6.48209543145993	3.37685517330257e-19\\
6.49897588831269	1.35728724216472e-19\\
6.51585634516545	-5.86606890474105e-20\\
6.53273680201821	-1.7677875649262e-19\\
6.54961725887097	-1.96688650797366e-18\\
6.56649771572373	-1.63033810393485e-18\\
6.58337817257649	-1.54796482739221e-18\\
6.60025862942925	-3.48170665850977e-07\\
6.61713908628201	-9.81781469730606e-08\\
6.63401954313477	-5.02745318373735e-08\\
6.65089999998753	-6.33088439774947e-08\\
6.66778045684029	-7.93041265337552e-08\\
6.68466091369305	-9.03117043693489e-08\\
6.70154137054581	-1.1260928423001e-18\\
6.71842182739857	-5.39210611996045e-19\\
6.73530228425133	-2.61291977651437e-19\\
6.75218274110409	-8.14172502396205e-20\\
6.76906319795685	4.3473030576207e-20\\
6.78594365480961	1.42803537527746e-19\\
6.80282411166237	2.44294240811951e-19\\
6.81970456851513	4.08786421456253e-19\\
6.83658502536789	5.03569921912652e-19\\
6.85346548222065	7.38834734675817e-19\\
6.87034593907341	9.64075851211904e-19\\
6.88722639592617	1.37781746732424e-18\\
6.90410685277893	2.84838068105714e-18\\
};
\end{axis}
\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=6.90410685277893,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-5e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.52250972001955e-06\\
0.0168804568527602	1.01807780773138e-06\\
0.0337609137055205	6.37177492386401e-17\\
0.0506413705582807	1.9525734879772e-17\\
0.0675218274110409	9.0723416966157e-18\\
0.0844022842638011	5.09413978699356e-18\\
0.101282741116561	3.0634004843029e-18\\
0.118163197969322	1.8777220796219e-18\\
0.135043654822082	1.04485006503064e-18\\
0.151924111674842	4.21991393023425e-19\\
0.168804568527602	-1.65561845103295e-19\\
0.185685025380363	-6.81191984153388e-19\\
0.202565482233123	-1.3001245316702e-18\\
0.219445939085883	-1.99236621742742e-18\\
0.236326395938643	-3.05552599344873e-18\\
0.253206852791403	-5.15939115099132e-18\\
0.270087309644164	-9.83279324642734e-18\\
0.286967766496924	-2.67901434005302e-17\\
0.303848223349684	-9.16821117934253e-17\\
0.320728680202444	-2.07898266141716e-06\\
0.337609137055205	-1.84727844347211e-16\\
0.354489593907965	-3.22644892207471e-17\\
0.371370050760725	-1.30560586018109e-17\\
0.388250507613485	-7.05591808627375e-18\\
0.405130964466246	-4.3108654452056e-18\\
0.422011421319006	-2.85430360181245e-18\\
0.438891878171766	-1.92337539287545e-18\\
0.455772335024526	-1.22099015963406e-18\\
0.472652791877286	-7.13178253430943e-19\\
0.489533248730047	-2.891327598687e-19\\
0.506413705582807	1.05218014635188e-19\\
0.523294162435567	-1.61703344259011e-18\\
0.540174619288327	1.13437704722152e-17\\
0.557055076141088	2.46045071567741e-17\\
0.573935532993848	4.08615306536918e-17\\
0.590815989846608	6.49076477434686e-17\\
0.607696446699368	1.07914803110588e-16\\
0.624576903552128	2.11972881367404e-16\\
0.641457360404889	6.39676896394696e-16\\
0.658337817257649	2.01811836716174e-15\\
0.675218274110409	2.27530934934084e-06\\
0.692098730963169	1.20720835508116e-06\\
0.70897918781593	1.44682996926797e-15\\
0.72585964466869	4.38658273782193e-16\\
0.74274010152145	1.97052705752055e-16\\
0.75962055837421	1.09984510100078e-16\\
0.776501015226971	6.7099385243175e-17\\
0.793381472079731	4.12312970890191e-17\\
0.810261928932491	2.32306884119082e-17\\
0.827142385785251	8.94848357043795e-18\\
0.844022842638011	-4.16294675980237e-18\\
0.860903299490772	-1.39132527008192e-18\\
0.877783756343532	-2.52896152970175e-18\\
0.894664213196292	-3.92167754300025e-18\\
0.911544670049052	-5.81959291542993e-18\\
0.928425126901813	-9.84432808495172e-18\\
0.945305583754573	-1.84587914329835e-17\\
0.962186040607333	-4.73652576390813e-17\\
0.979066497460093	-3.17175913019988e-16\\
0.995946954312854	-2.2211297836451e-06\\
1.01282741116561	-2.99101631391261e-16\\
1.02970786801837	-6.3997023292467e-17\\
1.04658832487113	-2.53029208277049e-17\\
1.06346878172389	-1.34951462700244e-17\\
1.08034923857665	-8.30964040675891e-18\\
1.09722969542941	-5.45456228624318e-18\\
1.11411015228218	-3.60658396538082e-18\\
1.13099060913494	-2.35258039432403e-18\\
1.1478710659877	-1.41990808961653e-18\\
1.16475152284046	-5.74088806578699e-19\\
1.18163197969322	1.89669472177045e-19\\
1.19851243654598	-1.32669210977499e-18\\
1.21539289339874	3.08373458535522e-18\\
1.2322733502515	7.16149037658453e-18\\
1.24915380710426	1.16011382380501e-17\\
1.26603426395702	1.77209525907952e-17\\
1.28291472080978	2.8839610143042e-17\\
1.29979517766254	5.87578480408459e-17\\
1.3166756345153	2.21452588592822e-16\\
1.33355609136806	1.35811066903224e-15\\
1.35043654822082	1.40312970327234e-06\\
1.36731700507358	2.06690605896978e-06\\
1.38419746192634	7.92173797187809e-16\\
1.4010779187791	1.82838013896427e-16\\
1.41795837563186	6.31422467743036e-17\\
1.43483883248462	3.27515504229754e-17\\
1.45171928933738	2.03777899853354e-17\\
1.46859974619014	1.2881929284672e-17\\
1.4854802030429	7.3133514999118e-18\\
1.50236065989566	2.62059117794636e-18\\
1.51924111674842	-1.8988817845872e-18\\
1.53612157360118	-4.96846256740003e-19\\
1.55300203045394	-8.1594967473567e-19\\
1.5698824873067	-1.07783858572751e-18\\
1.58676294415946	-1.57740398488494e-18\\
1.60364340101222	-2.50917707129157e-18\\
1.62052385786498	-4.87263422885029e-18\\
1.63740431471774	-1.28803579567676e-17\\
1.6542847715705	-1.0034582799852e-16\\
1.67116522842326	-2.33157044603462e-06\\
1.68804568527602	-9.38684396323465e-17\\
1.70492614212878	-2.32581940437711e-17\\
1.72180659898154	-7.95310044308415e-18\\
1.7386870558343	-4.06199692792126e-18\\
1.75556751268706	-2.43285355654049e-18\\
1.77244796953982	-1.58487827783529e-18\\
1.78932842639258	-1.08470743415931e-18\\
1.80620888324534	-7.33048648240375e-19\\
1.8230893400981	-4.0883896877278e-19\\
1.83996979695087	-1.43225887508798e-19\\
1.85685025380363	4.88092656675544e-20\\
1.87373071065639	-5.49384698530397e-18\\
1.89061116750915	1.74900384064668e-17\\
1.90749162436191	4.09924752450988e-17\\
1.92437208121467	6.95653967702196e-17\\
1.94125253806743	1.10305480621501e-16\\
1.95813299492019	1.79232782490012e-16\\
1.97501345177295	3.25567091950641e-16\\
1.99189390862571	8.10765114347791e-16\\
2.00877436547847	3.93378746253661e-15\\
2.02565482233123	4.12122441714202e-07\\
2.04253527918399	2.84233798647264e-06\\
2.05941573603675	7.40065173890238e-15\\
2.07629619288951	7.1498629195826e-16\\
2.09317664974227	3.77222389825898e-16\\
2.11005710659503	1.96794961459774e-16\\
2.12693756344779	1.15784815803433e-16\\
2.14381802030055	6.98218290586615e-17\\
2.16069847715331	3.84910535968563e-17\\
2.17757893400607	1.35494842878287e-17\\
2.19445939085883	-1.01232731080107e-17\\
2.21133984771159	-1.54820544317776e-18\\
2.22822030456435	-2.64012589270083e-18\\
2.24510076141711	-3.82790424393989e-18\\
2.26198121826987	-5.58599825607832e-18\\
2.27886167512263	-8.97737241942513e-18\\
2.29574213197539	-1.61001598587597e-17\\
2.31262258882815	-3.57325709772811e-17\\
2.32950304568091	-1.93756259145673e-16\\
2.34638350253367	-1.48254614183901e-06\\
2.36326395938643	-1.47993466646478e-06\\
2.38014441623919	-1.77766502170337e-16\\
2.39702487309195	-4.79986413312043e-17\\
2.41390532994471	-2.18301104004328e-17\\
2.43078578679747	-1.23976279417094e-17\\
2.44766624365023	-7.91350132853245e-18\\
2.46454670050299	-5.28010189410516e-18\\
2.48142715735575	-3.54866763775958e-18\\
2.49830761420851	-2.25569020410472e-18\\
2.51518807106127	-1.23698054167037e-18\\
2.53206852791403	-2.88352021749059e-19\\
2.54894898476679	-2.60861733256126e-19\\
2.56582944161955	5.89000196247528e-19\\
2.58270989847232	1.41519660544328e-18\\
2.59959035532508	2.26424746395763e-18\\
2.61647081217784	3.35506893141843e-18\\
2.6333512690306	5.03015709163214e-18\\
2.65023172588336	8.72550658489882e-18\\
2.66711218273612	2.39551429956816e-17\\
2.68399263958888	1.8524188450895e-16\\
2.70087309644164	2.06258718255315e-07\\
2.7177535532944	2.62620462859492e-06\\
2.73463401014716	1.85900982208908e-16\\
2.75151446699992	4.20249720413968e-17\\
2.76839492385268	1.13312843923221e-17\\
2.78527538070544	4.58632928236575e-18\\
2.8021558375582	2.69501381264113e-18\\
2.81903629441096	1.70364762295611e-18\\
2.83591675126372	9.3986418044678e-19\\
2.85279720811648	1.91273395724519e-19\\
2.86967766496924	-6.80896647454595e-19\\
2.886558121822	-3.40348212658747e-19\\
2.90343857867476	-5.24681379421942e-19\\
2.92031903552752	-9.44248688021794e-19\\
2.93719949238028	-1.52840007714857e-18\\
2.95407994923304	-2.58877603772481e-18\\
2.9709604060858	-4.53321970695898e-18\\
2.98784086293856	-1.16211034234409e-17\\
3.00472131979132	-6.65595061621596e-17\\
3.02160177664408	-5.83833362965334e-07\\
3.03848223349684	-2.62553027027035e-06\\
3.0553626903496	-6.21339435914384e-17\\
3.07224314720236	-1.43444734185804e-17\\
3.08912360405512	-6.06589801657559e-18\\
3.10600406090788	-3.24714788444138e-18\\
3.12288451776064	-2.00840706448183e-18\\
3.1397649746134	-1.2460657651209e-18\\
3.15664543146616	-8.09446930744341e-19\\
3.17352588831892	-5.26251051454916e-19\\
3.19040634517168	-3.03090328739649e-19\\
3.20728680202444	4.29784978734551e-20\\
3.2241672588772	-3.36582254224855e-19\\
3.24104771572996	3.63749254533551e-19\\
3.25792817258272	1.55473110597233e-18\\
3.27480862943548	2.60536319074021e-18\\
3.29168908628824	4.24143881959609e-18\\
3.308569543141	6.85145610820062e-18\\
3.32544999999377	1.20833248528208e-17\\
3.34233045684653	2.50167999024133e-17\\
3.35921091369929	8.81278085124637e-17\\
3.37609137055205	1.638403988447e-07\\
3.39297182740481	2.13906611829754e-06\\
3.40985228425757	9.6630334361868e-17\\
3.42673274111033	3.40917361352587e-17\\
3.44361319796309	1.36571193063553e-17\\
3.46049365481585	7.12711343348661e-18\\
3.47737411166861	4.12669362912539e-18\\
3.49425456852137	2.47730356979857e-18\\
3.51113502537413	1.25827023110885e-18\\
3.52801548222689	3.97394079954059e-19\\
3.54489593907965	-5.74042442913876e-19\\
3.56177639593241	-6.21072683963348e-19\\
3.57865685278517	-1.5789797254519e-17\\
3.59553730963793	-3.29215689112452e-17\\
3.61241776649069	-5.63791407234411e-17\\
3.62929822334345	-9.30281658651093e-17\\
3.64617868019621	-1.57549030150913e-16\\
3.66305913704897	-2.97822181797938e-16\\
3.67993959390173	-6.888833117677e-16\\
3.69682005075449	-2.22886034931314e-15\\
3.71370050760725	-3.71607172084142e-06\\
3.73058096446001	-1.3964935795303e-14\\
3.74746142131277	-1.44641998965494e-15\\
3.76434187816553	-5.17972620064635e-16\\
3.78122233501829	-2.55846354495582e-16\\
3.79810279187105	-1.49688343233863e-16\\
3.81498324872381	-9.50449496167617e-17\\
3.83186370557657	-6.31229344442585e-17\\
3.84874416242933	-4.07245455521185e-17\\
3.86562461928209	-2.4854074316838e-17\\
3.88250507613485	-1.1948744832284e-17\\
3.89938553298761	-3.05812164777513e-17\\
3.91626598984037	-4.73244975681159e-18\\
3.93314644669313	1.74954261230197e-17\\
3.95002690354589	4.18052835107153e-17\\
3.96690736039865	7.36989215437691e-17\\
3.98378781725141	1.21381366288821e-16\\
4.00066827410417	1.99613360419745e-16\\
4.01754873095693	3.42295590118927e-16\\
4.0344291878097	6.63507205863516e-16\\
4.05130964466245	1.55913653650738e-15\\
4.06819010151522	1.38220087120348e-06\\
4.08507055836798	2.25899866489136e-07\\
4.10195101522074	2.62659700131804e-15\\
4.1188314720735	6.27011046135559e-16\\
4.13571192892626	3.54711200023933e-16\\
4.15259238577902	2.28887396705614e-16\\
4.16947284263178	1.40635787929398e-16\\
4.18635329948454	7.91477858295412e-17\\
4.2032337563373	3.67658752024556e-17\\
4.22011421319006	4.92812419717857e-18\\
4.23699467004282	-1.59739968555505e-19\\
4.25387512689558	-1.3372814920246e-18\\
4.27075558374834	-2.60448696265462e-18\\
4.2876360406011	-4.23934251220065e-18\\
4.30451649745386	-6.85198785213597e-18\\
4.32139695430662	-1.1510852826054e-17\\
4.33827741115938	-2.16431597181896e-17\\
4.35515786801214	-4.95038040274245e-17\\
4.3720383248649	-1.57235018182668e-16\\
4.38891878171766	-2.7766522417257e-06\\
4.40579923857042	-1.61464817421582e-06\\
4.42267969542318	-1.41004637800188e-16\\
4.43956015227594	-4.13630042850568e-17\\
4.4564406091287	-1.92818738439869e-17\\
4.47332106598146	-1.1063177310701e-17\\
4.49020152283422	-7.05931835482889e-18\\
4.50708197968698	-4.71102060390542e-18\\
4.52396243653974	-3.12959625037784e-18\\
4.5408428933925	-1.96248337330122e-18\\
4.55772335024526	-9.82154372027621e-19\\
4.57460380709802	-1.24702288763757e-19\\
4.59148426395078	7.5416302330503e-20\\
4.60836472080354	2.76637237544307e-19\\
4.6252451776563	5.22874056814661e-19\\
4.64212563450906	8.6948114783483e-19\\
4.65900609136182	1.43233477089946e-18\\
4.67588654821458	2.50008569809949e-18\\
4.69276700506734	5.08180680683958e-18\\
4.7096474619201	1.56595808554184e-17\\
4.72652791877286	1.61330456834287e-07\\
4.74340837562562	6.6262571041751e-07\\
4.76028883247838	2.40296500294465e-17\\
4.77716928933114	7.36337102398941e-18\\
4.79404974618391	3.01581561712413e-18\\
4.81093020303667	1.54381059320304e-18\\
4.82781065988943	8.93692391336901e-19\\
4.84469111674219	5.23105210248742e-19\\
4.86157157359495	2.74816488507331e-19\\
4.87845203044771	5.42412342404731e-20\\
4.89533248730047	-1.57417151583628e-19\\
4.91221294415323	-1.50085080428841e-17\\
4.92909340100599	-1.72938633626575e-17\\
4.94597385785875	-2.04805817388371e-17\\
4.96285431471151	-2.55081379441606e-17\\
4.97973477156427	-3.43506561644261e-17\\
4.99661522841703	-4.89454593669071e-17\\
5.01349568526979	-7.9328430387749e-17\\
5.03037614212255	-1.617955044266e-16\\
5.04725659897531	-6.32634342115614e-16\\
5.06413705582807	-3.920401440247e-06\\
5.08101751268083	-5.67051441559895e-07\\
5.09789796953359	-5.61334796796643e-16\\
5.11477842638635	-1.32128483810633e-16\\
5.13165888323911	-5.89044433626773e-17\\
5.14853934009187	-3.33532307789742e-17\\
5.16541979694463	-2.06803797156848e-17\\
5.18230025379739	-1.38878991941212e-17\\
5.19918071065015	-9.78280092296511e-18\\
5.21606116750291	-6.66208143208271e-18\\
5.23294162435567	-4.56336512053652e-18\\
5.24982208120843	-8.21363066653631e-08\\
5.26670253806119	-4.30560437990903e-18\\
5.28358299491395	-6.27555036212406e-19\\
5.30046345176671	-2.59503977337222e-19\\
5.31734390861947	4.31375124357249e-20\\
5.33422436547223	3.04909867644409e-19\\
5.35110482232499	8.88627264423771e-19\\
5.36798527917775	1.36749613903246e-18\\
5.38486573603051	2.45842072448796e-18\\
5.40174619288327	5.22224332524448e-18\\
5.41862664973603	1.50045199017888e-17\\
5.43550710658879	5.22791030808198e-07\\
5.45238756344155	6.34916456794217e-17\\
5.46926802029431	9.27808197845602e-18\\
5.48614847714707	3.68142036880639e-18\\
5.50302893399983	1.84476551958372e-18\\
5.51990939085259	1.05665165187717e-18\\
5.53678984770536	5.24708088464481e-19\\
5.55367030455812	2.28205844704162e-19\\
5.57055076141088	9.48430974632194e-20\\
5.58743121826364	-1.97207217877759e-07\\
5.6043116751164	-2.82451288379642e-17\\
5.62119213196916	-1.81011224427759e-17\\
5.63807258882192	-1.61847314525882e-17\\
5.65495304567468	-1.71664633232118e-17\\
5.67183350252744	-2.08789315746601e-17\\
5.6887139593802	-2.96138325811188e-17\\
5.70559441623296	-5.31814717553352e-17\\
5.72247487308572	-1.62606222390615e-16\\
5.73935532993848	-8.70587534042523e-07\\
5.75623578679124	-3.14388766988095e-06\\
5.773116243644	-1.53472143574992e-16\\
5.78999670049676	-3.57510061730691e-17\\
5.80687715734952	-1.53456269547334e-17\\
5.82375761420228	-8.40307201816902e-18\\
5.84063807105504	-5.19955494670228e-18\\
5.8575185279078	-3.44817223507241e-18\\
5.87439898476056	-2.37818436629918e-18\\
5.89127944161332	-1.65533930936573e-18\\
5.90815989846608	-1.13038108641381e-18\\
5.92504035531884	-3.43003269840902e-08\\
5.9419208121716	-7.53179308088071e-16\\
5.95880126902436	-3.46064405124133e-16\\
5.97568172587712	-1.42715342820568e-16\\
5.99256218272988	1.17252229995924e-17\\
6.00944263958264	2.12663385294408e-16\\
6.0263230964354	5.81877041512293e-16\\
6.04320355328816	1.08612421565914e-15\\
6.06008401014092	2.2748429515963e-15\\
6.07696446699368	7.33297694544077e-15\\
6.09384492384644	5.37876202689974e-07\\
6.1107253806992	2.08211148140349e-07\\
6.12760583755196	6.41519436293607e-09\\
6.14448629440472	6.25138631080646e-15\\
6.16136675125748	1.96798510777629e-15\\
6.17824720811024	9.17276326323403e-16\\
6.195127664963	4.88949410634639e-16\\
6.21200812181576	2.6397165979845e-16\\
6.22888857866852	1.16276875342698e-16\\
6.24576903552128	-1.37144317356295e-17\\
6.26264949237405	-1.3904852728557e-07\\
6.2795299492268	-4.84955827154783e-17\\
6.29641040607957	-3.01279163405097e-17\\
6.31329086293233	-2.58329224369211e-17\\
6.33017131978509	-2.60812981827216e-17\\
6.34705177663785	-2.9805348853494e-17\\
6.36393223349061	-3.87079853886543e-17\\
6.38081269034337	-6.02744695626203e-17\\
6.39769314719613	-1.42431318151395e-16\\
6.41457360404889	-3.48003073320434e-16\\
6.43145406090165	-3.39048487290327e-06\\
6.44833451775441	-1.78061930753809e-07\\
6.46521497460717	-2.89717927038493e-16\\
6.48209543145993	-7.52172288434838e-17\\
6.49897588831269	-3.3800155931791e-17\\
6.51585634516545	-1.88003811046933e-17\\
6.53273680201821	-1.21279739081534e-17\\
6.54961725887097	-4.84965940986069e-18\\
6.56649771572373	-3.53461002096562e-18\\
6.58337817257649	-2.39470669753874e-18\\
6.60025862942925	-2.18289623999745e-18\\
6.61713908628201	-6.98660634927071e-19\\
6.63401954313477	-3.09167548406281e-19\\
6.65089999998753	-2.89062935960098e-20\\
6.66778045684029	1.92391175766806e-19\\
6.68466091369305	5.93472160474939e-19\\
6.70154137054581	9.93349825746781e-19\\
6.71842182739857	1.81912184028911e-18\\
6.73530228425133	3.78769266866514e-18\\
6.75218274110409	1.15653138530638e-17\\
6.76906319795685	5.29946728954919e-07\\
6.78594365480961	3.15490960329453e-07\\
6.80282411166237	1.54938110989904e-07\\
6.81970456851513	4.76227377049247e-18\\
6.83658502536789	1.81191353763013e-18\\
6.85346548222065	9.60713468512095e-19\\
6.87034593907341	4.91894777400832e-19\\
6.88722639592617	2.91160246954991e-19\\
6.90410685277893	2.14661933158687e-19\\
};
\end{axis}
% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=6.90410685277893,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-5e-06,
% ymax=4e-06,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	5.80079319934153e-20\\
% 0.0168804568527602	-4.87509906682465e-20\\
% 0.0337609137055205	-1.75143930742769e-19\\
% 0.0506413705582807	-2.8548359345264e-19\\
% 0.0675218274110409	-3.72607930825769e-19\\
% 0.0844022842638011	-4.802704856501e-19\\
% 0.101282741116561	-5.30000777914277e-19\\
% 0.118163197969322	-6.3386509630812e-19\\
% 0.135043654822082	-6.84380050781734e-19\\
% 0.151924111674842	-7.41429124703402e-19\\
% 0.168804568527602	-8.28387571395922e-19\\
% 0.185685025380363	-7.7089153053696e-19\\
% 0.202565482233123	-7.13728221001338e-19\\
% 0.219445939085883	-6.62545080434101e-19\\
% 0.236326395938643	-6.21376250201243e-19\\
% 0.253206852791403	-5.45770052354478e-19\\
% 0.270087309644164	-4.75668535349831e-19\\
% 0.286967766496924	-3.91066610138304e-19\\
% 0.303848223349684	-3.07829070651538e-19\\
% 0.320728680202444	-2.18664812589844e-19\\
% 0.337609137055205	-9.32819180019505e-20\\
% 0.354489593907965	-8.32383425499799e-21\\
% 0.371370050760725	8.61221238756999e-20\\
% 0.388250507613485	1.79500951064107e-19\\
% 0.405130964466246	2.74889882829028e-19\\
% 0.422011421319006	3.54868554441452e-19\\
% 0.438891878171766	4.30933656225318e-19\\
% 0.455772335024526	4.90863088987859e-19\\
% 0.472652791877286	5.4169131296627e-19\\
% 0.489533248730047	5.68204725116049e-19\\
% 0.506413705582807	5.68345317206171e-19\\
% 0.523294162435567	1.14248071961526e-17\\
% 0.540174619288327	1.23993105240532e-17\\
% 0.557055076141088	1.26961300954842e-17\\
% 0.573935532993848	1.2367819503953e-17\\
% 0.590815989846608	1.14895971252001e-17\\
% 0.607696446699368	1.01309529416735e-17\\
% 0.624576903552128	8.37227701354521e-18\\
% 0.641457360404889	6.30080079052802e-18\\
% 0.658337817257649	3.98515107334357e-18\\
% 0.675218274110409	1.50865379974264e-18\\
% 0.692098730963169	-1.06477030403129e-18\\
% 0.70897918781593	-3.64745338054001e-18\\
% 0.72585964466869	-6.16957790069854e-18\\
% 0.74274010152145	-8.5520577289625e-18\\
% 0.75962055837421	-1.07362716510033e-17\\
% 0.776501015226971	-1.26786386233732e-17\\
% 0.793381472079731	-1.4386350221503e-17\\
% 0.810261928932491	-1.59283381534985e-17\\
% 0.827142385785251	-1.74300470011607e-17\\
% 0.844022842638011	-1.90334306601762e-17\\
% 0.860903299490772	-1.46344636072395e-18\\
% 0.877783756343532	-1.42984950339447e-18\\
% 0.894664213196292	-1.27853128709208e-18\\
% 0.911544670049052	-1.16562560152726e-18\\
% 0.928425126901813	-1.06323819045559e-18\\
% 0.945305583754573	-9.23215550862316e-19\\
% 0.962186040607333	-7.2405597562091e-19\\
% 0.979066497460093	-5.77491119306686e-19\\
% 0.995946954312854	-3.56749406468959e-19\\
% 1.01282741116561	-2.16172408228783e-19\\
% 1.02970786801837	-1.72397865404141e-20\\
% 1.04658832487113	1.77825025306274e-19\\
% 1.06346878172389	3.90262631111233e-19\\
% 1.08034923857665	5.35546744704329e-19\\
% 1.09722969542941	6.76957184936023e-19\\
% 1.11411015228218	8.54925120012649e-19\\
% 1.13099060913494	9.3135495285216e-19\\
% 1.1478710659877	1.01381949422589e-18\\
% 1.16475152284046	1.09441913341548e-18\\
% 1.18163197969322	1.11307161711348e-18\\
% 1.19851243654598	4.81990002259617e-18\\
% 1.21539289339874	5.24530426484372e-18\\
% 1.2322733502515	5.41350402168931e-18\\
% 1.24915380710426	5.34327044643376e-18\\
% 1.26603426395702	5.04525835188715e-18\\
% 1.28291472080978	4.55791346243628e-18\\
% 1.29979517766254	3.88489291692938e-18\\
% 1.3166756345153	3.08177352301512e-18\\
% 1.33355609136806	2.18872947338967e-18\\
% 1.35043654822082	1.20839557985863e-18\\
% 1.36731700507358	1.77762861464657e-19\\
% 1.38419746192634	-8.55591604149843e-19\\
% 1.4010779187791	-1.88595348528968e-18\\
% 1.41795837563186	-2.86098766218124e-18\\
% 1.43483883248462	-3.75400161877846e-18\\
% 1.45171928933738	-4.55804720922845e-18\\
% 1.46859974619014	-5.2605388603886e-18\\
% 1.4854802030429	-5.89421444331078e-18\\
% 1.50236065989566	-6.48585340945593e-18\\
% 1.51924111674842	-7.13414918859648e-18\\
% 1.53612157360118	-4.68258760553687e-19\\
% 1.55300203045394	-4.41992916384611e-19\\
% 1.5698824873067	-4.36007119498968e-19\\
% 1.58676294415946	-3.77323706311154e-19\\
% 1.60364340101222	-3.61566242515219e-19\\
% 1.62052385786498	-3.29827789361325e-19\\
% 1.63740431471774	-2.75234140501586e-19\\
% 1.6542847715705	-1.78981605688628e-19\\
% 1.67116522842326	-1.24429313243736e-19\\
% 1.68804568527602	-6.57456907623242e-20\\
% 1.70492614212878	-8.23884246165424e-22\\
% 1.72180659898154	3.69302843131192e-20\\
% 1.7386870558343	1.47818123905512e-19\\
% 1.75556751268706	1.91452825135627e-19\\
% 1.77244796953982	2.33272448571649e-19\\
% 1.78932842639258	2.99974318063055e-19\\
% 1.80620888324534	3.19794421736843e-19\\
% 1.8230893400981	3.16699555453368e-19\\
% 1.83996979695087	3.99320463397903e-19\\
% 1.85685025380363	3.55733313673117e-19\\
% 1.87373071065639	2.59077846802408e-17\\
% 1.89061116750915	2.76209125026099e-17\\
% 1.90749162436191	2.80056660078127e-17\\
% 1.92437208121467	2.71537698499655e-17\\
% 1.94125253806743	2.51978013120025e-17\\
% 1.95813299492019	2.22997672676568e-17\\
% 1.97501345177295	1.86387519232705e-17\\
% 1.99189390862571	1.43480866288279e-17\\
% 2.00877436547847	9.64141991313305e-18\\
% 2.02565482233123	4.57003026885386e-18\\
% 2.04253527918399	-6.64868100172082e-19\\
% 2.05941573603675	-5.8992591824554e-18\\
% 2.07629619288951	-1.11362586156272e-17\\
% 2.09317664974227	-1.60843041176675e-17\\
% 2.11005710659503	-2.07660333594658e-17\\
% 2.12693756344779	-2.49447220652009e-17\\
% 2.14381802030055	-2.87156543058573e-17\\
% 2.16069847715331	-3.20947933744655e-17\\
% 2.17757893400607	-3.5406778813913e-17\\
% 2.19445939085883	-3.88524227104974e-17\\
% 2.21133984771159	-2.03465243385159e-18\\
% 2.22822030456435	-1.90256642743952e-18\\
% 2.24510076141711	-1.80692144734633e-18\\
% 2.26198121826987	-1.62170985553052e-18\\
% 2.27886167512263	-1.45081253715921e-18\\
% 2.29574213197539	-1.21435228217666e-18\\
% 2.31262258882815	-9.81679027346572e-19\\
% 2.32950304568091	-7.14053816070582e-19\\
% 2.34638350253367	-4.62003484764991e-19\\
% 2.36326395938643	-1.79583588078056e-19\\
% 2.38014441623919	9.9813097862451e-20\\
% 2.39702487309195	3.56722462924995e-19\\
% 2.41390532994471	5.96004317952743e-19\\
% 2.43078578679747	8.30317181524173e-19\\
% 2.44766624365023	1.0629156741847e-18\\
% 2.46454670050299	1.24278649275483e-18\\
% 2.48142715735575	1.38378932603638e-18\\
% 2.49830761420851	1.53402629639169e-18\\
% 2.51518807106127	1.64690463112305e-18\\
% 2.53206852791403	1.61819958441337e-18\\
% 2.54894898476679	1.23107039834353e-18\\
% 2.56582944161955	1.33177368247878e-18\\
% 2.58270989847232	1.36561009956474e-18\\
% 2.59959035532508	1.34622783294646e-18\\
% 2.61647081217784	1.29072306077934e-18\\
% 2.6333512690306	1.16540271805926e-18\\
% 2.65023172588336	1.00708077331801e-18\\
% 2.66711218273612	8.30774577617187e-19\\
% 2.68399263958888	6.30862776565266e-19\\
% 2.70087309644164	4.12566403879444e-19\\
% 2.7177535532944	1.76805043193011e-19\\
% 2.73463401014716	-6.79000671932675e-20\\
% 2.75151446699992	-3.03640124783949e-19\\
% 2.76839492385268	-5.36000091181993e-19\\
% 2.78527538070544	-7.41024635214373e-19\\
% 2.8021558375582	-9.46429084454328e-19\\
% 2.81903629441096	-1.12704383127097e-18\\
% 2.83591675126372	-1.30098005756939e-18\\
% 2.85279720811648	-1.43122363448064e-18\\
% 2.86967766496924	-1.59743571331101e-18\\
% 2.886558121822	-6.88842984492643e-19\\
% 2.90343857867476	-6.10799334115836e-19\\
% 2.92031903552752	-6.33275715959776e-19\\
% 2.93719949238028	-5.26435884467012e-19\\
% 2.95407994923304	-4.37123890223998e-19\\
% 2.9709604060858	-3.96946464787921e-19\\
% 2.98784086293856	-2.20294494223876e-19\\
% 3.00472131979132	-2.78090159787573e-19\\
% 3.02160177664408	-1.29364415074165e-19\\
% 3.03848223349684	-1.30675172871001e-20\\
% 3.0553626903496	4.15786420656219e-20\\
% 3.07224314720236	1.47977758316422e-19\\
% 3.08912360405512	2.50817299207175e-19\\
% 3.10600406090788	3.42450831415729e-19\\
% 3.12288451776064	4.51361069583123e-19\\
% 3.1397649746134	4.64870352571053e-19\\
% 3.15664543146616	5.19615971279031e-19\\
% 3.17352588831892	5.98907662283625e-19\\
% 3.19040634517168	6.2320372537039e-19\\
% 3.20728680202444	6.53170833883823e-19\\
% 3.2241672588772	1.3431164888916e-18\\
% 3.24104771572996	1.58190911276113e-18\\
% 3.25792817258272	1.38270955720784e-18\\
% 3.27480862943548	1.44401298504571e-18\\
% 3.29168908628824	1.42635474643696e-18\\
% 3.308569543141	1.10498896646223e-18\\
% 3.32544999999377	1.01913544522675e-18\\
% 3.34233045684653	6.27446008410106e-19\\
% 3.35921091369929	3.77049888149148e-19\\
% 3.37609137055205	2.08389191338477e-19\\
% 3.39297182740481	-7.70788452524206e-20\\
% 3.40985228425757	-2.2832462417513e-19\\
% 3.42673274111033	-4.70238499778016e-19\\
% 3.44361319796309	-8.88816612475409e-19\\
% 3.46049365481585	-9.94751658193355e-19\\
% 3.47737411166861	-1.08242450408428e-18\\
% 3.49425456852137	-1.36519939451174e-18\\
% 3.51113502537413	-1.53801812247768e-18\\
% 3.52801548222689	-1.58245280187426e-18\\
% 3.54489593907965	-2.04390347990142e-18\\
% 3.56177639593241	-3.00668348756159e-17\\
% 3.57865685278517	-2.74519727681209e-17\\
% 3.59553730963793	-2.44745628851269e-17\\
% 3.61241776649069	-2.16402615602262e-17\\
% 3.62929822334345	-1.89893008615809e-17\\
% 3.64617868019621	-1.57042936683855e-17\\
% 3.66305913704897	-1.20654212679398e-17\\
% 3.67993959390173	-8.27442489324055e-18\\
% 3.69682005075449	-4.6221072962215e-18\\
% 3.71370050760725	-7.72298007055186e-19\\
% 3.73058096446001	3.2504952322683e-18\\
% 3.74746142131277	6.92771928207448e-18\\
% 3.76434187816553	1.05166540465203e-17\\
% 3.78122233501829	1.37258768141951e-17\\
% 3.79810279187105	1.72585716221427e-17\\
% 3.81498324872381	1.98470697302427e-17\\
% 3.83186370557657	2.22847265509438e-17\\
% 3.84874416242933	2.3992124667033e-17\\
% 3.86562461928209	2.52949740323497e-17\\
% 3.88250507613485	2.56920613363247e-17\\
% 3.89938553298761	4.37449194703824e-17\\
% 3.91626598984037	4.59705433156433e-17\\
% 3.93314644669313	4.60863828678829e-17\\
% 3.95002690354589	4.43175624000005e-17\\
% 3.96690736039865	4.09483768830724e-17\\
% 3.98378781725141	3.63165919515111e-17\\
% 4.00066827410417	3.07479018418771e-17\\
% 4.01754873095693	2.45123358016189e-17\\
% 4.0344291878097	1.78125554526194e-17\\
% 4.05130964466245	1.07873034269423e-17\\
% 4.06819010151522	3.54119251197232e-18\\
% 4.08507055836798	-3.83756200820604e-18\\
% 4.10195101522074	-1.12714436210114e-17\\
% 4.1188314720735	-1.86358573622387e-17\\
% 4.13571192892626	-2.57801734523667e-17\\
% 4.15259238577902	-3.25497341428498e-17\\
% 4.16947284263178	-3.87865771660414e-17\\
% 4.18635329948454	-4.44808494258708e-17\\
% 4.2032337563373	-4.9789408208834e-17\\
% 4.22011421319006	-5.51042841481862e-17\\
% 4.23699467004282	-2.73516643751571e-18\\
% 4.25387512689558	-2.49129728625641e-18\\
% 4.27075558374834	-2.22116911809994e-18\\
% 4.2876360406011	-1.95749173770742e-18\\
% 4.30451649745386	-1.67910457752911e-18\\
% 4.32139695430662	-1.40434145542043e-18\\
% 4.33827741115938	-1.06386689355551e-18\\
% 4.35515786801214	-7.22386184279156e-19\\
% 4.3720383248649	-3.86037303648242e-19\\
% 4.38891878171766	-5.65540677708211e-20\\
% 4.40579923857042	2.94406362140308e-19\\
% 4.42267969542318	6.41350308806634e-19\\
% 4.43956015227594	9.52203639230233e-19\\
% 4.4564406091287	1.28362427047391e-18\\
% 4.47332106598146	1.57727578363208e-18\\
% 4.49020152283422	1.84719843068223e-18\\
% 4.50708197968698	2.09602631508444e-18\\
% 4.52396243653974	2.26509055211541e-18\\
% 4.5408428933925	2.41088560365667e-18\\
% 4.55772335024526	2.46624183147606e-18\\
% 4.57460380709802	4.91881203929978e-19\\
% 4.59148426395078	5.15728256050295e-19\\
% 4.60836472080354	5.08550858773358e-19\\
% 4.6252451776563	4.87198268171902e-19\\
% 4.64212563450906	4.44772466659104e-19\\
% 4.65900609136182	3.86741313884307e-19\\
% 4.67588654821458	3.25937982874882e-19\\
% 4.69276700506734	2.57037629775232e-19\\
% 4.7096474619201	1.86506730329419e-19\\
% 4.72652791877286	1.22264784116243e-19\\
% 4.74340837562562	4.78974028544215e-20\\
% 4.76028883247838	-2.33695706112484e-20\\
% 4.77716928933114	-9.29523668081002e-20\\
% 4.79404974618391	-1.69717341333134e-19\\
% 4.81093020303667	-2.43506839009753e-19\\
% 4.82781065988943	-3.08217328244888e-19\\
% 4.84469111674219	-3.79317796404174e-19\\
% 4.86157157359495	-4.50027465592172e-19\\
% 4.87845203044771	-5.15081359029737e-19\\
% 4.89533248730047	-5.94400246406499e-19\\
% 4.91221294415323	-4.9424082054622e-18\\
% 4.92909340100599	-5.61168203005814e-18\\
% 4.94597385785875	-5.50226212431059e-18\\
% 4.96285431471151	-4.79671366431142e-18\\
% 4.97973477156427	-4.71463821736186e-18\\
% 4.99661522841703	-3.77068713750656e-18\\
% 5.01349568526979	-2.86368382194432e-18\\
% 5.03037614212255	-1.98298722480822e-18\\
% 5.04725659897531	-1.1643538124915e-18\\
% 5.06413705582807	-3.28335444242753e-19\\
% 5.08101751268083	4.48414977019286e-19\\
% 5.09789796953359	1.25825389027263e-18\\
% 5.11477842638635	2.23896113809896e-18\\
% 5.13165888323911	2.87166074987691e-18\\
% 5.14853934009187	3.76267760489336e-18\\
% 5.16541979694463	4.53776378509286e-18\\
% 5.18230025379739	5.11028655058883e-18\\
% 5.19918071065015	5.70347998241037e-18\\
% 5.21606116750291	6.09289486164702e-18\\
% 5.23294162435567	6.21766070373112e-18\\
% 5.24982208120843	9.1131637837344e-19\\
% 5.26670253806119	1.04244387499614e-18\\
% 5.28358299491395	7.83780847168081e-19\\
% 5.30046345176671	7.60236792904088e-19\\
% 5.31734390861947	6.31444683423614e-19\\
% 5.33422436547223	5.19681523201921e-19\\
% 5.35110482232499	3.71673598433368e-19\\
% 5.36798527917775	2.95362323671563e-19\\
% 5.38486573603051	2.20663932675539e-19\\
% 5.40174619288327	1.45816196437858e-19\\
% 5.41862664973603	3.9210162703471e-20\\
% 5.43550710658879	2.31378076085073e-20\\
% 5.45238756344155	-6.87143490819791e-20\\
% 5.46926802029431	-1.63480688675932e-19\\
% 5.48614847714707	-2.26414534444373e-19\\
% 5.50302893399983	-3.17822364453864e-19\\
% 5.51990939085259	-3.79720463160473e-19\\
% 5.53678984770536	-4.20230407665912e-19\\
% 5.55367030455812	-5.02551260608912e-19\\
% 5.57055076141088	-6.02127023022941e-19\\
% 5.58743121826364	-1.02076523236136e-18\\
% 5.6043116751164	-1.1503642832486e-18\\
% 5.62119213196916	-1.18186264223964e-18\\
% 5.63807258882192	-1.10779938316399e-18\\
% 5.65495304567468	-9.72289187959175e-19\\
% 5.67183350252744	-7.97649081771221e-19\\
% 5.6887139593802	-6.16568475058145e-19\\
% 5.70559441623296	-4.28896717704281e-19\\
% 5.72247487308572	-2.41028532575289e-19\\
% 5.73935532993848	-6.11656116037822e-20\\
% 5.75623578679124	1.19511215344851e-19\\
% 5.773116243644	3.0088724402163e-19\\
% 5.78999670049676	4.8266361913839e-19\\
% 5.80687715734952	6.65163957535457e-19\\
% 5.82375761420228	8.54259400098448e-19\\
% 5.84063807105504	1.0331892891381e-18\\
% 5.8575185279078	1.20343557233923e-18\\
% 5.87439898476056	1.35734172807729e-18\\
% 5.89127944161332	1.48030218602212e-18\\
% 5.90815989846608	1.55751910967384e-18\\
% 5.92504035531884	9.3837008253038e-16\\
% 5.9419208121716	9.16116766491115e-16\\
% 5.95880126902436	8.44506260219331e-16\\
% 5.97568172587712	7.24177813653105e-16\\
% 5.99256218272988	5.79021470986155e-16\\
% 6.00944263958264	4.28912119225991e-16\\
% 6.0263230964354	3.19062681149366e-16\\
% 6.04320355328816	2.6175774871972e-16\\
% 6.06008401014092	1.94980335090733e-16\\
% 6.07696446699368	1.32314906982807e-16\\
% 6.09384492384644	7.31321669417758e-17\\
% 6.1107253806992	1.65712974822161e-17\\
% 6.12760583755196	-4.04563492125299e-17\\
% 6.14448629440472	-9.77082886583384e-17\\
% 6.16136675125748	-1.57720301702194e-16\\
% 6.17824720811024	-2.21465698470632e-16\\
% 6.195127664963	-2.90215951832143e-16\\
% 6.21200812181576	-3.64479527526316e-16\\
% 6.22888857866852	-4.46745975587333e-16\\
% 6.24576903552128	-5.44579724055168e-16\\
% 6.26264949237405	-3.05368875351082e-18\\
% 6.2795299492268	-3.49254091627823e-18\\
% 6.29641040607957	-3.5764247558689e-18\\
% 6.31329086293233	-3.33262489526967e-18\\
% 6.33017131978509	-2.88150174569464e-18\\
% 6.34705177663785	-2.32256238370349e-18\\
% 6.36393223349061	-1.75228527829567e-18\\
% 6.38081269034337	-1.20211225275328e-18\\
% 6.39769314719613	-6.96226586045019e-19\\
% 6.41457360404889	-1.83525859597937e-19\\
% 6.43145406090165	3.07176902802689e-19\\
% 6.44833451775441	8.018527037145e-19\\
% 6.46521497460717	1.33890417616544e-18\\
% 6.48209543145993	1.86948227704753e-18\\
% 6.49897588831269	2.47436822038616e-18\\
% 6.51585634516545	3.05950379086308e-18\\
% 6.53273680201821	3.73042432412107e-18\\
% 6.54961725887097	3.80409430247846e-18\\
% 6.56649771572373	4.41737763524236e-18\\
% 6.58337817257649	4.83432462490172e-18\\
% 6.60025862942925	1.83108561150526e-15\\
% 6.61713908628201	3.07113129027093e-07\\
% 6.63401954313477	1.21830314271901e-17\\
% 6.65089999998753	4.12325336329484e-18\\
% 6.66778045684029	2.0640712783365e-18\\
% 6.68466091369305	1.28231475122549e-18\\
% 6.70154137054581	9.43368445978426e-19\\
% 6.71842182739857	6.81883280037076e-19\\
% 6.73530228425133	4.73661428654306e-19\\
% 6.75218274110409	3.29161120075857e-19\\
% 6.76906319795685	2.04231181839812e-19\\
% 6.78594365480961	9.34238174775374e-20\\
% 6.80282411166237	-3.05180844605345e-20\\
% 6.81970456851513	-1.44955802376368e-19\\
% 6.83658502536789	-2.69491432548543e-19\\
% 6.85346548222065	-4.13320964190755e-19\\
% 6.87034593907341	-5.93482358097281e-19\\
% 6.88722639592617	-8.92901546079703e-19\\
% 6.90410685277893	-1.25819284211134e-18\\
% };
%\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_moon_ctg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-3e-09,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.05985673588397e-15\\
0.371304288961044	-3.14266017154276e-15\\
0.742608577922089	-2.61240415090377e-15\\
1.11391286688313	-2.39438844445757e-15\\
1.48521715584418	-2.46898694893068e-15\\
1.85652144480522	-2.82992204208492e-15\\
2.22782573376627	-3.94743553367861e-15\\
2.59913002272731	-4.91372918200916e-15\\
2.97043431168836	-1.07377759151564e-14\\
3.3417386006494	-1.13305544483497e-14\\
3.71304288961044	-2.8368682049417e-14\\
4.08434717857149	-2.31544566961663e-16\\
4.45565146753253	-1.18573539308658e-10\\
4.82695575649358	-5.29409201223137e-16\\
5.19826004545462	-6.21416220752655e-10\\
5.56956433441567	-4.84051502804708e-16\\
5.94086862337671	-4.79439742134925e-16\\
6.31217291233776	-4.82973549483359e-16\\
6.6834772012988	-4.7012915976202e-16\\
7.05478149025984	-5.03972372236788e-10\\
7.42608577922089	-4.86508626570865e-16\\
7.79739006818193	-5.30396293859157e-16\\
8.16869435714298	-1.62505637318573e-16\\
8.53999864610402	-1.28040925654386e-16\\
8.91130293506507	-6.93316310393984e-17\\
9.28260722402611	-6.23245789632274e-17\\
9.65391151298715	-4.56827608394663e-17\\
10.0252158019482	-3.50705202948193e-17\\
10.3965200909092	-2.93104219592285e-17\\
10.7678243798703	-1.64337584422475e-17\\
11.1391286688313	-1.13099434668434e-17\\
11.5104329577924	1.71179235991247e-09\\
11.8817372467534	1.50975691806077e-15\\
12.2530415357145	7.34713441684958e-16\\
12.6243458246755	6.14925761219089e-16\\
12.9956501136366	2.78694898921838e-16\\
13.3669544025976	1.08425267779343e-16\\
13.7382586915586	3.73902341173539e-17\\
14.1095629805197	-4.33094540854034e-17\\
14.4808672694807	-1.43695165524639e-16\\
14.8521715584418	-6.07195703642704e-16\\
15.2234758474028	-4.22524202987688e-16\\
15.5947801363639	-3.35708302198894e-16\\
15.9660844253249	-2.99688988554506e-16\\
16.337388714286	-3.05512574483176e-16\\
16.708693003247	-3.50443341219071e-16\\
17.079997292208	-5.40999008401945e-16\\
17.4513015811691	-6.43172336320111e-16\\
17.8226058701301	-1.35512839639347e-15\\
18.1939101590912	-1.39920712092462e-15\\
18.5652144480522	-3.40175532349959e-15\\
18.9365187370133	-3.50458705411831e-16\\
19.3078230259743	-6.82120212794753e-11\\
19.6791273149354	-8.40119869325261e-16\\
20.0504316038964	-5.04072016913646e-10\\
20.4217358928574	-8.06098973358669e-16\\
20.7930401818185	-8.54151911630547e-16\\
21.1643444707795	-8.56238854191395e-16\\
21.5356487597406	-7.40797156709074e-16\\
21.9069530487016	-5.05278029147312e-10\\
22.2782573376627	-5.62073544147716e-16\\
22.6495616266237	-2.67623671961812e-16\\
23.0208659155848	-2.25574977276368e-16\\
23.3921702045458	-2.08891580001915e-16\\
23.7634744935068	-1.0823680857792e-16\\
24.1347787824679	-8.10805152178756e-17\\
24.5060830714289	-5.97422162335657e-17\\
24.87738736039	-4.58211355406853e-17\\
25.248691649351	-3.85523757376647e-17\\
25.6199959383121	-2.52120799884532e-17\\
25.9913002272731	-1.80195184769075e-17\\
26.3626045162342	1.71413503995333e-09\\
26.7339088051952	2.89107641267093e-15\\
27.1052130941562	1.40603227391165e-15\\
27.4765173831173	1.14889552357508e-15\\
27.8478216720783	5.32647117936445e-16\\
28.2191259610394	2.11395509030447e-16\\
28.5904302500004	7.14800203068103e-17\\
28.9617345389615	-8.56869558285004e-17\\
29.3330388279225	-2.81788307640492e-16\\
29.7043431168835	-1.22517562123139e-15\\
30.0756474058446	-8.31102565738699e-16\\
30.4469516948056	-6.52942333070585e-16\\
30.8182559837667	-5.7672527182781e-16\\
31.1895602727277	-5.8030919964363e-16\\
31.5608645616888	-6.56007087976385e-16\\
31.9321688506498	-9.43040363964048e-16\\
32.3034731396109	-1.16136320174691e-15\\
32.6747774285719	-2.53625188540924e-15\\
33.0460817175329	-2.65519899071504e-15\\
33.417386006494	-6.77994565717256e-15\\
33.788690295455	-4.2644519569761e-15\\
34.1599945844161	-1.79289045932262e-11\\
34.5312988733771	-9.38511055320516e-15\\
34.9026031623382	-3.86896789452794e-10\\
35.2739074512992	-8.45275660217535e-15\\
35.6452117402603	-8.70643484370395e-15\\
36.0165160292213	-8.25131920789498e-15\\
36.3878203181823	-8.18491905319175e-15\\
36.7591246071434	-5.07078735478245e-10\\
37.1304288961044	-8.88614946671799e-15\\
37.5017331850655	-9.80512554373093e-15\\
37.8730374740265	-2.91976595316193e-15\\
38.2443417629876	-2.23930029541305e-15\\
38.6156460519486	-1.20786371378136e-15\\
38.9869503409097	-1.01350617826134e-15\\
39.3582546298707	-7.38231145058339e-16\\
39.7295589188317	-5.70887650480871e-16\\
40.1008632077928	-4.8079222691287e-16\\
40.4721674967538	-2.89448227034915e-16\\
40.8434717857149	-2.02730610514285e-16\\
41.2147760746759	1.71661660455064e-09\\
41.586080363637	4.06797477974352e-15\\
41.957384652598	1.98080853410341e-15\\
42.3286889415591	1.66010608477632e-15\\
42.6999932305201	7.54495411671244e-16\\
43.0712975194811	2.98536712036667e-16\\
43.4426018084422	1.06155483026461e-16\\
43.8139060974032	-1.10467364933025e-16\\
44.1852103863643	-3.79148635543401e-16\\
44.5565146753253	-1.49923661279865e-15\\
44.9278189642864	-1.10208166369429e-15\\
45.2991232532474	-8.9294187886728e-16\\
45.6704275422085	-8.01804026100408e-16\\
46.0417318311695	-8.14306087193819e-16\\
46.4130361201305	-9.21422272718697e-16\\
46.7843404090916	-1.27612356089925e-15\\
47.1556446980526	-1.58675771543328e-15\\
47.5269489870137	-3.42859327586136e-15\\
47.8982532759747	-3.62841624193817e-15\\
48.2695575649358	-9.30219319816308e-15\\
48.6408618538968	-6.28324540689615e-15\\
49.0121661428579	-4.14047998380968e-14\\
49.3834704318189	-1.27028805607452e-14\\
49.7547747207799	-2.47573702239762e-10\\
50.126079009741	-1.46351397135377e-14\\
50.497383298702	-1.52602527937703e-14\\
50.8686875876631	-1.4379694778462e-14\\
51.2399918766241	-1.42647184527966e-14\\
51.6112961655852	-5.07518687743088e-10\\
51.9826004545462	-1.51914118896729e-14\\
52.3539047435073	-1.5333959912041e-14\\
52.7252090324683	-5.07119920156667e-15\\
53.0965133214293	-3.96348927276038e-15\\
53.4678176103904	-2.08658961185685e-15\\
53.8391218993514	-1.62902486062361e-15\\
54.2104261883125	-1.18384363592544e-15\\
54.5817304772735	-9.17728746363103e-16\\
54.9530347662346	-7.78118032140421e-16\\
55.3243390551956	-4.98628832706144e-16\\
55.6956433441567	-3.54792941323368e-16\\
56.0669476331177	1.71913751777422e-09\\
56.4382519220787	4.49784849094622e-17\\
56.8095562110398	2.17854524307707e-17\\
57.1808605000008	1.50159690244092e-17\\
57.5521647889619	8.15366612346884e-18\\
57.9234690779229	3.31356761600778e-18\\
58.294773366884	1.10078805635069e-18\\
58.666077655845	-3.31955650264873e-19\\
59.0373819448061	-7.99721291580471e-18\\
59.4086862337671	-2.05743696275855e-17\\
59.7799905227281	-1.34337704457e-17\\
60.1512948116892	-1.03127206541357e-17\\
60.5225991006502	-8.95918067105073e-18\\
60.8939033896113	-8.8491083699805e-18\\
61.2652076785723	-9.88607582842735e-18\\
61.6365119675334	-1.37348334546744e-17\\
62.0078162564944	-1.72440858669524e-17\\
62.3791205454555	-3.87753832187839e-17\\
62.7504248344165	-4.08777584661861e-17\\
63.1217291233775	-1.09708183066879e-16\\
63.4930334123386	-1.47088490833926e-15\\
63.8643377012996	-1.25983114574142e-14\\
64.2356419902607	-2.98467644478671e-15\\
64.6069462792217	-9.12000334134939e-11\\
64.9782505681828	-3.4828365563505e-15\\
65.3495548571438	-3.62599416596504e-15\\
65.7208591461049	-3.49810693196021e-15\\
66.0921634350659	-3.39937960957325e-15\\
66.4634677240269	-5.08846791508246e-10\\
66.834772012988	-3.01963139705827e-15\\
67.206076301949	-1.45971107058369e-15\\
67.5773805909101	-1.24018679885761e-15\\
67.9486848798711	-1.19925531218524e-15\\
68.3199891688322	-5.86031343810359e-16\\
68.6912934577932	-4.39228285696014e-16\\
69.0625977467543	-3.1287057411884e-16\\
69.4339020357153	-2.42274788856376e-16\\
69.8052063246763	-2.04991854475761e-16\\
70.1765106136374	-1.33640665596972e-16\\
70.5478149025984	-9.566423429343e-17\\
70.9191191915595	1.72136820917619e-09\\
71.2904234805205	1.85413540578625e-16\\
71.6617277694816	8.97850916249024e-17\\
72.0330320584426	6.75721402370001e-17\\
72.4043363474037	3.34734409048302e-17\\
72.7756406363647	1.46573084176807e-17\\
73.1469449253257	4.04318873065477e-18\\
73.5182492142868	-1.12017555198637e-17\\
73.8895535032478	-1.9910709768523e-17\\
74.2608577922089	-1.11955967112507e-16\\
74.6321620811699	-6.57167244865703e-17\\
75.003466370131	-4.6799362007823e-17\\
75.374770659092	-3.77286110221854e-17\\
75.746074948053	-3.45289854414292e-17\\
76.1173792370141	-3.57213522643338e-17\\
76.4886835259751	-4.18125693333659e-17\\
76.8599878149362	-5.61805727661043e-17\\
77.2312921038972	-1.29799554516162e-16\\
77.6025963928583	-1.41816730641717e-16\\
77.9739006818193	-3.41473756362755e-16\\
78.3452049707804	-5.90057019499384e-15\\
78.7165092597414	-3.41194451366907e-14\\
79.0878135487025	-1.22028660202193e-14\\
79.4591178376635	-2.2128078528416e-11\\
79.8304221266245	-1.41461687956162e-14\\
80.2017264155856	-1.46953546242912e-14\\
80.5730307045466	-1.38373233315293e-14\\
80.9443349935077	-1.35184534176133e-14\\
81.3156392824687	-4.87251151434362e-10\\
81.6869435714298	-1.14684225585913e-14\\
82.0582478603908	-5.87015932362248e-15\\
82.4295521493518	-5.07319757759384e-15\\
82.8008564383129	-5.35537557747511e-15\\
83.1721607272739	-2.54243249812798e-15\\
83.543465016235	-1.80933922302845e-15\\
83.914769305196	-1.28604026460433e-15\\
84.2860735941571	-1.00172918323499e-15\\
84.6573778831181	-8.53449201185563e-16\\
85.0286821720792	-5.783532444241e-16\\
85.3999864610402	-4.17760509201777e-16\\
85.7712907500013	1.72204910031893e-09\\
86.1425950389623	7.66953963252373e-17\\
86.5138993279233	3.71625125232286e-17\\
86.8852036168844	2.87679086710236e-17\\
87.2565079058454	1.38916718726131e-17\\
87.6278121948065	6.08799549547447e-18\\
87.9991164837675	1.72525147841095e-18\\
88.3704207727286	-3.37845850355096e-18\\
88.7417250616896	-9.08413981780526e-18\\
89.1130293506506	-4.51471584915152e-17\\
89.4843336396117	-2.68231018085306e-17\\
89.8556379285727	-1.92330928465823e-17\\
90.2269422175338	-1.55959762975215e-17\\
90.5982465064948	-1.43675832530616e-17\\
90.9695507954559	-1.49499511245389e-17\\
91.3408550844169	-1.77652873377994e-17\\
91.712159373378	-2.36818767856505e-17\\
92.083463662339	-5.43996923313841e-17\\
92.4547679513001	-5.96514666802328e-17\\
92.8260722402611	-1.46377753527162e-16\\
93.1973765292221	-1.02191637731377e-14\\
93.5686808181832	-8.01093915194077e-14\\
93.9399851071442	-2.0965821441596e-14\\
94.3112893961053	-2.22392736852236e-11\\
94.6825936850663	-2.46620680923743e-14\\
95.0538979740274	-2.59201197090238e-14\\
95.4252022629884	-2.45021762141735e-14\\
95.7965065519494	-2.33975777445843e-14\\
96.1678108409105	-4.48076190582574e-10\\
96.5391151298715	-2.29587042800697e-14\\
96.9104194188326	-2.10734490206284e-14\\
97.2817237077936	-7.79909959431213e-15\\
97.6530279967547	-6.28122018131617e-15\\
98.0243322857157	-3.28935832883837e-15\\
98.3956365746768	-2.22252591225121e-15\\
98.7669408636378	-1.65639106684146e-15\\
99.1382451525989	-1.2828126182427e-15\\
99.5095494415599	-1.09548464417923e-15\\
99.8808537305209	-7.97745064982185e-16\\
100.252158019482	-5.84093061652064e-16\\
100.623462308443	1.72252847557742e-09\\
100.994766597404	1.18737460305792e-15\\
101.366070886365	5.78865611741766e-16\\
101.737375175326	5.86515420908617e-16\\
102.108679464287	2.20049963809975e-16\\
102.479983753248	9.79212251507531e-17\\
102.851288042209	2.80048787350079e-17\\
103.22259233117	-4.71345206550457e-17\\
103.593896620131	-1.40454219279798e-16\\
103.965200909092	-6.78830422714132e-16\\
104.336505198053	-4.12107112221806e-16\\
104.707809487015	-2.97621260797723e-16\\
105.079113775976	-2.40447370916438e-16\\
105.450418064937	-2.21496517572215e-16\\
105.821722353898	-2.28035916439588e-16\\
106.193026642859	-2.71913697685156e-16\\
106.56433093182	-3.55939787152041e-16\\
106.935635220781	-7.76528645537572e-16\\
107.306939509742	-8.59712797773771e-16\\
107.678243798703	-1.92791969717008e-15\\
108.049548087664	-2.24852737678474e-15\\
108.420852376625	-1.88011758096125e-14\\
108.792156665586	-4.74601974564567e-15\\
109.163460954547	-2.28432343861694e-11\\
109.534765243508	-5.64314917121314e-15\\
109.906069532469	-6.05196393234671e-15\\
110.27737382143	-5.80836057372669e-15\\
110.648678110391	-5.68406651843659e-15\\
111.019982399352	-4.09381874864495e-10\\
111.391286688313	-5.45943409845975e-15\\
111.762590977274	-2.84737009286779e-15\\
112.133895266235	-2.14777039297776e-15\\
112.505199555196	-1.89350216133316e-15\\
112.876503844157	-1.02111615131384e-15\\
113.247808133119	-7.80616142371515e-16\\
113.61911242208	-5.73623874459861e-16\\
113.990416711041	-4.48891111711933e-16\\
114.361721000002	-3.82411496277718e-16\\
114.733025288963	-2.52933579869112e-16\\
115.104329577924	-1.81167277586412e-16\\
115.475633866885	1.72308928239889e-09\\
115.846938155846	9.53505056260476e-17\\
116.218242444807	4.6078945304728e-17\\
116.589546733768	3.18865378445379e-17\\
116.960851022729	1.70942008329819e-17\\
117.33215531169	7.41551295767108e-18\\
117.703459600651	2.09284413594331e-18\\
118.074763889612	-3.57529606393131e-18\\
118.446068178573	-1.12116236631755e-17\\
118.817372467534	-5.59133411116469e-17\\
119.188676756495	-3.31491644585541e-17\\
119.559981045456	-2.37742798296752e-17\\
119.931285334417	-1.93410500383004e-17\\
120.302589623378	-1.78504848464785e-17\\
120.673893912339	-1.8662002224494e-17\\
121.0451982013	-2.22409349024531e-17\\
121.416502490262	-2.9692427042184e-17\\
121.787806779223	-6.90887565811333e-17\\
122.159111068184	-7.54771458480283e-17\\
122.530415357145	-1.87202954580666e-16\\
122.901719646106	-7.26359926972661e-15\\
123.273023935067	-2.84205680169556e-13\\
123.644328224028	-1.59583115826621e-14\\
124.015632512989	-2.25879609314507e-11\\
124.38693680195	-1.45860123119954e-14\\
124.758241090911	-1.5906373011791e-14\\
125.129545379872	-1.55164438474702e-14\\
125.500849668833	-1.60722080044798e-14\\
125.872153957794	-3.71641376720751e-10\\
126.243458246755	-1.47465601076231e-14\\
126.614762535716	-6.9240558981891e-15\\
126.986066824677	-6.46846158884535e-15\\
127.357371113638	-6.6193606036843e-15\\
127.728675402599	-3.56534190564287e-15\\
128.09997969156	-2.66408983020785e-15\\
128.471283980521	-1.98702455513354e-15\\
128.842588269482	-1.53808421884494e-15\\
129.213892558443	-1.30308222984745e-15\\
129.585196847404	-8.76547987458215e-16\\
129.956501136366	-6.31109636107695e-16\\
130.327805425327	1.72354474070475e-09\\
130.699109714288	5.94991463960188e-16\\
131.070414003249	2.89278708528766e-16\\
131.44171829221	2.75775908838003e-16\\
131.813022581171	1.09032586231901e-16\\
132.184326870132	4.777065965819e-17\\
132.555631159093	1.35137857347593e-17\\
132.926935448054	-2.34760358192175e-17\\
133.298239737015	-6.89589802332631e-17\\
133.669544025976	-3.3270160325405e-16\\
134.040848314937	-2.01744662660894e-16\\
134.412152603898	-1.45455146685212e-16\\
134.783456892859	-1.17312883384715e-16\\
135.15476118182	-1.07688151829103e-16\\
135.526065470781	-1.10566166019492e-16\\
135.897369759742	-1.31020452747284e-16\\
136.268674048703	-1.71151885222057e-16\\
136.639978337664	-3.73934329023316e-16\\
137.011282626625	-4.062494970853e-16\\
137.382586915586	-8.24393173705004e-16\\
137.753891204547	-1.01573532195584e-16\\
138.125195493509	-4.08778900042688e-15\\
138.49649978247	-1.75899433313388e-16\\
138.867804071431	-2.07246747605441e-11\\
139.239108360392	-1.75016260057471e-16\\
139.610412649353	-1.80829419064075e-16\\
139.981716938314	-1.70931607918653e-16\\
140.353021227275	-1.86110567016638e-16\\
140.724325516236	-3.83642973642271e-10\\
141.095629805197	-3.36209212434995e-16\\
141.466934094158	-1.60325600664291e-11\\
141.838238383119	-8.16726492603708e-17\\
142.20954267208	-4.40137532005493e-17\\
142.580846961041	-2.77915237995407e-17\\
142.952151250002	-2.10039874651962e-17\\
143.323455538963	-1.62194665557441e-17\\
143.694759827924	-1.28362222780715e-17\\
144.066064116885	-1.10936937634157e-17\\
144.437368405846	-7.75862961243825e-18\\
144.808672694807	-5.65020740500798e-18\\
145.179976983768	1.72370917452891e-09\\
145.551281272729	4.98097336123772e-16\\
145.92258556169	2.42135970354989e-16\\
146.293889850651	2.34619195803448e-16\\
146.665194139613	9.11649926974259e-17\\
147.036498428574	3.97668926748503e-17\\
147.407802717535	1.10859196857421e-17\\
147.779107006496	-1.98220249675231e-17\\
148.150411295457	-5.79665282427438e-17\\
148.521715584418	-2.79370361987917e-16\\
148.893019873379	-1.69222175809611e-16\\
149.26432416234	-1.22113744362608e-16\\
149.635628451301	-9.85970319294897e-17\\
150.006932740262	-9.06869225161156e-17\\
150.378237029223	-9.3217137882586e-17\\
150.749541318184	-1.10778623843197e-16\\
151.120845607145	-1.44823993794085e-16\\
151.492149896106	-3.19178706336532e-16\\
151.863454185067	-3.48247993912191e-16\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-3e-09,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-9.23020060597531e-15\\
0.371304288961044	-8.94353395398546e-15\\
0.742608577922089	-9.82106019770931e-15\\
1.11391286688313	-1.19086542262589e-14\\
1.48521715584418	-1.58741897699911e-14\\
1.85652144480522	-2.32477145545012e-14\\
2.22782573376627	-5.89748740911012e-14\\
2.59913002272731	-2.35394323725664e-09\\
2.97043431168836	-7.2928408386375e-14\\
3.3417386006494	-4.08700206438396e-10\\
3.71304288961044	-7.26120919029322e-14\\
4.08434717857149	-2.93722735522201e-10\\
4.45565146753253	-5.29087275689397e-16\\
4.82695575649358	-3.79765718726393e-15\\
5.19826004545462	-6.29903635350122e-16\\
5.56956433441567	-9.71271165263279e-10\\
5.94086862337671	-5.04045989433679e-10\\
6.31217291233776	-2.08177880091116e-11\\
6.6834772012988	-9.07322034133008e-10\\
7.05478149025984	-2.38040881257286e-16\\
7.42608577922089	-2.48663114893534e-16\\
7.79739006818193	-1.45157663565957e-16\\
8.16869435714298	-1.55026401585722e-16\\
8.53999864610402	-1.00765977290811e-16\\
8.91130293506507	-1.52848133845058e-16\\
9.28260722402611	-2.5968185893085e-16\\
9.65391151298715	-6.23771092458508e-16\\
10.0252158019482	-1.29263595447883e-09\\
10.3965200909092	-9.4442463243201e-16\\
10.7678243798703	-2.05447547790999e-09\\
11.1391286688313	-5.10351113337929e-15\\
11.5104329577924	-3.58274042937398e-16\\
11.8817372467534	-7.12494888633984e-16\\
12.2530415357145	-2.21216671900664e-15\\
12.6243458246755	-6.89754031175848e-15\\
12.9956501136366	-8.03565530845089e-10\\
13.3669544025976	-7.17556391341216e-10\\
13.7382586915586	-3.69191104815726e-10\\
14.1095629805197	-9.8589458815242e-15\\
14.4808672694807	-3.16580622823397e-15\\
14.8521715584418	-1.34552974818848e-15\\
15.2234758474028	-1.34982084781208e-15\\
15.5947801363639	-1.56315139856073e-15\\
15.9660844253249	-2.06094577813476e-15\\
16.337388714286	-3.17837217829081e-15\\
16.708693003247	-6.32658729840201e-15\\
17.079997292208	-7.35904576882502e-15\\
17.4513015811691	-2.38592270081256e-09\\
17.8226058701301	-8.87694067446721e-15\\
18.1939101590912	-4.71502904566414e-10\\
18.5652144480522	-9.22338090357512e-15\\
18.9365187370133	-3.99536322332283e-10\\
19.3078230259743	-8.14659707164841e-16\\
19.6791273149354	-4.66849992264864e-15\\
20.0504316038964	-9.71671368517219e-16\\
20.4217358928574	-8.02318881850135e-10\\
20.7930401818185	-5.13150022589417e-10\\
21.1643444707795	-2.25584870509962e-11\\
21.5356487597406	-9.11283430171295e-10\\
21.9069530487016	-3.50362926777165e-16\\
22.2782573376627	-4.18476668655489e-16\\
22.6495616266237	-2.94033692080344e-16\\
23.0208659155848	-3.30729746992833e-16\\
23.3921702045458	-1.53849337867683e-16\\
23.7634744935068	-2.31977580756412e-16\\
24.1347787824679	-4.14109506681496e-16\\
24.5060830714289	-9.84523841304801e-16\\
24.87738736039	-1.32610429825014e-09\\
25.248691649351	-1.610766917404e-15\\
25.6199959383121	-2.0662300054304e-09\\
25.9913002272731	-8.23864209474626e-15\\
26.3626045162342	-6.72484941271519e-16\\
26.7339088051952	-1.35417539069051e-15\\
27.1052130941562	-4.08264221161276e-15\\
27.4765173831173	-1.26530623979982e-14\\
27.8478216720783	-7.93510610138824e-10\\
28.2191259610394	-7.85084591607632e-10\\
28.5904302500004	-2.79372755299106e-10\\
28.9617345389615	-1.24253600785904e-14\\
29.3330388279225	-5.04075236368486e-15\\
29.7043431168835	-2.31526772876024e-15\\
30.0756474058446	-2.28191751056007e-15\\
30.4469516948056	-2.57510674496069e-15\\
30.8182559837667	-3.26244279408539e-15\\
31.1895602727277	-4.6999376825973e-15\\
31.5608645616888	-8.18157659051782e-15\\
31.9321688506498	-1.41408359977313e-14\\
32.3034731396109	-2.41774398135092e-09\\
32.6747774285719	-1.7057256425635e-14\\
33.0460817175329	-5.34146069636092e-10\\
33.417386006494	-1.74975744848167e-14\\
33.788690295455	-5.05132247884374e-10\\
34.1599945844161	-9.63932889392165e-15\\
34.5312988733771	-5.94019892808021e-14\\
34.9026031623382	-1.12471438453093e-14\\
35.2739074512992	-6.33687090583809e-10\\
35.6452117402603	-5.22295915791188e-10\\
36.0165160292213	-2.16402506313792e-11\\
36.3878203181823	-9.18627508856679e-10\\
36.7591246071434	-4.20264325680855e-15\\
37.1304288961044	-4.30065971836597e-15\\
37.5017331850655	-2.34224171610829e-15\\
37.8730374740265	-2.7346835483156e-15\\
38.2443417629876	-1.7493951817514e-15\\
38.6156460519486	-2.63881976181463e-15\\
38.9869503409097	-4.63820788640977e-15\\
39.3582546298707	-1.11612459116656e-14\\
39.7295589188317	-1.3594317939759e-09\\
40.1008632077928	-1.74319032510741e-14\\
40.4721674967538	-2.07782104683888e-09\\
40.8434717857149	-8.87974845996001e-14\\
41.2147760746759	-9.38896499633679e-16\\
41.586080363637	-1.88347383024692e-15\\
41.957384652598	-5.66620155176935e-15\\
42.3286889415591	-1.74559463122616e-14\\
42.6999932305201	-7.80908911749022e-10\\
43.0712975194811	-8.64147611603451e-10\\
43.4426018084422	-1.80059760087429e-10\\
43.8139060974032	-1.32209831980372e-14\\
44.1852103863643	-6.23857387074814e-15\\
44.5565146753253	-3.05959675166219e-15\\
44.9278189642864	-2.98466120989265e-15\\
45.2991232532474	-3.30198454189882e-15\\
45.6704275422085	-4.0464419737597e-15\\
46.0417318311695	-5.48856065783003e-15\\
46.4130361201305	-8.31850977249279e-15\\
46.7843404090916	-1.91285618636433e-14\\
47.1556446980526	-2.44304890638885e-09\\
47.5269489870137	-2.40439862326207e-14\\
47.8982532759747	-5.86127453055178e-10\\
48.2695575649358	-2.24340336828263e-14\\
48.6408618538968	-5.92497420909585e-10\\
49.0121661428579	-2.00164447066936e-14\\
49.3834704318189	-7.13223330286163e-11\\
49.7547747207799	-1.95560059073159e-14\\
50.126079009741	-4.24603655692937e-10\\
50.497383298702	-5.32436631682906e-10\\
50.8686875876631	-2.65930779404996e-11\\
51.2399918766241	-9.19743376536301e-10\\
51.6112961655852	-7.25148297507227e-15\\
51.9826004545462	-7.46504679021807e-15\\
52.3539047435073	-4.04102275492371e-15\\
52.7252090324683	-4.70153476746286e-15\\
53.0965133214293	-2.92627798389179e-15\\
53.4678176103904	-4.42258576285198e-15\\
53.8391218993514	-7.86018864600047e-15\\
54.2104261883125	-1.94220711789571e-14\\
54.5817304772735	-1.39115004734527e-09\\
54.9530347662346	-3.12198859423662e-14\\
55.3243390551956	-2.08945410524826e-09\\
55.6956433441567	-1.60288563029516e-13\\
56.0669476331177	-9.11299225527218e-18\\
56.4382519220787	-2.0677354846269e-17\\
56.8095562110398	-5.41901040529456e-17\\
57.1808605000008	-1.68984588386915e-16\\
57.5521647889619	-7.67629810031109e-10\\
57.9234690779229	-9.46512208483525e-10\\
58.294773366884	-7.85472275638699e-11\\
58.666077655845	-1.94295405272338e-16\\
59.0373819448061	-7.40771439487541e-17\\
59.4086862337671	-2.84968834898574e-17\\
59.7799905227281	-2.63518892644357e-17\\
60.1512948116892	-3.83194992244803e-17\\
60.5225991006502	-4.90420513232841e-17\\
60.8939033896113	-7.2265786821472e-17\\
61.2652076785723	-1.33401384401019e-16\\
61.6365119675334	-2.30529563315398e-16\\
62.0078162564944	-2.46572430824436e-09\\
62.3791205454555	-2.8298095664138e-16\\
62.7504248344165	-6.33542553180107e-10\\
63.1217291233775	-2.80087806912218e-16\\
63.4930334123386	-6.72004157154409e-10\\
63.8643377012996	-5.09205253816256e-15\\
64.2356419902607	-1.85221844724059e-10\\
64.6069462792217	-4.88469686076449e-15\\
64.9782505681828	-1.8577869977223e-10\\
65.3495548571438	-5.43469431015262e-10\\
65.7208591461049	-2.65078126749333e-11\\
66.0921634350659	-9.2806046832334e-10\\
66.4634677240269	-1.697676620391e-15\\
66.834772012988	-1.94414899385549e-15\\
67.206076301949	-1.36815677621221e-15\\
67.5773805909101	-1.50405352898221e-15\\
67.9486848798711	-7.25278367412304e-16\\
68.3199891688322	-1.10652368553089e-15\\
68.6912934577932	-1.92539800401019e-15\\
69.0625977467543	-5.16965791361882e-15\\
69.4339020357153	-1.42319386127996e-09\\
69.8052063246763	-8.64082591753632e-15\\
70.1765106136374	-2.1011263948054e-09\\
70.5478149025984	-4.17865350518857e-14\\
70.9191191915595	-4.25619726124652e-17\\
71.2904234805205	-8.90222496572801e-17\\
71.6617277694816	-2.53360037936139e-16\\
72.0330320584426	-7.6124347962326e-16\\
72.4043363474037	-7.6218649955006e-10\\
72.7756406363647	-1.00033275004809e-09\\
73.1469449253257	-1.86364222742066e-15\\
73.5182492142868	-4.5991703388398e-16\\
73.8895535032478	-2.21275570403876e-16\\
74.2608577922089	-9.90021217049502e-17\\
74.6321620811699	-9.78947123935319e-17\\
75.003466370131	-1.17021163741915e-16\\
75.374770659092	-1.4420567865651e-16\\
75.746074948053	-1.99366588632627e-16\\
76.1173792370141	-3.21809102940891e-16\\
76.4886835259751	-7.25376257930918e-16\\
76.8599878149362	-2.46047643930569e-09\\
77.2312921038972	-1.05817365275807e-15\\
77.6025963928583	-6.66178660465373e-10\\
77.9739006818193	-1.11286608522208e-15\\
78.3452049707804	-7.11992691538105e-10\\
78.7165092597414	-2.16326720965692e-14\\
79.0878135487025	-2.39541019450222e-10\\
79.4591178376635	-2.13299181156687e-14\\
79.8304221266245	-8.22205417536586e-11\\
80.2017264155856	-5.48515839496746e-10\\
80.5730307045466	-1.3938614556105e-10\\
80.9443349935077	-7.91051500980667e-10\\
81.3156392824687	-6.69181955145894e-15\\
81.6869435714298	-8.04151399548363e-15\\
82.0582478603908	-6.09688002599113e-15\\
82.4295521493518	-6.72610034053599e-15\\
82.8008564383129	-3.1726414092343e-15\\
83.1721607272739	-4.79284962607839e-15\\
83.543465016235	-8.60242562990811e-15\\
83.914769305196	-2.28625622386693e-14\\
84.2860735941571	-1.43550830856831e-09\\
84.6573778831181	-3.7969993117169e-14\\
85.0286821720792	-2.11415074306996e-09\\
85.3999864610402	-1.90637891152363e-13\\
85.7712907500013	-1.85161803962955e-17\\
86.1425950389623	-3.65742746938734e-17\\
86.5138993279233	-1.04772628259152e-16\\
86.8852036168844	-3.09875447394949e-16\\
87.2565079058454	-7.77295130809408e-10\\
87.6278121948065	-9.62846381723885e-10\\
87.9991164837675	-8.01803576283974e-16\\
88.3704207727286	-2.01242908236304e-16\\
88.7417250616896	-9.34046759713491e-17\\
89.1130293506506	-4.78831485389523e-17\\
89.4843336396117	-4.39698625910369e-17\\
89.8556379285727	-4.92556663674668e-17\\
90.2269422175338	-6.07257624025439e-17\\
90.5982465064948	-8.39975172649732e-17\\
90.9695507954559	-1.35847970078257e-16\\
91.3408550844169	-3.05536966161761e-16\\
91.712159373378	-2.41697774201304e-09\\
92.083463662339	-4.39947108115063e-16\\
92.4547679513001	-6.97684530596189e-10\\
92.8260722402611	-4.3932640572894e-16\\
93.1973765292221	-7.21444813889264e-10\\
93.5686808181832	-3.26544393462044e-14\\
93.9399851071442	-2.46741647902372e-10\\
94.3112893961053	-3.25435640640914e-14\\
94.6825936850663	-8.58257143155234e-11\\
95.0538979740274	-5.48783090853184e-10\\
95.4252022629884	-3.39234259775148e-10\\
95.7965065519494	-5.41985449482556e-10\\
96.1678108409105	-1.15008863323334e-14\\
96.5391151298715	-1.24119456169578e-14\\
96.9104194188326	-6.58557427157534e-15\\
97.2817237077936	-7.75218545483645e-15\\
97.6530279967547	-4.74195473926516e-15\\
98.0243322857157	-7.28709848332525e-15\\
98.3956365746768	-1.3089269689855e-14\\
98.7669408636378	-3.19709256895842e-14\\
99.1382451525989	-1.43228860265788e-09\\
99.5095494415599	-5.46159498176342e-14\\
99.8808537305209	-2.12848099161818e-09\\
100.252158019482	-2.81775245543576e-13\\
100.623462308443	-3.15362466162831e-16\\
100.994766597404	-5.93488721073814e-16\\
101.366070886365	-2.08735694551427e-15\\
101.737375175326	-5.69457505919197e-15\\
102.108679464287	-7.88748852466776e-10\\
102.479983753248	-9.29728056206069e-10\\
102.851288042209	-1.14037155446137e-14\\
103.22259233117	-2.74376811845057e-15\\
103.593896620131	-1.33453067786068e-15\\
103.965200909092	-7.09851313632768e-16\\
104.336505198053	-6.86778566137238e-16\\
104.707809487015	-7.52179910487736e-16\\
105.079113775976	-9.11299649657616e-16\\
105.450418064937	-1.22317483440127e-15\\
105.821722353898	-1.88226203931077e-15\\
106.193026642859	-4.02289730821349e-15\\
106.56433093182	-2.3749714289388e-09\\
106.935635220781	-6.11157805088075e-15\\
107.306939509742	-7.28031593663615e-10\\
107.678243798703	-5.77530341182488e-15\\
108.049548087664	-7.30534784724597e-10\\
108.420852376625	-8.76452797101494e-15\\
108.792156665586	-2.53405556520704e-10\\
109.163460954547	-8.99289029874431e-15\\
109.534765243508	-9.02617066745963e-11\\
109.906069532469	-5.49005426006766e-10\\
110.27737382143	-5.36255527090608e-10\\
110.648678110391	-2.96537229934598e-10\\
111.019982399352	-2.8974052577347e-15\\
111.391286688313	-3.37486872594776e-15\\
111.762590977274	-2.35486737518486e-15\\
112.133895266235	-2.6410072246306e-15\\
112.505199555196	-1.46826889160454e-15\\
112.876503844157	-2.188257526533e-15\\
113.247808133119	-3.75188709972198e-15\\
113.61911242208	-9.92291279420429e-15\\
113.990416711041	-1.42918631456748e-09\\
114.361721000002	-1.6379423160582e-14\\
114.733025288963	-2.1428401821425e-09\\
115.104329577924	-7.90548768249366e-14\\
115.475633866885	-2.0743738176438e-17\\
115.846938155846	-4.47283735152577e-17\\
116.218242444807	-1.16876101187809e-16\\
116.589546733768	-3.62928924148127e-16\\
116.960851022729	-8.00311476474648e-10\\
117.33215531169	-8.97170476457358e-10\\
117.703459600651	-1.0264686359748e-15\\
118.074763889612	-2.65171511108201e-16\\
118.446068178573	-1.19410896058968e-16\\
118.817372467534	-5.72240900329034e-17\\
119.188676756495	-5.54516198222826e-17\\
119.559981045456	-6.16051890781151e-17\\
119.931285334417	-7.64633546001789e-17\\
120.302589623378	-1.07052575226912e-16\\
120.673893912339	-1.77235833649388e-16\\
121.0451982013	-4.1608337284055e-16\\
121.416502490262	-2.33394819074587e-09\\
121.787806779223	-5.7047387477429e-16\\
122.159111068184	-7.57755528268532e-10\\
122.530415357145	-5.77602381426736e-16\\
122.901719646106	-7.39524648852429e-10\\
123.273023935067	-2.73838805013672e-14\\
123.644328224028	-2.61048978455348e-10\\
124.015632512989	-2.99761595248064e-14\\
124.38693680195	-9.32566367363626e-11\\
124.758241090911	-5.49352428198238e-10\\
125.129545379872	-7.28338974419297e-10\\
125.500849668833	-5.72663513087486e-11\\
125.872153957794	-8.50659996545937e-15\\
126.243458246755	-1.0854460152264e-14\\
126.614762535716	-7.66834299511185e-15\\
126.986066824677	-9.06710572184738e-15\\
127.357371113638	-5.31385646181213e-15\\
127.728675402599	-8.04193201157061e-15\\
128.09997969156	-1.42690999026442e-14\\
128.471283980521	-3.44246537965011e-14\\
128.842588269482	-1.4260685520448e-09\\
129.213892558443	-5.72920073046583e-14\\
129.585196847404	-2.1565247639984e-09\\
129.956501136366	-2.8288282182702e-13\\
130.327805425327	-1.55862789829773e-16\\
130.699109714288	-2.97292438571238e-16\\
131.070414003249	-1.00432191356669e-15\\
131.44171829221	-2.90045972919973e-15\\
131.813022581171	-8.11779653196571e-10\\
132.184326870132	-8.65163439676674e-10\\
132.555631159093	-5.69489935474202e-15\\
132.926935448054	-1.45596446145219e-15\\
133.298239737015	-6.90103832703285e-16\\
133.669544025976	-3.54548827036869e-16\\
134.040848314937	-3.4295661835412e-16\\
134.412152603898	-3.76659539421554e-16\\
134.783456892859	-4.59662447092216e-16\\
135.15476118182	-6.26612407298264e-16\\
135.526065470781	-1.00160124734842e-15\\
135.897369759742	-2.34295953692002e-15\\
136.268674048703	-2.29065254089601e-09\\
136.639978337664	-3.18061582489834e-15\\
137.011282626625	-7.84148106813506e-10\\
137.382586915586	-3.28273739222278e-15\\
137.753891204547	-7.4255701891773e-10\\
138.125195493509	-2.7867034351775e-16\\
138.49649978247	-2.58278905594973e-10\\
138.867804071431	-3.03406470890222e-16\\
139.239108360392	-7.95012017724535e-11\\
139.610412649353	-5.42017222827696e-10\\
139.981716938314	-7.55760321928184e-10\\
140.353021227275	-1.4320704134157e-15\\
140.724325516236	-9.24065627462937e-17\\
141.095629805197	-8.10972467294375e-17\\
141.466934094158	-3.18485011442482e-17\\
141.838238383119	-4.09898512952244e-17\\
142.20954267208	-4.69170588458771e-17\\
142.580846961041	-7.15316564755734e-17\\
142.952151250002	-1.27872765787432e-16\\
143.323455538963	-3.10892257683781e-16\\
143.694759827924	-1.38617152993964e-09\\
144.066064116885	-5.27111572805584e-16\\
144.437368405846	-2.17647256116759e-09\\
144.808672694807	-2.6026137426207e-15\\
145.179976983768	-1.32190315703872e-16\\
145.551281272729	-2.49140763355129e-16\\
145.92258556169	-8.51851784847402e-16\\
146.293889850651	-2.48743214851527e-15\\
146.665194139613	-8.16122415012428e-10\\
147.036498428574	-8.41146955439943e-10\\
147.407802717535	-4.81236692100607e-15\\
147.779107006496	-1.20242171554279e-15\\
148.150411295457	-5.76501956083642e-16\\
148.521715584418	-2.97668355710838e-16\\
148.893019873379	-2.88528927280181e-16\\
149.26432416234	-3.17973351913058e-16\\
149.635628451301	-3.88953256279538e-16\\
150.006932740262	-5.32208181175463e-16\\
150.378237029223	-8.55463312810376e-16\\
150.749541318184	-1.98797997831385e-15\\
151.120845607145	-2.2475548623605e-09\\
151.492149896106	-2.67184875327138e-15\\
151.863454185067	-8.07136307348179e-10\\
};
\end{axis}

% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=151.863454185067,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-3e-09,
% ymax=2e-09,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	8.05390288250878e-16\\
% 0.371304288961044	6.04522170904267e-16\\
% 0.742608577922089	3.96948049655915e-16\\
% 1.11391286688313	1.94948218927812e-16\\
% 1.48521715584418	-6.63782601349177e-18\\
% 1.85652144480522	-2.03754522456461e-16\\
% 2.22782573376627	-3.84366338074278e-16\\
% 2.59913002272731	-5.63928632069098e-16\\
% 2.97043431168836	-7.10116840297196e-16\\
% 3.3417386006494	-8.62526441990813e-16\\
% 3.71304288961044	-9.74554154093534e-16\\
% 4.08434717857149	-1.48868161607985e-17\\
% 4.45565146753253	-1.66405487053783e-17\\
% 4.82695575649358	-1.85334822183267e-17\\
% 5.19826004545462	-1.89423919315625e-17\\
% 5.56956433441567	-2.03665493781865e-17\\
% 5.94086862337671	-2.02580488840114e-17\\
% 6.31217291233776	-1.93940632149069e-17\\
% 6.6834772012988	-1.84534534847527e-17\\
% 7.05478149025984	-1.70034367235181e-17\\
% 7.42608577922089	-1.46681214256294e-17\\
% 7.79739006818193	-1.23285539364068e-17\\
% 8.16869435714298	-1.12217173990255e-17\\
% 8.53999864610402	-8.95050379586083e-18\\
% 8.91130293506507	-6.86086049600865e-18\\
% 9.28260722402611	-4.85626391991143e-18\\
% 9.65391151298715	-2.53068900074317e-18\\
% 10.0252158019482	-1.68868148117925e-19\\
% 10.3965200909092	2.08891851301921e-18\\
% 10.7678243798703	4.40505601262518e-18\\
% 11.1391286688313	7.25197906367194e-18\\
% 11.5104329577924	2.03363864087936e-16\\
% 11.8817372467534	2.23231011812463e-16\\
% 12.2530415357145	2.38133408741251e-16\\
% 12.6243458246755	2.39724423628464e-16\\
% 12.9956501136366	2.27902693238542e-16\\
% 13.3669544025976	2.09043804347009e-16\\
% 13.7382586915586	1.87652572445355e-16\\
% 14.1095629805197	1.61413054306303e-16\\
% 14.4808672694807	1.32120741149479e-16\\
% 14.8521715584418	1.01727487124993e-16\\
% 15.2234758474028	7.64567369066637e-17\\
% 15.5947801363639	5.0187265472256e-17\\
% 15.9660844253249	2.48790996143239e-17\\
% 16.337388714286	-4.62327650185925e-19\\
% 16.708693003247	-2.52521841787056e-17\\
% 17.079997292208	-4.81263532267525e-17\\
% 17.4513015811691	-7.07790277344092e-17\\
% 17.8226058701301	-8.91992819078504e-17\\
% 18.1939101590912	-1.08441969793098e-16\\
% 18.5652144480522	-1.22569274776583e-16\\
% 18.9365187370133	-2.39970580631856e-17\\
% 19.3078230259743	-2.5883962258927e-17\\
% 19.6791273149354	-2.75900876178649e-17\\
% 20.0504316038964	-2.86617160021413e-17\\
% 20.4217358928574	-2.94046881020785e-17\\
% 20.7930401818185	-2.92432116890894e-17\\
% 21.1643444707795	-2.82467708155547e-17\\
% 21.5356487597406	-2.68618124774916e-17\\
% 21.9069530487016	-2.4692902757877e-17\\
% 22.2782573376627	-2.2599948469774e-17\\
% 22.6495616266237	-1.9427386666573e-17\\
% 23.0208659155848	-1.64693324156744e-17\\
% 23.3921702045458	-1.33205671391801e-17\\
% 23.7634744935068	-1.04435367166727e-17\\
% 24.1347787824679	-6.95181367133701e-18\\
% 24.5060830714289	-3.54524088334212e-18\\
% 24.87738736039	-9.43163479672541e-20\\
% 25.248691649351	3.21700890315945e-18\\
% 25.6199959383121	6.54183935759219e-18\\
% 25.9913002272731	9.56387191216466e-18\\
% 26.3626045162342	3.87397670173672e-16\\
% 26.7339088051952	4.24971802342001e-16\\
% 27.1052130941562	4.52590991749005e-16\\
% 27.4765173831173	4.55473548927858e-16\\
% 27.8478216720783	4.33439863003151e-16\\
% 28.2191259610394	3.97602214581474e-16\\
% 28.5904302500004	3.5647592494107e-16\\
% 28.9617345389615	3.06255482514652e-16\\
% 29.3330388279225	2.50272387088626e-16\\
% 29.7043431168835	1.9237977959478e-16\\
% 30.0756474058446	1.44309182106546e-16\\
% 30.4469516948056	9.46856918573929e-17\\
% 30.8182559837667	4.66035663587455e-17\\
% 31.1895602727277	-1.44807319685988e-18\\
% 31.5608645616888	-4.84597606534825e-17\\
% 31.9321688506498	-9.21286553491371e-17\\
% 32.3034731396109	-1.35192958852806e-16\\
% 32.6747774285719	-1.69927199576208e-16\\
% 33.0460817175329	-2.0654459648818e-16\\
% 33.417386006494	-2.33300939298951e-16\\
% 33.788690295455	-2.86431259003004e-16\\
% 34.1599945844161	-2.95369851995344e-16\\
% 34.5312988733771	-3.22317979803542e-16\\
% 34.9026031623382	-3.28872820158002e-16\\
% 35.2739074512992	-3.46510652013296e-16\\
% 35.6452117402603	-3.44277201738402e-16\\
% 36.0165160292213	-3.30542536388066e-16\\
% 36.3878203181823	-3.13942256024222e-16\\
% 36.7591246071434	-2.88637191463978e-16\\
% 37.1304288961044	-2.57438561316089e-16\\
% 37.5017331850655	-2.28839088472883e-16\\
% 37.8730374740265	-1.91225526842542e-16\\
% 38.2443417629876	-1.60898626048955e-16\\
% 38.6156460519486	-1.24261126346706e-16\\
% 38.9869503409097	-8.0739216599904e-17\\
% 39.3582546298707	-4.09126092543105e-17\\
% 39.7295589188317	-5.21283967726193e-19\\
% 40.1008632077928	3.81206916351719e-17\\
% 40.4721674967538	7.73519277661154e-17\\
% 40.8434717857149	1.05357012546603e-16\\
% 41.2147760746759	5.43321127050853e-16\\
% 41.586080363637	5.95907958384468e-16\\
% 41.957384652598	6.35041006751999e-16\\
% 42.3286889415591	6.38864938864124e-16\\
% 42.6999932305201	6.07202293581301e-16\\
% 43.0712975194811	5.56718013877776e-16\\
% 43.4426018084422	4.9936858441641e-16\\
% 43.8139060974032	4.29077489815895e-16\\
% 44.1852103863643	3.50692855482755e-16\\
% 44.5565146753253	2.69396993834659e-16\\
% 44.9278189642864	2.02158592804183e-16\\
% 45.2991232532474	1.32109065197885e-16\\
% 45.6704275422085	6.459399181624e-17\\
% 46.0417318311695	-2.90568727643672e-18\\
% 46.4130361201305	-6.8946611777558e-17\\
% 46.7843404090916	-1.29895731722637e-16\\
% 47.1556446980526	-1.90196211881882e-16\\
% 47.5269489870137	-2.39177104209653e-16\\
% 47.8982532759747	-2.90314931116676e-16\\
% 48.2695575649358	-3.27409261592038e-16\\
% 48.6408618538968	-4.80445619158079e-16\\
% 49.0121661428579	-5.17201023453744e-16\\
% 49.3834704318189	-5.58519719080874e-16\\
% 49.7547747207799	-5.79124520451645e-16\\
% 50.126079009741	-5.91415009085095e-16\\
% 50.497383298702	-5.87663362723795e-16\\
% 50.8686875876631	-5.66617037238425e-16\\
% 51.2399918766241	-5.38167006579524e-16\\
% 51.6112961655852	-4.9456151991578e-16\\
% 51.9826004545462	-4.47282500761447e-16\\
% 52.3539047435073	-3.90326581162868e-16\\
% 52.7252090324683	-3.30137584986598e-16\\
% 53.0965133214293	-2.6839012212134e-16\\
% 53.4678176103904	-2.03782876347517e-16\\
% 53.8391218993514	-1.38292286905173e-16\\
% 54.2104261883125	-7.00152938999329e-17\\
% 54.5817304772735	-8.30595640504178e-19\\
% 54.9530347662346	6.54838365735473e-17\\
% 55.3243390551956	1.32300698540558e-16\\
% 55.6956433441567	1.92731599814967e-16\\
% 56.0669476331177	5.02843751064615e-18\\
% 56.4382519220787	6.34004195755669e-18\\
% 56.8095562110398	6.67279867038518e-18\\
% 57.1808605000008	6.69465192040248e-18\\
% 57.5521647889619	6.40325146513791e-18\\
% 57.9234690779229	5.85687211845797e-18\\
% 58.294773366884	6.24331469112492e-18\\
% 58.666077655845	4.78473618370752e-18\\
% 59.0373819448061	3.69928746554591e-18\\
% 59.4086862337671	2.24989718245113e-18\\
% 59.7799905227281	2.42826350260221e-18\\
% 60.1512948116892	1.32842356884802e-18\\
% 60.5225991006502	6.12868032639988e-19\\
% 60.8939033896113	-9.60643798351344e-20\\
% 61.2652076785723	-7.88731964954345e-19\\
% 61.6365119675334	-1.43535321653025e-18\\
% 62.0078162564944	-1.40321697424122e-18\\
% 62.3791205454555	-2.48492831076353e-18\\
% 62.7504248344165	-2.19537003855403e-18\\
% 63.1217291233775	-3.66387834927276e-18\\
% 63.4930334123386	-1.29126831343703e-16\\
% 63.8643377012996	-1.38810559089036e-16\\
% 64.2356419902607	-1.48392890677129e-16\\
% 64.6069462792217	-1.52864519123098e-16\\
% 64.9782505681828	-1.57297764806682e-16\\
% 65.3495548571438	-1.56265371078272e-16\\
% 65.7208591461049	-1.50795539204994e-16\\
% 66.0921634350659	-1.43186148226336e-16\\
% 66.4634677240269	-1.31402436146216e-16\\
% 66.834772012988	-1.19233680562917e-16\\
% 67.206076301949	-1.04674930988715e-16\\
% 67.5773805909101	-8.85635762366666e-17\\
% 67.9486848798711	-7.12307775121025e-17\\
% 68.3199891688322	-5.43365744328991e-17\\
% 68.6912934577932	-3.65070837512747e-17\\
% 69.0625977467543	-1.83180687690745e-17\\
% 69.4339020357153	9.33542415735094e-20\\
% 69.8052063246763	1.77513222566769e-17\\
% 70.1765106136374	3.54772165095031e-17\\
% 70.5478149025984	5.18586803327009e-17\\
% 70.9191191915595	2.18191222134127e-17\\
% 71.2904234805205	2.64437091644602e-17\\
% 71.6617277694816	2.78964380057784e-17\\
% 72.0330320584426	2.79394882973831e-17\\
% 72.4043363474037	2.65824247886821e-17\\
% 72.7756406363647	2.43495892937949e-17\\
% 73.1469449253257	2.85487049176201e-17\\
% 73.5182492142868	1.97480863573603e-17\\
% 73.8895535032478	1.83972951750333e-17\\
% 74.2608577922089	1.16913750270002e-17\\
% 74.6321620811699	9.67846136894371e-18\\
% 75.003466370131	5.26605392262134e-18\\
% 75.374770659092	2.32537240721642e-18\\
% 75.746074948053	-5.89634863755314e-19\\
% 76.1173792370141	-3.43818766496315e-18\\
% 76.4886835259751	-6.19976716748428e-18\\
% 76.8599878149362	-6.21270652041551e-18\\
% 77.2312921038972	-1.00860599771392e-17\\
% 77.6025963928583	-1.10111650516935e-17\\
% 77.9739006818193	-1.12555436174632e-17\\
% 78.3452049707804	-5.58230456875766e-16\\
% 78.7165092597414	-5.98692640695739e-16\\
% 79.0878135487025	-6.39382578724327e-16\\
% 79.4591178376635	-6.57858505469176e-16\\
% 79.8304221266245	-6.74602317452192e-16\\
% 80.2017264155856	-6.69775696227806e-16\\
% 80.5730307045466	-6.47521108216024e-16\\
% 80.9443349935077	-6.14554957430959e-16\\
% 81.3156392824687	-5.6288177819548e-16\\
% 81.6869435714298	-5.11227377431865e-16\\
% 82.0582478603908	-4.49304650078322e-16\\
% 82.4295521493518	-3.80531504150848e-16\\
% 82.8008564383129	-3.0512112871722e-16\\
% 83.1721607272739	-2.32595015425986e-16\\
% 83.543465016235	-1.56238820413345e-16\\
% 83.914769305196	-7.80506594232407e-17\\
% 84.2860735941571	1.04319260450125e-18\\
% 84.6573778831181	7.69342068622797e-17\\
% 85.0286821720792	1.52798112195494e-16\\
% 85.3999864610402	2.22841668358398e-16\\
% 85.7712907500013	1.00235337055879e-17\\
% 86.1425950389623	1.09243990147731e-17\\
% 86.5138993279233	1.15485517273281e-17\\
% 86.8852036168844	1.15717815100209e-17\\
% 87.2565079058454	1.10003505349716e-17\\
% 87.6278121948065	1.00825169278397e-17\\
% 87.9991164837675	9.07079926217389e-18\\
% 88.3704207727286	7.69775474315709e-18\\
% 88.7417250616896	6.32432595655651e-18\\
% 89.1130293506506	5.22464004968493e-18\\
% 89.4843336396117	3.44184780168069e-18\\
% 89.8556379285727	2.20220696654019e-18\\
% 90.2269422175338	9.86077449259463e-19\\
% 90.5982465064948	-2.19881388501518e-19\\
% 90.9695507954559	-1.39856968777894e-18\\
% 91.3408550844169	-2.53750241243363e-18\\
% 91.712159373378	-3.07571374340504e-18\\
% 92.083463662339	-3.60308902314347e-18\\
% 92.4547679513001	-5.07225828744764e-18\\
% 92.8260722402611	-5.86932298252424e-18\\
% 93.1973765292221	-7.33416626532861e-16\\
% 93.5686808181832	-7.9229143274694e-16\\
% 93.9399851071442	-8.47783474089154e-16\\
% 94.3112893961053	-8.74589342552899e-16\\
% 94.6825936850663	-8.93333569201235e-16\\
% 95.0538979740274	-8.87019650473502e-16\\
% 95.4252022629884	-8.61556548977488e-16\\
% 95.7965065519494	-8.17815920341187e-16\\
% 96.1678108409105	-7.50097452604648e-16\\
% 96.5391151298715	-6.79491689136563e-16\\
% 96.9104194188326	-5.93287117985603e-16\\
% 97.2817237077936	-5.04184206193763e-16\\
% 97.6530279967547	-4.06377122702302e-16\\
% 98.0243322857157	-3.09081009507166e-16\\
% 98.3956365746768	-2.07334036925396e-16\\
% 98.7669408636378	-1.02880635183692e-16\\
% 99.1382451525989	2.80117722574833e-18\\
% 99.5095494415599	1.042880827782e-16\\
% 99.8808537305209	2.04829103572814e-16\\
% 100.252158019482	2.97562117654687e-16\\
% 100.623462308443	1.57776056631869e-16\\
% 100.994766597404	1.72928516581067e-16\\
% 101.366070886365	1.8583931287261e-16\\
% 101.737375175326	1.86312940758354e-16\\
% 102.108679464287	1.74810073886099e-16\\
% 102.479983753248	1.6076713524692e-16\\
% 102.851288042209	1.43515688216364e-16\\
% 103.22259233117	1.2260380094266e-16\\
% 103.593896620131	9.93259294968633e-17\\
% 103.965200909092	7.524429090071e-17\\
% 104.336505198053	5.58587638701567e-17\\
% 104.707809487015	3.5762601053905e-17\\
% 105.079113775976	1.65199117413547e-17\\
% 105.450418064937	-2.64154650029437e-18\\
% 105.821722353898	-2.13893871610145e-17\\
% 106.193026642859	-3.95119623052791e-17\\
% 106.56433093182	-5.67758714920418e-17\\
% 106.935635220781	-7.06066940741043e-17\\
% 107.306939509742	-8.51722778432851e-17\\
% 107.678243798703	-9.56702864750113e-17\\
% 108.049548087664	-2.45073151297483e-16\\
% 108.420852376625	-2.60410397207329e-16\\
% 108.792156665586	-2.76793114061884e-16\\
% 109.163460954547	-2.83694783883866e-16\\
% 109.534765243508	-2.90496134830998e-16\\
% 109.906069532469	-2.87689794171483e-16\\
% 110.27737382143	-2.77024284422582e-16\\
% 110.648678110391	-2.62379034603882e-16\\
% 111.019982399352	-2.39754228650587e-16\\
% 111.391286688313	-2.17490328501886e-16\\
% 111.762590977274	-1.90781704038706e-16\\
% 112.133895266235	-1.61679070223638e-16\\
% 112.505199555196	-1.29938443115498e-16\\
% 112.876503844157	-9.85823313467756e-17\\
% 113.247808133119	-6.56961305110923e-17\\
% 113.61911242208	-3.21068705392356e-17\\
% 113.990416711041	1.90520731520219e-18\\
% 114.361721000002	3.44636402611642e-17\\
% 114.733025288963	6.70825131267712e-17\\
% 115.104329577924	9.71194999324918e-17\\
% 115.475633866885	1.21533534638428e-17\\
% 115.846938155846	1.31528318132125e-17\\
% 116.218242444807	1.37979073119133e-17\\
% 116.589546733768	1.37980892509365e-17\\
% 116.960851022729	1.31575052700781e-17\\
% 117.33215531169	1.20315349096703e-17\\
% 117.703459600651	1.07508157048801e-17\\
% 118.074763889612	9.16923992352884e-18\\
% 118.446068178573	7.29612282653071e-18\\
% 118.817372467534	5.46211592121287e-18\\
% 119.188676756495	3.97516380493153e-18\\
% 119.559981045456	2.56039288335289e-18\\
% 119.931285334417	1.09904047173037e-18\\
% 120.302589623378	-3.44695491702747e-19\\
% 120.673893912339	-1.75397194165271e-18\\
% 121.0451982013	-3.11142828614767e-18\\
% 121.416502490262	-4.33366963036203e-18\\
% 121.787806779223	-5.47241340585831e-18\\
% 122.159111068184	-6.57425055234929e-18\\
% 122.530415357145	-7.32994324509474e-18\\
% 122.901719646106	-8.41532175905976e-16\\
% 123.273023935067	-8.91422069771944e-16\\
% 123.644328224028	-9.4691506946494e-16\\
% 124.015632512989	-9.69425117091444e-16\\
% 124.38693680195	-9.912949568006e-16\\
% 124.758241090911	-9.81711668675876e-16\\
% 125.129545379872	-9.47181988464697e-16\\
% 125.500849668833	-8.97431167704067e-16\\
% 125.872153957794	-8.18944050378464e-16\\
% 126.243458246755	-7.44486959878398e-16\\
% 126.614762535716	-6.54967741904851e-16\\
% 126.986066824677	-5.55134645489947e-16\\
% 127.357371113638	-4.45649213978912e-16\\
% 127.728675402599	-3.38599383575585e-16\\
% 128.09997969156	-2.25757028131791e-16\\
% 128.471283980521	-1.10839539155931e-16\\
% 128.842588269482	5.51241322292065e-18\\
% 129.213892558443	1.1694940962657e-16\\
% 129.585196847404	2.28241047518334e-16\\
% 129.956501136366	3.30788257136635e-16\\
% 130.327805425327	7.6824172696888e-17\\
% 130.699109714288	8.36662651539836e-17\\
% 131.070414003249	8.91730174544221e-17\\
% 131.44171829221	8.89901595915464e-17\\
% 131.813022581171	8.34245862512895e-17\\
% 132.184326870132	7.63954656724772e-17\\
% 132.555631159093	6.78811426983095e-17\\
% 132.926935448054	5.79750455539437e-17\\
% 133.298239737015	4.63854608199295e-17\\
% 133.669544025976	3.46110719826553e-17\\
% 134.040848314937	2.54953950681711e-17\\
% 134.412152603898	1.58913840553311e-17\\
% 134.783456892859	6.5777150742616e-18\\
% 135.15476118182	-2.60860138847311e-18\\
% 135.526065470781	-1.15805939352137e-17\\
% 135.897369759742	-2.0234585191683e-17\\
% 136.268674048703	-2.85378756436917e-17\\
% 136.639978337664	-3.4989363762306e-17\\
% 137.011282626625	-4.18471934491912e-17\\
% 137.382586915586	-4.66802266370663e-17\\
% 137.753891204547	-7.10620097506869e-18\\
% 138.125195493509	-8.06962236592233e-18\\
% 138.49649978247	-8.52343263311583e-18\\
% 138.867804071431	-8.95435096198206e-18\\
% 139.239108360392	-8.97105339443318e-18\\
% 139.610412649353	-8.88125073722523e-18\\
% 139.981716938314	-8.57661618973915e-18\\
% 140.353021227275	-8.11047103544813e-18\\
% 140.724325516236	-7.4090312306765e-18\\
% 141.095629805197	-6.89678570199082e-18\\
% 141.466934094158	-5.94667019519286e-18\\
% 141.838238383119	-5.27007218553242e-18\\
% 142.20954267208	-4.08241550769806e-18\\
% 142.580846961041	-3.32201119926045e-18\\
% 142.952151250002	-2.02479836984485e-18\\
% 143.323455538963	-9.84536357254758e-19\\
% 143.694759827924	6.91548138516995e-20\\
% 144.066064116885	1.0789269614294e-18\\
% 144.437368405846	2.08520637095867e-18\\
% 144.808672694807	2.91787406161489e-18\\
% 145.179976983768	6.44498806968199e-17\\
% 145.551281272729	7.02558952506681e-17\\
% 145.92258556169	7.49984336775073e-17\\
% 146.293889850651	7.48536729898113e-17\\
% 146.665194139613	7.01149778143247e-17\\
% 147.036498428574	6.42429203023971e-17\\
% 147.407802717535	5.71928794180501e-17\\
% 147.779107006496	4.86389902060573e-17\\
% 148.150411295457	3.92359237088127e-17\\
% 148.521715584418	2.93583956503137e-17\\
% 148.893019873379	2.16041510441282e-17\\
% 149.26432416234	1.34763083226444e-17\\
% 149.635628451301	5.64562640687079e-18\\
% 150.006932740262	-2.0661591965385e-18\\
% 150.378237029223	-9.6014065153317e-18\\
% 150.749541318184	-1.68705099423197e-17\\
% 151.120845607145	-2.37762612804382e-17\\
% 151.492149896106	-2.92711281859918e-17\\
% 151.863454185067	-3.5016453656396e-17\\
% };
% \end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_moon_ctg_largerdev.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1e-09,
ymax=1.8e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5.84130498084783e-18\\
0.371304288961044	3.05881435947363e-18\\
0.742608577922089	5.27236743530981e-19\\
1.11391286688313	-1.92082355738753e-18\\
1.48521715584418	-4.32066244716305e-18\\
1.85652144480522	-6.64944453456969e-18\\
2.22782573376627	-8.82588144032024e-18\\
2.59913002272731	-1.08360439776823e-17\\
2.97043431168836	-1.32452502125936e-17\\
3.3417386006494	-1.32349773798249e-17\\
3.71304288961044	-1.48136340244863e-17\\
4.08434717857149	-6.70628887615517e-10\\
4.45565146753253	-1.4679465118245e-15\\
4.82695575649358	-8.37354103087156e-16\\
5.19826004545462	-5.32214916057375e-16\\
5.56956433441567	-3.39277414250738e-16\\
5.94086862337671	-1.99712428056388e-16\\
6.31217291233776	-9.34605258648206e-17\\
6.6834772012988	-4.79341370435329e-18\\
7.05478149025984	6.9621076308298e-17\\
7.42608577922089	1.45008755074122e-16\\
7.79739006818193	2.184345866026e-16\\
8.16869435714298	-7.3601683583547e-15\\
8.53999864610402	-3.09366632664337e-15\\
8.91130293506507	3.89742553701403e-16\\
9.28260722402611	4.2958877557035e-16\\
9.65391151298715	4.35573151546361e-16\\
10.0252158019482	4.31697483509201e-16\\
10.3965200909092	4.2089872022587e-16\\
10.7678243798703	4.049918932855e-16\\
11.1391286688313	4.02873156816063e-16\\
11.5104329577924	1.53332682114193e-09\\
11.8817372467534	1.25827397858936e-16\\
12.2530415357145	7.06242721749855e-17\\
12.6243458246755	5.07065800701543e-17\\
12.9956501136366	3.84794454025854e-17\\
13.3669544025976	2.97387881536633e-17\\
13.7382586915586	2.27680039588848e-17\\
14.1095629805197	-1.70024351023402e-14\\
14.4808672694807	2.00793993915062e-14\\
14.8521715584418	8.1610525572196e-18\\
15.2234758474028	4.38305491546728e-18\\
15.5947801363639	9.34733483200261e-19\\
15.9660844253249	-2.37729973161907e-18\\
16.337388714286	-5.61537831042649e-18\\
16.708693003247	-8.77676220851241e-18\\
17.079997292208	-1.17482114733376e-17\\
17.4513015811691	-1.45552853772189e-17\\
17.8226058701301	-1.78323907779818e-17\\
18.1939101590912	-1.81816162176162e-17\\
18.5652144480522	-2.10172408709958e-17\\
18.9365187370133	-7.69749463523508e-10\\
19.3078230259743	-7.81743827279934e-16\\
19.6791273149354	-4.30269757070991e-16\\
20.0504316038964	-2.70696130038197e-16\\
20.4217358928574	-1.73049579234774e-16\\
20.7930401818185	-1.02591697518078e-16\\
21.1643444707795	-4.88952067235003e-17\\
21.5356487597406	-4.17948239707186e-18\\
21.9069530487016	3.39513575612895e-17\\
22.2782573376627	7.20911436693157e-17\\
22.6495616266237	1.09267515777625e-16\\
23.0208659155848	8.23261321374213e-15\\
23.3921702045458	4.2820242366683e-15\\
23.7634744935068	1.96878319451632e-16\\
24.1347787824679	2.15816918099829e-16\\
24.5060830714289	2.18744574129561e-16\\
24.87738736039	2.15916780353904e-16\\
25.248691649351	2.09388528077388e-16\\
25.6199959383121	2.00827943437184e-16\\
25.9913002272731	1.9861927295026e-16\\
26.3626045162342	1.53833385785612e-09\\
26.7339088051952	1.28985603521573e-16\\
27.1052130941562	7.15637247535237e-17\\
27.4765173831173	5.09540848620086e-17\\
27.8478216720783	3.8586614685182e-17\\
28.2191259610394	2.97220964292419e-17\\
28.5904302500004	2.26777734932238e-17\\
28.9617345389615	9.34100807906383e-14\\
29.3330388279225	1.896934610444e-14\\
29.7043431168835	7.92329281292258e-18\\
30.0756474058446	4.15591819339843e-18\\
30.4469516948056	7.13018980941045e-19\\
30.8182559837667	-2.578530531557e-18\\
31.1895602727277	-5.79347006104742e-18\\
31.5608645616888	-8.93580511348532e-18\\
31.9321688506498	-1.18857389556283e-17\\
32.3034731396109	-1.46765830642144e-17\\
32.6747774285719	-1.78937408236835e-17\\
33.0460817175329	-1.82646675418436e-17\\
33.417386006494	-2.10926014217282e-17\\
33.788690295455	-8.66092554040089e-10\\
34.1599945844161	-1.00167100486536e-15\\
34.5312988733771	-5.47450404456047e-16\\
34.9026031623382	-3.46747356775554e-16\\
35.2739074512992	-2.23816949013732e-16\\
35.6452117402603	-1.34025417355106e-16\\
36.0165160292213	-6.54560170669218e-17\\
36.3878203181823	-8.53952558731059e-18\\
36.7591246071434	4.03034056272024e-17\\
37.1304288961044	8.8780042053753e-17\\
37.5017331850655	1.36020357598178e-16\\
37.8730374740265	6.5671341037079e-15\\
38.2443417629876	9.91275598356253e-15\\
38.6156460519486	2.48076730127613e-16\\
38.9869503409097	2.71640901522705e-16\\
39.3582546298707	2.7558533266214e-16\\
39.7295589188317	2.71770949749058e-16\\
40.1008632077928	2.63102373348976e-16\\
40.4721674967538	2.52117412323718e-16\\
40.8434717857149	2.48791389184651e-16\\
41.2147760746759	1.48946400678384e-09\\
41.586080363637	3.2059198620022e-17\\
41.957384652598	1.77802610827743e-17\\
42.3286889415591	1.26537157060606e-17\\
42.6999932305201	9.59287114589381e-18\\
43.0712975194811	7.39785293719738e-18\\
43.4426018084422	5.65395054248582e-18\\
43.8139060974032	-1.3228853164982e-13\\
44.1852103863643	4.0480533212941e-14\\
44.5565146753253	1.99830894017679e-18\\
44.9278189642864	1.07166265440831e-18\\
45.2991232532474	2.27968492082237e-19\\
45.6704275422085	-5.66914197829896e-19\\
46.0417318311695	-1.32341615754313e-18\\
46.4130361201305	-2.0368017972532e-18\\
46.7843404090916	-2.69436662474737e-18\\
47.1556446980526	-3.25365377540323e-18\\
47.5269489870137	-3.69497979294982e-18\\
47.8982532759747	-3.94374218848181e-18\\
48.2695575649358	-4.78350912858035e-18\\
48.6408618538968	-5.45584995658388e-10\\
49.0121661428579	-1.38631801329372e-16\\
49.3834704318189	-6.77463920992247e-17\\
49.7547747207799	-4.03751130700405e-17\\
50.126079009741	-2.49535382422899e-17\\
50.497383298702	-1.44176682604825e-17\\
50.8686875876631	-6.52635644968306e-18\\
51.2399918766241	8.56627022558629e-20\\
51.6112961655852	5.86290476868516e-18\\
51.9826004545462	1.16513686294779e-17\\
52.3539047435073	1.72997781676631e-17\\
52.7252090324683	7.40690109483805e-15\\
53.0965133214293	-2.74710419734793e-14\\
53.4678176103904	3.06635027356043e-17\\
53.8391218993514	3.3250082444358e-17\\
54.2104261883125	3.36488214716598e-17\\
54.5817304772735	3.30432140487576e-17\\
54.9530347662346	3.1848023831087e-17\\
55.3243390551956	3.0452293135338e-17\\
55.6956433441567	2.99039663535255e-17\\
56.0669476331177	1.54254234164607e-09\\
56.4382519220787	1.49671876464911e-15\\
56.8095562110398	8.3502065963709e-16\\
57.1808605000008	5.98305858090435e-16\\
57.5521647889619	4.57042033663852e-16\\
57.9234690779229	3.55024377572336e-16\\
58.294773366884	2.73424630164641e-16\\
58.666077655845	3.57789074742893e-14\\
59.0373819448061	5.0433625620761e-14\\
59.4086862337671	1.01934985028455e-16\\
59.7799905227281	5.88251687830263e-17\\
60.1512948116892	1.98090469443112e-17\\
60.5225991006502	-1.68574304499527e-17\\
60.8939033896113	-5.19449824900499e-17\\
61.2652076785723	-8.56006588265829e-17\\
61.6365119675334	-1.1704693613561e-16\\
62.0078162564944	-1.45484631608682e-16\\
62.3791205454555	-1.68318691957149e-16\\
62.7504248344165	-1.85297918781594e-16\\
63.1217291233775	-2.28145765331993e-16\\
63.4930334123386	-3.94539168852145e-10\\
63.8643377012996	-2.35586610567154e-16\\
64.2356419902607	-1.09736569178444e-16\\
64.6069462792217	-6.48288374531617e-17\\
64.9782505681828	-4.02031829586692e-17\\
65.3495548571438	-2.37577420447418e-17\\
65.7208591461049	-1.12373533685584e-17\\
66.0921634350659	-6.52495658967415e-19\\
66.4634677240269	8.97741231600456e-18\\
66.834772012988	1.82540634749721e-17\\
67.206076301949	2.72990900233813e-17\\
67.5773805909101	2.41812529993573e-14\\
67.9486848798711	-2.50924468970968e-14\\
68.3199891688322	4.93965019780003e-17\\
68.6912934577932	5.28972536139395e-17\\
69.0625977467543	5.35897605836024e-17\\
69.4339020357153	5.21463352209442e-17\\
69.8052063246763	4.95854061520881e-17\\
70.1765106136374	4.70158542124218e-17\\
70.5478149025984	4.54294035186432e-17\\
70.9191191915595	1.54353809273312e-09\\
71.2904234805205	3.12937511694361e-15\\
71.6617277694816	1.74827112834635e-15\\
72.0330320584426	1.24738092949026e-15\\
72.4043363474037	9.42734570454969e-16\\
72.7756406363647	7.26131989173136e-16\\
73.1469449253257	5.54463912650841e-16\\
73.5182492142868	-2.9223771185757e-15\\
73.8895535032478	-9.23448368197957e-14\\
74.2608577922089	1.94940628887586e-16\\
74.6321620811699	1.02444664987148e-16\\
75.003466370131	1.85628502141404e-17\\
75.374770659092	-6.0101306369718e-17\\
75.746074948053	-1.33833505589942e-16\\
76.1173792370141	-2.01239963233778e-16\\
76.4886835259751	-2.59942175214792e-16\\
76.8599878149362	-3.06466376762825e-16\\
77.2312921038972	-3.36999977858724e-16\\
77.6025963928583	-3.51135760758453e-16\\
77.9739006818193	-4.20829289623061e-16\\
78.3452049707804	-5.57435213677208e-10\\
78.7165092597414	-2.75043486603355e-15\\
79.0878135487025	-1.25093426313152e-15\\
79.4591178376635	-7.29397590625683e-16\\
79.8304221266245	-4.50777003371709e-16\\
80.2017264155856	-2.66917265515149e-16\\
80.5730307045466	-1.27145357780189e-16\\
80.9443349935077	-9.10754924401159e-18\\
81.3156392824687	9.87348747080155e-17\\
81.6869435714298	2.02005849562065e-16\\
82.0582478603908	3.02643023318223e-16\\
82.4295521493518	-2.76985327779233e-14\\
82.8008564383129	-9.33653111883572e-13\\
83.1721607272739	5.49135188370485e-16\\
83.543465016235	5.86645760720476e-16\\
83.914769305196	5.94057110208441e-16\\
84.2860735941571	5.76880424523875e-16\\
84.6573778831181	5.47076743639737e-16\\
85.0286821720792	5.17810094584387e-16\\
85.3999864610402	4.98841962782243e-16\\
85.7712907500013	1.36773566191115e-09\\
86.1425950389623	7.2851278198125e-15\\
86.5138993279233	4.08397940591499e-15\\
86.8852036168844	2.93738738367261e-15\\
87.2565079058454	2.25091098987574e-15\\
87.6278121948065	1.75521682788612e-15\\
87.9991164837675	1.35790442459314e-15\\
88.3704207727286	-9.58604818772725e-14\\
88.7417250616896	-2.40079142749719e-13\\
89.1130293506506	5.22756079425383e-16\\
89.4843336396117	3.1407962597644e-16\\
89.8556379285727	1.2735657512162e-16\\
90.2269422175338	-4.49225028344796e-17\\
90.5982465064948	-2.04970224776565e-16\\
90.9695507954559	-3.51660307490494e-16\\
91.3408550844169	-4.81655688157726e-16\\
91.712159373378	-5.88475664774063e-16\\
92.083463662339	-6.64957857617657e-16\\
92.4547679513001	-7.06966039480827e-16\\
92.8260722402611	-8.087518800213e-16\\
93.1973765292221	-5.68680454409229e-10\\
93.5686808181832	-6.43863574234589e-17\\
93.9399851071442	-2.90972508045114e-17\\
94.3112893961053	-1.68866041452896e-17\\
94.6825936850663	-1.03782000538669e-17\\
95.0538979740274	-6.07606378924116e-18\\
95.4252022629884	-2.79604764495718e-18\\
95.7965065519494	-1.6672941974982e-20\\
96.1678108409105	2.52718181489445e-18\\
96.5391151298715	4.96927490786138e-18\\
96.9104194188326	7.34772754846052e-18\\
97.2817237077936	-1.34860808327479e-14\\
97.6530279967547	-8.99755202628588e-15\\
98.0243322857157	1.31009175516327e-17\\
98.3956365746768	1.39377082962164e-17\\
98.7669408636378	1.40576951383819e-17\\
99.1382451525989	1.36077653129539e-17\\
99.5095494415599	1.28752211379595e-17\\
99.8808537305209	1.21688503348828e-17\\
100.252158019482	1.1714532598939e-17\\
100.623462308443	1.45559586503865e-09\\
100.994766597404	5.0298391037244e-16\\
101.366070886365	2.86217941982378e-16\\
101.737375175326	2.07429876895375e-16\\
102.108679464287	1.58728951830632e-16\\
102.479983753248	1.23945334089312e-16\\
102.851288042209	9.60162263917994e-17\\
103.22259233117	5.34180716356182e-15\\
103.593896620131	-1.53782383086444e-14\\
103.965200909092	3.67795759896272e-17\\
104.336505198053	2.13889140304658e-17\\
104.707809487015	7.55153053499474e-18\\
105.079113775976	-5.30134810520088e-18\\
105.450418064937	-1.71845229519156e-17\\
105.821722353898	-2.78847303074618e-17\\
106.193026642859	-3.71259455595861e-17\\
106.56433093182	-4.44950622126028e-17\\
106.935635220781	-4.95119286839918e-17\\
107.306939509742	-5.23055557321209e-17\\
107.678243798703	-6.2266273779634e-17\\
108.049548087664	-6.78264227310546e-10\\
108.420852376625	-1.57820212948147e-16\\
108.792156665586	-7.90034743084759e-17\\
109.163460954547	-4.58339867520027e-17\\
109.534765243508	-2.71550089982877e-17\\
109.906069532469	-1.45187871578085e-17\\
110.27737382143	-4.8671839060257e-18\\
110.648678110391	3.46128319261888e-18\\
111.019982399352	1.10097618690886e-17\\
111.391286688313	1.85063290121966e-17\\
111.762590977274	2.57553474496196e-17\\
112.133895266235	-1.01561346660062e-13\\
112.505199555196	2.85567632367704e-13\\
112.876503844157	4.13775379243034e-17\\
113.247808133119	4.32162610653204e-17\\
113.61911242208	4.24569891555349e-17\\
113.990416711041	4.0498871775403e-17\\
114.361721000002	3.81196462165713e-17\\
114.733025288963	3.59408204574739e-17\\
115.104329577924	3.48896546411588e-17\\
115.475633866885	1.38023790279243e-09\\
115.846938155846	2.05591414857325e-16\\
116.218242444807	1.10124476374489e-16\\
116.589546733768	7.60441593725868e-17\\
116.960851022729	5.69107339918575e-17\\
117.33215531169	4.33816645859339e-17\\
117.703459600651	3.28408502458424e-17\\
118.074763889612	-1.63937533701379e-14\\
118.446068178573	4.51205992145113e-14\\
118.817372467534	1.06325497645203e-17\\
119.188676756495	5.1058483504026e-18\\
119.559981045456	1.10821577718368e-19\\
119.931285334417	-4.43554417529365e-18\\
120.302589623378	-8.52577308360229e-18\\
120.673893912339	-1.2042004466158e-17\\
121.0451982013	-1.47943482809791e-17\\
121.416502490262	-1.6529862056009e-17\\
121.787806779223	-1.70861841953035e-17\\
122.159111068184	-1.6457521878642e-17\\
122.530415357145	-1.52591397665999e-17\\
122.901719646106	-7.17536520418503e-10\\
123.273023935067	-2.64723766981878e-18\\
123.644328224028	-1.42218002225712e-18\\
124.015632512989	-8.58005642555008e-19\\
124.38693680195	-5.43258806440323e-19\\
124.758241090911	-3.36958988733801e-19\\
125.129545379872	-1.87220983165663e-19\\
125.500849668833	-6.35310490227904e-20\\
125.872153957794	4.40722386756641e-20\\
126.243458246755	1.49207094413838e-19\\
126.614762535716	2.51328512501227e-19\\
126.986066824677	6.77511510653591e-16\\
127.357371113638	-3.69768056853138e-15\\
127.728675402599	5.05793818676894e-19\\
128.09997969156	5.63300312714497e-19\\
128.471283980521	5.83146439281625e-19\\
128.842588269482	5.83697036541137e-19\\
129.213892558443	5.7086273782757e-19\\
129.585196847404	5.51431339618138e-19\\
129.956501136366	5.4558172917822e-19\\
130.327805425327	1.43940314165731e-09\\
130.699109714288	9.4992955394783e-16\\
131.070414003249	5.17126823947317e-16\\
131.44171829221	3.63318984382771e-16\\
131.813022581171	2.75025353877097e-16\\
132.184326870132	2.11481477783536e-16\\
132.555631159093	1.61273611763245e-16\\
132.926935448054	-2.4404207950915e-14\\
133.298239737015	7.50074163547267e-14\\
133.669544025976	5.6205509511421e-17\\
134.040848314937	3.0369195128518e-17\\
134.412152603898	7.01293059255647e-18\\
134.783456892859	-1.45762406130141e-17\\
135.15476118182	-3.47308240154231e-17\\
135.526065470781	-5.33265468730376e-17\\
135.897369759742	-6.98730406821248e-17\\
136.268674048703	-8.32713517863841e-17\\
136.639978337664	-9.26714565131397e-17\\
137.011282626625	-9.69118986965323e-17\\
137.382586915586	-1.09895498201577e-16\\
137.753891204547	-7.71430576420084e-10\\
138.125195493509	-1.49861579175509e-17\\
138.49649978247	-7.64401475946913e-18\\
138.867804071431	-4.55692918661179e-18\\
139.239108360392	-2.8775406436124e-18\\
139.610412649353	-1.77732315949732e-18\\
139.981716938314	-9.71670621401343e-19\\
140.353021227275	-3.02380860543157e-19\\
140.724325516236	2.83180245604974e-19\\
141.095629805197	8.52881939724747e-19\\
141.466934094158	1.404922440522e-18\\
141.838238383119	-3.88263985296637e-16\\
142.20954267208	-1.911834133098e-15\\
142.580846961041	2.76600389858028e-18\\
142.952151250002	3.05814602913112e-18\\
143.323455538963	3.15212546849911e-18\\
143.694759827924	3.14025651201186e-18\\
144.066064116885	3.05882920270118e-18\\
144.437368405846	2.94827268595634e-18\\
144.808672694807	2.90971229678732e-18\\
145.179976983768	1.43196850913243e-09\\
145.551281272729	4.00458512653086e-15\\
145.92258556169	2.19548231558003e-15\\
146.293889850651	1.55387661880791e-15\\
146.665194139613	1.18625518577244e-15\\
147.036498428574	9.19338613580036e-16\\
147.407802717535	7.06940448018438e-16\\
147.779107006496	-1.01677426247858e-14\\
148.150411295457	-1.79203708052477e-13\\
148.521715584418	2.60703381188395e-16\\
148.893019873379	1.52327334147003e-16\\
149.26432416234	5.4790557068768e-17\\
149.635628451301	-3.53438114374824e-17\\
150.006932740262	-1.20184055661363e-16\\
150.378237029223	-2.00139599896979e-16\\
150.749541318184	-2.73982155113743e-16\\
151.120845607145	-3.38092280325286e-16\\
151.492149896106	-3.88473735423976e-16\\
151.863454185067	-4.2005466463193e-16\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1.8e-09,
ymax=12e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.92353986589677e-15\\
0.371304288961044	4.2412709869209e-15\\
0.742608577922089	-3.80418474318523e-17\\
1.11391286688313	-2.44581073709659e-17\\
1.48521715584418	-1.58654656401432e-17\\
1.85652144480522	-9.75785066610994e-18\\
2.22782573376627	-4.94374685798021e-18\\
2.59913002272731	3.39550289379437e-15\\
2.97043431168836	2.97182086805377e-13\\
3.3417386006494	-1.22491519407214e-13\\
3.71304288961044	-2.31935045955132e-14\\
4.08434717857149	7.24154588772514e-15\\
4.45565146753253	-1.92163803883864e-14\\
4.82695575649358	1.16572517431374e-14\\
5.19826004545462	1.90193299471655e-14\\
5.56956433441567	1.0447830499511e-15\\
5.94086862337671	1.62123523486288e-15\\
6.31217291233776	2.94637591303647e-15\\
6.6834772012988	9.37756127031482e-15\\
7.05478149025984	6.73623457312811e-13\\
7.42608577922089	5.3958486269167e-09\\
7.79739006818193	1.01529089149961e-14\\
8.16869435714298	4.71909573950105e-15\\
8.53999864610402	2.87832063781401e-15\\
8.91130293506507	-3.62825365951982e-15\\
9.28260722402611	7.40766445309038e-16\\
9.65391151298715	4.68246412350191e-16\\
10.0252158019482	2.7679898604502e-16\\
10.3965200909092	1.28270073061006e-16\\
10.7678243798703	-7.01802602992736e-19\\
11.1391286688313	-2.07598417103737e-15\\
11.5104329577924	-1.44660776889929e-14\\
11.8817372467534	-1.47535777475863e-17\\
12.2530415357145	-3.04969504570791e-17\\
12.6243458246755	-5.96000009919858e-17\\
12.9956501136366	-1.29227236058703e-16\\
13.3669544025976	-4.04301674569064e-16\\
13.7382586915586	-4.89531615128655e-10\\
14.1095629805197	-1.53296682431818e-09\\
14.4808672694807	-1.22108582505991e-14\\
14.8521715584418	-1.20979102739441e-14\\
15.2234758474028	-1.12858008416048e-14\\
15.5947801363639	-5.36632460338264e-17\\
15.9660844253249	-3.46365302070675e-17\\
16.337388714286	-2.26495328193491e-17\\
16.708693003247	-1.41753445560363e-17\\
17.079997292208	-7.56722768508354e-18\\
17.4513015811691	5.82745198210814e-16\\
17.8226058701301	8.13518537346773e-15\\
18.1939101590912	2.4474622032362e-14\\
18.5652144480522	-1.60960981145499e-15\\
18.9365187370133	2.87902100180591e-14\\
19.3078230259743	-1.32289647289648e-14\\
19.6791273149354	-1.66110221773597e-14\\
20.0504316038964	-1.2065779504162e-14\\
20.4217358928574	5.50424035800652e-16\\
20.7930401818185	8.87032822614283e-16\\
21.1643444707795	1.62591701485012e-15\\
21.5356487597406	4.86669746192116e-15\\
21.9069530487016	4.27845889501775e-13\\
22.2782573376627	6.32070121230821e-09\\
22.6495616266237	6.85315933009875e-15\\
23.0208659155848	1.72067195091278e-15\\
23.3921702045458	-1.84049901137373e-16\\
23.7634744935068	4.4670253237906e-15\\
24.1347787824679	3.80265921617466e-16\\
24.5060830714289	2.40538136958661e-16\\
24.87738736039	1.42876845745992e-16\\
25.248691649351	6.74344962498281e-17\\
25.6199959383121	2.25243595874242e-18\\
25.9913002272731	-7.63893379132402e-15\\
26.3626045162342	5.79122069938799e-14\\
26.7339088051952	-1.4993695613352e-17\\
27.1052130941562	-3.09560027120025e-17\\
27.4765173831173	-6.07640912630187e-17\\
27.8478216720783	-1.32068120372678e-16\\
28.2191259610394	-3.75731867241921e-16\\
28.5904302500004	-8.43239388641737e-10\\
28.9617345389615	-6.72745665989582e-10\\
29.3330388279225	6.20474442916838e-14\\
29.7043431168835	2.11952934095415e-14\\
30.0756474058446	7.34857840908409e-14\\
30.4469516948056	-5.36041097957894e-17\\
30.8182559837667	-3.41985382414224e-17\\
31.1895602727277	-2.21126839058047e-17\\
31.5608645616888	-1.36493870140154e-17\\
31.9321688506498	-7.07856804455264e-18\\
32.3034731396109	1.57469205320902e-14\\
32.6747774285719	1.24751245474683e-13\\
33.0460817175329	2.02655681724358e-14\\
33.417386006494	3.40478741402712e-14\\
33.788690295455	4.07827756280845e-14\\
34.1599945844161	-8.07257506715286e-15\\
34.5312988733771	3.41266835545653e-15\\
34.9026031623382	-6.21364601620176e-15\\
35.2739074512992	6.98119198110048e-16\\
35.6452117402603	1.14092711866599e-15\\
36.0165160292213	2.07582841500962e-15\\
36.3878203181823	5.80603302759115e-15\\
36.7591246071434	3.85692023193793e-13\\
37.1304288961044	7.26010471838168e-09\\
37.5017331850655	1.25832872218365e-14\\
37.8730374740265	9.70975173527988e-15\\
38.2443417629876	-5.17365403431448e-15\\
38.6156460519486	5.45626770544386e-15\\
38.9869503409097	4.82769739886419e-16\\
39.3582546298707	3.06401263561711e-16\\
39.7295589188317	1.82498957564003e-16\\
40.1008632077928	8.65960734316758e-17\\
40.4721674967538	3.88761454435138e-18\\
40.8434717857149	-1.31803154014293e-14\\
41.2147760746759	-4.54538630552832e-14\\
41.586080363637	-3.72264621780784e-18\\
41.957384652598	-7.69981585786437e-18\\
42.3286889415591	-1.51637319638703e-17\\
42.6999932305201	-3.3181652838751e-17\\
43.0712975194811	-9.61871721965697e-17\\
43.4426018084422	-2.16175437951405e-13\\
43.8139060974032	-1.15898274734475e-09\\
44.1852103863643	1.07759518681476e-13\\
44.5565146753253	2.6575025776329e-13\\
44.9278189642864	2.19299473012966e-13\\
45.2991232532474	-1.31605461955072e-17\\
45.6704275422085	-8.42343951188707e-18\\
46.0417318311695	-5.46760384172995e-18\\
46.4130361201305	-3.39641779971064e-18\\
46.7843404090916	-1.78207137692877e-18\\
47.1556446980526	-1.94200652740705e-13\\
47.5269489870137	-2.74651416123483e-14\\
47.8982532759747	-1.31520554333366e-13\\
48.2695575649358	5.50221326756021e-14\\
48.6408618538968	2.58440134290842e-14\\
49.0121661428579	3.2701843671799e-14\\
49.3834704318189	-9.47455789626787e-15\\
49.7547747207799	9.79827723306649e-15\\
50.126079009741	8.27241092966958e-17\\
50.497383298702	1.30395117674192e-16\\
50.8686875876631	2.24272006264898e-16\\
51.2399918766241	6.76822267040182e-16\\
51.6112961655852	6.15343918572304e-14\\
51.9826004545462	7.53057931930126e-09\\
52.3539047435073	-2.80740325870385e-14\\
52.7252090324683	1.56546719568639e-15\\
53.0965133214293	2.85036299397938e-14\\
53.4678176103904	-2.12156398312548e-15\\
53.8391218993514	5.77772570083535e-17\\
54.2104261883125	3.71783370010618e-17\\
54.5817304772735	2.24404305139199e-17\\
54.9530347662346	1.08688907617348e-17\\
55.3243390551956	7.79077632103354e-19\\
55.6956433441567	-2.05663252731397e-14\\
56.0669476331177	-2.424441045711e-13\\
56.4382519220787	-1.43168646737628e-16\\
56.8095562110398	-3.04109956240383e-16\\
57.1808605000008	-5.86147139786609e-16\\
57.5521647889619	-1.1925896531806e-15\\
57.9234690779229	-2.97267465930499e-15\\
58.294773366884	1.69675738379291e-14\\
58.666077655845	-1.6148652101143e-09\\
59.0373819448061	-1.83934127834872e-14\\
59.4086862337671	5.44344507274268e-14\\
59.7799905227281	1.40812388360575e-13\\
60.1512948116892	-6.89207870650599e-16\\
60.5225991006502	-4.39608946397349e-16\\
60.8939033896113	-2.87440021368662e-16\\
61.2652076785723	-1.83546364268631e-16\\
61.6365119675334	-1.05188236350821e-16\\
62.0078162564944	-5.25781160349654e-13\\
62.3791205454555	2.31413336541797e-14\\
62.7504248344165	-7.34747445273256e-14\\
63.1217291233775	7.56580129326359e-13\\
63.4930334123386	-9.75013086896364e-14\\
63.8643377012996	-3.73871687228964e-14\\
64.2356419902607	-3.54531342554539e-15\\
64.6069462792217	-1.18347292394959e-13\\
64.9782505681828	1.33120968543188e-16\\
65.3495548571438	2.30838426468529e-16\\
65.7208591461049	4.59763354374002e-16\\
66.0921634350659	1.25839920796247e-15\\
66.4634677240269	7.34203086181156e-14\\
66.834772012988	8.3415011207161e-09\\
67.206076301949	-6.51862709237332e-15\\
67.5773805909101	4.76786042372065e-14\\
67.9486848798711	2.41447107868683e-14\\
68.3199891688322	7.34769461842453e-14\\
68.6912934577932	1.08919267538498e-16\\
69.0625977467543	6.89350755153465e-17\\
69.4339020357153	4.23156971251208e-17\\
69.8052063246763	2.25979388269714e-17\\
70.1765106136374	6.1344382145637e-18\\
70.5478149025984	-5.32493607329144e-14\\
70.9191191915595	-6.52258435100269e-14\\
71.2904234805205	-4.23232404651115e-16\\
71.6617277694816	-8.58320380366999e-16\\
72.0330320584426	-1.68158637022713e-15\\
72.4043363474037	-3.62171112379427e-15\\
72.7756406363647	-1.01993823426872e-14\\
73.1469449253257	-4.3107537343959e-16\\
73.5182492142868	-8.67054090251126e-10\\
73.8895535032478	6.04201088899182e-14\\
74.2608577922089	-2.45941500462544e-13\\
74.6321620811699	-8.17783905146823e-14\\
75.003466370131	-1.13848494801162e-15\\
75.374770659092	-7.48428853488273e-16\\
75.746074948053	-4.89703264758927e-16\\
76.1173792370141	-2.99393753025564e-16\\
76.4886835259751	-1.45151967087497e-16\\
76.8599878149362	5.17364326571525e-14\\
77.2312921038972	8.32435837391253e-14\\
77.6025963928583	-3.17956286483245e-14\\
77.9739006818193	-3.77584193478468e-14\\
78.3452049707804	-8.8381943886238e-14\\
78.7165092597414	-9.66132602111148e-15\\
79.0878135487025	-1.02307216600323e-12\\
79.4591178376635	-1.20158958478671e-13\\
79.8304221266245	1.49389309657026e-15\\
80.2017264155856	2.63624479944662e-15\\
80.5730307045466	5.42025461020358e-15\\
80.9443349935077	1.51953610659852e-14\\
81.3156392824687	1.6142325022176e-13\\
81.6869435714298	8.96951962692523e-09\\
82.0582478603908	-9.71420464806039e-13\\
82.4295521493518	8.99356886378737e-14\\
82.8008564383129	7.54684162443668e-14\\
83.1721607272739	3.86371423012494e-14\\
83.543465016235	1.23239252053812e-15\\
83.914769305196	7.76954367447831e-16\\
84.2860735941571	4.76849587726513e-16\\
84.6573778831181	2.56376687986971e-16\\
85.0286821720792	7.33142536005641e-17\\
85.3999864610402	7.88284842469329e-13\\
85.7712907500013	1.45768313326586e-14\\
86.1425950389623	-7.06897377198114e-16\\
86.5138993279233	-1.49050591794207e-15\\
86.8852036168844	-2.84155294301588e-15\\
87.2565079058454	-5.66007237812805e-15\\
87.6278121948065	-1.29773834286467e-14\\
87.9991164837675	-8.13363714622004e-14\\
88.3704207727286	-7.38295100760883e-10\\
88.7417250616896	-8.90798169277166e-14\\
89.1130293506506	2.76514560293565e-14\\
89.4843336396117	-5.48185396830284e-14\\
89.8556379285727	-3.40018948923746e-15\\
90.2269422175338	-2.15605158755404e-15\\
90.5982465064948	-1.40459839522009e-15\\
90.9695507954559	-8.95040109810905e-16\\
91.3408550844169	-5.12672802574842e-16\\
91.712159373378	-7.47032739041802e-14\\
92.083463662339	-2.59964361340817e-14\\
92.4547679513001	2.35712486317873e-14\\
92.8260722402611	-1.38709193799007e-13\\
93.1973765292221	-4.33665726673904e-14\\
93.5686808181832	2.27241706854382e-14\\
93.9399851071442	3.95764158231901e-14\\
94.3112893961053	-2.1436383769458e-14\\
94.6825936850663	3.77269822372818e-17\\
95.0538979740274	6.68312331997271e-17\\
95.4252022629884	1.37062445434481e-16\\
95.7965065519494	3.95201902210286e-16\\
96.1678108409105	6.38530663315185e-15\\
96.5391151298715	9.75526952074831e-09\\
96.9104194188326	-4.49154174907708e-14\\
97.2817237077936	1.17203964626077e-15\\
97.6530279967547	-5.00073290336395e-14\\
98.0243322857157	-1.07373049690611e-13\\
98.3956365746768	2.76122929722306e-17\\
98.7669408636378	1.7319954170025e-17\\
99.1382451525989	1.04971469620352e-17\\
99.5095494415599	5.42923202068966e-18\\
99.8808537305209	1.15295814874506e-18\\
100.252158019482	-8.945186836999e-14\\
100.623462308443	6.21511910991007e-15\\
100.994766597404	-5.57683176914764e-17\\
101.366070886365	-1.16655836256766e-16\\
101.737375175326	-2.21549818154448e-16\\
102.108679464287	-4.45035251223097e-16\\
102.479983753248	-9.64496057030573e-16\\
102.851288042209	-1.03719360788628e-14\\
103.22259233117	-3.70759322146958e-10\\
103.593896620131	-3.91338369856377e-15\\
103.965200909092	-1.89893844855619e-14\\
104.336505198053	9.48115340237157e-15\\
104.707809487015	-2.108744314475e-16\\
105.079113775976	-1.40295038062406e-16\\
105.450418064937	-9.38309421658631e-17\\
105.821722353898	-6.00479777742217e-17\\
106.193026642859	-3.32926947319364e-17\\
106.56433093182	7.57512833347019e-15\\
106.935635220781	5.20001012941005e-15\\
107.306939509742	-3.18650177146004e-15\\
107.678243798703	-3.21078767240033e-14\\
108.049548087664	1.8756025665283e-13\\
108.420852376625	-3.83037921810884e-13\\
108.792156665586	6.43370490837811e-13\\
109.163460954547	7.63684604879203e-13\\
109.534765243508	1.6476578178939e-16\\
109.906069532469	2.91265831553182e-16\\
110.27737382143	5.70892845443307e-16\\
110.648678110391	1.8318305537431e-15\\
111.019982399352	9.25121572298589e-14\\
111.391286688313	1.04585824333981e-08\\
111.762590977274	2.56716635239073e-13\\
112.133895266235	4.85795459084437e-13\\
112.505199555196	-1.67252013079222e-14\\
112.876503844157	-3.3163699993543e-13\\
113.247808133119	3.88463755066255e-17\\
113.61911242208	2.34934648758622e-17\\
113.990416711041	1.08605466788505e-17\\
114.361721000002	-6.51858903887807e-19\\
114.733025288963	-1.24293289316602e-17\\
115.104329577924	2.22499526803923e-12\\
115.475633866885	-4.46773345704317e-14\\
115.846938155846	-2.55212748110067e-17\\
116.218242444807	-4.99944893601554e-17\\
116.589546733768	-9.04949581248903e-17\\
116.960851022729	-1.62619002303068e-16\\
117.33215531169	-2.60060344427656e-16\\
117.703459600651	-1.19127030435338e-14\\
118.074763889612	-1.25914199800796e-10\\
118.446068178573	-4.04962531308689e-14\\
118.817372467534	8.13790361848841e-14\\
119.188676756495	2.48083959860976e-14\\
119.559981045456	-4.63677117729168e-17\\
119.931285334417	-3.19875593621963e-17\\
120.302589623378	-2.08704654162647e-17\\
120.673893912339	-1.17151704859415e-17\\
121.0451982013	-3.55329428347389e-18\\
121.416502490262	-2.11930812964609e-13\\
121.787806779223	8.60516160410187e-14\\
122.159111068184	-2.15184530549444e-14\\
122.530415357145	1.03301360079781e-14\\
122.901719646106	3.11505906956141e-14\\
123.273023935067	3.5134884959995e-15\\
123.644328224028	-9.11777818470647e-15\\
124.015632512989	-1.05606541806266e-14\\
124.38693680195	1.05606275038173e-18\\
124.758241090911	1.57562265528299e-18\\
125.129545379872	2.19637213306752e-18\\
125.500849668833	3.89138182251846e-18\\
125.872153957794	2.86849361963013e-17\\
126.243458246755	1.09130741154586e-08\\
126.614762535716	4.62275220356776e-16\\
126.986066824677	8.26980092103341e-15\\
127.357371113638	-1.25107421285915e-14\\
127.728675402599	2.21303860178773e-14\\
128.09997969156	1.41370343945869e-18\\
128.471283980521	9.08816432315849e-19\\
128.842588269482	5.66378760372321e-19\\
129.213892558443	3.147540136397e-19\\
129.585196847404	1.12358269309935e-19\\
129.956501136366	7.87728039662114e-15\\
130.327805425327	2.50529984673588e-16\\
130.699109714288	-1.03602938959499e-16\\
131.070414003249	-2.11106511927339e-16\\
131.44171829221	-4.03351130903976e-16\\
131.813022581171	-8.21822060937761e-16\\
132.184326870132	-2.03116021247149e-15\\
132.555631159093	-1.30160496851006e-13\\
132.926935448054	-1.54515032359568e-10\\
133.298239737015	7.47794365260989e-14\\
133.669544025976	3.31439242256198e-14\\
134.040848314937	-1.69479610486595e-13\\
134.412152603898	-3.62448797701942e-16\\
134.783456892859	-2.29507908188461e-16\\
135.15476118182	-1.4672458784864e-16\\
135.526065470781	-8.91139648717469e-17\\
135.897369759742	-4.43143380255624e-17\\
136.268674048703	-6.34020529842025e-14\\
136.639978337664	-6.60445506007752e-14\\
137.011282626625	-1.58314794733222e-14\\
137.382586915586	6.32059075115743e-14\\
137.753891204547	-7.42561332064801e-15\\
138.125195493509	5.83938266615452e-15\\
138.49649978247	-4.44578822713522e-15\\
138.867804071431	-1.39533863542937e-15\\
139.239108360392	5.89978002069929e-18\\
139.610412649353	8.80765108920699e-18\\
139.981716938314	1.24417386237361e-17\\
140.353021227275	2.23276710278458e-17\\
140.724325516236	1.3143344761931e-16\\
141.095629805197	1.12813148981855e-08\\
141.466934094158	-6.22802425909097e-15\\
141.838238383119	-2.68569156344509e-15\\
142.20954267208	-2.61395535054919e-16\\
142.580846961041	1.31149258074324e-14\\
142.952151250002	6.92031285816524e-18\\
143.323455538963	4.49446552541945e-18\\
143.694759827924	2.80027173113642e-18\\
144.066064116885	1.52305841026098e-18\\
144.437368405846	4.7090215290504e-19\\
144.808672694807	-1.79422970587574e-14\\
145.179976983768	-7.2930234323519e-14\\
145.551281272729	-3.29169877745085e-16\\
145.92258556169	-6.93802756776827e-16\\
146.293889850651	-1.28704900671764e-15\\
146.665194139613	-2.42125933534183e-15\\
147.036498428574	-5.12885413344312e-15\\
147.407802717535	5.44091281622104e-14\\
147.779107006496	-2.45012115021352e-10\\
148.150411295457	3.81918485861176e-15\\
148.521715584418	1.49324065676069e-14\\
148.893019873379	8.30885182062807e-15\\
149.26432416234	-1.64709905881415e-15\\
149.635628451301	-1.04225355207068e-15\\
150.006932740262	-6.77930653277304e-16\\
150.378237029223	-4.29030382722741e-16\\
150.749541318184	-2.3998446813251e-16\\
151.120845607145	-1.279390964651e-13\\
151.492149896106	-1.75236195257485e-13\\
151.863454185067	3.20657479250146e-13\\
};
\end{axis}

% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=151.863454185067,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-1.5e-09,
% ymax=2e-09,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-4.79551069559246e-15\\
% 0.371304288961044	4.8990256199776e-16\\
% 0.742608577922089	5.46830048773695e-19\\
% 1.11391286688313	4.15822476227923e-19\\
% 1.48521715584418	2.75861826386791e-19\\
% 1.85652144480522	1.48492000352373e-19\\
% 2.22782573376627	2.42697860296044e-20\\
% 2.59913002272731	-7.46921407171705e-15\\
% 2.97043431168836	-4.69949149378936e-15\\
% 3.3417386006494	-8.53753109584739e-15\\
% 3.71304288961044	-7.27062903812019e-16\\
% 4.08434717857149	-2.49625000572126e-15\\
% 4.45565146753253	-7.7648840377225e-16\\
% 4.82695575649358	2.36675079437456e-15\\
% 5.19826004545462	-4.05515138326758e-16\\
% 5.56956433441567	-2.38372368418266e-17\\
% 5.94086862337671	-2.49264810217221e-17\\
% 6.31217291233776	-2.42348400419518e-17\\
% 6.6834772012988	-2.26326708561025e-17\\
% 7.05478149025984	-2.02075058452792e-17\\
% 7.42608577922089	-2.27623500763222e-15\\
% 7.79739006818193	-1.28919899703348e-15\\
% 8.16869435714298	9.79211244364859e-17\\
% 8.53999864610402	8.8562325357867e-17\\
% 8.91130293506507	5.72008411244364e-16\\
% 9.28260722402611	3.15103531510141e-18\\
% 9.65391151298715	7.22669051752195e-18\\
% 10.0252158019482	1.15633739496708e-17\\
% 10.3965200909092	1.57688513267705e-17\\
% 10.7678243798703	2.11921847231241e-17\\
% 11.1391286688313	-3.48662122515562e-15\\
% 11.5104329577924	1.21928309108275e-14\\
% 11.8817372467534	1.58264859194496e-18\\
% 12.2530415357145	1.56825679822606e-18\\
% 12.6243458246755	1.62290785327692e-18\\
% 12.9956501136366	1.64040911466594e-18\\
% 13.3669544025976	1.62626861497934e-18\\
% 13.7382586915586	1.18285795662357e-14\\
% 14.1095629805197	6.87864664720143e-16\\
% 14.4808672694807	-1.2237984253636e-14\\
% 14.8521715584418	-4.04427626245378e-16\\
% 15.2234758474028	1.72970635978409e-15\\
% 15.5947801363639	7.60946605192815e-19\\
% 15.9660844253249	5.83740723423201e-19\\
% 16.337388714286	3.93332885649018e-19\\
% 16.708693003247	2.19667689525964e-19\\
% 17.079997292208	4.95764578638514e-20\\
% 17.4513015811691	-6.42912640236431e-16\\
% 17.8226058701301	7.3362725651411e-16\\
% 18.1939101590912	2.35607436907924e-16\\
% 18.5652144480522	-2.40298572037135e-14\\
% 18.9365187370133	1.4367671479732e-15\\
% 19.3078230259743	5.87256076333142e-16\\
% 19.6791273149354	3.98804139219083e-16\\
% 20.0504316038964	8.11383185036299e-16\\
% 20.4217358928574	-1.21481089110534e-17\\
% 20.7930401818185	-1.25736688284698e-17\\
% 21.1643444707795	-1.21963036329656e-17\\
% 21.5356487597406	-1.13360352291817e-17\\
% 21.9069530487016	-1.00701400365124e-17\\
% 22.2782573376627	3.140150322332e-15\\
% 22.6495616266237	-1.10305654408126e-16\\
% 23.0208659155848	7.93355483644447e-16\\
% 23.3921702045458	-8.69380520501779e-16\\
% 23.7634744935068	-4.51072633826857e-16\\
% 24.1347787824679	1.8584658688081e-18\\
% 24.5060830714289	3.94434667916956e-18\\
% 24.87738736039	6.13115165529879e-18\\
% 25.248691649351	8.27778090692536e-18\\
% 25.6199959383121	1.0931355692715e-17\\
% 25.9913002272731	-4.58691499508429e-16\\
% 26.3626045162342	-1.0181532960164e-16\\
% 26.7339088051952	1.62964222077111e-18\\
% 27.1052130941562	1.61940429770415e-18\\
% 27.4765173831173	1.6588702217933e-18\\
% 27.8478216720783	1.66787667336867e-18\\
% 28.2191259610394	1.64355703568043e-18\\
% 28.5904302500004	1.39884239455066e-14\\
% 28.9617345389615	2.09348758534781e-14\\
% 29.3330388279225	6.81042498441854e-14\\
% 29.7043431168835	3.77869480481297e-14\\
% 30.0756474058446	1.92669351762336e-14\\
% 30.4469516948056	7.25176334794632e-19\\
% 30.8182559837667	5.3060474076913e-19\\
% 31.1895602727277	3.28691810263176e-19\\
% 31.5608645616888	1.41293068448792e-19\\
% 31.9321688506498	-3.87955875961755e-20\\
% 32.3034731396109	2.07782605057491e-14\\
% 32.6747774285719	1.76543116824294e-14\\
% 33.0460817175329	1.79923085873081e-14\\
% 33.417386006494	2.59212489517868e-14\\
% 33.788690295455	5.94214114075883e-15\\
% 34.1599945844161	1.083061540407e-15\\
% 34.5312988733771	-1.98421988896615e-15\\
% 34.9026031623382	6.61238213754854e-15\\
% 35.2739074512992	-1.57439845611045e-17\\
% 35.6452117402603	-1.62259903481849e-17\\
% 36.0165160292213	-1.57420339855931e-17\\
% 36.3878203181823	-1.46144029364327e-17\\
% 36.7591246071434	-1.29714767570213e-17\\
% 37.1304288961044	3.09643990367479e-15\\
% 37.5017331850655	1.20410114589821e-16\\
% 37.8730374740265	3.88845832371369e-16\\
% 38.2443417629876	-3.78781535168322e-15\\
% 38.6156460519486	3.55932704901299e-15\\
% 38.9869503409097	2.4147675502306e-18\\
% 39.3582546298707	5.11755648484818e-18\\
% 39.7295589188317	7.92895232354336e-18\\
% 40.1008632077928	1.07063708635369e-17\\
% 40.4721674967538	1.40544077398847e-17\\
% 40.8434717857149	4.12442217263157e-15\\
% 41.2147760746759	1.06491027760071e-13\\
% 41.586080363637	4.04029303932486e-19\\
% 41.957384652598	3.98458769045268e-19\\
% 42.3286889415591	4.05075211654636e-19\\
% 42.6999932305201	4.05145844387117e-19\\
% 43.0712975194811	3.96906643438366e-19\\
% 43.4426018084422	1.07688668699531e-13\\
% 43.8139060974032	-1.08402632146855e-13\\
% 44.1852103863643	1.58776425670271e-15\\
% 44.5565146753253	1.03538214772104e-13\\
% 44.9278189642864	2.10069387217319e-13\\
% 45.2991232532474	1.64133730124307e-19\\
% 45.6704275422085	1.1592777233483e-19\\
% 46.0417318311695	6.66344346248167e-20\\
% 46.4130361201305	2.09274422448041e-20\\
% 46.7843404090916	-2.23431986940122e-20\\
% 47.1556446980526	1.07172720433175e-13\\
% 47.5269489870137	2.45340517051392e-15\\
% 47.8982532759747	-1.05650156602642e-13\\
% 48.2695575649358	1.31434107179119e-15\\
% 48.6408618538968	-9.92827929382285e-16\\
% 49.0121661428579	5.74136041089804e-16\\
% 49.3834704318189	1.44218990561937e-15\\
% 49.7547747207799	-2.89027609806172e-14\\
% 50.126079009741	-1.8933478065819e-18\\
% 50.497383298702	-1.9225299345216e-18\\
% 50.8686875876631	-1.85035239872678e-18\\
% 51.2399918766241	-1.70375820086832e-18\\
% 51.6112961655852	-1.49827047706456e-18\\
% 51.9826004545462	5.62072003840999e-14\\
% 52.3539047435073	-4.31374919954769e-16\\
% 52.7252090324683	9.76139776519882e-17\\
% 53.0965133214293	-2.89262559403613e-14\\
% 53.4678176103904	5.80466304846165e-14\\
% 53.8391218993514	3.62165514093484e-19\\
% 54.2104261883125	6.86038235614631e-19\\
% 54.5817304772735	1.02064750953729e-18\\
% 54.9530347662346	1.35212394288668e-18\\
% 55.3243390551956	1.74688651017524e-18\\
% 55.6956433441567	2.95440132199347e-14\\
% 56.0669476331177	-3.15852340144146e-15\\
% 56.4382519220787	1.89867751493898e-17\\
% 56.8095562110398	1.87731064756212e-17\\
% 57.1808605000008	1.90617054943789e-17\\
% 57.5521647889619	1.90511436940349e-17\\
% 57.9234690779229	1.86759777981796e-17\\
% 58.294773366884	7.00018734903037e-17\\
% 58.666077655845	-5.13118761279082e-15\\
% 59.0373819448061	-1.1746926994816e-14\\
% 59.4086862337671	5.98618654050821e-15\\
% 59.7799905227281	-7.47172471703971e-15\\
% 60.1512948116892	7.86853252340415e-18\\
% 60.5225991006502	5.58398377546802e-18\\
% 60.8939033896113	3.24018690086819e-18\\
% 61.2652076785723	1.04862423676354e-18\\
% 61.6365119675334	-1.03663673276584e-18\\
% 62.0078162564944	-1.05816495980786e-14\\
% 62.3791205454555	-6.60442376515487e-15\\
% 62.7504248344165	-7.91873311279595e-15\\
% 63.1217291233775	-1.92241217140741e-14\\
% 63.4930334123386	3.22565994681013e-14\\
% 63.8643377012996	-3.25852066502977e-14\\
% 64.2356419902607	2.21416565991784e-15\\
% 64.6069462792217	-3.66778100741853e-16\\
% 64.9782505681828	-2.67596872283849e-18\\
% 65.3495548571438	-2.63874920284076e-18\\
% 65.7208591461049	-2.48756901717387e-18\\
% 66.0921634350659	-2.24468020171772e-18\\
% 66.4634677240269	-1.92267392688436e-18\\
% 66.834772012988	-8.31978467530759e-16\\
% 67.206076301949	2.27676735713604e-15\\
% 67.5773805909101	1.34267876442023e-15\\
% 67.9486848798711	1.24533240828333e-15\\
% 68.3199891688322	3.20498778553787e-16\\
% 68.6912934577932	8.13196763230979e-19\\
% 69.0625977467543	1.28093237599471e-18\\
% 69.4339020357153	1.74858140884752e-18\\
% 69.8052063246763	2.22686065311733e-18\\
% 70.1765106136374	2.75191182639981e-18\\
% 70.5478149025984	-6.49474618312689e-17\\
% 70.9191191915595	-1.32221002354388e-15\\
% 71.2904234805205	3.85680829210532e-17\\
% 71.6617277694816	3.74596810314329e-17\\
% 72.0330320584426	3.82739167304118e-17\\
% 72.4043363474037	3.84368697921019e-17\\
% 72.7756406363647	3.77156658892127e-17\\
% 73.1469449253257	-8.1859353715024e-14\\
% 73.5182492142868	-1.10362205001209e-15\\
% 73.8895535032478	8.01717518993769e-14\\
% 74.2608577922089	-8.02603929520376e-14\\
% 74.6321620811699	-8.01795591538536e-14\\
% 75.003466370131	1.55816456937572e-17\\
% 75.374770659092	1.12731231117971e-17\\
% 75.746074948053	6.7693495155888e-18\\
% 76.1173792370141	2.70063233005217e-18\\
% 76.4886835259751	-1.23031401230533e-18\\
% 76.8599878149362	-9.6314577239018e-17\\
% 77.2312921038972	3.03069478566941e-16\\
% 77.6025963928583	2.48768704490672e-16\\
% 77.9739006818193	-8.14306350297012e-16\\
% 78.3452049707804	9.42950634197949e-13\\
% 78.7165092597414	-6.18449328050436e-16\\
% 79.0878135487025	9.45025206620132e-13\\
% 79.4591178376635	3.03691595453247e-16\\
% 79.8304221266245	-2.94647825321543e-17\\
% 80.2017264155856	-2.88956795150692e-17\\
% 80.5730307045466	-2.71672182320827e-17\\
% 80.9443349935077	-2.44321055384379e-17\\
% 81.3156392824687	-2.08393548534038e-17\\
% 81.6869435714298	9.79095648476405e-16\\
% 82.0582478603908	1.33123524022163e-15\\
% 82.4295521493518	9.45149907797608e-13\\
% 82.8008564383129	-2.90157900044942e-15\\
% 83.1721607272739	-9.44924628166667e-13\\
% 83.543465016235	9.36341879048983e-18\\
% 83.914769305196	1.45269968627994e-17\\
% 84.2860735941571	1.9655864806156e-17\\
% 84.6573778831181	2.49423900313617e-17\\
% 85.0286821720792	3.06236366415923e-17\\
% 85.3999864610402	-8.56839169152885e-18\\
% 85.7712907500013	-2.14049953740685e-14\\
% 86.1425950389623	8.85558283839019e-17\\
% 86.5138993279233	8.60588540127589e-17\\
% 86.8852036168844	8.67911253436917e-17\\
% 87.2565079058454	8.64906582387767e-17\\
% 87.6278121948065	8.43516427980688e-17\\
% 87.9991164837675	-9.87374154496063e-15\\
% 88.3704207727286	-1.08607963307518e-14\\
% 88.7417250616896	3.05522909397667e-16\\
% 89.1130293506506	1.19248265006159e-14\\
% 89.4843336396117	7.60536726029931e-17\\
% 89.8556379285727	3.32196779384674e-17\\
% 90.2269422175338	2.27791171022813e-17\\
% 90.5982465064948	1.21394841685659e-17\\
% 90.9695507954559	2.29842904708046e-18\\
% 91.3408550844169	-7.07185693524052e-18\\
% 91.712159373378	-2.20860299199106e-14\\
% 92.083463662339	4.75851365056914e-16\\
% 92.4547679513001	-2.12718370856305e-14\\
% 92.8260722402611	-2.184113779853e-14\\
% 93.1973765292221	2.92107252990987e-15\\
% 93.5686808181832	-1.68628467411156e-14\\
% 93.9399851071442	-1.79428244968932e-14\\
% 94.3112893961053	-1.94457681740622e-14\\
% 94.6825936850663	-6.855724451432e-19\\
% 95.0538979740274	-6.72159218712061e-19\\
% 95.4252022629884	-6.3160369958402e-19\\
% 95.7965065519494	-5.67395783042748e-19\\
% 96.1678108409105	-4.83207934338206e-19\\
% 96.5391151298715	-4.00860024744146e-14\\
% 96.9104194188326	-1.70101828331249e-14\\
% 97.2817237077936	-1.80335654627506e-14\\
% 97.6530279967547	-1.7714004470414e-15\\
% 98.0243322857157	1.2639900055725e-16\\
% 98.3956365746768	2.21816691865429e-19\\
% 98.7669408636378	3.42456272527087e-19\\
% 99.1382451525989	4.62705392587686e-19\\
% 99.5095494415599	5.87110001024174e-19\\
% 99.8808537305209	7.21458963257351e-19\\
% 100.252158019482	-4.12039629004848e-14\\
% 100.623462308443	4.57657159722333e-16\\
% 100.994766597404	6.32296655627914e-18\\
% 101.366070886365	6.06185282621602e-18\\
% 101.737375175326	6.19193291213881e-18\\
% 102.108679464287	6.2241549241478e-18\\
% 102.479983753248	6.11407335959967e-18\\
% 102.851288042209	4.06077864280326e-17\\
% 103.22259233117	3.35138180342469e-15\\
% 103.593896620131	3.33538310765465e-15\\
% 103.965200909092	2.70962350931255e-19\\
% 104.336505198053	3.4512880941524e-15\\
% 104.707809487015	2.58262384736791e-18\\
% 105.079113775976	1.91879276315061e-18\\
% 105.450418064937	1.20777983346847e-18\\
% 105.821722353898	5.71550653105108e-19\\
% 106.193026642859	-5.42130002773664e-20\\
% 106.56433093182	-3.12552128600613e-16\\
% 106.935635220781	1.10325030336856e-15\\
% 107.306939509742	6.33495312980747e-16\\
% 107.678243798703	1.74914312339698e-15\\
% 108.049548087664	4.27786074974525e-15\\
% 108.420852376625	8.35736813747777e-16\\
% 108.792156665586	-1.44927606508817e-13\\
% 109.163460954547	1.40354804599217e-13\\
% 109.534765243508	-2.37453163713143e-18\\
% 109.906069532469	-2.37454561748168e-18\\
% 110.27737382143	-2.24219093111227e-18\\
% 110.648678110391	-2.04609351268163e-18\\
% 111.019982399352	-1.7833735098e-18\\
% 111.391286688313	1.5627073595559e-13\\
% 111.762590977274	1.4677142069355e-13\\
% 112.133895266235	1.50412275462614e-13\\
% 112.505199555196	-2.25808811861139e-15\\
% 112.876503844157	4.70139085328347e-16\\
% 113.247808133119	4.98676925174289e-19\\
% 113.61911242208	9.01342419993804e-19\\
% 113.990416711041	1.32275742466637e-18\\
% 114.361721000002	1.75311394358166e-18\\
% 114.733025288963	2.26064578561962e-18\\
% 115.104329577924	2.78126622256281e-15\\
% 115.475633866885	-3.47021720145492e-16\\
% 115.846938155846	2.57340209100031e-18\\
% 116.218242444807	2.4621133753032e-18\\
% 116.589546733768	2.3992218415277e-18\\
% 116.960851022729	2.34010248125562e-18\\
% 117.33215531169	2.21877854143915e-18\\
% 117.703459600651	-3.19184098693109e-15\\
% 118.074763889612	5.03421451952026e-16\\
% 118.446068178573	-2.66716363556138e-15\\
% 118.817372467534	3.09455885257291e-14\\
% 119.188676756495	5.14250403524551e-14\\
% 119.559981045456	5.67728736298271e-19\\
% 119.931285334417	2.30763620812188e-19\\
% 120.302589623378	-8.53148717290794e-20\\
% 120.673893912339	-3.80656739490903e-19\\
% 121.0451982013	-6.48548252305738e-19\\
% 121.416502490262	2.74352259206173e-14\\
% 121.787806779223	2.9878719421914e-14\\
% 122.159111068184	-6.16639403554975e-16\\
% 122.530415357145	4.57673731370097e-15\\
% 122.901719646106	-7.24651874797095e-15\\
% 123.273023935067	-8.34370264203513e-15\\
% 123.644328224028	-3.59730993858047e-15\\
% 124.015632512989	-4.88202719949787e-15\\
% 124.38693680195	-3.98182648347977e-20\\
% 124.758241090911	-4.06144655071386e-20\\
% 125.129545379872	-3.87857421158496e-20\\
% 125.500849668833	-3.61037238776315e-20\\
% 125.872153957794	-3.2255183661644e-20\\
% 126.243458246755	2.4221994914848e-16\\
% 126.614762535716	-3.54364965132635e-15\\
% 126.986066824677	-3.56114175112738e-15\\
% 127.357371113638	-3.30813231612093e-15\\
% 127.728675402599	-3.66672834629105e-15\\
% 128.09997969156	4.39479003481111e-21\\
% 128.471283980521	1.08237296206245e-20\\
% 128.842588269482	1.744323679794e-20\\
% 129.213892558443	2.38147448711575e-20\\
% 129.585196847404	3.14749304808979e-20\\
% 129.956501136366	1.0217150468408e-15\\
% 130.327805425327	-2.21685853035144e-14\\
% 130.699109714288	1.17385445613745e-17\\
% 131.070414003249	1.15273023007523e-17\\
% 131.44171829221	1.14495747920829e-17\\
% 131.813022581171	1.12902938707051e-17\\
% 132.184326870132	1.0888706418484e-17\\
% 132.555631159093	4.50523969554599e-15\\
% 132.926935448054	3.14104358284256e-14\\
% 133.298239737015	-4.36513165547507e-14\\
% 133.669544025976	-2.47335907560605e-15\\
% 134.040848314937	2.94935285793963e-14\\
% 134.412152603898	3.71888889577548e-18\\
% 134.783456892859	2.18188496663072e-18\\
% 135.15476118182	6.92928001855807e-19\\
% 135.526065470781	-7.17416422348947e-19\\
% 135.897369759742	-2.01313387796093e-18\\
% 136.268674048703	2.50021909867609e-15\\
% 136.639978337664	2.59714930376395e-14\\
% 137.011282626625	-2.3364551984369e-14\\
% 137.382586915586	-3.00133867969576e-14\\
% 137.753891204547	5.20459868345032e-16\\
% 138.125195493509	-2.07489985751197e-15\\
% 138.49649978247	-3.66109762888382e-16\\
% 138.867804071431	5.4851551600508e-16\\
% 139.239108360392	-2.13364497451385e-19\\
% 139.610412649353	-2.16807553076141e-19\\
% 139.981716938314	-2.06578587878375e-19\\
% 140.353021227275	-1.91871451664337e-19\\
% 140.724325516236	-1.71016686874644e-19\\
% 141.095629805197	-1.26354838003113e-16\\
% 141.466934094158	-1.11252469576989e-15\\
% 141.838238383119	-9.77325482512216e-16\\
% 142.20954267208	-7.97371823738698e-16\\
% 142.580846961041	-8.82838283903849e-16\\
% 142.952151250002	2.5515162851946e-20\\
% 143.323455538963	6.00053528762418e-20\\
% 143.694759827924	9.55122374526093e-20\\
% 144.066064116885	1.29851523426199e-19\\
% 144.437368405846	1.70949162811391e-19\\
% 144.808672694807	-8.16306617045134e-16\\
% 145.179976983768	3.01953583341926e-14\\
% 145.551281272729	4.97765788645682e-17\\
% 145.92258556169	4.88593005616946e-17\\
% 146.293889850651	4.85877967258751e-17\\
% 146.665194139613	4.80861058995165e-17\\
% 147.036498428574	4.64834902947655e-17\\
% 147.407802717535	4.10313986388285e-14\\
% 147.779107006496	3.4930306015678e-15\\
% 148.150411295457	-5.88200517065268e-15\\
% 148.521715584418	3.56682425874507e-14\\
% 148.893019873379	3.69841367663176e-14\\
% 149.26432416234	1.66832467634945e-17\\
% 149.635628451301	1.0142892093778e-17\\
% 150.006932740262	3.80641831284045e-18\\
% 150.378237029223	-2.22206998482195e-18\\
% 150.749541318184	-7.78981993147054e-18\\
% 151.120845607145	-3.85678656781104e-14\\
% 151.492149896106	-1.82486451923701e-17\\
% 151.863454185067	-3.5942041627078e-14\\
% };
% \end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_moon_tube.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1.3e-08,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.3847389133593e-19\\
0.371304288961044	-4.01698368588616e-19\\
0.742608577922089	-3.66587757477456e-19\\
1.11391286688313	-3.31136637944095e-19\\
1.48521715584418	-2.95143031426164e-19\\
1.85652144480522	-2.58368864868136e-19\\
2.22782573376627	-2.21710757633024e-19\\
2.59913002272731	-1.80705122939156e-19\\
2.97043431168836	-1.33222922745004e-19\\
3.3417386006494	-7.62952457781684e-20\\
3.71304288961044	-3.52421230099114e-23\\
4.08434717857149	-4.74647742804787e-09\\
4.45565146753253	-1.00427111978215e-17\\
4.82695575649358	-4.31391465152149e-18\\
5.19826004545462	-3.03874790922657e-18\\
5.56956433441567	-2.64702454948141e-18\\
5.94086862337671	-2.72401941567397e-18\\
6.31217291233776	-3.04671540526813e-18\\
6.6834772012988	-3.32453344224414e-18\\
7.05478149025984	-3.52938908929616e-18\\
7.42608577922089	-3.52768907656619e-18\\
7.79739006818193	-4.17084681046377e-18\\
8.16869435714298	7.17530340937559e-17\\
8.53999864610402	1.4695282234708e-16\\
8.91130293506507	-1.36259076468871e-18\\
9.28260722402611	-9.77765833228311e-19\\
9.65391151298715	-7.32735970500666e-19\\
10.0252158019482	-5.59528796204715e-19\\
10.3965200909092	-4.28850772179373e-19\\
10.7678243798703	-3.29107531057836e-19\\
11.1391286688313	-2.51992025389038e-19\\
11.5104329577924	-2.6596228443924e-19\\
11.8817372467534	-7.33507915466622e-20\\
12.2530415357145	-3.65006563578137e-20\\
12.6243458246755	-2.39630193419579e-20\\
12.9956501136366	-1.87187575417395e-20\\
13.3669544025976	-1.60843620966771e-20\\
13.7382586915586	-1.44930451188952e-20\\
14.1095629805197	-3.53486667180779e-16\\
14.4808672694807	3.4683706741534e-16\\
14.8521715584418	-1.10624764247062e-20\\
15.2234758474028	-1.01572406308303e-20\\
15.5947801363639	-9.29258744701162e-21\\
15.9660844253249	-8.41605067633063e-21\\
16.337388714286	-7.52544823918785e-21\\
16.708693003247	-6.61761206390353e-21\\
17.079997292208	-5.71856210190172e-21\\
17.4513015811691	-4.70604791475762e-21\\
17.8226058701301	-3.53984077423127e-21\\
18.1939101590912	-2.06534052959425e-21\\
18.5652144480522	-1.38039751974813e-22\\
18.9365187370133	-4.72844817639203e-09\\
19.3078230259743	-1.030784436478e-17\\
19.6791273149354	-4.48830601263485e-18\\
20.0504316038964	-3.19250364593622e-18\\
20.4217358928574	-2.78763662476618e-18\\
20.7930401818185	-2.86914478364983e-18\\
21.1643444707795	-3.19156247727945e-18\\
21.5356487597406	-3.46042992887425e-18\\
21.9069530487016	-3.64166011127887e-18\\
22.2782573376627	-3.64777451437028e-18\\
22.6495616266237	-4.02980729854793e-18\\
23.0208659155848	4.45212710665684e-16\\
23.3921702045458	-1.05107293018026e-15\\
23.7634744935068	-1.43387772588862e-18\\
24.1347787824679	-1.02577893676335e-18\\
24.5060830714289	-7.66899554113497e-19\\
24.87738736039	-5.84432779394647e-19\\
25.248691649351	-4.47552362623157e-19\\
25.6199959383121	-3.43167288071476e-19\\
25.9913002272731	-2.62649969123573e-19\\
26.3626045162342	-1.02539998043363e-17\\
26.7339088051952	-2.85635080775555e-18\\
27.1052130941562	-1.44945603987912e-18\\
27.4765173831173	-9.61483450729817e-19\\
27.8478216720783	-7.50678083081073e-19\\
28.2191259610394	-6.40973399212827e-19\\
28.5904302500004	-5.72665364139162e-19\\
28.9617345389615	-3.83851156346355e-18\\
29.3330388279225	2.37904401273086e-16\\
29.7043431168835	-4.28216375419397e-19\\
30.0756474058446	-3.91069263765492e-19\\
30.4469516948056	-3.56195413632951e-19\\
30.8182559837667	-3.21589644513394e-19\\
31.1895602727277	-2.8713683347904e-19\\
31.5608645616888	-2.52731358131182e-19\\
31.9321688506498	-2.19296866532252e-19\\
32.3034731396109	-1.82363805353714e-19\\
32.6747774285719	-1.40933009891266e-19\\
33.0460817175329	-8.73992442554137e-20\\
33.417386006494	-1.97277425949414e-20\\
33.788690295455	-4.70283826321807e-09\\
34.1599945844161	-1.28018019883464e-17\\
34.5312988733771	-5.60760957147135e-18\\
34.9026031623382	-4.03832873038987e-18\\
35.2739074512992	-3.54232751940668e-18\\
35.6452117402603	-3.669828632097e-18\\
36.0165160292213	-4.08319978883069e-18\\
36.3878203181823	-4.42552164664688e-18\\
36.7591246071434	-4.75389865397539e-18\\
37.1304288961044	-4.53316894079791e-18\\
37.5017331850655	-5.1108914012641e-18\\
37.8730374740265	3.29251097355904e-15\\
38.2443417629876	5.56792448959923e-15\\
38.6156460519486	-1.7035621323162e-18\\
38.9869503409097	-1.22714476394787e-18\\
39.3582546298707	-9.21458565989247e-19\\
39.7295589188317	-7.04324614060491e-19\\
40.1008632077928	-5.3986543064014e-19\\
40.4721674967538	-4.14401327959807e-19\\
40.8434717857149	-3.17297511680461e-19\\
41.2147760746759	-9.75141232051928e-18\\
41.586080363637	-2.61755562805175e-18\\
41.957384652598	-1.33323957731878e-18\\
42.3286889415591	-8.83623040354736e-19\\
42.6999932305201	-6.87738176018772e-19\\
43.0712975194811	-5.84539485564646e-19\\
43.4426018084422	-5.20635289205147e-19\\
43.8139060974032	9.1219947362946e-16\\
44.1852103863643	1.07012635006662e-15\\
44.5565146753253	-3.91933817797045e-19\\
44.9278189642864	-3.60132195536643e-19\\
45.2991232532474	-3.30793763048319e-19\\
45.6704275422085	-3.02176188474268e-19\\
46.0417318311695	-2.7403536546371e-19\\
46.4130361201305	-2.46040676995574e-19\\
46.7843404090916	-2.19126174315795e-19\\
47.1556446980526	-1.87807364146833e-19\\
47.5269489870137	-1.53345471148307e-19\\
47.8982532759747	-1.0241329665732e-19\\
48.2695575649358	-4.06817849275559e-20\\
48.6408618538968	-4.66480117712298e-09\\
49.0121661428579	-1.52002893478603e-17\\
49.3834704318189	-6.57821468280414e-18\\
49.7547747207799	-4.67676141221163e-18\\
50.126079009741	-4.10637762977613e-18\\
50.497383298702	-4.28035194373595e-18\\
50.8686875876631	-4.81811157631322e-18\\
51.2399918766241	-5.23880096719357e-18\\
51.6112961655852	-5.80653369159144e-18\\
51.9826004545462	-5.32227392072971e-18\\
52.3539047435073	-5.85382221310315e-18\\
52.7252090324683	3.1609393827258e-16\\
53.0965133214293	9.75950246312924e-17\\
53.4678176103904	-2.04455271309699e-18\\
53.8391218993514	-1.46756486004826e-18\\
54.2104261883125	-1.09955706513695e-18\\
54.5817304772735	-8.39505071453724e-19\\
54.9530347662346	-6.4302617546508e-19\\
55.3243390551956	-4.93452032424963e-19\\
55.6956433441567	-3.77800947847036e-19\\
56.0669476331177	-9.32916619881416e-18\\
56.4382519220787	-2.55901715214534e-18\\
56.8095562110398	-1.32237772983195e-18\\
57.1808605000008	-8.88762359510088e-19\\
57.5521647889619	-6.95708130460764e-19\\
57.9234690779229	-5.91890886582395e-19\\
58.294773366884	-5.2483853187426e-19\\
58.666077655845	-3.98807126249756e-17\\
59.0373819448061	-2.07650804933103e-17\\
59.4086862337671	-3.81846639828312e-19\\
59.7799905227281	-3.45424046626603e-19\\
60.1512948116892	-3.11695953232898e-19\\
60.5225991006502	-2.78887525291051e-19\\
60.8939033896113	-2.46959013195859e-19\\
61.2652076785723	-2.15968906048399e-19\\
61.6365119675334	-1.86638642455442e-19\\
62.0078162564944	-1.55703560747304e-19\\
62.3791205454555	-1.22254427902006e-19\\
62.7504248344165	-7.89721661515591e-20\\
63.1217291233775	-2.64207676430858e-20\\
63.4930334123386	-4.66307931374442e-09\\
63.8643377012996	-9.5992007959014e-18\\
64.2356419902607	-5.42544160476315e-18\\
64.6069462792217	-4.24676222065568e-18\\
64.9782505681828	-3.81232482280462e-18\\
65.3495548571438	-3.73916842773848e-18\\
65.7208591461049	-3.86177704249744e-18\\
66.0921634350659	-4.0827682728716e-18\\
66.4634677240269	-4.48042827209442e-18\\
66.834772012988	-4.46000258349078e-18\\
67.206076301949	-5.33684689211105e-18\\
67.5773805909101	3.07210366847325e-17\\
67.9486848798711	-9.90523023799048e-16\\
68.3199891688322	-1.59035803154004e-18\\
68.6912934577932	-1.15099613602426e-18\\
69.0625977467543	-8.66225742915918e-19\\
69.4339020357153	-6.63281412282468e-19\\
69.8052063246763	-5.10740068587745e-19\\
70.1765106136374	-3.94049227187285e-19\\
70.5478149025984	-3.03906625414885e-19\\
70.9191191915595	-9.10905547178311e-18\\
71.2904234805205	-2.49136524465893e-18\\
71.6617277694816	-1.29682280245316e-18\\
72.0330320584426	-8.76637840995434e-19\\
72.4043363474037	-6.87664378296155e-19\\
72.7756406363647	-5.8498705511028e-19\\
73.1469449253257	-5.17699082010696e-19\\
73.5182492142868	4.39094726965836e-16\\
73.8895535032478	5.9418505882831e-16\\
74.2608577922089	-3.72516551733935e-19\\
74.6321620811699	-3.35417283068792e-19\\
75.003466370131	-3.01135761135415e-19\\
75.374770659092	-2.67935841770493e-19\\
75.746074948053	-2.35827826733707e-19\\
76.1173792370141	-2.04968586282715e-19\\
76.4886835259751	-1.76019488620404e-19\\
76.8599878149362	-1.4626852727995e-19\\
77.2312921038972	-1.14561374733513e-19\\
77.6025963928583	-7.43418473478059e-20\\
77.9739006818193	-2.60055432067055e-20\\
78.3452049707804	-4.63785239561166e-09\\
78.7165092597414	-2.27888713859887e-18\\
79.0878135487025	-1.24987176045968e-18\\
79.4591178376635	-9.67465202078644e-19\\
79.8304221266245	-8.6350008735978e-19\\
80.2017264155856	-8.45659145037046e-19\\
80.5730307045466	-8.72400389191054e-19\\
80.9443349935077	-9.19649175978694e-19\\
81.3156392824687	-9.89710104584337e-19\\
81.6869435714298	-1.01757902509805e-18\\
82.0582478603908	-1.26621304868298e-18\\
82.4295521493518	-2.58360242675376e-15\\
82.8008564383129	-1.28162963858139e-16\\
83.1721607272739	-4.11951019680757e-19\\
83.543465016235	-2.91006295866985e-19\\
83.914769305196	-2.15579295972411e-19\\
84.2860735941571	-1.63372483778503e-19\\
84.6573778831181	-1.24696684405308e-19\\
85.0286821720792	-9.55561742352592e-20\\
85.3999864610402	-7.32517201974285e-20\\
85.7712907500013	-8.84872875331524e-18\\
86.1425950389623	-2.43342912705122e-18\\
86.5138993279233	-1.27858167489036e-18\\
86.8852036168844	-8.70200798028785e-19\\
87.2565079058454	-6.83808461937757e-19\\
87.6278121948065	-5.81113982038987e-19\\
87.9991164837675	-5.12604289497624e-19\\
88.3704207727286	-2.38992594996863e-18\\
88.7417250616896	-4.11587356409363e-17\\
89.1130293506506	-3.62992627018773e-19\\
89.4843336396117	-3.2463343128366e-19\\
89.8556379285727	-2.89266990634612e-19\\
90.2269422175338	-2.55184038987549e-19\\
90.5982465064948	-2.22445537872396e-19\\
90.9695507954559	-1.91320588518742e-19\\
91.3408550844169	-1.62376357707922e-19\\
91.712159373378	-1.33654531058725e-19\\
92.083463662339	-1.03508765946665e-19\\
92.4547679513001	-6.69922126189134e-20\\
92.8260722402611	-2.34756170524358e-20\\
93.1973765292221	-4.61844247717206e-09\\
93.5686808181832	-3.62789616955704e-18\\
93.9399851071442	-1.86739631631952e-18\\
94.3112893961053	-1.43162736734976e-18\\
94.6825936850663	-1.27738589335798e-18\\
95.0538979740274	-1.27534610791189e-18\\
95.4252022629884	-1.34048291234789e-18\\
95.7965065519494	-1.42080254444039e-18\\
96.1678108409105	-1.55020763391028e-18\\
96.5391151298715	-1.53263235961593e-18\\
96.9104194188326	-1.79827969141194e-18\\
97.2817237077936	-3.04765640605126e-16\\
97.6530279967547	3.38420118678695e-15\\
98.0243322857157	-5.96990489580343e-19\\
98.3956365746768	-4.24992696031507e-19\\
98.7669408636378	-3.16474039987747e-19\\
99.1382451525989	-2.40739497741377e-19\\
99.5095494415599	-1.8389184264825e-19\\
99.8808537305209	-1.41131682835063e-19\\
100.252158019482	-1.08223171339177e-19\\
100.623462308443	-8.9692835712244e-18\\
100.994766597404	-2.48669713886525e-18\\
101.366070886365	-1.3116327544566e-18\\
101.737375175326	-8.97659708312696e-19\\
102.108679464287	-7.06907300641049e-19\\
102.479983753248	-6.00875717401907e-19\\
102.851288042209	-5.28777641336949e-19\\
103.22259233117	2.51352210069277e-17\\
103.593896620131	-1.11591808741238e-16\\
103.965200909092	-3.67547670873688e-19\\
104.336505198053	-3.25853362375659e-19\\
104.707809487015	-2.87431710858712e-19\\
105.079113775976	-2.50496012704735e-19\\
105.450418064937	-2.1520739821711e-19\\
105.821722353898	-1.82014753200024e-19\\
106.193026642859	-1.51393740939527e-19\\
106.56433093182	-1.22213838368857e-19\\
106.935635220781	-9.19359229608118e-20\\
107.306939509742	-5.76024112143672e-20\\
107.678243798703	-1.70269163007967e-20\\
108.049548087664	-4.61768338608529e-09\\
108.420852376625	-5.69999068259575e-18\\
108.792156665586	-2.82210379002022e-18\\
109.163460954547	-2.16877496651036e-18\\
109.534765243508	-1.94224957176459e-18\\
109.906069532469	-1.96689623354317e-18\\
110.27737382143	-2.0806473778737e-18\\
110.648678110391	-2.21516985426279e-18\\
111.019982399352	-2.44188787091461e-18\\
111.391286688313	-2.38770269591424e-18\\
111.762590977274	-2.75092290125828e-18\\
112.133895266235	-5.54980148864136e-17\\
112.505199555196	4.32497762340075e-15\\
112.876503844157	-9.1366929904968e-19\\
113.247808133119	-6.55386403301759e-19\\
113.61911242208	-4.90449830268413e-19\\
113.990416711041	-3.73971812953843e-19\\
114.361721000002	-2.86417777827251e-19\\
114.733025288963	-2.19746839579278e-19\\
115.104329577924	-1.68312420617894e-19\\
115.475633866885	-8.63634536624157e-18\\
115.846938155846	-2.37659643494077e-18\\
116.218242444807	-1.26424333840989e-18\\
116.589546733768	-8.68248316699165e-19\\
116.960851022729	-6.84618224476423e-19\\
117.33215531169	-5.81910039002349e-19\\
117.703459600651	-5.11984167021762e-19\\
118.074763889612	-2.32728161020337e-16\\
118.446068178573	6.60991078451948e-17\\
118.817372467534	-3.56769451953879e-19\\
119.188676756495	-3.16805954385583e-19\\
119.559981045456	-2.80059508402928e-19\\
119.931285334417	-2.44832627360853e-19\\
120.302589623378	-2.11244501898988e-19\\
120.673893912339	-1.79689091969362e-19\\
121.0451982013	-1.50664154410487e-19\\
121.416502490262	-1.22909437383689e-19\\
121.787806779223	-9.44451679528666e-20\\
122.159111068184	-6.14169096588175e-20\\
122.530415357145	-2.26711929580273e-20\\
122.901719646106	-4.54611754194095e-09\\
123.273023935067	-6.13761973649703e-18\\
123.644328224028	-2.91359898632124e-18\\
124.015632512989	-2.20154500146871e-18\\
124.38693680195	-1.97040242276219e-18\\
124.758241090911	-2.02476575617083e-18\\
125.129545379872	-2.18891620089093e-18\\
125.500849668833	-2.34164334871391e-18\\
125.872153957794	-2.61407443115751e-18\\
126.243458246755	-2.51083142308546e-18\\
126.614762535716	-2.84067007229335e-18\\
126.986066824677	3.18996781751936e-15\\
127.357371113638	-1.32043209624559e-15\\
127.728675402599	-8.88197084084679e-19\\
128.09997969156	-6.46325538438267e-19\\
128.471283980521	-4.88720110160608e-19\\
128.842588269482	-3.75035713251975e-19\\
129.213892558443	-2.89127429006805e-19\\
129.585196847404	-2.22119937554733e-19\\
129.956501136366	-1.70171675975115e-19\\
130.327805425327	-8.74835883571696e-18\\
130.699109714288	-2.40823006245506e-18\\
131.070414003249	-1.28591357791751e-18\\
131.44171829221	-8.87070968385253e-19\\
131.813022581171	-7.01690062265263e-19\\
132.184326870132	-5.97721651829183e-19\\
132.555631159093	-5.26224461506278e-19\\
132.926935448054	-4.75561853798288e-17\\
133.298239737015	-1.24827227177519e-16\\
133.669544025976	-3.64679289647204e-19\\
134.040848314937	-3.22748010176907e-19\\
134.412152603898	-2.84142379680024e-19\\
134.783456892859	-2.47107016750361e-19\\
135.15476118182	-2.11824100818506e-19\\
135.526065470781	-1.78796435020863e-19\\
135.897369759742	-1.48523471514923e-19\\
136.268674048703	-1.20104592136144e-19\\
136.639978337664	-9.12092724662675e-20\\
137.011282626625	-5.8644383436788e-20\\
137.382586915586	-2.05645453430587e-20\\
137.753891204547	-4.51463384597005e-09\\
138.125195493509	-1.93508964865696e-17\\
138.49649978247	-1.00811679671912e-17\\
138.867804071431	-7.75432075877261e-18\\
139.239108360392	-6.95977600776263e-18\\
139.610412649353	-6.96440626222885e-18\\
139.981716938314	-7.34806986444458e-18\\
140.353021227275	-7.8212861058184e-18\\
140.724325516236	-8.64441416689424e-18\\
141.095629805197	-8.66821455061647e-18\\
141.466934094158	-1.10308715041043e-17\\
141.838238383119	-2.41674134733154e-15\\
142.20954267208	3.49296038115549e-16\\
142.580846961041	-2.87816553252964e-18\\
142.952151250002	-2.1014258171476e-18\\
143.323455538963	-1.59156792948483e-18\\
143.694759827924	-1.22303879044779e-18\\
144.066064116885	-9.44910660638199e-19\\
144.437368405846	-7.27642008056359e-19\\
144.808672694807	-5.59093668155047e-19\\
145.179976983768	-9.34847759184924e-18\\
145.551281272729	-2.56496261553772e-18\\
145.92258556169	-1.36386306166439e-18\\
146.293889850651	-9.4345256969274e-19\\
146.665194139613	-7.49248585735059e-19\\
147.036498428574	-6.40823144651868e-19\\
147.407802717535	-5.65313507207057e-19\\
147.779107006496	-2.2946470275153e-16\\
148.150411295457	9.00800366007904e-16\\
148.521715584418	-3.88849939090299e-19\\
148.893019873379	-3.42399779714186e-19\\
149.26432416234	-2.99516296528914e-19\\
149.635628451301	-2.58258276413239e-19\\
150.006932740262	-2.18952076639185e-19\\
150.378237029223	-1.82315873691399e-19\\
150.749541318184	-1.48863223602756e-19\\
151.120845607145	-1.18158038441156e-19\\
151.492149896106	-8.70382224843358e-20\\
151.863454185067	-5.32740983277804e-20\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1.3e-08,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.53099380111793e-16\\
0.371304288961044	9.5683449688352e-16\\
0.742608577922089	2.49258788475968e-19\\
1.11391286688313	4.53113182813622e-19\\
1.48521715584418	6.13585988791786e-19\\
1.85652144480522	7.08270957085583e-19\\
2.22782573376627	7.27708299469651e-19\\
2.59913002272731	1.27926062533446e-15\\
2.97043431168836	-1.07026725690592e-16\\
3.3417386006494	4.6457337066071e-16\\
3.71304288961044	2.02071335473234e-15\\
4.08434717857149	-5.40607585094765e-09\\
4.45565146753253	-1.22864776869711e-15\\
4.82695575649358	-3.38774593102911e-09\\
5.19826004545462	-1.53576521578446e-17\\
5.56956433441567	-3.61956160863698e-17\\
5.94086862337671	-1.53502742546442e-17\\
6.31217291233776	-7.97708135318491e-18\\
6.6834772012988	-4.68229137814862e-18\\
7.05478149025984	-2.91734708629851e-18\\
7.42608577922089	9.98113737850936e-16\\
7.79739006818193	1.10698865411519e-15\\
8.16869435714298	-6.99171239276541e-16\\
8.53999864610402	-6.59348000636842e-16\\
8.91130293506507	-3.38678152443574e-16\\
9.28260722402611	-4.21734586955651e-19\\
9.65391151298715	-3.61734769839262e-19\\
10.0252158019482	-3.23078206940366e-19\\
10.3965200909092	-3.10907350099232e-19\\
10.7678243798703	-3.15259264721531e-19\\
11.1391286688313	1.1412738954977e-16\\
11.5104329577924	-7.85858497903206e-09\\
11.8817372467534	-1.24125005185734e-19\\
12.2530415357145	-4.38495997616166e-20\\
12.6243458246755	-3.48107172043328e-20\\
12.9956501136366	-3.08860321872106e-20\\
13.3669544025976	-2.66116250588314e-20\\
13.7382586915586	-3.3730035884272e-16\\
14.1095629805197	5.50340378740347e-16\\
14.4808672694807	5.90513338688861e-16\\
14.8521715584418	1.43306080255098e-16\\
15.2234758474028	3.58922567207575e-16\\
15.5947801363639	7.28288370435501e-21\\
15.9660844253249	1.25810469792362e-20\\
16.337388714286	1.66989512140923e-20\\
16.708693003247	1.90473105415871e-20\\
17.079997292208	1.93917408691917e-20\\
17.4513015811691	8.15316910576655e-17\\
17.8226058701301	5.78511641078611e-16\\
18.1939101590912	-3.19842555645168e-16\\
18.5652144480522	4.14622387329304e-17\\
18.9365187370133	-5.58992028637953e-09\\
19.3078230259743	-9.25960687328229e-16\\
19.6791273149354	-3.17993006778701e-09\\
20.0504316038964	2.73694058422169e-16\\
20.4217358928574	-3.89604225197712e-17\\
20.7930401818185	-1.65413564134974e-17\\
21.1643444707795	-8.49991125483133e-18\\
21.5356487597406	-4.94216350307772e-18\\
21.9069530487016	-2.97920736845878e-18\\
22.2782573376627	2.56653230426712e-17\\
22.6495616266237	7.72946667143277e-16\\
23.0208659155848	6.85027795049193e-16\\
23.3921702045458	1.12670269373335e-15\\
23.7634744935068	-5.12796625461557e-16\\
24.1347787824679	-4.4182404338833e-19\\
24.5060830714289	-3.81132923191887e-19\\
24.87738736039	-3.40705138863037e-19\\
25.248691649351	-3.25198664892455e-19\\
25.6199959383121	-3.25504749083232e-19\\
25.9913002272731	-2.31652637904886e-16\\
26.3626045162342	-7.86405490891464e-09\\
26.7339088051952	-4.80293579167012e-18\\
27.1052130941562	-1.76841854341389e-18\\
27.4765173831173	-1.38296946029393e-18\\
27.8478216720783	-1.20566018758459e-18\\
28.2191259610394	-1.02761385926415e-18\\
28.5904302500004	-9.42373808448689e-17\\
28.9617345389615	2.73276692962895e-16\\
29.3330388279225	-4.65917779017789e-17\\
29.7043431168835	2.04345490615377e-16\\
30.0756474058446	1.26209231576375e-16\\
30.4469516948056	2.44022943322627e-19\\
30.8182559837667	4.34261033884129e-19\\
31.1895602727277	5.80511091538715e-19\\
31.5608645616888	6.62377796441741e-19\\
31.9321688506498	6.72345925558954e-19\\
32.3034731396109	4.09293816008416e-16\\
32.6747774285719	-2.84680124695516e-16\\
33.0460817175329	2.17034840210061e-16\\
33.417386006494	2.31889642916999e-16\\
33.788690295455	-5.79500508768333e-09\\
34.1599945844161	3.44859699441012e-15\\
34.5312988733771	-2.96627975622631e-09\\
34.9026031623382	2.82407592032503e-15\\
35.2739074512992	-4.0265759628165e-17\\
35.6452117402603	-1.76518887360756e-17\\
36.0165160292213	-9.45157834429772e-18\\
36.3878203181823	-5.62317402783226e-18\\
36.7591246071434	-3.52413695665286e-18\\
37.1304288961044	2.44413008652216e-15\\
37.5017331850655	-2.13254481033818e-16\\
37.8730374740265	-9.14342761809804e-15\\
38.2443417629876	6.17043633126133e-16\\
38.6156460519486	1.31448935687665e-16\\
38.9869503409097	-5.26027662673386e-19\\
39.3582546298707	-4.49978581168976e-19\\
39.7295589188317	-4.00922816829956e-19\\
40.1008632077928	-3.85862777812085e-19\\
40.4721674967538	-3.9169025088203e-19\\
40.8434717857149	-2.41481371940047e-16\\
41.2147760746759	-7.91533743130095e-09\\
41.586080363637	-4.01905939599236e-18\\
41.957384652598	-1.48932569233038e-18\\
42.3286889415591	-1.23126222911603e-18\\
42.6999932305201	-1.10535780084736e-18\\
43.0712975194811	-9.56625812062787e-19\\
43.4426018084422	2.26663878916988e-15\\
43.8139060974032	3.46394404537198e-17\\
44.1852103863643	1.11259905482943e-15\\
44.5565146753253	9.75785919319166e-16\\
44.9278189642864	-2.32358268262524e-16\\
45.2991232532474	2.28382421120029e-19\\
45.6704275422085	4.09078345189633e-19\\
46.0417318311695	5.47395497106764e-19\\
46.4130361201305	6.23373690519856e-19\\
46.7843404090916	6.30028002945484e-19\\
47.1556446980526	1.2132764330665e-15\\
47.5269489870137	3.38705725519976e-16\\
47.8982532759747	1.97495155387857e-15\\
48.2695575649358	8.94203275302361e-16\\
48.6408618538968	-6.05267442337854e-09\\
49.0121661428579	-1.85018609330022e-15\\
49.3834704318189	-2.74731635716448e-09\\
49.7547747207799	4.07277523035849e-16\\
50.126079009741	-5.16835791095421e-17\\
50.497383298702	-2.24366155379861e-17\\
50.8686875876631	-1.1762998109035e-17\\
51.2399918766241	-6.9045645204206e-18\\
51.6112961655852	-4.22538463141265e-18\\
51.9826004545462	1.00373984822159e-16\\
52.3539047435073	8.65071273639164e-16\\
52.7252090324683	-4.23114370173122e-16\\
53.0965133214293	4.00188485938493e-16\\
53.4678176103904	7.7826169682632e-16\\
53.8391218993514	-6.23843963514102e-19\\
54.2104261883125	-5.33759890039096e-19\\
54.5817304772735	-4.76019866513488e-19\\
54.9530347662346	-4.59469224974126e-19\\
55.3243390551956	-4.67771095998243e-19\\
55.6956433441567	-2.99816959506633e-16\\
56.0669476331177	-7.86510922447044e-09\\
56.4382519220787	-4.18450850104997e-18\\
56.8095562110398	-1.61589157902245e-18\\
57.1808605000008	-1.24643015143821e-18\\
57.5521647889619	-1.06632879874752e-18\\
57.9234690779229	-8.96721585927608e-19\\
58.294773366884	5.91850536108077e-16\\
58.666077655845	-8.99482960089953e-17\\
59.0373819448061	-1.81943371807316e-16\\
59.4086862337671	-9.6579695099327e-17\\
59.7799905227281	4.4405199039331e-17\\
60.1512948116892	1.86152509046604e-19\\
60.5225991006502	3.37214400125732e-19\\
60.8939033896113	4.50531116742736e-19\\
61.2652076785723	5.10942649363717e-19\\
61.6365119675334	5.13782599026284e-19\\
62.0078162564944	-2.41167021233108e-16\\
62.3791205454555	-7.95256470956429e-17\\
62.7504248344165	-1.66817804379848e-16\\
63.1217291233775	1.08693643461422e-16\\
63.4930334123386	-6.18730155551624e-09\\
63.8643377012996	-1.1303390814309e-15\\
64.2356419902607	-2.53236975592411e-09\\
64.6069462792217	2.47745175938911e-15\\
64.9782505681828	-6.10796575701355e-18\\
65.3495548571438	-1.05928542652711e-17\\
65.7208591461049	-7.26041458126301e-18\\
66.0921634350659	-4.7300508982454e-18\\
66.4634677240269	-2.99816777357997e-18\\
66.834772012988	3.52178688997574e-16\\
67.206076301949	2.18820499522867e-16\\
67.5773805909101	1.59378389133306e-15\\
67.9486848798711	4.98314433621278e-16\\
68.3199891688322	3.25561367490622e-16\\
68.6912934577932	-5.5993694740734e-19\\
69.0625977467543	-5.14324377505493e-19\\
69.4339020357153	-4.68628482761586e-19\\
69.8052063246763	-4.21408827170387e-19\\
70.1765106136374	-3.72469887389196e-19\\
70.5478149025984	-1.37779666551782e-16\\
70.9191191915595	-7.87037997813993e-09\\
71.2904234805205	-4.05152113787888e-18\\
71.6617277694816	-1.59857411645027e-18\\
72.0330320584426	-1.22163145935332e-18\\
72.4043363474037	-1.03415282974527e-18\\
72.7756406363647	-8.63357544011232e-19\\
73.1469449253257	5.48787725090449e-16\\
73.5182492142868	3.01142433081466e-16\\
73.8895535032478	-1.74547672607597e-16\\
74.2608577922089	-2.44145561150575e-16\\
74.6321620811699	-6.27865744501973e-16\\
75.003466370131	1.68112864493583e-19\\
75.374770659092	3.08007958849179e-19\\
75.746074948053	4.12269102595409e-19\\
76.1173792370141	4.67241253971415e-19\\
76.4886835259751	4.68863952409304e-19\\
76.8599878149362	3.37582980270975e-16\\
77.2312921038972	1.73623307214548e-16\\
77.6025963928583	8.70529387129693e-17\\
77.9739006818193	2.73374711508484e-17\\
78.3452049707804	-6.40950109796675e-09\\
78.7165092597414	-4.09192936427203e-16\\
79.0878135487025	-2.30053864619481e-09\\
79.4591178376635	-6.49474150743739e-16\\
79.8304221266245	-1.07407434930266e-17\\
80.2017264155856	-4.75582552314995e-18\\
80.5730307045466	-2.46661085911812e-18\\
80.9443349935077	-1.43514326106186e-18\\
81.3156392824687	-8.89792483028109e-19\\
81.6869435714298	-3.38868905677595e-16\\
82.0582478603908	1.10367701984962e-14\\
82.4295521493518	5.41590162967718e-15\\
82.8008564383129	-3.15352017651451e-16\\
83.1721607272739	4.48669238041336e-15\\
83.543465016235	-1.27227890840768e-19\\
83.914769305196	-1.16326558466597e-19\\
84.2860735941571	-1.05995358541711e-19\\
84.6573778831181	-9.66511402086766e-20\\
85.0286821720792	-8.74500819975117e-20\\
85.3999864610402	-5.98204339970004e-16\\
85.7712907500013	-7.864029013491e-09\\
86.1425950389623	-4.01336264699184e-18\\
86.5138993279233	-1.62360690952173e-18\\
86.8852036168844	-1.2127297998432e-18\\
87.2565079058454	-1.00611100936524e-18\\
87.6278121948065	-8.28995843106372e-19\\
87.9991164837675	1.74916661644855e-16\\
88.3704207727286	4.4494980044963e-18\\
88.7417250616896	-6.4104722083197e-17\\
89.1130293506506	-1.55323798314055e-16\\
89.4843336396117	2.4849525493821e-16\\
89.8556379285727	1.43402938708751e-19\\
90.2269422175338	2.69173492483424e-19\\
90.5982465064948	3.6206868839611e-19\\
90.9695507954559	4.10479222475111e-19\\
91.3408550844169	4.11162441413478e-19\\
91.712159373378	1.79905155308733e-16\\
92.083463662339	-5.40950606178295e-17\\
92.4547679513001	1.88946659938515e-16\\
92.8260722402611	3.0112021284478e-16\\
93.1973765292221	-6.62167038468162e-09\\
93.5686808181832	1.4533604671307e-14\\
93.9399851071442	-2.06023930379073e-09\\
94.3112893961053	-5.11028657532224e-15\\
94.6825936850663	-1.50725354272053e-17\\
95.0538979740274	-6.42041158817429e-18\\
95.4252022629884	-3.3922218339233e-18\\
95.7965065519494	-2.00500620693394e-18\\
96.1678108409105	-1.24180584973736e-18\\
96.5391151298715	-5.52978588181536e-15\\
96.9104194188326	-1.04060763095613e-14\\
97.2817237077936	9.58637069657064e-15\\
97.6530279967547	5.8909030741149e-15\\
98.0243322857157	1.43625065545967e-15\\
98.3956365746768	-1.83461882797044e-19\\
98.7669408636378	-1.63693283603705e-19\\
99.1382451525989	-1.47940932620027e-19\\
99.5095494415599	-1.38128624161578e-19\\
99.8808537305209	-1.31031068952027e-19\\
100.252158019482	-4.94154437130242e-15\\
100.623462308443	-7.80256562611322e-09\\
100.994766597404	-4.2161441148375e-18\\
101.366070886365	-1.72255816748037e-18\\
101.737375175326	-1.24650660155748e-18\\
102.108679464287	-1.00900464618629e-18\\
102.479983753248	-8.17095138763317e-19\\
102.851288042209	-1.49876291862919e-16\\
103.22259233117	-1.1997370977992e-16\\
103.593896620131	-1.11141321559202e-16\\
103.965200909092	2.03199392521958e-16\\
104.336505198053	-1.72133664372339e-16\\
104.707809487015	1.34938291096519e-19\\
105.079113775976	2.48621189793137e-19\\
105.450418064937	3.3021406010543e-19\\
105.821722353898	3.70356626019607e-19\\
106.193026642859	3.6717132948642e-19\\
106.56433093182	8.62067998915206e-17\\
106.935635220781	-6.5630564244235e-18\\
107.306939509742	1.27018000168995e-16\\
107.678243798703	-4.03655355977376e-17\\
108.049548087664	-6.75898730591646e-09\\
108.420852376625	-8.47919344719709e-15\\
108.792156665586	-1.83400277051907e-09\\
109.163460954547	-4.2552611748629e-15\\
109.534765243508	-2.1770338443957e-17\\
109.906069532469	-9.86067855491939e-18\\
110.27737382143	-5.26456527212892e-18\\
110.648678110391	-3.11304259518303e-18\\
111.019982399352	-1.911953506726e-18\\
111.391286688313	4.03142217685645e-15\\
111.762590977274	-4.46789944809223e-16\\
112.133895266235	-7.7119080872142e-15\\
112.505199555196	-3.26207058966119e-15\\
112.876503844157	2.38160776119263e-16\\
113.247808133119	-2.804497928758e-19\\
113.61911242208	-2.4328361958039e-19\\
113.990416711041	-2.17266618758998e-19\\
114.361721000002	-2.05892074156654e-19\\
114.733025288963	-2.03817114122072e-19\\
115.104329577924	4.73473268652505e-17\\
115.475633866885	-7.89473252253409e-09\\
115.846938155846	-3.89943175611001e-18\\
116.218242444807	-1.63493373672045e-18\\
116.589546733768	-1.20383941941488e-18\\
116.960851022729	-9.80942156567234e-19\\
117.33215531169	-7.97881767253222e-19\\
117.703459600651	1.37288037706628e-16\\
118.074763889612	-1.4649916172942e-16\\
118.446068178573	-2.28114936350484e-16\\
118.817372467534	4.7366186574921e-16\\
119.188676756495	5.0586739406437e-17\\
119.559981045456	1.18526386341004e-19\\
119.931285334417	2.31644142136577e-19\\
120.302589623378	3.1482413246244e-19\\
120.673893912339	3.58134039465432e-19\\
121.0451982013	3.58699624407056e-19\\
121.416502490262	-2.56897590303503e-17\\
121.787806779223	-3.39067545318807e-17\\
122.159111068184	2.45306369274144e-17\\
122.530415357145	4.29191860872849e-16\\
122.901719646106	-7.14923035553036e-09\\
123.273023935067	-5.89732844709014e-15\\
123.644328224028	-1.54254619199027e-09\\
124.015632512989	1.56929316940637e-15\\
124.38693680195	-2.31345710550678e-17\\
124.758241090911	-9.08456801698176e-18\\
125.129545379872	-4.86866200581186e-18\\
125.500849668833	-2.92203912294594e-18\\
125.872153957794	-1.82044191137501e-18\\
126.243458246755	-1.4789208942067e-16\\
126.614762535716	1.59092861898058e-15\\
126.986066824677	2.01153931967801e-15\\
127.357371113638	-3.82852849078129e-15\\
127.728675402599	-1.13401243951831e-15\\
128.09997969156	-2.83127402077393e-19\\
128.471283980521	-2.41279766314814e-19\\
128.842588269482	-2.14417687865635e-19\\
129.213892558443	-2.05248710387139e-19\\
129.585196847404	-2.09138363579845e-19\\
129.956501136366	-7.12848443834635e-16\\
130.327805425327	-7.92574323725626e-09\\
130.699109714288	-3.90736558945424e-18\\
131.070414003249	-1.66595149906963e-18\\
131.44171829221	-1.22431521287043e-18\\
131.813022581171	-9.92081728831861e-19\\
132.184326870132	-8.03003909083899e-19\\
132.555631159093	2.31913881054783e-17\\
132.926935448054	-1.60116960520191e-16\\
133.298239737015	-2.83275009583609e-17\\
133.669544025976	-2.43723793520337e-16\\
134.040848314937	-9.69752737946151e-17\\
134.412152603898	1.15656261102227e-19\\
134.783456892859	2.27260217413649e-19\\
135.15476118182	3.0931567979757e-19\\
135.526065470781	3.52163406709511e-19\\
135.897369759742	3.52804939638582e-19\\
136.268674048703	-1.3200941562609e-16\\
136.639978337664	-1.35162379494202e-17\\
137.011282626625	-4.9420802557294e-16\\
137.382586915586	-2.14511454079857e-16\\
137.753891204547	-7.39700864344868e-09\\
138.125195493509	-1.17991250173705e-14\\
138.49649978247	-1.30056571592389e-09\\
138.867804071431	-1.51719663504647e-14\\
139.239108360392	-3.78736652513582e-17\\
139.610412649353	-2.26284186294715e-17\\
139.981716938314	-1.37537463902933e-17\\
140.353021227275	-8.68596350853837e-18\\
140.724325516236	-5.51372240132229e-18\\
141.095629805197	1.13879487241489e-14\\
141.466934094158	2.31111011108048e-15\\
141.838238383119	3.84323721591023e-15\\
142.20954267208	-5.62755460682002e-15\\
142.580846961041	5.06683257393399e-15\\
142.952151250002	-9.67692774970153e-19\\
143.323455538963	-8.59755080564065e-19\\
143.694759827924	-7.75194276794559e-19\\
144.066064116885	-7.16205185409822e-19\\
144.437368405846	-6.78135668982978e-19\\
144.808672694807	8.26382330245736e-16\\
145.179976983768	-7.88364895314332e-09\\
145.551281272729	-4.14587257412569e-18\\
145.92258556169	-1.76219481397579e-18\\
146.293889850651	-1.28342192269792e-18\\
146.665194139613	-1.0322572026086e-18\\
147.036498428574	-8.29147239552373e-19\\
147.407802717535	-9.33138207178945e-17\\
147.779107006496	6.4287011863663e-16\\
148.150411295457	1.32437125289106e-16\\
148.521715584418	7.74350960161466e-16\\
148.893019873379	1.25096735223102e-16\\
149.26432416234	1.34736718051222e-19\\
149.635628451301	2.4648402561741e-19\\
150.006932740262	3.26496410856342e-19\\
150.378237029223	3.6571594163574e-19\\
150.749541318184	3.61810546977072e-19\\
151.120845607145	-3.62282168747016e-16\\
151.492149896106	1.06261593021014e-16\\
151.863454185067	-5.15916164410893e-16\\
};
\end{axis}

% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=151.863454185067,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-1.3e-08,
% ymax=2e-09,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-9.84083963181087e-16\\
% 0.371304288961044	-3.58321581557083e-18\\
% 0.742608577922089	7.32017596745358e-21\\
% 1.11391286688313	7.42007612818223e-21\\
% 1.48521715584418	7.63075957183982e-21\\
% 1.85652144480522	7.96050587579987e-21\\
% 2.22782573376627	8.45888089261192e-21\\
% 2.59913002272731	4.94260614900653e-18\\
% 2.97043431168836	9.74602185653933e-16\\
% 3.3417386006494	9.74741334990928e-16\\
% 3.71304288961044	-3.89527488759728e-18\\
% 4.08434717857149	2.25397545269496e-16\\
% 4.45565146753253	2.38276518831066e-16\\
% 4.82695575649358	4.76666256351382e-16\\
% 5.19826004545462	2.21150366371851e-16\\
% 5.56956433441567	-8.53051157214084e-20\\
% 5.94086862337671	-8.62398554763791e-20\\
% 6.31217291233776	-8.50185854999539e-20\\
% 6.6834772012988	-8.15887657991289e-20\\
% 7.05478149025984	-7.54754094859358e-20\\
% 7.42608577922089	2.44025854904928e-16\\
% 7.79739006818193	-2.55398993439265e-18\\
% 8.16869435714298	-3.08903451142256e-16\\
% 8.53999864610402	-7.83425278931655e-18\\
% 8.91130293506507	2.06669510618134e-16\\
% 9.28260722402611	-3.37509096252834e-20\\
% 9.65391151298715	-2.74470054612894e-20\\
% 10.0252158019482	-2.11415609187743e-20\\
% 10.3965200909092	-1.51099236296285e-20\\
% 10.7678243798703	-9.70916067606377e-21\\
% 11.1391286688313	2.33265800904789e-16\\
% 11.5104329577924	-1.49412771832599e-17\\
% 11.8817372467534	-6.31833471349629e-22\\
% 12.2530415357145	-3.32652312892169e-22\\
% 12.6243458246755	-1.24755158575914e-22\\
% 12.9956501136366	1.14056259367799e-23\\
% 13.3669544025976	9.61935343434921e-23\\
% 13.7382586915586	2.83576145477732e-16\\
% 14.1095629805197	-2.34793993037588e-17\\
% 14.4808672694807	2.891183680094e-16\\
% 14.8521715584418	4.025235239079e-16\\
% 15.2234758474028	1.383349395487e-16\\
% 15.5947801363639	1.85256258956155e-22\\
% 15.9660844253249	1.8843181553759e-22\\
% 16.337388714286	1.94327278017849e-22\\
% 16.708693003247	2.03221918724614e-22\\
% 17.079997292208	2.16553634900403e-22\\
% 17.4513015811691	1.33550284241769e-16\\
% 17.8226058701301	2.85718133888691e-16\\
% 18.1939101590912	2.79556904081704e-16\\
% 18.5652144480522	1.43433096122516e-16\\
% 18.9365187370133	-3.70455842613574e-18\\
% 19.3078230259743	1.08559300226895e-17\\
% 19.6791273149354	-1.65100882142278e-16\\
% 20.0504316038964	-1.88032332112383e-16\\
% 20.4217358928574	-8.80043150297192e-20\\
% 20.7930401818185	-8.90600070355215e-20\\
% 21.1643444707795	-8.78687561729199e-20\\
% 21.5356487597406	-8.43704465682699e-20\\
% 21.9069530487016	-7.78921242322958e-20\\
% 22.2782573376627	5.91892474896105e-18\\
% 22.6495616266237	1.74975155888778e-16\\
% 23.0208659155848	-1.6624892195209e-16\\
% 23.3921702045458	-3.66697773758333e-17\\
% 23.7634744935068	-1.95608983410072e-16\\
% 24.1347787824679	-3.50421358511716e-20\\
% 24.5060830714289	-2.85328569114006e-20\\
% 24.87738736039	-2.2021960391376e-20\\
% 25.248691649351	-1.58043246191436e-20\\
% 25.6199959383121	-1.02332348119391e-20\\
% 25.9913002272731	-3.40370297365096e-16\\
% 26.3626045162342	-1.02256057548833e-17\\
% 26.7339088051952	-2.28299561587351e-20\\
% 27.1052130941562	-1.0753460853453e-20\\
% 27.4765173831173	-2.51880285449719e-21\\
% 27.8478216720783	2.73319897017766e-21\\
% 28.2191259610394	5.86609778327279e-21\\
% 28.5904302500004	1.22281517312616e-16\\
% 28.9617345389615	1.13849431323358e-16\\
% 29.3330388279225	1.65219978210039e-16\\
% 29.7043431168835	-1.5331487415837e-16\\
% 30.0756474058446	1.34605353909344e-16\\
% 30.4469516948056	7.76405381969226e-21\\
% 30.8182559837667	7.62819377103975e-21\\
% 31.1895602727277	7.6066226757725e-21\\
% 31.5608645616888	7.71214111296979e-21\\
% 31.9321688506498	7.99767077685896e-21\\
% 32.3034731396109	1.40342600448083e-16\\
% 32.6747774285719	-5.52933293021899e-18\\
% 33.0460817175329	2.85097610596475e-16\\
% 33.417386006494	2.86208990075324e-16\\
% 33.788690295455	-8.75266620957114e-15\\
% 34.1599945844161	-2.91924742317624e-15\\
% 34.5312988733771	2.95595838871648e-15\\
% 34.9026031623382	4.08113043439822e-18\\
% 35.2739074512992	-1.07524338034307e-19\\
% 35.6452117402603	-1.08627626727938e-19\\
% 36.0165160292213	-1.06989160737593e-19\\
% 36.3878203181823	-1.02520656151338e-19\\
% 36.7591246071434	-9.42482489835455e-20\\
% 37.1304288961044	-2.92548072309976e-15\\
% 37.5017331850655	-2.95501744638515e-15\\
% 37.8730374740265	-5.85315029409618e-15\\
% 38.2443417629876	8.60492929281439e-17\\
% 38.6156460519486	-4.3730082412191e-18\\
% 38.9869503409097	-4.25601350103351e-20\\
% 39.3582546298707	-3.46103956272444e-20\\
% 39.7295589188317	-2.66627105557624e-20\\
% 40.1008632077928	-1.90541386092349e-20\\
% 40.4721674967538	-1.22494768160232e-20\\
% 40.8434717857149	2.92105849594059e-15\\
% 41.2147760746759	9.81553542524547e-16\\
% 41.586080363637	-1.84003620681679e-20\\
% 41.957384652598	-7.11922575935539e-21\\
% 42.3286889415591	6.16921494852621e-22\\
% 42.6999932305201	5.5513065442842e-21\\
% 43.0712975194811	8.46485225615878e-21\\
% 43.4426018084422	-9.67151152294208e-16\\
% 43.8139060974032	2.00211250633331e-15\\
% 44.1852103863643	-1.62647966884448e-17\\
% 44.5565146753253	9.99981709396993e-16\\
% 44.9278189642864	2.01568505469875e-15\\
% 45.2991232532474	9.30167002824927e-21\\
% 45.6704275422085	8.92240847552042e-21\\
% 46.0417318311695	8.64141161538436e-21\\
% 46.4130361201305	8.47572009258163e-21\\
% 46.7843404090916	8.48641364106359e-21\\
% 47.1556446980526	8.32436003573005e-18\\
% 47.5269489870137	1.01595779659727e-15\\
% 47.8982532759747	2.03029396546555e-15\\
% 48.2695575649358	-1.00871847376498e-15\\
% 48.6408618538968	-8.93003918207741e-17\\
% 49.0121661428579	4.23515451272541e-18\\
% 49.3834704318189	-1.77034143854794e-16\\
% 49.7547747207799	-1.23815812436663e-16\\
% 50.126079009741	-1.27611574688901e-19\\
% 50.497383298702	-1.28967119373239e-19\\
% 50.8686875876631	-1.27089069071583e-19\\
% 51.2399918766241	-1.21869621028296e-19\\
% 51.6112961655852	-1.12020906103189e-19\\
% 51.9826004545462	5.1059481671824e-18\\
% 52.3539047435073	-1.84266556165828e-16\\
% 52.7252090324683	-1.01771500419671e-16\\
% 53.0965133214293	2.696859447885e-17\\
% 53.4678176103904	-1.48676283619475e-16\\
% 53.8391218993514	-5.06881704863457e-20\\
% 54.2104261883125	-4.12117460460247e-20\\
% 54.5817304772735	-3.17378549224176e-20\\
% 54.9530347662346	-2.2665159956701e-20\\
% 55.3243390551956	-1.45509832996026e-20\\
% 55.6956433441567	-1.10283288512451e-17\\
% 56.0669476331177	-9.76447490387336e-17\\
% 56.4382519220787	-1.90735667908478e-20\\
% 56.8095562110398	-7.98216776916637e-21\\
% 57.1808605000008	-6.02191265044403e-22\\
% 57.5521647889619	3.94680886939193e-21\\
% 57.9234690779229	6.51057887670718e-21\\
% 58.294773366884	6.62166779836441e-18\\
% 58.666077655845	2.27055756637056e-17\\
% 59.0373819448061	8.83086945577882e-18\\
% 59.4086862337671	8.17474218446756e-18\\
% 59.7799905227281	1.38903492258337e-17\\
% 60.1512948116892	6.69053264832608e-21\\
% 60.5225991006502	6.36517884275451e-21\\
% 60.8939033896113	6.15432208411758e-21\\
% 61.2652076785723	6.06952992019155e-21\\
% 61.6365119675334	6.15043108532643e-21\\
% 62.0078162564944	8.88431499157765e-17\\
% 62.3791205454555	-3.98160719469176e-19\\
% 62.7504248344165	-9.00121698840929e-17\\
% 63.1217291233775	-9.66361126151238e-17\\
% 63.4930334123386	-5.97012104978191e-16\\
% 63.8643377012996	2.011461355804e-17\\
% 64.2356419902607	-1.40405665748551e-17\\
% 64.6069462792217	-6.40565713334434e-16\\
% 64.9782505681828	-9.51363926312952e-20\\
% 65.3495548571438	-9.65553524083728e-20\\
% 65.7208591461049	-9.52260703597031e-20\\
% 66.0921634350659	-9.13351147917303e-20\\
% 66.4634677240269	-8.45623411884135e-20\\
% 66.834772012988	-1.2807969568138e-15\\
% 67.206076301949	-6.42987282972573e-16\\
% 67.5773805909101	-6.35599441934719e-16\\
% 67.9486848798711	-1.77619104508696e-17\\
% 68.3199891688322	5.95764743920884e-16\\
% 68.6912934577932	-3.87155610050192e-20\\
% 69.0625977467543	-3.1929249457122e-20\\
% 69.4339020357153	-2.51418803815246e-20\\
% 69.8052063246763	-1.86778761015178e-20\\
% 70.1765106136374	-1.2899461727676e-20\\
% 70.5478149025984	6.26513748816931e-16\\
% 70.9191191915595	2.69707357390881e-16\\
% 71.2904234805205	-1.8456211759408e-20\\
% 71.6617277694816	-7.57575579879662e-21\\
% 72.0330320584426	-4.0708266594004e-22\\
% 72.4043363474037	3.95398582436295e-21\\
% 72.7756406363647	6.35939179188234e-21\\
% 73.1469449253257	2.84562135124093e-16\\
% 73.5182492142868	-7.79105625115509e-17\\
% 73.8895535032478	5.89617637555348e-16\\
% 74.2608577922089	6.98604942943294e-17\\
% 74.6321620811699	6.32081489086507e-16\\
% 75.003466370131	6.12230301717238e-21\\
% 75.374770659092	5.7698093958871e-21\\
% 75.746074948053	5.53399562759295e-21\\
% 76.1173792370141	5.42544296043662e-21\\
% 76.4886835259751	5.47834051769446e-21\\
% 76.8599878149362	5.66856318309759e-16\\
% 77.2312921038972	5.11259316159483e-16\\
% 77.6025963928583	3.80934816721078e-18\\
% 77.9739006818193	1.25331575359897e-18\\
% 78.3452049707804	-2.94256131181867e-16\\
% 78.7165092597414	2.95180057954661e-16\\
% 79.0878135487025	4.8588926842996e-17\\
% 79.4591178376635	-1.15195583976909e-17\\
% 79.8304221266245	-2.38050711603482e-20\\
% 80.2017264155856	-2.41968172667136e-20\\
% 80.5730307045466	-2.39235057594553e-20\\
% 80.9443349935077	-2.30148787379727e-20\\
% 81.3156392824687	-2.14634816484699e-20\\
% 81.6869435714298	5.21531779633375e-16\\
% 82.0582478603908	-4.37718322247006e-16\\
% 82.4295521493518	5.26199376043668e-16\\
% 82.8008564383129	-2.73360092861445e-16\\
% 83.1721607272739	2.97334843912598e-16\\
% 83.543465016235	-9.48617686926111e-21\\
% 83.914769305196	-7.80403349380627e-21\\
% 84.2860735941571	-6.12431531642952e-21\\
% 84.6573778831181	-4.52337970780607e-21\\
% 85.0286821720792	-3.09543063645639e-21\\
% 85.3999864610402	2.48271928442213e-16\\
% 85.7712907500013	-1.35484859006881e-16\\
% 86.1425950389623	-1.80942489449257e-20\\
% 86.5138993279233	-7.37095265918735e-21\\
% 86.8852036168844	-4.02418935983478e-22\\
% 87.2565079058454	3.76220700254919e-21\\
% 87.6278121948065	5.99411188919449e-21\\
% 87.9991164837675	-1.1300921340092e-17\\
% 88.3704207727286	1.19135448781016e-16\\
% 88.7417250616896	2.92785045161145e-16\\
% 89.1130293506506	4.26847817768492e-16\\
% 89.4843336396117	1.30362690016417e-16\\
% 89.8556379285727	5.32089190393401e-21\\
% 90.2269422175338	4.95064654400005e-21\\
% 90.5982465064948	4.70070063503251e-21\\
% 90.9695507954559	4.58012230947316e-21\\
% 91.3408550844169	4.61572162081278e-21\\
% 91.712159373378	3.16397118088012e-18\\
% 92.083463662339	-1.32058402467809e-16\\
% 92.4547679513001	-1.81604390065434e-18\\
% 92.8260722402611	1.3156722225068e-16\\
% 93.1973765292221	-6.90576020188796e-18\\
% 93.5686808181832	3.30688241817022e-17\\
% 93.9399851071442	-4.96006898774734e-15\\
% 94.3112893961053	-4.91501672398895e-15\\
% 94.6825936850663	-3.58919073205381e-20\\
% 95.0538979740274	-3.63782697130638e-20\\
% 95.4252022629884	-3.58969415061223e-20\\
% 95.7965065519494	-3.44623620185832e-20\\
% 96.1678108409105	-3.19790023333836e-20\\
% 96.5391151298715	8.40165291046361e-18\\
% 96.9104194188326	-1.49119587500943e-17\\
% 97.2817237077936	-4.98251388293985e-15\\
% 97.6530279967547	4.86440700235636e-15\\
% 98.0243322857157	4.93738328683654e-15\\
% 98.3956365746768	-1.42336780228787e-20\\
% 98.7669408636378	-1.16515894465298e-20\\
% 99.1382451525989	-9.07302710781838e-21\\
% 99.5095494415599	-6.60044723306983e-21\\
% 99.8808537305209	-4.39935518304474e-21\\
% 100.252158019482	-4.96839638856461e-15\\
% 100.623462308443	2.45933248722066e-18\\
% 100.994766597404	-1.89545835665833e-20\\
% 101.366070886365	-8.02560755672874e-21\\
% 101.737375175326	-1.04145003744438e-21\\
% 102.108679464287	3.05008770626958e-21\\
% 102.479983753248	5.17656632762514e-21\\
% 102.851288042209	1.23729679726828e-17\\
% 103.22259233117	2.26511500903748e-17\\
% 103.593896620131	-3.30238306060238e-18\\
% 103.965200909092	2.87890995590753e-17\\
% 104.336505198053	-6.31232785231328e-17\\
% 104.707809487015	4.18739926914682e-21\\
% 105.079113775976	3.8321042560659e-21\\
% 105.450418064937	3.60728764838798e-21\\
% 105.821722353898	3.52036642850805e-21\\
% 106.193026642859	3.59081256395114e-21\\
% 106.56433093182	2.57050553376539e-18\\
% 106.935635220781	-6.38024140941424e-17\\
% 107.306939509742	-1.28904425473032e-18\\
% 107.678243798703	9.45535883937288e-20\\
% 108.049548087664	8.87616540921231e-18\\
% 108.420852376625	-3.81395839750245e-15\\
% 108.792156665586	-7.71654233274651e-15\\
% 109.163460954547	-7.68686784594081e-15\\
% 109.534765243508	-5.65956063686783e-20\\
% 109.906069532469	-5.72671569921272e-20\\
% 110.27737382143	-5.64674444618774e-20\\
% 110.648678110391	-5.41652822063392e-20\\
% 111.019982399352	-5.01894199363326e-20\\
% 111.391286688313	-9.78872833457638e-18\\
% 111.762590977274	1.53244262412109e-17\\
% 112.133895266235	3.85390502921723e-15\\
% 112.505199555196	-1.76040747588893e-17\\
% 112.876503844157	-3.83162291309487e-15\\
% 113.247808133119	-2.24150527680935e-20\\
% 113.61911242208	-1.8266786288859e-20\\
% 113.990416711041	-1.41185275628611e-20\\
% 114.361721000002	-1.01540628108535e-20\\
% 114.733025288963	-6.60544882692678e-21\\
% 115.104329577924	-3.85192146244464e-15\\
% 115.475633866885	4.32725298661008e-17\\
% 115.846938155846	-1.76834410266076e-20\\
% 116.218242444807	-7.0607911793096e-21\\
% 116.589546733768	-2.5384870566719e-22\\
% 116.960851022729	3.73636703494218e-21\\
% 117.33215531169	5.80347840986274e-21\\
% 117.703459600651	-2.05604853853968e-16\\
% 118.074763889612	-4.16069831783256e-16\\
% 118.446068178573	3.15714695241191e-18\\
% 118.817372467534	6.16455616138413e-17\\
% 119.188676756495	-6.22359809870347e-18\\
% 119.559981045456	4.63595289572534e-21\\
% 119.931285334417	4.23406522600341e-21\\
% 120.302589623378	3.95669161510081e-21\\
% 120.673893912339	3.81191466984494e-21\\
% 121.0451982013	3.82056899118662e-21\\
% 121.416502490262	-2.19180166825603e-16\\
% 121.787806779223	-2.81746125562512e-18\\
% 122.159111068184	-2.5038317052469e-16\\
% 122.530415357145	-4.02571892982932e-16\\
% 122.901719646106	1.7181457726622e-15\\
% 123.273023935067	1.668098399572e-15\\
% 123.644328224028	-8.83973519567868e-18\\
% 124.015632512989	1.7114629578703e-15\\
% 124.38693680195	-5.78314923273778e-20\\
% 124.758241090911	-5.83831542033744e-20\\
% 125.129545379872	-5.74533316681236e-20\\
% 125.500849668833	-5.49785944498258e-20\\
% 125.872153957794	-5.07562372039423e-20\\
% 126.243458246755	1.68191060190377e-15\\
% 126.614762535716	3.39763333309665e-15\\
% 126.986066824677	7.48004444126158e-18\\
% 127.357371113638	-1.66597546652407e-15\\
% 127.728675402599	1.7000865401867e-15\\
% 128.09997969156	-2.28334520523823e-20\\
% 128.471283980521	-1.85550212473866e-20\\
% 128.842588269482	-1.42687498504614e-20\\
% 129.213892558443	-1.01985411109149e-20\\
% 129.585196847404	-6.52521479493236e-21\\
% 129.956501136366	-2.8195322575537e-18\\
% 130.327805425327	-4.25107969634535e-16\\
% 130.699109714288	-1.82568855844597e-20\\
% 131.070414003249	-7.46948337326476e-21\\
% 131.44171829221	-5.95925712562155e-22\\
% 131.813022581171	3.40498174910182e-21\\
% 132.184326870132	5.45426875266647e-21\\
% 132.555631159093	-6.74967325895636e-18\\
% 132.926935448054	-6.33192898123531e-18\\
% 133.298239737015	-2.23662212940854e-17\\
% 133.669544025976	1.47256283697314e-17\\
% 134.040848314937	-2.03973304233957e-16\\
% 134.412152603898	4.20297623134727e-21\\
% 134.783456892859	3.81528588619347e-21\\
% 135.15476118182	3.5576297205961e-21\\
% 135.526065470781	3.43746756286736e-21\\
% 135.897369759742	3.47330662657887e-21\\
% 136.268674048703	-1.95013947745908e-16\\
% 136.639978337664	-6.12318937485064e-19\\
% 137.011282626625	-1.95357751341974e-16\\
% 137.382586915586	-1.75003935457089e-16\\
% 137.753891204547	-4.49584606387652e-15\\
% 138.125195493509	-6.91097881973551e-18\\
% 138.49649978247	-5.93187750299108e-17\\
% 138.867804071431	-3.95759389148651e-17\\
% 139.239108360392	-1.85257430248028e-19\\
% 139.610412649353	-1.87261490880867e-19\\
% 139.981716938314	-1.84132301213775e-19\\
% 140.353021227275	-1.7592071179199e-19\\
% 140.724325516236	-1.62192382400694e-19\\
% 141.095629805197	4.40651190777014e-15\\
% 141.466934094158	-4.5296559058291e-15\\
% 141.838238383119	4.42272136633147e-15\\
% 142.20954267208	-3.91898718138898e-18\\
% 142.580846961041	-3.36332654574892e-18\\
% 142.952151250002	-7.32963312689343e-20\\
% 143.323455538963	-5.99948851058038e-20\\
% 143.694759827924	-4.66752241046681e-20\\
% 144.066064116885	-3.40749826267663e-20\\
% 144.437368405846	-2.2718058637076e-20\\
% 144.808672694807	-4.55683563460373e-15\\
% 145.179976983768	3.13915333605522e-17\\
% 145.551281272729	-2.01904745356362e-20\\
% 145.92258556169	-8.85758264561698e-21\\
% 146.293889850651	-1.7004030746341e-21\\
% 146.665194139613	2.42886190293716e-21\\
% 147.036498428574	4.52028293330737e-21\\
% 147.407802717535	6.89244024088484e-18\\
% 147.779107006496	1.1083533910957e-17\\
% 148.150411295457	2.79376122630982e-16\\
% 148.521715584418	-1.30215636471948e-17\\
% 148.893019873379	-2.80793044730838e-16\\
% 149.26432416234	3.28159211883932e-21\\
% 149.635628451301	2.94508903765347e-21\\
% 150.006932740262	2.75263164517814e-21\\
% 150.378237029223	2.71100414981518e-21\\
% 150.749541318184	2.83661125119132e-21\\
% 151.120845607145	3.01065344974029e-16\\
% 151.492149896106	-2.84208239480981e-16\\
% 151.863454185067	8.90422677971502e-18\\
% };
%\end{axis}
\end{tikzpicture}%

==> figures/pgf_plots/utraj_moon_tube_largerdev.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,3.215in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1e-08,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={X Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	6.62706579249611e-20\\
0.371304288961044	4.69236271385255e-20\\
0.742608577922089	1.29969277800237e-20\\
1.11391286688313	-3.38840539683093e-20\\
1.48521715584418	-9.36343793091409e-20\\
1.85652144480522	-1.68337011605864e-19\\
2.22782573376627	-2.62799720398177e-19\\
2.59913002272731	-3.88495297933977e-19\\
2.97043431168836	-6.15953535255503e-19\\
3.3417386006494	-7.90027318998387e-19\\
3.71304288961044	-4.34337203201998e-18\\
4.08434717857149	-7.01190711697578e-09\\
4.45565146753253	-1.27534220734616e-09\\
4.82695575649358	-2.28101718201085e-19\\
5.19826004545462	-1.18981696798448e-19\\
5.56956433441567	-7.36998815599317e-20\\
5.94086862337671	-5.1476504583072e-20\\
6.31217291233776	-3.87375703380564e-20\\
6.6834772012988	-3.04933795629678e-20\\
7.05478149025984	-2.46628260482055e-20\\
7.42608577922089	-2.02682777895075e-20\\
7.79739006818193	-1.68002122462512e-20\\
8.16869435714298	1.46742108662874e-16\\
8.53999864610402	2.93870336148469e-17\\
8.91130293506507	-9.64587199598477e-21\\
9.28260722402611	-7.96627644724391e-21\\
9.65391151298715	-6.52862763341642e-21\\
10.0252158019482	-5.2872374002777e-21\\
10.3965200909092	-4.21574666594054e-21\\
10.7678243798703	-3.30024317701302e-21\\
11.1391286688313	-2.53544487200109e-21\\
11.5104329577924	-6.30131979069255e-10\\
11.8817372467534	-2.03757683497706e-18\\
12.2530415357145	-8.95794846354372e-19\\
12.6243458246755	-4.7257816055006e-19\\
12.9956501136366	-2.24785410902464e-19\\
13.3669544025976	-5.81872741882588e-20\\
13.7382586915586	5.79506441274988e-20\\
14.1095629805197	-3.17789937849921e-16\\
14.4808672694807	-1.71217589344613e-17\\
14.8521715584418	1.57601711684117e-19\\
15.2234758474028	1.11964755805841e-19\\
15.5947801363639	3.28380538650234e-20\\
15.9660844253249	-7.58934944194703e-20\\
16.337388714286	-2.13971876142752e-19\\
16.708693003247	-3.86361041402354e-19\\
17.079997292208	-6.05637035963279e-19\\
17.4513015811691	-9.0066102770805e-19\\
17.8226058701301	-1.44710963477151e-18\\
18.1939101590912	-1.89188432761295e-18\\
18.5652144480522	-1.01620823414955e-17\\
18.9365187370133	-7.3668746449637e-09\\
19.3078230259743	-1.01735057504701e-09\\
19.6791273149354	-5.38025224446101e-18\\
20.0504316038964	-2.84563279363737e-18\\
20.4217358928574	-1.94900669704635e-18\\
20.7930401818185	-1.50263798652082e-18\\
21.1643444707795	-1.20832554727832e-18\\
21.5356487597406	-9.84289056127823e-19\\
21.9069530487016	-8.05324633144201e-19\\
22.2782573376627	-6.60890214747293e-19\\
22.6495616266237	-5.46125272743081e-19\\
23.0208659155848	-4.5572478510751e-17\\
23.3921702045458	3.14583126594855e-17\\
23.7634744935068	-3.16773872985828e-19\\
24.1347787824679	-2.63443333993942e-19\\
24.5060830714289	-2.16270707748826e-19\\
24.87738736039	-1.7290650082475e-19\\
25.248691649351	-1.33595735295019e-19\\
25.6199959383121	-9.93983706903141e-20\\
25.9913002272731	-7.1234179888892e-20\\
26.3626045162342	-3.33428069400537e-10\\
26.7339088051952	-1.70135117522427e-18\\
27.1052130941562	-7.75284360228446e-19\\
27.4765173831173	-4.0145167103294e-19\\
27.8478216720783	-1.79812197831441e-19\\
28.2191259610394	-3.02167138533254e-20\\
28.5904302500004	7.26179995517181e-20\\
28.9617345389615	-3.71800985287579e-16\\
29.3330388279225	-1.74940566317374e-17\\
29.7043431168835	1.49395248362256e-19\\
30.0756474058446	1.03904558858238e-19\\
30.4469516948056	2.87010734459988e-20\\
30.8182559837667	-7.30137104268415e-20\\
31.1895602727277	-2.01382516733946e-19\\
31.5608645616888	-3.61834756427823e-19\\
31.9321688506498	-5.68586428133074e-19\\
32.3034731396109	-8.53592695525265e-19\\
32.6747774285719	-1.47776803695517e-18\\
33.0460817175329	-1.87047409239389e-18\\
33.417386006494	-5.59261581038894e-18\\
33.788690295455	-7.73782290531901e-09\\
34.1599945844161	-7.48768373458255e-10\\
34.5312988733771	-4.58232007674795e-18\\
34.9026031623382	-2.45092607775127e-18\\
35.2739074512992	-1.73995857479927e-18\\
35.6452117402603	-1.38381414876549e-18\\
36.0165160292213	-1.13285186198434e-18\\
36.3878203181823	-9.30382925304902e-19\\
36.7591246071434	-7.6304554248711e-19\\
37.1304288961044	-6.25787973264372e-19\\
37.5017331850655	-5.16692167759966e-19\\
37.8730374740265	4.26142357865928e-17\\
38.2443417629876	2.07766264002335e-16\\
38.6156460519486	-3.00732483832419e-19\\
38.9869503409097	-2.5068175698374e-19\\
39.3582546298707	-2.05999692551458e-19\\
39.7295589188317	-1.64208823629708e-19\\
40.1008632077928	-1.25816410156912e-19\\
40.4721674967538	-9.22221482876854e-20\\
40.8434717857149	-6.45999681522565e-20\\
41.2147760746759	-4.06433718331414e-11\\
41.586080363637	-8.73316135670021e-18\\
41.957384652598	-3.70163967526081e-18\\
42.3286889415591	-1.93320502595909e-18\\
42.6999932305201	-9.32654325116301e-19\\
43.0712975194811	-2.65048929629415e-19\\
43.4426018084422	2.01846992107158e-19\\
43.8139060974032	-5.55340678404484e-16\\
44.1852103863643	-9.10776906363441e-16\\
44.5565146753253	6.47604104126449e-19\\
44.9278189642864	4.9750488640923e-19\\
45.2991232532474	2.19939087087278e-19\\
45.6704275422085	-1.69784157020859e-19\\
46.0417318311695	-6.67995895633371e-19\\
46.4130361201305	-1.29026473349663e-18\\
46.7843404090916	-2.08449372714663e-18\\
47.1556446980526	-3.16413026858139e-18\\
47.5269489870137	-4.87658237078197e-18\\
47.8982532759747	-7.28363647044603e-18\\
48.2695575649358	-5.52056307704775e-17\\
48.6408618538968	-8.16299963893685e-09\\
49.0121661428579	-4.45574690048983e-10\\
49.3834704318189	-1.25512767127664e-17\\
49.7547747207799	-7.33122302338794e-18\\
50.126079009741	-5.26182886080911e-18\\
50.497383298702	-4.02606847538536e-18\\
50.8686875876631	-3.14221887987643e-18\\
51.2399918766241	-2.49227281564605e-18\\
51.6112961655852	-2.0049210474328e-18\\
51.9826004545462	-1.63044263233558e-18\\
52.3539047435073	-1.3367848614109e-18\\
52.7252090324683	4.38434822776932e-16\\
53.0965133214293	4.44452163389234e-16\\
53.4678176103904	-7.49969485757314e-19\\
53.8391218993514	-6.15393725458985e-19\\
54.2104261883125	-5.00871651712716e-19\\
54.5817304772735	-4.0316069723914e-19\\
54.9530347662346	-3.20102984328489e-19\\
55.3243390551956	-2.50348964008239e-19\\
55.6956433441567	-1.93101285115068e-19\\
56.0669476331177	-1.4233958315698e-17\\
56.4382519220787	-2.31733056674611e-18\\
56.8095562110398	-1.16290382144278e-18\\
57.1808605000008	-5.99128878807287e-19\\
57.5521647889619	-2.33490002467959e-19\\
57.9234690779229	1.71704475308154e-20\\
58.294773366884	1.87112714259276e-19\\
58.666077655845	-4.37926804947862e-16\\
59.0373819448061	-4.16409222654553e-16\\
59.4086862337671	2.60092967322266e-19\\
59.7799905227281	1.46307568969958e-19\\
60.1512948116892	-2.37356662984908e-20\\
60.5225991006502	-2.43035073666484e-19\\
60.8939033896113	-5.13015955252756e-19\\
61.2652076785723	-8.4612535678453e-19\\
61.6365119675334	-1.27366811990123e-18\\
62.0078162564944	-1.8740592290542e-18\\
62.3791205454555	-3.53156739366412e-18\\
62.7504248344165	-3.63258760161226e-18\\
63.1217291233775	-6.84714072435989e-18\\
63.4930334123386	-8.46752834705345e-09\\
63.8643377012996	-2.1600152183823e-10\\
64.2356419902607	-1.81154550271782e-19\\
64.6069462792217	-8.70286435015972e-20\\
64.9782505681828	-7.12034342852266e-20\\
65.3495548571438	-6.35621974253191e-20\\
65.7208591461049	-5.53353297078939e-20\\
66.0921634350659	-4.6717302669346e-20\\
66.4634677240269	-3.8638241139466e-20\\
66.834772012988	-3.16389408768944e-20\\
67.206076301949	-2.61053769226e-20\\
67.5773805909101	4.08470247290859e-16\\
67.9486848798711	1.17249864986196e-18\\
68.3199891688322	-1.55954954904601e-20\\
68.6912934577932	-1.31866901161841e-20\\
69.0625977467543	-1.09342596677873e-20\\
69.4339020357153	-8.64816976935308e-21\\
69.8052063246763	-6.41670253502514e-21\\
70.1765106136374	-4.40397298594689e-21\\
70.5478149025984	-2.74434502219015e-21\\
70.9191191915595	-1.33573089620323e-16\\
71.2904234805205	-1.47449037044519e-17\\
71.6617277694816	-7.71766687320097e-18\\
72.0330320584426	-3.99453976482737e-18\\
72.4043363474037	-1.50320322633906e-18\\
72.7756406363647	2.16884162461086e-19\\
73.1469449253257	1.38880868723928e-18\\
73.5182492142868	2.61687273575006e-17\\
73.8895535032478	2.3933140299246e-15\\
74.2608577922089	1.83853906840323e-18\\
74.6321620811699	9.9811182238866e-19\\
75.003466370131	-2.4371151896634e-19\\
75.374770659092	-1.83143500062912e-18\\
75.746074948053	-3.77009702740657e-18\\
76.1173792370141	-6.14309017499875e-18\\
76.4886835259751	-9.17052778151876e-18\\
76.8599878149362	-1.3504522013466e-17\\
77.2312921038972	-2.56643386532591e-17\\
77.6025963928583	-2.58191227639275e-17\\
77.9739006818193	-4.49094267900893e-17\\
78.3452049707804	-8.85856272613477e-09\\
78.7165092597414	-9.94532611734022e-19\\
79.0878135487025	-8.07700298348369e-20\\
79.4591178376635	-5.75851233367575e-20\\
79.8304221266245	-1.2652471765608e-19\\
80.2017264155856	-1.73652386485593e-19\\
80.5730307045466	-1.82056714031603e-19\\
80.9443349935077	-1.66768040028463e-19\\
81.3156392824687	-1.42241933221961e-19\\
81.6869435714298	-1.17190102589126e-19\\
82.0582478603908	-9.75345040702745e-20\\
82.4295521493518	3.35575737621136e-16\\
82.8008564383129	1.49717988157085e-16\\
83.1721607272739	-6.35181006939752e-20\\
83.543465016235	-5.57913085531627e-20\\
83.914769305196	-4.74270533162636e-20\\
84.2860735941571	-3.70060031742081e-20\\
84.6573778831181	-2.54979909625699e-20\\
85.0286821720792	-1.44871718974415e-20\\
85.3999864610402	-5.27183474785727e-21\\
85.7712907500013	-1.3342119719292e-18\\
86.1425950389623	-1.88648980034539e-19\\
86.5138993279233	-1.03663272808245e-19\\
86.8852036168844	-5.26178813841158e-20\\
87.2565079058454	-1.71786192079212e-20\\
87.6278121948065	7.37899198659947e-21\\
87.9991164837675	2.39275131625494e-20\\
88.3704207727286	2.14465500095229e-15\\
88.7417250616896	-2.1439451914331e-15\\
89.1130293506506	2.73540359837063e-20\\
89.4843336396117	1.34941627944566e-20\\
89.8556379285727	-6.38460353709241e-21\\
90.2269422175338	-3.1440065874685e-20\\
90.5982465064948	-6.17626669496234e-20\\
90.9695507954559	-9.86628698489391e-20\\
91.3408550844169	-1.45659806468052e-19\\
91.712159373378	-2.15171195826142e-19\\
92.083463662339	-4.38949148209157e-19\\
92.4547679513001	-4.06592849135227e-19\\
92.8260722402611	-5.12037165957215e-19\\
93.1973765292221	-8.99215942413883e-09\\
93.5686808181832	-2.86787944791651e-18\\
93.9399851071442	-1.07373423564031e-18\\
94.3112893961053	-6.97315912472721e-19\\
94.6825936850663	-7.14058021645451e-19\\
95.0538979740274	-7.24414940569298e-19\\
95.4252022629884	-6.72442143627894e-19\\
95.7965065519494	-5.8585015603241e-19\\
96.1678108409105	-4.9127668323918e-19\\
96.5391151298715	-4.04292023459574e-19\\
96.9104194188326	-3.36005922338484e-19\\
97.2817237077936	-2.14908456170632e-17\\
97.6530279967547	-1.73114014689259e-16\\
98.0243322857157	-2.10920053942959e-19\\
98.3956365746768	-1.82181695616032e-19\\
98.7669408636378	-1.53404716717554e-19\\
99.1382451525989	-1.20933126413321e-19\\
99.5095494415599	-8.69185630676141e-20\\
99.8808537305209	-5.50545050513157e-20\\
100.252158019482	-2.84104123371891e-20\\
100.623462308443	-8.9144378263674e-19\\
100.994766597404	-1.41452318655515e-19\\
101.366070886365	-7.83668938420922e-20\\
101.737375175326	-4.02479866893093e-20\\
102.108679464287	-1.39014671110113e-20\\
102.479983753248	4.41231377275405e-21\\
102.851288042209	1.69160828505589e-20\\
103.22259233117	1.1273765122055e-17\\
103.593896620131	5.25290572998029e-17\\
103.965200909092	2.07824278563196e-20\\
104.336505198053	1.10193988038451e-20\\
104.707809487015	-3.19828887844469e-21\\
105.079113775976	-2.12170776995425e-20\\
105.450418064937	-4.29999935357891e-20\\
105.821722353898	-6.93588728536501e-20\\
106.193026642859	-1.02647193507489e-19\\
106.56433093182	-1.53124527597655e-19\\
106.935635220781	-3.08108850129243e-19\\
107.306939509742	-3.00739340826511e-19\\
107.678243798703	-3.84949424739501e-19\\
108.049548087664	-9.23889336937739e-09\\
108.420852376625	-6.76045640079549e-18\\
108.792156665586	-1.79591734050753e-18\\
109.163460954547	-1.4106050688204e-18\\
109.534765243508	-1.41568422852118e-18\\
109.906069532469	-1.32059678299956e-18\\
110.27737382143	-1.15345357541852e-18\\
110.648678110391	-9.6708132941271e-19\\
111.019982399352	-7.90605171755089e-19\\
111.391286688313	-6.38973685558087e-19\\
111.762590977274	-5.24751546013134e-19\\
112.133895266235	5.57213053897628e-17\\
112.505199555196	1.82941243711616e-16\\
112.876503844157	-3.26583652928926e-19\\
113.247808133119	-2.82911497872352e-19\\
113.61911242208	-2.38915015319016e-19\\
113.990416711041	-1.88185568778434e-19\\
114.361721000002	-1.34173150004188e-19\\
114.733025288963	-8.30068385589459e-20\\
115.104329577924	-3.99039559971123e-20\\
115.475633866885	-1.01476011556304e-18\\
115.846938155846	-1.66525986297856e-19\\
116.218242444807	-9.30179907929312e-20\\
116.589546733768	-4.79610982550645e-20\\
116.960851022729	-1.69573842535753e-20\\
117.33215531169	4.67585093677075e-21\\
117.703459600651	1.95550181272946e-20\\
118.074763889612	4.17243889440893e-19\\
118.446068178573	3.63310303961702e-17\\
118.817372467534	2.52655023297423e-20\\
119.188676756495	1.43693941469856e-20\\
119.559981045456	-1.71596643425686e-21\\
119.931285334417	-2.22157866375188e-20\\
120.302589623378	-4.69925802844523e-20\\
120.673893912339	-7.67346305257988e-20\\
121.0451982013	-1.13869981006765e-19\\
121.416502490262	-1.69141291343009e-19\\
121.787806779223	-3.1613036675323e-19\\
122.159111068184	-3.34614048481337e-19\\
122.530415357145	-5.86576292219176e-19\\
122.901719646106	-9.44727823188982e-09\\
123.273023935067	-2.41081415191352e-18\\
123.644328224028	-5.19506539505399e-19\\
124.015632512989	-8.72675189841254e-19\\
124.38693680195	-1.14489779316918e-18\\
124.758241090911	-1.11318834654107e-18\\
125.129545379872	-9.72267037793884e-19\\
125.500849668833	-8.09255585908331e-19\\
125.872153957794	-6.54962643259112e-19\\
126.243458246755	-5.23365187278673e-19\\
126.614762535716	-4.26769056865116e-19\\
126.986066824677	-1.47342279968879e-17\\
127.357371113638	-7.79333720990821e-16\\
127.728675402599	-2.68972596811119e-19\\
128.09997969156	-2.354434727407e-19\\
128.471283980521	-2.00357455390316e-19\\
128.842588269482	-1.57553040676595e-19\\
129.213892558443	-1.10505225047939e-19\\
129.585196847404	-6.53016960418134e-20\\
129.956501136366	-2.71433740921662e-20\\
130.327805425327	-2.03212509369149e-18\\
130.699109714288	-3.50683284524677e-19\\
131.070414003249	-1.93636751573184e-19\\
131.44171829221	-9.72057624485612e-20\\
131.813022581171	-3.08241032262763e-20\\
132.184326870132	1.54325870738679e-20\\
132.555631159093	4.67980985883621e-20\\
132.926935448054	-4.54335299077265e-16\\
133.298239737015	-2.38551032136407e-16\\
133.669544025976	5.53800392638662e-20\\
134.040848314937	3.06292739520248e-20\\
134.412152603898	-5.30653823174362e-21\\
134.783456892859	-5.09122527591238e-20\\
135.15476118182	-1.05928647420227e-19\\
135.526065470781	-1.71731478024267e-19\\
135.897369759742	-2.53483231677185e-19\\
136.268674048703	-3.72231324573173e-19\\
136.639978337664	-6.96808653473031e-19\\
137.011282626625	-7.33279168167541e-19\\
137.382586915586	-1.393559013049e-18\\
137.753891204547	-9.6667204929513e-09\\
138.125195493509	-6.63710548257414e-20\\
138.49649978247	-2.48479283308049e-20\\
138.867804071431	-3.2060644621889e-20\\
139.239108360392	-3.25478712134213e-20\\
139.610412649353	-2.78301072365938e-20\\
139.981716938314	-2.27850043718051e-20\\
140.353021227275	-1.83094838653036e-20\\
140.724325516236	-1.44804823461542e-20\\
141.095629805197	-1.13707279981001e-20\\
141.466934094158	-9.16136411318835e-21\\
141.838238383119	-3.53540131415682e-17\\
142.20954267208	-1.64843640016054e-16\\
142.580846961041	-5.72648395215365e-21\\
142.952151250002	-5.02850155118677e-21\\
143.323455538963	-4.29021091820177e-21\\
143.694759827924	-3.36455393889023e-21\\
144.066064116885	-2.33233803294368e-21\\
144.437368405846	-1.3361999762425e-21\\
144.808672694807	-4.97945821130744e-22\\
145.179976983768	-1.31751139031156e-18\\
145.551281272729	-2.36507661520318e-19\\
145.92258556169	-1.20995908971456e-19\\
146.293889850651	-6.0908626581562e-20\\
146.665194139613	-2.18465499753751e-20\\
147.036498428574	5.0338949314911e-21\\
147.407802717535	2.31753441724793e-20\\
147.779107006496	6.27454998322021e-16\\
148.150411295457	6.3457089898971e-16\\
148.521715584418	3.02248776842326e-20\\
148.893019873379	1.78016362440454e-20\\
149.26432416234	-6.62723578984241e-22\\
149.635628451301	-2.4479692421361e-20\\
150.006932740262	-5.35622281028714e-20\\
150.378237029223	-8.87681620952251e-20\\
150.749541318184	-1.32968069071072e-19\\
151.120845607145	-1.95943987444847e-19\\
151.492149896106	-3.73411090132057e-19\\
151.863454185067	-4.02255560702024e-19\\
};
\end{axis}

\begin{axis}[%
width=4.568in,
height=0.827in,
at={(0.766in,1.724in)},
scale only axis,
xmin=0,
xmax=151.863454185067,
xlabel style={font=\color{white!15!black}},
xlabel={Days},
ymin=-1.8e-08,
ymax=2e-09,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration ($m/s^2$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Control}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-5.68264045037604e-17\\
0.371304288961044	-5.70358635605978e-17\\
0.742608577922089	-1.07491932435861e-08\\
1.11391286688313	-2.92847408443861e-16\\
1.48521715584418	-1.70486120493509e-17\\
1.85652144480522	-4.25450986370644e-18\\
2.22782573376627	-2.11182307315623e-18\\
2.59913002272731	1.08529807640566e-16\\
2.97043431168836	2.20517727115236e-17\\
3.3417386006494	-2.99601115812059e-17\\
3.71304288961044	1.11609000561599e-17\\
4.08434717857149	2.4221144407873e-16\\
4.45565146753253	2.78780786828004e-16\\
4.82695575649358	3.25789732539885e-16\\
5.19826004545462	-1.27881433016268e-16\\
5.56956433441567	-1.18201757158078e-20\\
5.94086862337671	-9.82049634038943e-21\\
6.31217291233776	-8.38091052393285e-21\\
6.6834772012988	-7.38247305989679e-21\\
7.05478149025984	-6.71611721913306e-21\\
7.42608577922089	1.41718659775059e-16\\
7.79739006818193	-2.07312982734503e-17\\
8.16869435714298	1.00865632021241e-16\\
8.53999864610402	1.02679233098359e-16\\
8.91130293506507	4.85199164012112e-17\\
9.28260722402611	-6.00633308341891e-21\\
9.65391151298715	-6.08989537511953e-21\\
10.0252158019482	-6.17795943244424e-21\\
10.3965200909092	-6.25629477357912e-21\\
10.7678243798703	-6.30484868087534e-21\\
11.1391286688313	1.72638004400495e-16\\
11.5104329577924	-6.70985799275171e-09\\
11.8817372467534	-1.00141783985881e-17\\
12.2530415357145	-4.70902659263101e-18\\
12.6243458246755	-3.70258383994411e-18\\
12.9956501136366	-3.45754439418728e-18\\
13.3669544025976	-3.51062109061138e-18\\
13.7382586915586	-3.03537253874787e-16\\
14.1095629805197	7.35332123911165e-16\\
14.4808672694807	-2.59287733487992e-16\\
14.8521715584418	-3.56651145122178e-16\\
15.2234758474028	-4.74277657153003e-16\\
15.5947801363639	-1.18105250151248e-08\\
15.9660844253249	-4.91760645994284e-16\\
16.337388714286	-3.7987119119949e-17\\
16.708693003247	-1.03601424468438e-17\\
17.079997292208	-5.23770751670832e-18\\
17.4513015811691	-7.71936518920338e-16\\
17.8226058701301	-9.74033063940988e-16\\
18.1939101590912	1.75285092775579e-16\\
18.5652144480522	1.27523658092981e-17\\
18.9365187370133	-2.39191104868267e-16\\
19.3078230259743	-4.49686140515901e-17\\
19.6791273149354	-1.09475416964825e-16\\
20.0504316038964	-3.43143265934841e-17\\
20.4217358928574	-4.2974620224008e-19\\
20.7930401818185	-3.57088902412456e-19\\
21.1643444707795	-3.0210577711513e-19\\
21.5356487597406	-2.62908825815286e-19\\
21.9069530487016	-2.36914581621375e-19\\
22.2782573376627	-4.18564755299307e-17\\
22.6495616266237	-5.97302338166274e-17\\
23.0208659155848	2.29179191895049e-17\\
23.3921702045458	-4.78592701258974e-18\\
23.7634744935068	5.34911395586192e-17\\
24.1347787824679	-2.3312545781517e-19\\
24.5060830714289	-2.48648710575235e-19\\
24.87738736039	-2.70078194549172e-19\\
25.248691649351	-2.97471243446428e-19\\
25.6199959383121	-3.28891040829417e-19\\
25.9913002272731	-1.14381865570155e-17\\
26.3626045162342	-6.96396055865514e-09\\
26.7339088051952	-9.61666885892957e-18\\
27.1052130941562	-5.10537095514249e-18\\
27.4765173831173	-4.1817723638923e-18\\
27.8478216720783	-4.05569989782182e-18\\
28.2191259610394	-4.35021268620004e-18\\
28.5904302500004	-2.48065635074348e-16\\
28.9617345389615	-8.30230314654812e-16\\
29.3330388279225	3.40268755950593e-16\\
29.7043431168835	2.87417484026168e-18\\
30.0756474058446	-4.75172336214272e-16\\
30.4469516948056	-1.28742256244388e-08\\
30.8182559837667	-1.28474225771639e-15\\
31.1895602727277	-2.28273728380052e-17\\
31.5608645616888	-9.2834959491619e-18\\
31.9321688506498	-4.87324716268095e-18\\
32.3034731396109	-4.85350737518802e-16\\
32.6747774285719	-6.22141734141255e-16\\
33.0460817175329	-3.31707844969009e-16\\
33.417386006494	-4.53044995402133e-16\\
33.788690295455	-1.31140315909216e-16\\
34.1599945844161	-3.18915678168158e-16\\
34.5312988733771	-2.55881387325544e-16\\
34.9026031623382	2.75053403288643e-17\\
35.2739074512992	-4.14240257502139e-19\\
35.6452117402603	-3.44837993707481e-19\\
36.0165160292213	-2.91503548124529e-19\\
36.3878203181823	-2.53338688525812e-19\\
36.7591246071434	-2.28312701442192e-19\\
37.1304288961044	-1.49916171525294e-17\\
37.5017331850655	-5.70464218015767e-17\\
37.8730374740265	-4.16577205104968e-17\\
38.2443417629876	-2.22727592260079e-16\\
38.6156460519486	-4.0942836331146e-16\\
38.9869503409097	-2.35563488351052e-19\\
39.3582546298707	-2.54486137958166e-19\\
39.7295589188317	-2.80039966482187e-19\\
40.1008632077928	-3.12233861131458e-19\\
40.4721674967538	-3.48979059610769e-19\\
40.8434717857149	-5.2120051895937e-17\\
41.2147760746759	-7.22202880712711e-09\\
41.586080363637	-3.21099348644938e-17\\
41.957384652598	-1.65302515241918e-17\\
42.3286889415591	-1.33345903768343e-17\\
42.6999932305201	-1.27331121982673e-17\\
43.0712975194811	-1.33871295505193e-17\\
43.4426018084422	6.54317556129914e-15\\
43.8139060974032	2.90717023873766e-15\\
44.1852103863643	3.86890353692416e-15\\
44.5565146753253	3.55100467296014e-15\\
44.9278189642864	-2.70039319789569e-16\\
45.2991232532474	-1.3943904000435e-08\\
45.6704275422085	-5.34797123698422e-15\\
46.0417318311695	-2.05250731088047e-16\\
46.4130361201305	-5.69079625045981e-17\\
46.7843404090916	-2.67748174282313e-17\\
47.1556446980526	3.26037528877169e-16\\
47.5269489870137	-1.33019654209018e-14\\
47.8982532759747	5.48957555271967e-15\\
48.2695575649358	-2.79322691746804e-16\\
48.6408618538968	3.51432676821326e-16\\
49.0121661428579	-3.44120169615809e-16\\
49.3834704318189	1.83517963666671e-17\\
49.7547747207799	8.54955899501739e-16\\
50.126079009741	-9.66258399531085e-19\\
50.497383298702	-7.9648425040316e-19\\
50.8686875876631	-6.75439862456596e-19\\
51.2399918766241	-5.88892817870993e-19\\
51.6112961655852	-5.27030752335574e-19\\
51.9826004545462	3.84231120318334e-17\\
52.3539047435073	8.60214842860368e-16\\
52.7252090324683	-9.79386705239843e-18\\
53.0965133214293	4.48258229997421e-16\\
53.4678176103904	-8.03646215863506e-16\\
53.8391218993514	-4.03889621059315e-19\\
54.2104261883125	-3.98932285709579e-19\\
54.5817304772735	-3.93801125552566e-19\\
54.9530347662346	-3.8736020698745e-19\\
55.3243390551956	-3.78368146667553e-19\\
55.6956433441567	3.77416113270136e-16\\
56.0669476331177	-7.20894938845092e-09\\
56.4382519220787	-2.00425305773932e-17\\
56.8095562110398	-8.74635255049637e-18\\
57.1808605000008	-7.3023240706214e-18\\
57.5521647889619	-7.23306541722443e-18\\
57.9234690779229	-7.62423624411341e-18\\
58.294773366884	-2.96454161704477e-15\\
58.666077655845	2.84807894269242e-15\\
59.0373819448061	4.00964411349838e-15\\
59.4086862337671	1.38289449639331e-15\\
59.7799905227281	-2.03315660318149e-09\\
60.1512948116892	-1.30333324335923e-08\\
60.5225991006502	-1.29591220643373e-16\\
60.8939033896113	-2.15369607340535e-17\\
61.2652076785723	-8.44196188162803e-18\\
61.6365119675334	-5.59660597130798e-18\\
62.0078162564944	-3.1442565479535e-15\\
62.3791205454555	-4.92672376722481e-15\\
62.7504248344165	-4.6230792717392e-15\\
63.1217291233775	-4.80304322762743e-18\\
63.4930334123386	-2.76137825831262e-16\\
63.8643377012996	4.36161458411434e-17\\
64.2356419902607	1.39061696885571e-17\\
64.6069462792217	-3.9888769370405e-17\\
64.9782505681828	-2.30551683341496e-20\\
65.3495548571438	-1.93448147174223e-20\\
65.7208591461049	-1.6315690315976e-20\\
66.0921634350659	-1.41592726745288e-20\\
66.4634677240269	-1.28591844482202e-20\\
66.834772012988	-1.90520518916879e-17\\
67.206076301949	-1.43919659812989e-16\\
67.5773805909101	1.79759496042737e-17\\
67.9486848798711	1.20015831646495e-16\\
68.3199891688322	-1.20796326936868e-16\\
68.6912934577932	-1.63702749434555e-20\\
69.0625977467543	-1.84137708364547e-20\\
69.4339020357153	-2.10497088948105e-20\\
69.8052063246763	-2.42741554256671e-20\\
70.1765106136374	-2.79130153046514e-20\\
70.5478149025984	1.35674386060913e-16\\
70.9191191915595	-7.13862783682382e-09\\
71.2904234805205	-1.26380243736085e-16\\
71.6617277694816	-4.94512126762528e-17\\
72.0330320584426	-4.27766185785835e-17\\
72.4043363474037	-4.32389801386258e-17\\
72.7756406363647	-4.49537999886383e-17\\
73.1469449253257	-6.94077299864881e-15\\
73.5182492142868	3.9057511514257e-15\\
73.8895535032478	-6.59586941574262e-16\\
74.2608577922089	-1.30423293702957e-15\\
74.6321620811699	-4.79973542186364e-09\\
75.003466370131	-1.14541391242332e-08\\
75.374770659092	-1.42452473737347e-15\\
75.746074948053	-1.11847302753814e-16\\
76.1173792370141	-4.49110862734211e-17\\
76.4886835259751	-3.47279776810677e-17\\
76.8599878149362	4.43201499746251e-15\\
77.2312921038972	-1.26101191714001e-15\\
77.6025963928583	2.33975882912187e-15\\
77.9739006818193	-4.02437870216103e-16\\
78.3452049707804	-9.56523794741611e-17\\
78.7165092597414	4.16203082558572e-17\\
79.0878135487025	4.04720601850046e-17\\
79.4591178376635	3.33387834391296e-16\\
79.8304221266245	-1.08387005033334e-19\\
80.2017264155856	-9.13775599269983e-20\\
80.5730307045466	-7.6277128258679e-20\\
80.9443349935077	-6.60621651450301e-20\\
81.3156392824687	-6.13992377140989e-20\\
81.6869435714298	2.8898211040143e-16\\
82.0582478603908	-7.20656312949383e-17\\
82.4295521493518	2.7983615029483e-16\\
82.8008564383129	6.74639194194341e-17\\
83.1721607272739	-1.15346426523246e-17\\
83.543465016235	-1.12237738068045e-19\\
83.914769305196	-1.31989241919062e-19\\
84.2860735941571	-1.56683869092258e-19\\
84.6573778831181	-1.86266923959359e-19\\
85.0286821720792	-2.19309575941203e-19\\
85.3999864610402	2.11032833156249e-16\\
85.7712907500013	-7.09371434035095e-09\\
86.1425950389623	-1.74155633037906e-18\\
86.5138993279233	-6.87640016593419e-19\\
86.8852036168844	-6.55316160551678e-19\\
87.2565079058454	-7.02115456111994e-19\\
87.6278121948065	-7.58461360581139e-19\\
87.9991164837675	4.3676269809295e-15\\
88.3704207727286	2.18320333443897e-15\\
88.7417250616896	-6.46466494125982e-15\\
89.1130293506506	-6.03695335380309e-17\\
89.4843336396117	-7.2334753582699e-09\\
89.8556379285727	-1.01751410771562e-08\\
90.2269422175338	-1.92013536769664e-17\\
90.5982465064948	-1.03456025634075e-18\\
90.9695507954559	-4.93375854983618e-19\\
91.3408550844169	-4.47479478156034e-19\\
91.712159373378	-4.30267147018267e-15\\
92.083463662339	2.31288076214257e-15\\
92.4547679513001	-2.01409700366763e-15\\
92.8260722402611	2.15947575105007e-15\\
93.1973765292221	-1.43240902860449e-16\\
93.5686808181832	9.22342736858923e-17\\
93.9399851071442	-3.80044133872788e-17\\
94.3112893961053	-1.83995039455415e-16\\
94.6825936850663	-3.34923809030339e-19\\
95.0538979740274	-2.80605506045435e-19\\
95.4252022629884	-2.34842452171127e-19\\
95.7965065519494	-2.03802410428359e-19\\
96.1678108409105	-1.88266691241612e-19\\
96.5391151298715	1.82202143139963e-16\\
96.9104194188326	-1.05853520570929e-16\\
97.2817237077936	9.76112726029391e-17\\
97.6530279967547	-1.24168523779443e-16\\
98.0243322857157	-1.37257056192567e-16\\
98.3956365746768	-3.03054875094747e-19\\
98.7669408636378	-3.49396491104472e-19\\
99.1382451525989	-4.06804822725734e-19\\
99.5095494415599	-4.74950362376809e-19\\
99.8808537305209	-5.50476158658321e-19\\
100.252158019482	-6.57449790666377e-17\\
100.623462308443	-7.0441887143946e-09\\
100.994766597404	-9.42839262653505e-19\\
101.366070886365	-4.05507966564206e-19\\
101.737375175326	-4.23132423273525e-19\\
102.108679464287	-4.66972957057859e-19\\
102.479983753248	-5.10931731044363e-19\\
102.851288042209	5.69181009421487e-17\\
103.22259233117	-4.58913225402424e-17\\
103.593896620131	1.60270300232148e-16\\
103.965200909092	-9.15108719847695e-17\\
104.336505198053	-9.87612577470222e-09\\
104.707809487015	-8.71094891783876e-09\\
105.079113775976	-1.65202364380035e-17\\
105.450418064937	-6.13909355670382e-19\\
105.821722353898	-3.73534243512104e-19\\
106.193026642859	-3.51363555069955e-19\\
106.56433093182	1.01021252191023e-16\\
106.935635220781	1.30343954106323e-16\\
107.306939509742	1.34121485387287e-16\\
107.678243798703	6.73815940874134e-18\\
108.049548087664	8.37333205864284e-17\\
108.420852376625	7.61195090281799e-17\\
108.792156665586	3.04536534784061e-17\\
109.163460954547	2.75799534251417e-17\\
109.534765243508	-5.27500167993581e-19\\
109.906069532469	-4.36141150071782e-19\\
110.27737382143	-3.61184808215849e-19\\
110.648678110391	-3.12561806718271e-19\\
111.019982399352	-2.91082991099013e-19\\
111.391286688313	7.26291669320976e-19\\
111.762590977274	-2.35741389642172e-18\\
112.133895266235	3.67017479588112e-17\\
112.505199555196	-2.23231413393701e-16\\
112.876503844157	-1.2279424551945e-16\\
113.247808133119	-5.1639775131867e-19\\
113.61911242208	-5.97757231786298e-19\\
113.990416711041	-6.95973275942937e-19\\
114.361721000002	-8.10178676082098e-19\\
114.733025288963	-9.35045485915693e-19\\
115.104329577924	1.66000217196739e-16\\
115.475633866885	-7.01173783526876e-09\\
115.846938155846	-6.06761272709424e-19\\
116.218242444807	-2.89304870949937e-19\\
116.589546733768	-3.68303976994567e-19\\
116.960851022729	-4.35253784318222e-19\\
117.33215531169	-4.89760667501143e-19\\
117.703459600651	7.44271149052584e-17\\
118.074763889612	2.77593926291139e-16\\
118.446068178573	1.35937244033571e-16\\
118.817372467534	5.94390490806405e-17\\
119.188676756495	-1.2383025128127e-08\\
119.559981045456	-7.3527120910574e-09\\
119.931285334417	-1.9640119129861e-17\\
120.302589623378	-9.60459422331093e-19\\
120.673893912339	-5.07242375092845e-19\\
121.0451982013	-4.56831711517151e-19\\
121.416502490262	1.65322567461057e-17\\
121.787806779223	1.4973411520884e-16\\
122.159111068184	3.49414504821657e-17\\
122.530415357145	7.39199466476423e-17\\
122.901719646106	-8.95978113305031e-17\\
123.273023935067	4.83919254836064e-17\\
123.644328224028	-1.34079695072307e-17\\
124.015632512989	-7.66031258589677e-16\\
124.38693680195	-4.58727557267979e-19\\
124.758241090911	-3.7815315851445e-19\\
125.129545379872	-3.11397545096447e-19\\
125.500849668833	-2.69020266806924e-19\\
125.872153957794	-2.52230982710049e-19\\
126.243458246755	-1.30660020575367e-17\\
126.614762535716	-7.37873482341765e-16\\
126.986066824677	-7.48343775016014e-16\\
127.357371113638	-7.01372861715394e-16\\
127.728675402599	1.479977849357e-15\\
128.09997969156	-4.8365958836181e-19\\
128.471283980521	-5.61940828384352e-19\\
128.842588269482	-6.55226332077956e-19\\
129.213892558443	-7.62806329103001e-19\\
129.585196847404	-8.80085050502236e-19\\
129.956501136366	-7.39616402110812e-16\\
130.327805425327	-6.98616513814679e-09\\
130.699109714288	-1.77662614233332e-18\\
131.070414003249	-7.82109222054716e-19\\
131.44171829221	-9.26554941985138e-19\\
131.813022581171	-1.10452582182993e-18\\
132.184326870132	-1.32028266700348e-18\\
132.555631159093	-9.42159905689936e-16\\
132.926935448054	2.7207635344458e-16\\
133.298239737015	-1.14363167674754e-15\\
133.669544025976	-5.76859629948839e-17\\
134.040848314937	-1.4851899915677e-08\\
134.412152603898	-6.0484778115656e-09\\
134.783456892859	-3.61243192482138e-17\\
135.15476118182	-4.17791702416576e-18\\
135.526065470781	-1.61100587459056e-18\\
135.897369759742	-1.09707810262161e-18\\
136.268674048703	-2.52511738760043e-16\\
136.639978337664	-1.05622032499871e-16\\
137.011282626625	-1.2282276555148e-16\\
137.382586915586	2.00770273037224e-16\\
137.753891204547	-1.14580966886742e-16\\
138.125195493509	3.80356251099648e-17\\
138.49649978247	-1.04347691627543e-16\\
138.867804071431	4.38363178831473e-18\\
139.239108360392	-9.65815369257135e-21\\
139.610412649353	-7.89832999494356e-21\\
139.981716938314	-6.42537133195776e-21\\
140.353021227275	-5.51273354343381e-21\\
140.724325516236	-5.20022011912493e-21\\
141.095629805197	-9.23631336770074e-17\\
141.466934094158	-3.96048781533307e-17\\
141.838238383119	3.61644032895701e-17\\
142.20954267208	-8.76677102163187e-17\\
142.580846961041	-4.29114478000449e-17\\
142.952151250002	-1.08156659544972e-20\\
143.323455538963	-1.25149678361727e-20\\
143.694759827924	-1.44745112626606e-20\\
144.066064116885	-1.66894138869929e-20\\
144.437368405846	-1.90910066530646e-20\\
144.808672694807	-3.62898830213374e-17\\
145.179976983768	-6.97308142165076e-09\\
145.551281272729	-1.5891772727242e-18\\
145.92258556169	-8.90800005411215e-19\\
146.293889850651	-8.53655739552824e-19\\
146.665194139613	-9.19480947823346e-19\\
147.036498428574	-1.07439784630196e-18\\
147.407802717535	-6.53211981709675e-16\\
147.779107006496	-1.40786399256768e-16\\
148.150411295457	-1.28783017263169e-15\\
148.521715584418	-6.84480899372988e-16\\
148.893019873379	-1.72304173198799e-08\\
149.26432416234	-4.83465105361554e-09\\
149.635628451301	-1.85733410534176e-17\\
150.006932740262	-2.92517872770049e-18\\
150.378237029223	-1.23398053240266e-18\\
150.749541318184	-7.44122259075582e-19\\
151.120845607145	1.07004587620105e-15\\
151.492149896106	7.75799318359302e-16\\
151.863454185067	4.13956120677896e-16\\
};
\end{axis}

% \begin{axis}[%
% width=4.568in,
% height=0.827in,
% at={(0.766in,0.233in)},
% scale only axis,
% xmin=0,
% xmax=151.863454185067,
% xlabel style={font=\color{white!15!black}},
% xlabel={Days},
% ymin=-1.7e-08,
% ymax=2e-09,
% ylabel style={font=\color{white!15!black}},
% ylabel={Force (N)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Z Control}
% ]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-4.12960709337288e-20\\
% 0.371304288961044	-1.44302666123206e-17\\
% 0.742608577922089	3.90371395725386e-20\\
% 1.11391286688313	3.42704126437685e-20\\
% 1.48521715584418	2.92679360401557e-20\\
% 1.85652144480522	2.42045741839509e-20\\
% 2.22782573376627	1.9228496545416e-20\\
% 2.59913002272731	-3.47603982154081e-17\\
% 2.97043431168836	-3.41888135663874e-18\\
% 3.3417386006494	-3.62338642880976e-17\\
% 3.71304288961044	3.22287715449204e-17\\
% 4.08434717857149	1.6918983236929e-18\\
% 4.45565146753253	7.96857242370003e-17\\
% 4.82695575649358	1.724666782391e-18\\
% 5.19826004545462	1.66135967101644e-16\\
% 5.56956433441567	-3.89131141772745e-22\\
% 5.94086862337671	-5.19000011827475e-22\\
% 6.31217291233776	-6.02044012173447e-22\\
% 6.6834772012988	-6.48860647389284e-22\\
% 7.05478149025984	-6.65819006152612e-22\\
% 7.42608577922089	8.25484860692736e-17\\
% 7.79739006818193	1.67263069393127e-16\\
% 8.16869435714298	1.66223238878693e-16\\
% 8.53999864610402	1.67273916866963e-16\\
% 8.91130293506507	1.68158844401712e-16\\
% 9.28260722402611	-3.81702972631998e-22\\
% 9.65391151298715	-3.00612706209541e-22\\
% 10.0252158019482	-2.17593446435506e-22\\
% 10.3965200909092	-1.35821132865349e-22\\
% 10.7678243798703	-5.88018221484378e-23\\
% 11.1391286688313	-8.33653543072106e-17\\
% 11.5104329577924	3.1190902152314e-17\\
% 11.8817372467534	5.29449157137787e-20\\
% 12.2530415357145	7.86574710686362e-20\\
% 12.6243458246755	9.71227387272306e-20\\
% 12.9956501136366	1.09487698067029e-19\\
% 13.3669544025976	1.16688110695617e-19\\
% 13.7382586915586	-3.38069737582662e-16\\
% 14.1095629805197	3.57532113165277e-16\\
% 14.4808672694807	1.29553252565563e-17\\
% 14.8521715584418	7.7932415321934e-18\\
% 15.2234758474028	3.40385435173477e-16\\
% 15.5947801363639	8.96171806584925e-20\\
% 15.9660844253249	7.86967885101206e-20\\
% 16.337388714286	6.72395424369887e-20\\
% 16.708693003247	5.56484552149316e-20\\
% 17.079997292208	4.42783217692507e-20\\
% 17.4513015811691	5.82978982291182e-18\\
% 17.8226058701301	-6.73474900352271e-16\\
% 18.1939101590912	7.8302564253951e-18\\
% 18.5652144480522	3.35433185514763e-16\\
% 18.9365187370133	-6.29159843556747e-18\\
% 19.3078230259743	2.16962110493396e-17\\
% 19.6791273149354	1.00419156679224e-17\\
% 20.0504316038964	-1.44911223902424e-17\\
% 20.4217358928574	-2.46272370396556e-20\\
% 20.7930401818185	-2.87319608074071e-20\\
% 21.1643444707795	-3.1225705777833e-20\\
% 21.5356487597406	-3.23014173271213e-20\\
% 21.9069530487016	-3.21521069270647e-20\\
% 22.2782573376627	1.8686462216882e-17\\
% 22.6495616266237	6.73660621560029e-18\\
% 23.0208659155848	3.22131427396281e-17\\
% 23.3921702045458	-9.85620865114458e-18\\
% 23.7634744935068	-7.76694878859378e-18\\
% 24.1347787824679	-1.53416903127955e-20\\
% 24.5060830714289	-1.11071982081349e-20\\
% 24.87738736039	-6.80777698843049e-21\\
% 25.248691649351	-2.61251103016443e-21\\
% 25.6199959383121	1.26633867124766e-21\\
% 25.9913002272731	6.37602732583974e-18\\
% 26.3626045162342	-7.38121691723915e-16\\
% 26.7339088051952	4.72247480004766e-20\\
% 27.1052130941562	7.02378429593079e-20\\
% 27.4765173831173	8.68070695924911e-20\\
% 27.8478216720783	9.79186111287814e-20\\
% 28.2191259610394	1.04402817136815e-19\\
% 28.5904302500004	-1.63091973819035e-17\\
% 28.9617345389615	-3.96196409630194e-16\\
% 29.3330388279225	-7.90088067793791e-16\\
% 29.7043431168835	-3.91830105971048e-16\\
% 30.0756474058446	4.13792949487185e-19\\
% 30.4469516948056	8.04589464970974e-20\\
% 30.8182559837667	7.0703936584734e-20\\
% 31.1895602727277	6.04535374817628e-20\\
% 31.5608645616888	5.00771251008854e-20\\
% 31.9321688506498	3.99189791962966e-20\\
% 32.3034731396109	-1.97969046962332e-17\\
% 32.6747774285719	3.75013995492749e-16\\
% 33.0460817175329	3.93991130921283e-16\\
% 33.417386006494	-3.66020595016966e-16\\
% 33.788690295455	-2.02462833436801e-16\\
% 34.1599945844161	-2.09734062587586e-16\\
% 34.5312988733771	6.56693477589378e-18\\
% 34.9026031623382	-2.06013067401212e-16\\
% 35.2739074512992	-2.68199704135699e-20\\
% 35.6452117402603	-3.07264587803437e-20\\
% 36.0165160292213	-3.30402860997088e-20\\
% 36.3878203181823	-3.39274548290646e-20\\
% 36.7591246071434	-3.35767485964297e-20\\
% 37.1304288961044	2.08921366479996e-16\\
% 37.5017331850655	-1.95506487909054e-16\\
% 37.8730374740265	1.44712500628358e-17\\
% 38.2443417629876	2.00136770507979e-16\\
% 38.6156460519486	5.2959920718884e-19\\
% 38.9869503409097	-1.54087681859809e-20\\
% 39.3582546298707	-1.09215592085424e-20\\
% 39.7295589188317	-6.36789718445853e-21\\
% 40.1008632077928	-1.92566897172798e-21\\
% 40.4721674967538	2.17643079583914e-21\\
% 40.8434717857149	-5.94967891842369e-18\\
% 41.2147760746759	7.23116922729853e-16\\
% 41.586080363637	1.84200290906871e-19\\
% 41.957384652598	2.79880133431947e-19\\
% 42.3286889415591	3.48519581259365e-19\\
% 42.6999932305201	3.9458360491705e-19\\
% 43.0712975194811	4.21724010540306e-19\\
% 43.4426018084422	6.36255747252327e-16\\
% 43.8139060974032	2.64591044748274e-15\\
% 44.1852103863643	6.90319931397264e-16\\
% 44.5565146753253	2.39736400144635e-15\\
% 44.9278189642864	1.38188865623009e-15\\
% 45.2991232532474	3.29244885118158e-19\\
% 45.6704275422085	2.90251676270775e-19\\
% 46.0417318311695	2.49145074686701e-19\\
% 46.4130361201305	2.07397215828929e-19\\
% 46.7843404090916	1.66360548202994e-19\\
% 47.1556446980526	-5.17423135151091e-17\\
% 47.5269489870137	-1.31333590304048e-16\\
% 47.8982532759747	-9.16220113951872e-16\\
% 48.2695575649358	8.56641756521827e-16\\
% 48.6408618538968	-4.39280786356187e-16\\
% 49.0121661428579	3.54094184397338e-17\\
% 49.3834704318189	2.8027995043316e-17\\
% 49.7547747207799	4.10107923797312e-16\\
% 50.126079009741	-2.15875880609683e-20\\
% 50.497383298702	-3.23240612797825e-20\\
% 50.8686875876631	-3.96177551663043e-20\\
% 51.2399918766241	-4.40443591876738e-20\\
% 51.6112961655852	-4.60765369850146e-20\\
% 51.9826004545462	8.22804020166178e-16\\
% 52.3539047435073	4.10662326758371e-16\\
% 52.7252090324683	2.82495422000075e-17\\
% 53.0965133214293	-1.40208593047278e-19\\
% 53.4678176103904	4.42316307986209e-16\\
% 53.8391218993514	-2.79970091397412e-20\\
% 54.2104261883125	-2.24953602307936e-20\\
% 54.5817304772735	-1.69203807885172e-20\\
% 54.9530347662346	-1.15162835316338e-20\\
% 55.3243390551956	-6.53008335074106e-21\\
% 55.6956433441567	-4.08756795582475e-16\\
% 56.0669476331177	-5.42797140516177e-18\\
% 56.4382519220787	1.07095414045869e-19\\
% 56.8095562110398	1.52166892837511e-19\\
% 57.1808605000008	1.8474270520263e-19\\
% 57.5521647889619	2.06495466849043e-19\\
% 57.9234690779229	2.18870398338641e-19\\
% 58.294773366884	8.90396067339625e-17\\
% 58.666077655845	-6.17235077894023e-16\\
% 59.0373819448061	5.18863569691812e-17\\
% 59.4086862337671	-5.44223791464181e-16\\
% 59.7799905227281	1.69439490168673e-17\\
% 60.1512948116892	1.63025595598251e-19\\
% 60.5225991006502	1.42155237959323e-19\\
% 60.8939033896113	1.20501049515327e-19\\
% 61.2652076785723	9.87984233672409e-20\\
% 61.6365119675334	7.76496733826455e-20\\
% 62.0078162564944	1.30071496696592e-15\\
% 62.3791205454555	5.89508226782262e-16\\
% 62.7504248344165	-6.58968046552939e-17\\
% 63.1217291233775	8.03404283899707e-17\\
% 63.4930334123386	-1.18768961243627e-18\\
% 63.8643377012996	1.31655547876385e-16\\
% 64.2356419902607	2.67667123586174e-16\\
% 64.6069462792217	-5.70307092180443e-18\\
% 64.9782505681828	-2.33685284701473e-21\\
% 65.3495548571438	-2.51815195284683e-21\\
% 65.7208591461049	-2.60505583337761e-21\\
% 66.0921634350659	-2.60406035645486e-21\\
% 66.4634677240269	-2.52501240377141e-21\\
% 66.834772012988	1.25248374814372e-16\\
% 67.206076301949	3.85205767703972e-18\\
% 67.5773805909101	4.0246659471676e-16\\
% 67.9486848798711	1.29823660643733e-16\\
% 68.3199891688322	2.55492752012639e-16\\
% 68.6912934577932	-1.01793091146444e-21\\
% 69.0625977467543	-6.67000660361213e-22\\
% 69.4339020357153	-3.10430661283038e-22\\
% 69.8052063246763	3.85189612942861e-23\\
% 70.1765106136374	3.61379497546563e-22\\
% 70.5478149025984	9.69679038220841e-18\\
% 70.9191191915595	5.50770786433926e-15\\
% 71.2904234805205	7.84210906753809e-19\\
% 71.6617277694816	1.10582476698072e-18\\
% 72.0330320584426	1.33868232386533e-18\\
% 72.4043363474037	1.49429027071436e-18\\
% 72.7756406363647	1.58262386949517e-18\\
% 73.1469449253257	-7.54980533192889e-17\\
% 73.5182492142868	-3.82015615797962e-17\\
% 73.8895535032478	2.79054292974859e-15\\
% 74.2608577922089	2.09504556802593e-17\\
% 74.6321620811699	7.082848440354e-17\\
% 75.003466370131	1.1724948141053e-18\\
% 75.374770659092	1.02111163762784e-18\\
% 75.746074948053	8.64512763696538e-19\\
% 76.1173792370141	7.07844914327251e-19\\
% 76.4886835259751	5.54829752648392e-19\\
% 76.8599878149362	6.34785492957461e-17\\
% 77.2312921038972	-1.19478389195519e-18\\
% 77.6025963928583	8.66288771754297e-19\\
% 77.9739006818193	-1.8109892236002e-18\\
% 78.3452049707804	-6.0116538060533e-18\\
% 78.7165092597414	-2.46215485823919e-16\\
% 79.0878135487025	-1.56193255483752e-17\\
% 79.4591178376635	2.18283846322079e-16\\
% 79.8304221266245	-1.99097738530675e-20\\
% 80.2017264155856	-2.02590812162171e-20\\
% 80.5730307045466	-2.01606838519181e-20\\
% 80.9443349935077	-1.95981240299154e-20\\
% 81.3156392824687	-1.8596822145139e-20\\
% 81.6869435714298	2.34218538965125e-18\\
% 82.0582478603908	2.33563426069452e-16\\
% 82.4295521493518	2.40564446683083e-16\\
% 82.8008564383129	2.15098057097794e-16\\
% 83.1721607272739	-2.78846189344699e-18\\
% 83.543465016235	-6.45554299271085e-21\\
% 83.914769305196	-3.77543097169058e-21\\
% 84.2860735941571	-1.04393673774029e-21\\
% 84.6573778831181	1.64483374799291e-21\\
% 85.0286821720792	4.14810353804874e-21\\
% 85.3999864610402	2.65952352866402e-18\\
% 85.7712907500013	-1.40093332615078e-17\\
% 86.1425950389623	1.22741165325768e-20\\
% 86.5138993279233	1.71456587046301e-20\\
% 86.8852036168844	2.0685043900117e-20\\
% 87.2565079058454	2.30532820543304e-20\\
% 87.6278121948065	2.43933378612858e-20\\
% 87.9991164837675	-1.47817521988735e-18\\
% 88.3704207727286	2.15086470980531e-15\\
% 88.7417250616896	2.95649676072601e-19\\
% 89.1130293506506	1.14293723987324e-18\\
% 89.4843336396117	-2.15043359377823e-15\\
% 89.8556379285727	1.79538669993907e-20\\
% 90.2269422175338	1.56088967933411e-20\\
% 90.5982465064948	1.31897293978789e-20\\
% 90.9695507954559	1.0773709287505e-20\\
% 91.3408550844169	8.4083602065139e-21\\
% 91.712159373378	-2.15158647740425e-15\\
% 92.083463662339	-4.29984136955666e-15\\
% 92.4547679513001	-2.15192813565496e-15\\
% 92.8260722402611	-4.2987405695317e-15\\
% 93.1973765292221	-1.16451205783416e-16\\
% 93.5686808181832	-6.94144260670593e-18\\
% 93.9399851071442	-4.33642372773991e-20\\
% 94.3112893961053	-8.74028212252027e-20\\
% 94.6825936850663	-5.01528287315797e-20\\
% 95.0538979740274	-5.17182974082674e-20\\
% 95.4252022629884	-5.19702110451339e-20\\
% 95.7965065519494	-5.09036422464323e-20\\
% 96.1678108409105	-4.86062995730216e-20\\
% 96.5391151298715	1.22856924188469e-16\\
% 96.9104194188326	-1.65739509356532e-17\\
% 97.2817237077936	1.27677416434448e-16\\
% 97.6530279967547	3.39064731920542e-18\\
% 98.0243322857157	2.27283378390665e-16\\
% 98.3956365746768	-1.77423952850328e-20\\
% 98.7669408636378	-1.08212919085314e-20\\
% 99.1382451525989	-3.76852189506935e-21\\
% 99.5095494415599	3.17065679419154e-21\\
% 99.8808537305209	9.63268242197795e-21\\
% 100.252158019482	9.54342068170447e-19\\
% 100.623462308443	3.55027620165398e-17\\
% 100.994766597404	8.7422691608037e-21\\
% 101.366070886365	1.2303236867288e-20\\
% 101.737375175326	1.48931283433592e-20\\
% 102.108679464287	1.66315937636131e-20\\
% 102.479983753248	1.76241227166642e-20\\
% 102.851288042209	-3.01590451385774e-19\\
% 103.22259233117	3.30104754000081e-19\\
% 103.593896620131	9.46443240057203e-17\\
% 103.965200909092	4.82035184700456e-17\\
% 104.336505198053	4.98585774202468e-17\\
% 104.707809487015	1.3067570260453e-20\\
% 105.079113775976	1.13795704541194e-20\\
% 105.450418064937	9.63565641121944e-21\\
% 105.821722353898	7.89036700044779e-21\\
% 106.193026642859	6.17102360551912e-21\\
% 106.56433093182	4.46625943508843e-17\\
% 106.935635220781	4.78632209454726e-17\\
% 107.306939509742	4.64412526815297e-17\\
% 107.678243798703	4.29814868818656e-17\\
% 108.049548087664	1.85652825193997e-16\\
% 108.420852376625	1.74317016644517e-16\\
% 108.792156665586	-1.49099252246756e-16\\
% 109.163460954547	4.76593157165781e-19\\
% 109.534765243508	-8.70261840368176e-20\\
% 109.906069532469	-8.87616049566861e-20\\
% 110.27737382143	-8.85414229144645e-20\\
% 110.648678110391	-8.6293963756622e-20\\
% 111.019982399352	-8.21037886647498e-20\\
% 111.391286688313	1.61622791695236e-16\\
% 111.762590977274	3.09449125827114e-18\\
% 112.133895266235	1.76394723448765e-16\\
% 112.505199555196	1.69381633528406e-16\\
% 112.876503844157	1.5794430000408e-16\\
% 113.247808133119	-2.93073148654211e-20\\
% 113.61911242208	-1.75484746104412e-20\\
% 113.990416711041	-5.54223399433517e-21\\
% 114.361721000002	6.30793783372664e-21\\
% 114.733025288963	1.7390714504572e-20\\
% 115.104329577924	1.61275671076237e-16\\
% 115.475633866885	3.74383856399594e-17\\
% 115.846938155846	9.9641389873258e-21\\
% 116.218242444807	1.40408949751026e-20\\
% 116.589546733768	1.70021683655321e-20\\
% 116.960851022729	1.89878998749704e-20\\
% 117.33215531169	2.01211764777494e-20\\
% 117.703459600651	1.00075080360751e-16\\
% 118.074763889612	3.40966818270313e-17\\
% 118.446068178573	1.00956006241232e-16\\
% 118.817372467534	9.92942101044301e-17\\
% 119.188676756495	9.90226167441054e-17\\
% 119.559981045456	1.49435913476031e-20\\
% 119.931285334417	1.30235101154838e-20\\
% 120.302589623378	1.10419393161234e-20\\
% 120.673893912339	9.06174282750872e-21\\
% 121.0451982013	7.11921668720923e-21\\
% 121.416502490262	1.34248275256801e-16\\
% 121.787806779223	-3.4970285761192e-17\\
% 122.159111068184	2.3617933902786e-16\\
% 122.530415357145	7.46283635341639e-17\\
% 122.901719646106	-7.65988746913308e-16\\
% 123.273023935067	-7.50039711550275e-16\\
% 123.644328224028	-6.15634473957926e-19\\
% 124.015632512989	-5.16201101923667e-18\\
% 124.38693680195	-8.42234091074306e-20\\
% 124.758241090911	-8.51133872025629e-20\\
% 125.129545379872	-8.4348242191605e-20\\
% 125.500849668833	-8.18125509394277e-20\\
% 125.872153957794	-7.7542554915192e-20\\
% 126.243458246755	-7.51880643864027e-16\\
% 126.614762535716	-7.23217683503486e-18\\
% 126.986066824677	-1.49646797834705e-15\\
% 127.357371113638	-1.49649714227812e-15\\
% 127.728675402599	-5.58166661732403e-18\\
% 128.09997969156	-2.68169696223244e-20\\
% 128.471283980521	-1.56215470691809e-20\\
% 128.842588269482	-4.18837645399289e-21\\
% 129.213892558443	7.10159856340335e-21\\
% 129.585196847404	1.76616255517339e-20\\
% 129.956501136366	-7.4194820030755e-16\\
% 130.327805425327	-2.24351759275048e-16\\
% 130.699109714288	2.1875521189538e-20\\
% 131.070414003249	3.06538629832043e-20\\
% 131.44171829221	3.70317592204735e-20\\
% 131.813022581171	4.13003293879788e-20\\
% 132.184326870132	4.37211373126659e-20\\
% 132.555631159093	2.25290598330749e-16\\
% 132.926935448054	-2.25078906239649e-16\\
% 133.298239737015	2.25925186370844e-16\\
% 133.669544025976	1.74462070430053e-18\\
% 134.040848314937	2.25285620945997e-16\\
% 134.412152603898	3.2320422901288e-20\\
% 134.783456892859	2.81417512211185e-20\\
% 135.15476118182	2.38398746849556e-20\\
% 135.526065470781	1.95569412256039e-20\\
% 135.897369759742	1.53908914654547e-20\\
% 136.268674048703	-2.26344558441589e-16\\
% 136.639978337664	-2.24700872313123e-16\\
% 137.011282626625	-4.23097780480278e-19\\
% 137.382586915586	-3.68204697627068e-18\\
% 137.753891204547	-5.20915037461355e-17\\
% 138.125195493509	7.58848793060542e-19\\
% 138.49649978247	1.14427115564044e-18\\
% 138.867804071431	1.071928903156e-18\\
% 139.239108360392	-1.9001440433116e-21\\
% 139.610412649353	-1.92270471598806e-21\\
% 139.981716938314	-1.90625328472439e-21\\
% 140.353021227275	-1.84887528512884e-21\\
% 140.724325516236	-1.75150530856535e-21\\
% 141.095629805197	-4.59915344538496e-18\\
% 141.466934094158	-5.00368596753074e-17\\
% 141.838238383119	7.05897207777266e-19\\
% 142.20954267208	1.9820095160546e-18\\
% 142.580846961041	-5.21689625707058e-17\\
% 142.952151250002	-5.92610289774758e-22\\
% 143.323455538963	-3.3725621409008e-22\\
% 143.694759827924	-7.65724188279493e-23\\
% 144.066064116885	1.80762764400564e-22\\
% 144.437368405846	4.21243488938242e-22\\
% 144.808672694807	1.69701478423192e-18\\
% 145.179976983768	6.3287547842005e-16\\
% 145.551281272729	1.11263712541751e-20\\
% 145.92258556169	1.58623942147044e-20\\
% 146.293889850651	1.92924467820733e-20\\
% 146.665194139613	2.1586060032257e-20\\
% 147.036498428574	2.28944976199715e-20\\
% 147.407802717535	-1.63081148222266e-19\\
% 147.779107006496	6.26638768817624e-16\\
% 148.150411295457	-6.25244141758493e-18\\
% 148.521715584418	6.77615394578812e-18\\
% 148.893019873379	-5.84228381470372e-18\\
% 149.26432416234	1.71165658513023e-20\\
% 149.635628451301	1.49434671180904e-20\\
% 150.006932740262	1.26956280094429e-20\\
% 150.378237029223	1.04507212859045e-20\\
% 150.749541318184	8.27044100351241e-21\\
% 151.120845607145	-6.48691357590415e-16\\
% 151.492149896106	-6.57537153628007e-16\\
% 151.863454185067	-6.36799453078417e-16\\
% };
% \end{axis}
\end{tikzpicture}%
